Temporal Characterization of XR Traffic with Application to Predictive Network Slicing

Over the past few years, eXtended Reality (XR) has attracted increasing interest thanks to its extensive industrial and commercial applications, and its popularity is expected to rise exponentially over the next decade. However, the stringent Quality of Service (QoS) constraints imposed by XR's interactive nature require Network Slicing (NS) solutions to support its use over wireless connections: in this context, quasi-Constant Bit Rate (CBR) encoding is a promising solution, as it can increase the predictability of the stream, making the network resource allocation easier. However, traffic characterization of XR streams is still a largely unexplored subject, particularly with this encoding. In this work, we characterize XR streams from more than 4 hours of traces captured in a real setup, analyzing their temporal correlation and proposing two prediction models for future frame size. Our results show that even the state-of-the-art H.264 CBR mode can have significant frame size fluctuations, which can impact the NS optimization. Our proposed prediction models can be applied to different traces, and even to different contents, achieving very similar performance. We also show the trade-off between network resource efficiency and XR QoS in a simple NS use case.

==> img/autocorr_Linear_1_frames.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend style={at={(0.98,0.98)}, anchor=north east, fill opacity=0.8, legend columns=4, draw opacity=1, text opacity=1,
draw=white!80!black, /tikz/every even column/.append style={column sep=0.5em}, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Lag (frames)},
xmin=-1, xmax=21,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Autocorrelation},
ymin=-0.153089121643665, ymax=1.05490900579256,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1
1 0.467627024563451
2 0.386678461671627
3 0.289915198879574
4 0.275341597285425
5 0.270901758454847
6 0.248515400368811
7 0.221993838594262
8 0.174933283065541
9 0.13787191459132
10 0.108290797337813
11 0.0907287081702729
12 0.103473392129106
13 0.0753888838219881
14 0.0669010114992973
15 0.0489823718882972
16 0.0515623035432974
17 0.0498877306298421
18 0.0485075634479317
19 0.0468378237299123
20 0.0463075565134515
};
%\addlegendentry{N: 0}
\addplot [thick, color1]
table {%
0 1
1 -0.0981801158511094
2 0.150727876249507
3 0.0569536333138058
4 0.0945702071523353
5 0.109681763589611
6 0.093295851119966
7 0.0933436899686838
8 0.0579502860841136
9 0.0458793165918818
10 0.0324117660134167
11 0.0151054264356603
12 0.0621405907530121
13 0.0158851546791096
14 0.0300677691084331
15 0.00567374053361614
16 0.021370106517629
17 0.018034155019033
18 0.0179125819417568
19 0.0164247763242153
20 0.0159557097716162
};
%\addlegendentry{N: 1}
\addplot [thick, color2]
table {%
0 1
1 -0.0123542659112769
2 -0.0459725029274762
3 -0.00838855384686502
4 0.0372228213004587
5 0.0798062695607738
6 0.0740336677715648
7 0.0707189477427878
8 0.0356486651473089
9 0.0191725256450366
10 0.00334588427917296
11 0.000745876565648191
12 0.0494437424866286
13 0.013536039878729
14 0.0134577681478106
15 -0.00411508966893306
16 0.0103456153901497
17 0.0128301491257589
18 0.0113924843772721
19 0.00962478497343389
20 0.0123376736821672
};
%\addlegendentry{N: 2}
\addplot [thick, color3]
table {%
0 1
1 -0.00478337892363173
2 -0.023980827173394
3 -0.0622114442950089
4 0.0230155588767323
5 0.0684642148078619
6 0.0701085434370355
7 0.0671786968903481
8 0.0303720475889648
9 0.011212729310628
10 -0.0026147916839249
11 -0.00445928944217541
12 0.0456362305740469
13 0.0103573984825846
14 0.0121285864505771
15 -0.0080539497632333
16 0.00794901444093941
17 0.0100643863447718
18 0.0101337393670986
19 0.00896884738430489
20 0.0108747084526406
};
%\addlegendentry{N: 3}
\addplot [thick, color4]
table {%
0 1
1 -0.00767622651644151
2 -0.00911913219876571
3 -0.0243293418515051
4 -0.050330227437615
5 0.0521471524304755
6 0.0544249216265398
7 0.0613449419629661
8 0.0217760181946534
9 0.00515678478885353
10 -0.0101410214492291
11 -0.0130000163398945
12 0.0373749631472741
13 0.00339960442326097
14 0.00820049224484625
15 -0.00946794358294854
16 0.00236726905841527
17 0.00650022868050762
18 0.00751618487076797
19 0.00754877690226283
20 0.00746307120497348
};
%\addlegendentry{N: 4}
\addplot [thick, color5]
table {%
0 1
1 -0.00402143435353587
2 -0.00597279283027728
3 -0.0036070508727193
4 -0.00810269655930091
5 -0.0221992134729614
6 0.0376649368990387
7 0.0419847152896756
8 0.0174759162699821
9 0.000454529344881876
10 -0.0163585001222423
11 -0.0216056169160254
12 0.0272698965109604
13 -0.0044252513513018
14 0.00158802585705492
15 -0.0134132496141505
16 0.00079019301278003
17 0.00220890701502576
18 0.0042895687587392
19 0.00236457847961217
20 0.0058932188343839
};
%\addlegendentry{N: 5}
\addplot [thick, color6]
table {%
0 1
1 -0.000759254633870117
2 -0.000853197018060813
3 0.000448584907611879
4 0.00333930346158908
5 -0.000139496948214762
6 -0.00470407465790527
7 0.0334446501055545
8 0.00905558940152654
9 -0.00197130860538306
10 -0.0194313680077943
11 -0.0257626732512656
12 0.0227010693515244
13 -0.00971851568058316
14 -0.00269143150622811
15 -0.0170476495799799
16 -0.000632848764992775
17 0.00150593700937746
18 0.000554235200813429
19 0.000489356756473908
20 0.00419233471715153
};
%\addlegendentry{N: 6}
\addplot [thick, black, dashed, forget plot]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.05
8 0.05
9 0.05
10 0.05
11 0.05
12 0.05
13 0.05
14 0.05
15 0.05
16 0.05
17 0.05
18 0.05
19 0.05
20 0.05
};
\addplot [thick, black, dashed, forget plot]
table {%
0 -0.05
1 -0.05
2 -0.05
3 -0.05
4 -0.05
5 -0.05
6 -0.05
7 -0.05
8 -0.05
9 -0.05
10 -0.05
11 -0.05
12 -0.05
13 -0.05
14 -0.05
15 -0.05
16 -0.05
17 -0.05
18 -0.05
19 -0.05
20 -0.05
};

% legend

% \addplot [thick, color0]
% table {%
% 0 1
% };
% \addlegendentry{$N=0$}
% \addplot [thick, color1]
% table {%
% 0 1
% };
% \addlegendentry{$N=1$}
% \addplot [thick, color2]
% table {%
% 0 1
% };
% \addlegendentry{$N=2$}
% \addplot [thick, color3]
% table {%
% 0 1
% };
% \addlegendentry{$N=3$}
% \addplot [thick, color4]
% table {%
% 0 1
% };
% \addlegendentry{$N=4$}
% \addplot [thick, color5]
% table {%
% 0 1
% };
% \addlegendentry{$N=5$}
% \addplot [thick, color6]
% table {%
% 0 1
% };
% \addlegendentry{$N=6$}

\end{axis}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Lag (ms)},
xmin=-16.6666, xmax=350,
ymin=0, ymax=1,
ymajorticks = false,
]
    
\end{axis}

\end{tikzpicture}


==> img/autocorr_Quantile_1_frames.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend style={at={(0.98,0.98)}, anchor=north east, fill opacity=0.8, legend columns=4, draw opacity=1, text opacity=1,
draw=white!80!black, /tikz/every even column/.append style={column sep=0.5em}, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Lag (frames)},
xmin=-1, xmax=21,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Autocorrelation},
ymin=-0.1025, ymax=1.0525,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1
1 0.467627024563451
2 0.386678461671627
3 0.289915198879574
4 0.275341597285425
5 0.270901758454847
6 0.248515400368811
7 0.221993838594262
8 0.174933283065541
9 0.13787191459132
10 0.108290797337813
11 0.0907287081702729
12 0.103473392129106
13 0.0753888838219881
14 0.0669010114992973
15 0.0489823718882972
16 0.0515623035432974
17 0.0498877306298421
18 0.0485075634479317
19 0.0468378237299123
20 0.0463075565134515
};
%\addlegendentry{N: 0}
\addplot [thick, color1]
table {%
0 1
1 0.11185971871572
2 0.238317020566131
3 0.143432481945961
4 0.161675722595726
5 0.169530017466258
6 0.150913296625593
7 0.141098357843621
8 0.101372039057096
9 0.0800297389797738
10 0.0605786526595123
11 0.0431762006619358
12 0.0774847018057679
13 0.0379718738943583
14 0.0437391953861639
15 0.021748034004522
16 0.0325757555063692
17 0.0298597477040893
18 0.0292694013075912
19 0.0277163440116886
20 0.027224178574118
};
%\addlegendentry{N: 1}
\addplot [thick, color2]
table {%
0 1
1 0.130716678672006
2 0.0521744616693844
3 0.0671832300271736
4 0.0969660351526297
5 0.129566599805081
6 0.120363435609184
7 0.110219527695984
8 0.0718538070756958
9 0.049168733548824
10 0.0292502901586177
11 0.0241436002676665
12 0.0630366816871386
13 0.0304631840422267
14 0.02644213288973
15 0.00953966755844923
16 0.0205611009803969
17 0.0225482128839955
18 0.0209776184070289
19 0.0192094579069057
20 0.0213786643399552
};
%\addlegendentry{N: 2}
\addplot [thick, color3]
table {%
0 1
1 0.12796552716561
2 0.0541645156260542
3 -0.00711914451253354
4 0.0703331552555953
5 0.109021302105063
6 0.109343812279918
7 0.100231143061951
8 0.060278799609932
9 0.0349775543986403
10 0.0176797993938263
11 0.014611457524724
12 0.0563396614609958
13 0.02472157112382
14 0.0224176839489758
15 0.00286047177719979
16 0.0159718253266767
17 0.0179445024546402
18 0.0180354250405873
19 0.0169416637744654
20 0.0184405355930229
};
%\addlegendentry{N: 3}
\addplot [thick, color4]
table {%
0 1
1 0.12783148979721
2 0.0601079926304476
3 0.00924952628325991
4 -0.016922614179137
5 0.0846953382532696
6 0.0887697814940289
7 0.0901403405638285
8 0.0468926982594005
9 0.0233695400868274
10 0.00512705693340227
11 0.0022784062159266
12 0.0451842755832299
13 0.0156887399056038
14 0.0163361194148314
15 -0.000954710119289624
16 0.00829132812481772
17 0.0126714535180997
18 0.0141355704391201
19 0.0144651878416944
20 0.0138534701947519
};
%\addlegendentry{N: 4}
\addplot [thick, color5]
table {%
0 1
1 0.123701157101479
2 0.0536447749898354
3 0.0176001774622242
4 0.00700222893911009
5 -0.0177053802018401
6 0.0588654337966085
7 0.0596984201444377
8 0.0339846158843728
9 0.0101972776281435
10 -0.00937262295232793
11 -0.0141742138886515
12 0.0283759528680201
13 0.0022294884565295
14 0.00514201925398502
15 -0.00882931985587758
16 0.00310983093788083
17 0.00484913928538233
18 0.00813126445607092
19 0.0064792479513757
20 0.00982937324989914
};
%\addlegendentry{N: 5}
\addplot [thick, color6]
table {%
0 1
1 0.121686208292072
2 0.0553768086562304
3 0.0243079745939452
4 0.0174688233218054
5 -0.00218919932627444
6 -0.000863150983135271
7 0.0439628528749094
8 0.0201273257392078
9 0.00443485933169177
10 -0.0160839034781266
11 -0.0224038854611669
12 0.0199508097986374
13 -0.00683705769588252
14 -0.00216797375647116
15 -0.0147706793723008
16 9.17449698461189e-05
17 0.00266124490489729
18 0.00226018784294586
19 0.00284471017179433
20 0.00673860883475947
};
%\addlegendentry{N: 6}
\addplot [thick, black, dashed, forget plot]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.05
8 0.05
9 0.05
10 0.05
11 0.05
12 0.05
13 0.05
14 0.05
15 0.05
16 0.05
17 0.05
18 0.05
19 0.05
20 0.05
};
\addplot [thick, black, dashed, forget plot]
table {%
0 -0.05
1 -0.05
2 -0.05
3 -0.05
4 -0.05
5 -0.05
6 -0.05
7 -0.05
8 -0.05
9 -0.05
10 -0.05
11 -0.05
12 -0.05
13 -0.05
14 -0.05
15 -0.05
16 -0.05
17 -0.05
18 -0.05
19 -0.05
20 -0.05
};

% legend

% \addplot [thick, color0]
% table {%
% 0 1
% };
% \addlegendentry{$N=0$}
% \addplot [thick, color1]
% table {%
% 0 1
% };
% \addlegendentry{$N=1$}
% \addplot [thick, color2]
% table {%
% 0 1
% };
% \addlegendentry{$N=2$}
% \addplot [thick, color3]
% table {%
% 0 1
% };
% \addlegendentry{$N=3$}
% \addplot [thick, color4]
% table {%
% 0 1
% };
% \addlegendentry{$N=4$}
% \addplot [thick, color5]
% table {%
% 0 1
% };
% \addlegendentry{$N=5$}
% \addplot [thick, color6]
% table {%
% 0 1
% };
% \addlegendentry{$N=6$}

\end{axis}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Lag (ms)},
xmin=-16.6666, xmax=350,
ymin=0, ymax=1,
ymajorticks = false,
]
    
\end{axis}

\end{tikzpicture}


==> img/autocorr_Robust_1_frames.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Lag (frames)},
xmin=-1, xmax=21,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Autocorrelation},
ymin=-0.153089121643665, ymax=1.05490900579256,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1
1 0.467627024563451
2 0.386678461671627
3 0.289915198879574
4 0.275341597285425
5 0.270901758454847
6 0.248515400368811
7 0.221993838594262
8 0.174933283065541
9 0.13787191459132
10 0.108290797337813
11 0.0907287081702729
12 0.103473392129106
13 0.0753888838219881
14 0.0669010114992973
15 0.0489823718882972
16 0.0515623035432974
17 0.0498877306298421
18 0.0485075634479317
19 0.0468378237299123
20 0.0463075565134515
};
%\addlegendentry{N: 0}
\addplot [thick, color1]
table {%
0 1
1 -0.0981801158511094
2 0.150727876249507
3 0.0569536333138058
4 0.0945702071523353
5 0.109681763589611
6 0.093295851119966
7 0.0933436899686838
8 0.0579502860841136
9 0.0458793165918818
10 0.0324117660134167
11 0.0151054264356603
12 0.0621405907530121
13 0.0158851546791096
14 0.0300677691084331
15 0.00567374053361614
16 0.021370106517629
17 0.018034155019033
18 0.0179125819417568
19 0.0164247763242153
20 0.0159557097716162
};
%\addlegendentry{N: 1}
\addplot [thick, color2]
table {%
0 1
1 -0.0123542659112769
2 -0.0459725029274762
3 -0.00838855384686502
4 0.0372228213004587
5 0.0798062695607738
6 0.0740336677715648
7 0.0707189477427878
8 0.0356486651473089
9 0.0191725256450366
10 0.00334588427917296
11 0.000745876565648191
12 0.0494437424866286
13 0.013536039878729
14 0.0134577681478106
15 -0.00411508966893306
16 0.0103456153901497
17 0.0128301491257589
18 0.0113924843772721
19 0.00962478497343389
20 0.0123376736821672
};
%\addlegendentry{N: 2}
\addplot [thick, color3]
table {%
0 1
1 -0.00478337892363173
2 -0.023980827173394
3 -0.0622114442950089
4 0.0230155588767323
5 0.0684642148078619
6 0.0701085434370355
7 0.0671786968903481
8 0.0303720475889648
9 0.011212729310628
10 -0.0026147916839249
11 -0.00445928944217541
12 0.0456362305740469
13 0.0103573984825846
14 0.0121285864505771
15 -0.0080539497632333
16 0.00794901444093941
17 0.0100643863447718
18 0.0101337393670986
19 0.00896884738430489
20 0.0108747084526406
};
%\addlegendentry{N: 3}
\addplot [thick, color4]
table {%
0 1
1 -0.00767622651644151
2 -0.00911913219876571
3 -0.0243293418515051
4 -0.050330227437615
5 0.0521471524304755
6 0.0544249216265398
7 0.0613449419629661
8 0.0217760181946534
9 0.00515678478885353
10 -0.0101410214492291
11 -0.0130000163398945
12 0.0373749631472741
13 0.00339960442326097
14 0.00820049224484625
15 -0.00946794358294854
16 0.00236726905841527
17 0.00650022868050762
18 0.00751618487076797
19 0.00754877690226283
20 0.00746307120497348
};
%\addlegendentry{N: 4}
\addplot [thick, color5]
table {%
0 1
1 -0.00402143435353587
2 -0.00597279283027728
3 -0.0036070508727193
4 -0.00810269655930091
5 -0.0221992134729614
6 0.0376649368990387
7 0.0419847152896756
8 0.0174759162699821
9 0.000454529344881876
10 -0.0163585001222423
11 -0.0216056169160254
12 0.0272698965109604
13 -0.0044252513513018
14 0.00158802585705492
15 -0.0134132496141505
16 0.00079019301278003
17 0.00220890701502576
18 0.0042895687587392
19 0.00236457847961217
20 0.0058932188343839
};
%\addlegendentry{N: 5}
\addplot [thick, color6]
table {%
0 1
1 -0.000759254633870117
2 -0.000853197018060813
3 0.000448584907611879
4 0.00333930346158908
5 -0.000139496948214762
6 -0.00470407465790527
7 0.0334446501055545
8 0.00905558940152654
9 -0.00197130860538306
10 -0.0194313680077943
11 -0.0257626732512656
12 0.0227010693515244
13 -0.00971851568058316
14 -0.00269143150622811
15 -0.0170476495799799
16 -0.000632848764992775
17 0.00150593700937746
18 0.000554235200813429
19 0.000489356756473908
20 0.00419233471715153
};
%\addlegendentry{N: 6}
\addplot [thick, black, dashed, forget plot]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.05
8 0.05
9 0.05
10 0.05
11 0.05
12 0.05
13 0.05
14 0.05
15 0.05
16 0.05
17 0.05
18 0.05
19 0.05
20 0.05
};
\addplot [thick, black, dashed, forget plot]
table {%
0 -0.05
1 -0.05
2 -0.05
3 -0.05
4 -0.05
5 -0.05
6 -0.05
7 -0.05
8 -0.05
9 -0.05
10 -0.05
11 -0.05
12 -0.05
13 -0.05
14 -0.05
15 -0.05
16 -0.05
17 -0.05
18 -0.05
19 -0.05
20 -0.05
};
\end{axis}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Lag (ms)},
xmin=-16.6666, xmax=350,
ymin=0, ymax=1,
ymajorticks = false,
]
    
\end{axis}

\end{tikzpicture}


==> img/avg_frame_size.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=-3, xmax=63,
y grid style={white!69.0196078431373!black},
ylabel={Avg. video frame size [kB]},
ymajorgrids,
ymin=-5, ymax=262.5,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0 0
60 125
};
\addplot [thick, black, dashed, forget plot]
table {%
0 0
60 250
};
\addplot [only marks, color0, forget plot]
table {%
10.7781139037495 44.9055376884422
21.5735396873132 89.8885307646609
32.2345618757974 134.30422512925
45.3638159923753 189.040485981308
46.8967922425812 195.426711382814
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 23.3787929729563
21.5304679980273 44.8618245989305
32.3536374978889 67.4233066185241
43.1472517095796 89.9299011327859
53.7525348426884 111.99264667413
};
\addplot [only marks, color1, forget plot]
table {%
9.71751340471715 40.4902136981557
21.3556004236347 88.9829428190446
32.1185376195354 133.833738228045
42.8074269914892 178.36812920194
58.5593053261703 244.013424150136
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 23.3636766467066
21.3870962773907 44.5588658061287
32.0020221695676 66.6835019349352
42.429473309448 88.3991131862711
53.7191172718344 111.907314193548
};
\addplot [only marks, color2, forget plot]
table {%
10.7902768223391 44.9582312849162
21.6029846837506 90.0065268292683
31.9670366745736 133.189373333333
44.9341818853418 187.227794842027
54.1884579430623 225.779685221675
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 23.3930202972091
21.5733343245202 44.9429323809524
32.3850990643272 67.4656719344643
43.1805473078194 89.9619205900666
53.8607937535441 112.283820754717
};
\addplot [only marks, color3, forget plot]
table {%
10.7555288364806 44.827379330697
21.0791800522904 87.8570371053565
31.5365821006962 131.449602045354
42.2015993775022 175.850307495195
51.2819500341559 214.660193526635
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 23.9565474911418
21.4796236686901 44.9023134631466
29.4208141529883 61.3822573477621
43.8668435877753 91.8647881351277
53.7623931205353 112.403719669938
};
\end{axis}

\end{tikzpicture}


==> img/avg_ifi.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=7.20338907495301, xmax=62.5141243297641,
y grid style={white!69.0196078431373!black},
ylabel={Avg. IFI [ms]},
ymajorgrids,
ymin=14, ymax=36,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
10 33.3333333333333
60 33.3333333333333
};
\addplot [thick, black, dashed, forget plot]
table {%
10 16.6666666666667
60 16.6666666666667
};
\addplot [only marks, color0, forget plot]
table {%
10.7781139037495 33.3340080037227
21.5735396873132 33.3335257171957
32.2345618757974 33.3335839404622
45.3638159923753 33.3392256292531
46.8967922425812 33.3392599672781
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 16.6734768321949
21.5304679980273 16.6696450577854
32.3536374978889 16.672123573409
43.1472517095796 16.6742536354194
53.7525348426884 16.6683676643884
};
\addplot [only marks, color1, forget plot]
table {%
9.71751340471715 33.3357304295116
21.3556004236347 33.3347459993724
32.1185376195354 33.3350377529839
42.8074269914892 33.3366661186914
58.5593053261703 33.3359421303918
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 16.6917693786271
21.3870962773907 16.6681660945434
32.0020221695676 16.6702299906439
42.429473309448 16.6678331395144
53.7191172718344 16.6673399290246
};
\addplot [only marks, color2, forget plot]
table {%
10.7902768223391 33.3339551168638
21.6029846837506 33.333076339326
31.9670366745736 33.3324957866469
44.9341818853418 33.3362766627965
54.1884579430623 33.3331163478118
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 16.6689792786806
21.5733343245202 16.6669870363511
32.3850990643272 16.6669061411431
43.1805473078194 16.6677934189099
53.8607937535441 16.6788820666417
};
\addplot [only marks, color3, forget plot]
table {%
10.7555288364806 33.3435582575847
21.0791800522904 33.3442121470129
31.5365821006962 33.349007893274
42.2015993775022 33.3369014094533
51.2819500341559 33.4887106889963
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 16.7291738012231
21.4796236686901 16.723699625677
29.4208141529883 16.6913729388788
43.8668435877753 16.7523363546473
53.7623931205353 16.726236186228
};
\end{axis}

\end{tikzpicture}


==> img/avg_nonvideo_dl_rate.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=7.27542380864449, xmax=61.001394922243,
y grid style={white!69.0196078431373!black},
ylabel={Avg. DL non-video rate [kbps]},
ymajorgrids,
ymin=-0.744789597213596, ymax=43.2818058236596,
ytick style={color=black}
]
\addplot [only marks,color0, forget plot]
table {%
10.7781139037495 2.70208031397651
21.5735396873132 2.70249216137055
32.2345618757974 2.71906984206224
45.3638159923753 3.32404256646038
46.8967922425812 2.96491642552847
};
\addplot [only marks,color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 4.92634706497938
21.5304679980273 5.1175766766834
32.3536374978889 5.12424279426079
43.1472517095796 5.1440520956452
53.7525348426884 5.03269014186836
};
\addplot [only marks,color1, forget plot]
table {%
9.71751340471715 2.71327236084621
21.3556004236347 2.76670642589855
32.1185376195354 2.86272752267454
42.8074269914892 3.85995725674048
58.5593053261703 5.61765545414289
};
\addplot [only marks,color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 5.36198042677131
21.3870962773907 5.1102407859739
32.0020221695676 5.17357519161957
42.429473309448 5.16427233388763
53.7191172718344 5.21416774770934
};
\addplot [only marks,color2, forget plot]
table {%
10.7902768223391 2.70596324714662
21.6029846837506 2.70392346984171
31.9670366745736 2.76428378580091
44.9341818853418 3.06399481017632
54.1884579430623 4.65149859303789
};
\addplot [only marks,color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 5.06876691708665
21.5733343245202 5.10616854385589
32.3850990643272 5.10346446302403
43.1805473078194 5.10885776301794
53.8607937535441 5.12419082479736
};
\addplot [only marks,color3, forget plot]
table {%
10.7555288364806 2.67829033477932
21.0791800522904 2.7216785949117
31.5365821006962 2.74308739083788
42.2015993775022 2.81029068681099
51.2819500341559 41.3483050860939
};
\addplot [only marks,color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 5.54576537151659
21.4796236686901 5.33872072791733
29.4208141529883 5.09776082921428
43.8668435877753 5.30448091478905
53.7623931205353 5.1197152065749
};
\end{axis}

\end{tikzpicture}


==> img/avg_ul_rate.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=7.27542380864449, xmax=61.001394922243,
y grid style={white!69.0196078431373!black},
ylabel={Avg. UL rate [kbps]},
ymajorgrids,
ymin=66.9192812258007, ymax=151.783427804791,
ytick style={color=black}
]
\addplot [only marks,color0, forget plot]
table {%
10.7781139037495 136.382834636454
21.5735396873132 135.694071084805
32.2345618757974 136.335074203772
45.3638159923753 134.226176138191
46.8967922425812 134.838029970375
};
\addplot [only marks,color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 144.858990316748
21.5304679980273 146.488053296732
32.3536374978889 145.872575064513
43.1472517095796 147.925966596655
53.7525348426884 142.157053995945
};
\addplot [only marks,color1, forget plot]
table {%
9.71751340471715 137.018957710602
21.3556004236347 134.495921695722
32.1185376195354 134.055368701178
42.8074269914892 70.7767424339366
58.5593053261703 135.073447661243
};
\addplot [only marks,color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 143.94147766696
21.3870962773907 146.006085391748
32.0020221695676 145.284407910564
42.429473309448 145.97493813376
53.7191172718344 147.656509801236
};
\addplot [only marks,color2, forget plot]
table {%
10.7902768223391 139.97065016481
21.6029846837506 135.221192157135
31.9670366745736 134.365577888994
44.9341818853418 138.082548256901
54.1884579430623 135.634045831768
};
\addplot [only marks,color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 139.489353751686
21.5733343245202 140.540949277024
32.3850990643272 144.665515376315
43.1805473078194 145.527264597675
53.8607937535441 146.529064156564
};
\addplot [only marks,color3, forget plot]
table {%
10.7555288364806 135.574990245592
21.0791800522904 134.9635169804
31.5365821006962 134.847902389498
42.2015993775022 134.671110756269
51.2819500341559 139.100976222816
};
\addplot [only marks,color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 140.741382586248
21.4796236686901 142.018670392687
29.4208141529883 142.464162250622
43.8668435877753 142.012658929081
53.7623931205353 143.003870145628
};
\end{axis}

\end{tikzpicture}


==> img/bayes3_residue.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/fede/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fede/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fede/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.431273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.431273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.431273in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.611636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.611636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.611636in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.972364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.972364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.972364in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{0.528870in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.528870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.513455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.513455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.513455in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.528870in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.528870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.529304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.874182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.874182in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{2.874182in}{0.529304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{0.529739in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{0.529739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{0.530609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.529304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{0.529739in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.529739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{0.533218in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{0.533218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.234909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.234909in}{0.535392in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{0.535392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.538435in}}%
\pgfpathlineto{\pgfqpoint{3.234909in}{0.538435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{0.542348in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.542348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{0.554957in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{0.554957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{0.565827in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{0.565827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{0.589306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{0.619307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.646265in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.646265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.595636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.595636in}{0.700614in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.700614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{0.769747in}}%
\pgfpathlineto{\pgfqpoint{3.595636in}{0.769747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{0.874967in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{0.874967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.034972in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{1.034972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.324982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.899347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{3.036774in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{3.036774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{3.688969in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{3.688969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.706329in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{2.706329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{1.778474in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.778474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{1.263240in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{1.263240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{0.994102in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{0.994102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.136727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.136727in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{0.838879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.732354in}}%
\pgfpathlineto{\pgfqpoint{4.136727in}{0.732354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.658874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{0.603220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.317091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.317091in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.567132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{4.317091in}{0.552783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.547566in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.547566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.541913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.497455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.497455in}{0.537131in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.537131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.540609in}}%
\pgfpathlineto{\pgfqpoint{4.497455in}{0.540609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.587636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.587636in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.538000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.534522in}}%
\pgfpathlineto{\pgfqpoint{4.587636in}{0.534522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.677818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.677818in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.531478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.533652in}}%
\pgfpathlineto{\pgfqpoint{4.677818in}{0.533652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.531044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.529304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.529304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.948364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.948364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{4.948364in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{5.128727in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.489455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.489455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{5.489455in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451251in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.451251in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451251in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451251in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260569in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.260569in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260569in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260569in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069887in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.069887in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069887in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069887in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879204in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.879204in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879204in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879204in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688522in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.688522in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688522in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688522in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497840in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.497840in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497840in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497840in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.945849in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.945849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.945849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=0.893088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.363699in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.363699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.363699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=1.310937in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.781548in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.781548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.781548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=1.728786in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.199397in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.199397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.199397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=2.146635in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.617246in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.617246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.617246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=2.564485in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.035096in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.035096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.035096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=2.982334in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.452945in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.452945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.452945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=3.400183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.870794in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.870794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.870794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in,y=3.818033in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.183273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.228364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.273455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.769455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.859636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.904727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.085091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.130182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.175273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.310545in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.528005in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{0.528008in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.528012in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{0.528019in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.528029in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{0.528046in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{2.851636in}{0.528113in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{0.528178in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.528279in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{0.529079in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.530658in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{0.532172in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.534549in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{0.538280in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{0.544137in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.553331in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{0.590416in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{3.708364in}{1.122837in}}%
\pgfpathlineto{\pgfqpoint{3.753455in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{1.993681in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{3.694410in}}%
\pgfpathlineto{\pgfqpoint{3.933818in}{2.545188in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{1.813067in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{4.159273in}{0.739662in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.662841in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{0.613902in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{4.339636in}{0.562863in}}%
\pgfpathlineto{\pgfqpoint{4.384727in}{0.550210in}}%
\pgfpathlineto{\pgfqpoint{4.429818in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{4.474909in}{0.537014in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.533742in}}%
\pgfpathlineto{\pgfqpoint{4.565091in}{0.531658in}}%
\pgfpathlineto{\pgfqpoint{4.610182in}{0.530330in}}%
\pgfpathlineto{\pgfqpoint{4.655273in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.528946in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{0.528603in}}%
\pgfpathlineto{\pgfqpoint{4.790545in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{0.528245in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{0.528156in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.528063in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528040in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{0.528026in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{5.151273in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{5.241455in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{5.286545in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{5.331636in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{5.376727in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{5.466909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{0.528082in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{0.528092in}}%
\pgfpathlineto{\pgfqpoint{1.183273in}{0.528097in}}%
\pgfpathlineto{\pgfqpoint{1.228364in}{0.528103in}}%
\pgfpathlineto{\pgfqpoint{1.273455in}{0.528109in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{0.528115in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{0.528123in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{0.528130in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{0.528139in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{0.528148in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.528158in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{0.528193in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{0.528207in}}%
\pgfpathlineto{\pgfqpoint{1.769455in}{0.528222in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{0.528239in}}%
\pgfpathlineto{\pgfqpoint{1.859636in}{0.528258in}}%
\pgfpathlineto{\pgfqpoint{1.904727in}{0.528278in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{0.528301in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{0.528326in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{2.085091in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{2.130182in}{0.528419in}}%
\pgfpathlineto{\pgfqpoint{2.175273in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.528500in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.528549in}}%
\pgfpathlineto{\pgfqpoint{2.310545in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{0.528667in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{0.528738in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.529018in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{0.529142in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.529286in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{0.529454in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.529652in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{0.530164in}}%
\pgfpathlineto{\pgfqpoint{2.851636in}{0.530497in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{0.531993in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.532741in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{0.533680in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{0.534872in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.536406in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{0.538409in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.541068in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.556641in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{0.582088in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.708577in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{0.822952in}}%
\pgfpathlineto{\pgfqpoint{3.708364in}{1.034303in}}%
\pgfpathlineto{\pgfqpoint{3.753455in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{2.126361in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.024578in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{3.410894in}}%
\pgfpathlineto{\pgfqpoint{3.933818in}{2.801927in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{1.915224in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.304203in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{0.966400in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{4.159273in}{0.688368in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{0.577511in}}%
\pgfpathlineto{\pgfqpoint{4.339636in}{0.563808in}}%
\pgfpathlineto{\pgfqpoint{4.384727in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{4.429818in}{0.548181in}}%
\pgfpathlineto{\pgfqpoint{4.474909in}{0.543624in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{4.565091in}{0.537838in}}%
\pgfpathlineto{\pgfqpoint{4.610182in}{0.535971in}}%
\pgfpathlineto{\pgfqpoint{4.655273in}{0.534536in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.533417in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{0.532532in}}%
\pgfpathlineto{\pgfqpoint{4.790545in}{0.531825in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{0.531254in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{0.530788in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{0.530405in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.530087in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.529821in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{0.529598in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{5.151273in}{0.529247in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{0.529108in}}%
\pgfpathlineto{\pgfqpoint{5.241455in}{0.528989in}}%
\pgfpathlineto{\pgfqpoint{5.286545in}{0.528886in}}%
\pgfpathlineto{\pgfqpoint{5.331636in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{5.376727in}{0.528718in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{0.528650in}}%
\pgfpathlineto{\pgfqpoint{5.466909in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.528536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{0.529623in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{0.529676in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{1.183273in}{0.529790in}}%
\pgfpathlineto{\pgfqpoint{1.228364in}{0.529851in}}%
\pgfpathlineto{\pgfqpoint{1.273455in}{0.529916in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{0.530055in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{0.530131in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{0.530211in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{0.530295in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.530384in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.530479in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{0.530579in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{0.530686in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{0.530799in}}%
\pgfpathlineto{\pgfqpoint{1.769455in}{0.530920in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{0.531048in}}%
\pgfpathlineto{\pgfqpoint{1.859636in}{0.531186in}}%
\pgfpathlineto{\pgfqpoint{1.904727in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{0.531489in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{0.531658in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.531839in}}%
\pgfpathlineto{\pgfqpoint{2.085091in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{2.130182in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{2.175273in}{0.532470in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.532982in}}%
\pgfpathlineto{\pgfqpoint{2.310545in}{0.533271in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{0.533586in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{0.533931in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{0.534308in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{0.536867in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.537564in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{0.538346in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{0.539228in}}%
\pgfpathlineto{\pgfqpoint{2.851636in}{0.540228in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{0.541367in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.542673in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{0.544180in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.545931in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{0.547982in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{0.550405in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.561041in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{0.592644in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{0.607687in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.628600in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{0.658837in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{0.779064in}}%
\pgfpathlineto{\pgfqpoint{3.708364in}{0.909642in}}%
\pgfpathlineto{\pgfqpoint{3.753455in}{1.165359in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.022448in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.933818in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.082734in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{0.756701in}}%
\pgfpathlineto{\pgfqpoint{4.159273in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.650125in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{0.622665in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{4.339636in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{4.384727in}{0.579130in}}%
\pgfpathlineto{\pgfqpoint{4.429818in}{0.571142in}}%
\pgfpathlineto{\pgfqpoint{4.474909in}{0.564884in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{4.565091in}{0.555846in}}%
\pgfpathlineto{\pgfqpoint{4.610182in}{0.552523in}}%
\pgfpathlineto{\pgfqpoint{4.655273in}{0.549759in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{0.545468in}}%
\pgfpathlineto{\pgfqpoint{4.790545in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{0.542329in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{0.541068in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{0.539966in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.538998in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.538142in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{0.537382in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{0.536705in}}%
\pgfpathlineto{\pgfqpoint{5.151273in}{0.536098in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{5.241455in}{0.535061in}}%
\pgfpathlineto{\pgfqpoint{5.286545in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{5.331636in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{5.376727in}{0.533842in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{5.466909in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.532913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.183273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.228364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.273455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.769455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.859636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.904727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.085091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.130182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.175273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.310545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.851636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.528029in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{0.528112in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.528395in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{0.531801in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.538322in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{0.553656in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{0.586369in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.932173in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{1.173395in}}%
\pgfpathlineto{\pgfqpoint{3.708364in}{1.471299in}}%
\pgfpathlineto{\pgfqpoint{3.753455in}{1.789939in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{2.073230in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.259861in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{2.304636in}}%
\pgfpathlineto{\pgfqpoint{3.933818in}{2.196205in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.655839in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{4.159273in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{0.569669in}}%
\pgfpathlineto{\pgfqpoint{4.339636in}{0.545642in}}%
\pgfpathlineto{\pgfqpoint{4.384727in}{0.534837in}}%
\pgfpathlineto{\pgfqpoint{4.429818in}{0.530425in}}%
\pgfpathlineto{\pgfqpoint{4.474909in}{0.528787in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.528234in}}%
\pgfpathlineto{\pgfqpoint{4.565091in}{0.528064in}}%
\pgfpathlineto{\pgfqpoint{4.610182in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{4.655273in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.790545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.151273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.241455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.286545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.331636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.376727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.466909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.183273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.228364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.273455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.769455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.859636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.904727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.085091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.130182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.175273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.310545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{0.528008in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{0.528023in}}%
\pgfpathlineto{\pgfqpoint{2.851636in}{0.528063in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{0.528162in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.528394in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{0.528910in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.529991in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{0.532139in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{0.536177in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.543377in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{0.604971in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{0.648215in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.707718in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.994441in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{1.373022in}}%
\pgfpathlineto{\pgfqpoint{3.708364in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{3.753455in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{1.621336in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.637553in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{1.615984in}}%
\pgfpathlineto{\pgfqpoint{3.933818in}{1.559528in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{1.474278in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.368467in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.251212in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{1.131283in}}%
\pgfpathlineto{\pgfqpoint{4.159273in}{1.016146in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{0.820371in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{0.744659in}}%
\pgfpathlineto{\pgfqpoint{4.339636in}{0.684087in}}%
\pgfpathlineto{\pgfqpoint{4.384727in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{4.429818in}{0.602590in}}%
\pgfpathlineto{\pgfqpoint{4.474909in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{4.565091in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{4.610182in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{4.655273in}{0.535441in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.532354in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{0.530487in}}%
\pgfpathlineto{\pgfqpoint{4.790545in}{0.529387in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{0.528756in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.528107in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528053in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{0.528026in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{0.528012in}}%
\pgfpathlineto{\pgfqpoint{5.151273in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{5.241455in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{5.286545in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{5.331636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.376727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.466909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720965in}{3.093603in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.093603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.093603in}}{\pgfqpoint{5.690556in}{3.121381in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.720965in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693187in}{4.154556in}}{\pgfqpoint{4.693187in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.693187in}{3.121381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693187in}{3.093603in}}{\pgfqpoint{4.720965in}{3.093603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748742in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137631in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont laplace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748742in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137631in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748742in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137631in,y=3.585763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont cauchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748742in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{3.430516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137631in,y=3.381905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748742in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{3.226659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137631in,y=3.178048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont chi2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/boxplot_Linear_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Residual error $w$ (kB)},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=50,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
]
\addplot [thick, color3, dashed, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [color0, forget plot]
table {%
-1.1 -2.66620948744878
-0.5 -2.66620948744878
-0.5 1.58728803578134
-1.1 1.58728803578134
-1.1 -2.66620948744878
};
\addplot [color0, forget plot]
table {%
-0.8 -2.66620948744878
-0.8 -9.0345918576533
};
\addplot [color0, forget plot]
table {%
-0.8 1.58728803578134
-0.8 7.96362317984421
};
\addplot [color0, forget plot]
table {%
-0.95 -9.0345918576533
-0.65 -9.0345918576533
};
\addplot [color0, forget plot]
table {%
-0.95 7.96362317984421
-0.65 7.96362317984421
};
\addplot [color0, forget plot]
table {%
1.9 -2.99116997674591
2.5 -2.99116997674591
2.5 3.17556505268977
1.9 3.17556505268977
1.9 -2.99116997674591
};
\addplot [color0, forget plot]
table {%
2.2 -2.99116997674591
2.2 -12.2390210091009
};
\addplot [color0, forget plot]
table {%
2.2 3.17556505268977
2.2 12.4229179515699
};
\addplot [color0, forget plot]
table {%
2.05 -12.2390210091009
2.35 -12.2390210091009
};
\addplot [color0, forget plot]
table {%
2.05 12.4229179515699
2.35 12.4229179515699
};
\addplot [color0, forget plot]
table {%
4.9 -6.0460799963068
5.5 -6.0460799963068
5.5 2.90778425296635
4.9 2.90778425296635
4.9 -6.0460799963068
};
\addplot [color0, forget plot]
table {%
5.2 -6.0460799963068
5.2 -19.4654538441956
};
\addplot [color0, forget plot]
table {%
5.2 2.90778425296635
5.2 16.3268378418093
};
\addplot [color0, forget plot]
table {%
5.05 -19.4654538441956
5.35 -19.4654538441956
};
\addplot [color0, forget plot]
table {%
5.05 16.3268378418093
5.35 16.3268378418093
};
\addplot [color0, forget plot]
table {%
7.9 -15.0079460987388
8.5 -15.0079460987388
8.5 2.88666323545037
7.9 2.88666323545037
7.9 -15.0079460987388
};
\addplot [color0, forget plot]
table {%
8.2 -15.0079460987388
8.2 -41.8454384555068
};
\addplot [color0, forget plot]
table {%
8.2 2.88666323545037
8.2 29.7211679729106
};
\addplot [color0, forget plot]
table {%
8.05 -41.8454384555068
8.35 -41.8454384555068
};
\addplot [color0, forget plot]
table {%
8.05 29.7211679729106
8.35 29.7211679729106
};
\addplot [color0, forget plot]
table {%
10.9 -11.4692791009214
11.5 -11.4692791009214
11.5 4.08758042029163
10.9 4.08758042029163
10.9 -11.4692791009214
};
\addplot [color0, forget plot]
table {%
11.2 -11.4692791009214
11.2 -34.7924623325716
};
\addplot [color0, forget plot]
table {%
11.2 4.08758042029163
11.2 27.406893647939
};
\addplot [color0, forget plot]
table {%
11.05 -34.7924623325716
11.35 -34.7924623325716
};
\addplot [color0, forget plot]
table {%
11.05 27.406893647939
11.35 27.406893647939
};
\addplot [color0, forget plot]
table {%
13.9 -2.79531570993495
14.5 -2.79531570993495
14.5 3.34911492891782
13.9 3.34911492891782
13.9 -2.79531570993495
};
\addplot [color0, forget plot]
table {%
14.2 -2.79531570993495
14.2 -12.0049330993167
};
\addplot [color0, forget plot]
table {%
14.2 3.34911492891782
14.2 12.5631883769351
};
\addplot [color0, forget plot]
table {%
14.05 -12.0049330993167
14.35 -12.0049330993167
};
\addplot [color0, forget plot]
table {%
14.05 12.5631883769351
14.35 12.5631883769351
};
\addplot [color0, forget plot]
table {%
16.9 -3.11811859933298
17.5 -3.11811859933298
17.5 3.61544197923674
16.9 3.61544197923674
16.9 -3.11811859933298
};
\addplot [color0, forget plot]
table {%
17.2 -3.11811859933298
17.2 -13.2183484281943
};
\addplot [color0, forget plot]
table {%
17.2 3.61544197923674
17.2 13.7146233853636
};
\addplot [color0, forget plot]
table {%
17.05 -13.2183484281943
17.35 -13.2183484281943
};
\addplot [color0, forget plot]
table {%
17.05 13.7146233853636
17.35 13.7146233853636
};
\addplot [color0, forget plot]
table {%
19.9 -5.13514842727273
20.5 -5.13514842727273
20.5 6.57541124726744
19.9 6.57541124726744
19.9 -5.13514842727273
};
\addplot [color0, forget plot]
table {%
20.2 -5.13514842727273
20.2 -22.6910500274571
};
\addplot [color0, forget plot]
table {%
20.2 6.57541124726744
20.2 24.1335298341173
};
\addplot [color0, forget plot]
table {%
20.05 -22.6910500274571
20.35 -22.6910500274571
};
\addplot [color0, forget plot]
table {%
20.05 24.1335298341173
20.35 24.1335298341173
};
\addplot [color0, forget plot]
table {%
22.9 -5.22405139584314
23.5 -5.22405139584314
23.5 7.02701507183354
22.9 7.02701507183354
22.9 -5.22405139584314
};
\addplot [color0, forget plot]
table {%
23.2 -5.22405139584314
23.2 -23.58391408608
};
\addplot [color0, forget plot]
table {%
23.2 7.02701507183354
23.2 25.3871959882983
};
\addplot [color0, forget plot]
table {%
23.05 -23.58391408608
23.35 -23.58391408608
};
\addplot [color0, forget plot]
table {%
23.05 25.3871959882983
23.35 25.3871959882983
};
\addplot [color0, forget plot]
table {%
25.9 -5.70761129516549
26.5 -5.70761129516549
26.5 7.89727321551847
25.9 7.89727321551847
25.9 -5.70761129516549
};
\addplot [color0, forget plot]
table {%
26.2 -5.70761129516549
26.2 -26.0850177941543
};
\addplot [color0, forget plot]
table {%
26.2 7.89727321551847
26.2 28.298047081655
};
\addplot [color0, forget plot]
table {%
26.05 -26.0850177941543
26.35 -26.0850177941543
};
\addplot [color0, forget plot]
table {%
26.05 28.298047081655
26.35 28.298047081655
};
\addplot [color0, forget plot]
table {%
28.9 -2.70909878085032
29.5 -2.70909878085032
29.5 3.0303160731945
28.9 3.0303160731945
28.9 -2.70909878085032
};
\addplot [color0, forget plot]
table {%
29.2 -2.70909878085032
29.2 -11.3104097870661
};
\addplot [color0, forget plot]
table {%
29.2 3.0303160731945
29.2 11.6295047212498
};
\addplot [color0, forget plot]
table {%
29.05 -11.3104097870661
29.35 -11.3104097870661
};
\addplot [color0, forget plot]
table {%
29.05 11.6295047212498
29.35 11.6295047212498
};
\addplot [color0, forget plot]
table {%
31.9 -4.3618172129246
32.5 -4.3618172129246
32.5 4.77213828755733
31.9 4.77213828755733
31.9 -4.3618172129246
};
\addplot [color0, forget plot]
table {%
32.2 -4.3618172129246
32.2 -18.0360606975101
};
\addplot [color0, forget plot]
table {%
32.2 4.77213828755733
32.2 18.4652792042747
};
\addplot [color0, forget plot]
table {%
32.05 -18.0360606975101
32.35 -18.0360606975101
};
\addplot [color0, forget plot]
table {%
32.05 18.4652792042747
32.35 18.4652792042747
};
\addplot [color0, forget plot]
table {%
34.9 -5.0270405922525
35.5 -5.0270405922525
35.5 5.62539220250542
34.9 5.62539220250542
34.9 -5.0270405922525
};
\addplot [color0, forget plot]
table {%
35.2 -5.0270405922525
35.2 -20.9691511442748
};
\addplot [color0, forget plot]
table {%
35.2 5.62539220250542
35.2 21.5943760239189
};
\addplot [color0, forget plot]
table {%
35.05 -20.9691511442748
35.35 -20.9691511442748
};
\addplot [color0, forget plot]
table {%
35.05 21.5943760239189
35.35 21.5943760239189
};
\addplot [color0, forget plot]
table {%
37.9 -7.14226006204213
38.5 -7.14226006204213
38.5 7.57116288051644
37.9 7.57116288051644
37.9 -7.14226006204213
};
\addplot [color0, forget plot]
table {%
38.2 -7.14226006204213
38.2 -29.2108323211884
};
\addplot [color0, forget plot]
table {%
38.2 7.57116288051644
38.2 29.6209086233989
};
\addplot [color0, forget plot]
table {%
38.05 -29.2108323211884
38.35 -29.2108323211884
};
\addplot [color0, forget plot]
table {%
38.05 29.6209086233989
38.35 29.6209086233989
};
\addplot [color0, forget plot]
table {%
40.9 -7.49971846237481
41.5 -7.49971846237481
41.5 8.25503502734414
40.9 8.25503502734414
40.9 -7.49971846237481
};
\addplot [color0, forget plot]
table {%
41.2 -7.49971846237481
41.2 -31.1308265475349
};
\addplot [color0, forget plot]
table {%
41.2 8.25503502734414
41.2 31.8643250542618
};
\addplot [color0, forget plot]
table {%
41.05 -31.1308265475349
41.35 -31.1308265475349
};
\addplot [color0, forget plot]
table {%
41.05 31.8643250542618
41.35 31.8643250542618
};
\addplot [color0, forget plot]
table {%
43.9 -1.30629547276684
44.5 -1.30629547276684
44.5 1.61937620960907
43.9 1.61937620960907
43.9 -1.30629547276684
};
\addplot [color0, forget plot]
table {%
44.2 -1.30629547276684
44.2 -5.69426738920936
};
\addplot [color0, forget plot]
table {%
44.2 1.61937620960907
44.2 6.00745388080498
};
\addplot [color0, forget plot]
table {%
44.05 -5.69426738920936
44.35 -5.69426738920936
};
\addplot [color0, forget plot]
table {%
44.05 6.00745388080498
44.35 6.00745388080498
};
\addplot [color0, forget plot]
table {%
46.9 -2.32767870573347
47.5 -2.32767870573347
47.5 3.09869196174947
46.9 3.09869196174947
46.9 -2.32767870573347
};
\addplot [color0, forget plot]
table {%
47.2 -2.32767870573347
47.2 -10.462935745081
};
\addplot [color0, forget plot]
table {%
47.2 3.09869196174947
47.2 11.236411158653
};
\addplot [color0, forget plot]
table {%
47.05 -10.462935745081
47.35 -10.462935745081
};
\addplot [color0, forget plot]
table {%
47.05 11.236411158653
47.35 11.236411158653
};
\addplot [color0, forget plot]
table {%
49.9 -3.48951829599191
50.5 -3.48951829599191
50.5 4.38517768367268
49.9 4.38517768367268
49.9 -3.48951829599191
};
\addplot [color0, forget plot]
table {%
50.2 -3.48951829599191
50.2 -15.2955016974121
};
\addplot [color0, forget plot]
table {%
50.2 4.38517768367268
50.2 16.1934149994981
};
\addplot [color0, forget plot]
table {%
50.05 -15.2955016974121
50.35 -15.2955016974121
};
\addplot [color0, forget plot]
table {%
50.05 16.1934149994981
50.35 16.1934149994981
};
\addplot [color0, forget plot]
table {%
52.9 -3.78277664949936
53.5 -3.78277664949936
53.5 5.37945189439938
52.9 5.37945189439938
52.9 -3.78277664949936
};
\addplot [color0, forget plot]
table {%
53.2 -3.78277664949936
53.2 -17.5187715064131
};
\addplot [color0, forget plot]
table {%
53.2 5.37945189439938
53.2 19.111165046281
};
\addplot [color0, forget plot]
table {%
53.05 -17.5187715064131
53.35 -17.5187715064131
};
\addplot [color0, forget plot]
table {%
53.05 19.111165046281
53.35 19.111165046281
};
\addplot [color0, forget plot]
table {%
55.9 -4.82434709560003
56.5 -4.82434709560003
56.5 6.48953647747328
55.9 6.48953647747328
55.9 -4.82434709560003
};
\addplot [color0, forget plot]
table {%
56.2 -4.82434709560003
56.2 -21.7888585235655
};
\addplot [color0, forget plot]
table {%
56.2 6.48953647747328
56.2 23.4544336484508
};
\addplot [color0, forget plot]
table {%
56.05 -21.7888585235655
56.35 -21.7888585235655
};
\addplot [color0, forget plot]
table {%
56.05 23.4544336484508
56.35 23.4544336484508
};
\addplot [color3, forget plot]
table {%
-0.3 -1.94144439969766
0.3 -1.94144439969766
0.3 1.84519484763395
-0.3 1.84519484763395
-0.3 -1.94144439969766
};
\addplot [color3, forget plot]
table {%
0 -1.94144439969766
0 -7.61964935657671
};
\addplot [color3, forget plot]
table {%
0 1.84519484763395
0 7.52309101891848
};
\addplot [color3, forget plot]
table {%
-0.15 -7.61964935657671
0.15 -7.61964935657671
};
\addplot [color3, forget plot]
table {%
-0.15 7.52309101891848
0.15 7.52309101891848
};
\addplot [color3, forget plot]
table {%
2.7 -2.46729946091735
3.3 -2.46729946091735
3.3 3.39190664872691
2.7 3.39190664872691
2.7 -2.46729946091735
};
\addplot [color3, forget plot]
table {%
3 -2.46729946091735
3 -11.2559896714629
};
\addplot [color3, forget plot]
table {%
3 3.39190664872691
3 12.1783773886752
};
\addplot [color3, forget plot]
table {%
2.85 -11.2559896714629
3.15 -11.2559896714629
};
\addplot [color3, forget plot]
table {%
2.85 12.1783773886752
3.15 12.1783773886752
};
\addplot [color3, forget plot]
table {%
5.7 -4.29862116463145
6.3 -4.29862116463145
6.3 3.9598937822726
5.7 3.9598937822726
5.7 -4.29862116463145
};
\addplot [color3, forget plot]
table {%
6 -4.29862116463145
6 -16.6819380826933
};
\addplot [color3, forget plot]
table {%
6 3.9598937822726
6 16.3351483077178
};
\addplot [color3, forget plot]
table {%
5.85 -16.6819380826933
6.15 -16.6819380826933
};
\addplot [color3, forget plot]
table {%
5.85 16.3351483077178
6.15 16.3351483077178
};
\addplot [color3, forget plot]
table {%
8.7 -7.75296572189467
9.3 -7.75296572189467
9.3 3.24497452551798
8.7 3.24497452551798
8.7 -7.75296572189467
};
\addplot [color3, forget plot]
table {%
9 -7.75296572189467
9 -24.2428944502092
};
\addplot [color3, forget plot]
table {%
9 3.24497452551798
9 19.7304448821101
};
\addplot [color3, forget plot]
table {%
8.85 -24.2428944502092
9.15 -24.2428944502092
};
\addplot [color3, forget plot]
table {%
8.85 19.7304448821101
9.15 19.7304448821101
};
\addplot [color3, forget plot]
table {%
11.7 -6.67175511421883
12.3 -6.67175511421883
12.3 4.93841700346316
11.7 4.93841700346316
11.7 -6.67175511421883
};
\addplot [color3, forget plot]
table {%
12 -6.67175511421883
12 -24.06832370647
};
\addplot [color3, forget plot]
table {%
12 4.93841700346316
12 22.3527881596144
};
\addplot [color3, forget plot]
table {%
11.85 -24.06832370647
12.15 -24.06832370647
};
\addplot [color3, forget plot]
table {%
11.85 22.3527881596144
12.15 22.3527881596144
};
\addplot [color3, forget plot]
table {%
14.7 -3.14077390175392
15.3 -3.14077390175392
15.3 3.14840420171187
14.7 3.14840420171187
14.7 -3.14077390175392
};
\addplot [color3, forget plot]
table {%
15 -3.14077390175392
15 -12.5516775587364
};
\addplot [color3, forget plot]
table {%
15 3.14840420171187
15 12.5656930799616
};
\addplot [color3, forget plot]
table {%
14.85 -12.5516775587364
15.15 -12.5516775587364
};
\addplot [color3, forget plot]
table {%
14.85 12.5656930799616
15.15 12.5656930799616
};
\addplot [color3, forget plot]
table {%
17.7 -3.95093869602284
18.3 -3.95093869602284
18.3 3.37785146191842
17.7 3.37785146191842
17.7 -3.95093869602284
};
\addplot [color3, forget plot]
table {%
18 -3.95093869602284
18 -14.9380545290752
};
\addplot [color3, forget plot]
table {%
18 3.37785146191842
18 14.3703348285893
};
\addplot [color3, forget plot]
table {%
17.85 -14.9380545290752
18.15 -14.9380545290752
};
\addplot [color3, forget plot]
table {%
17.85 14.3703348285893
18.15 14.3703348285893
};
\addplot [color3, forget plot]
table {%
20.7 -6.31292242281707
21.3 -6.31292242281707
21.3 6.07551217813262
20.7 6.07551217813262
20.7 -6.31292242281707
};
\addplot [color3, forget plot]
table {%
21 -6.31292242281707
21 -24.8783211950514
};
\addplot [color3, forget plot]
table {%
21 6.07551217813262
21 24.6094483748495
};
\addplot [color3, forget plot]
table {%
20.85 -24.8783211950514
21.15 -24.8783211950514
};
\addplot [color3, forget plot]
table {%
20.85 24.6094483748495
21.15 24.6094483748495
};
\addplot [color3, forget plot]
table {%
23.7 -6.7624428059566
24.3 -6.7624428059566
24.3 6.32348027784693
23.7 6.32348027784693
23.7 -6.7624428059566
};
\addplot [color3, forget plot]
table {%
24 -6.7624428059566
24 -26.3902120646976
};
\addplot [color3, forget plot]
table {%
24 6.32348027784693
24 25.9287373404498
};
\addplot [color3, forget plot]
table {%
23.85 -26.3902120646976
24.15 -26.3902120646976
};
\addplot [color3, forget plot]
table {%
23.85 25.9287373404498
24.15 25.9287373404498
};
\addplot [color3, forget plot]
table {%
26.7 -7.62830685643364
27.3 -7.62830685643364
27.3 7.26578458418042
26.7 7.26578458418042
26.7 -7.62830685643364
};
\addplot [color3, forget plot]
table {%
27 -7.62830685643364
27 -29.9456152062084
};
\addplot [color3, forget plot]
table {%
27 7.26578458418042
27 29.5996973160405
};
\addplot [color3, forget plot]
table {%
26.85 -29.9456152062084
27.15 -29.9456152062084
};
\addplot [color3, forget plot]
table {%
26.85 29.5996973160405
27.15 29.5996973160405
};
\addplot [color3, forget plot]
table {%
29.7 -3.04071164120025
30.3 -3.04071164120025
30.3 2.94185829642661
29.7 2.94185829642661
29.7 -3.04071164120025
};
\addplot [color3, forget plot]
table {%
30 -3.04071164120025
30 -12.0057997255843
};
\addplot [color3, forget plot]
table {%
30 2.94185829642661
30 11.8904791825488
};
\addplot [color3, forget plot]
table {%
29.85 -12.0057997255843
30.15 -12.0057997255843
};
\addplot [color3, forget plot]
table {%
29.85 11.8904791825488
30.15 11.8904791825488
};
\addplot [color3, forget plot]
table {%
32.7 -4.75876395129204
33.3 -4.75876395129204
33.3 4.48251527809586
32.7 4.48251527809586
32.7 -4.75876395129204
};
\addplot [color3, forget plot]
table {%
33 -4.75876395129204
33 -18.6174204588461
};
\addplot [color3, forget plot]
table {%
33 4.48251527809586
33 18.3436100507942
};
\addplot [color3, forget plot]
table {%
32.85 -18.6174204588461
33.15 -18.6174204588461
};
\addplot [color3, forget plot]
table {%
32.85 18.3436100507942
33.15 18.3436100507942
};
\addplot [color3, forget plot]
table {%
35.7 -5.72271076745193
36.3 -5.72271076745193
36.3 5.28933517639532
35.7 5.28933517639532
35.7 -5.72271076745193
};
\addplot [color3, forget plot]
table {%
36 -5.72271076745193
36 -22.2274924172873
};
\addplot [color3, forget plot]
table {%
36 5.28933517639532
36 21.7671253170817
};
\addplot [color3, forget plot]
table {%
35.85 -22.2274924172873
36.15 -22.2274924172873
};
\addplot [color3, forget plot]
table {%
35.85 21.7671253170817
36.15 21.7671253170817
};
\addplot [color3, forget plot]
table {%
38.7 -7.96487512614614
39.3 -7.96487512614614
39.3 6.94049947551359
38.7 6.94049947551359
38.7 -7.96487512614614
};
\addplot [color3, forget plot]
table {%
39 -7.96487512614614
39 -30.3215998677751
};
\addplot [color3, forget plot]
table {%
39 6.94049947551359
39 29.2943783249549
};
\addplot [color3, forget plot]
table {%
38.85 -30.3215998677751
39.15 -30.3215998677751
};
\addplot [color3, forget plot]
table {%
38.85 29.2943783249549
39.15 29.2943783249549
};
\addplot [color3, forget plot]
table {%
41.7 -8.93245127789045
42.3 -8.93245127789045
42.3 7.75548916202846
41.7 7.75548916202846
41.7 -8.93245127789045
};
\addplot [color3, forget plot]
table {%
42 -8.93245127789045
42 -33.9584065390771
};
\addplot [color3, forget plot]
table {%
42 7.75548916202846
42 32.761892692199
};
\addplot [color3, forget plot]
table {%
41.85 -33.9584065390771
42.15 -33.9584065390771
};
\addplot [color3, forget plot]
table {%
41.85 32.761892692199
42.15 32.761892692199
};
\addplot [color3, forget plot]
table {%
44.7 -1.61413932446179
45.3 -1.61413932446179
45.3 1.47380732840456
44.7 1.47380732840456
44.7 -1.61413932446179
};
\addplot [color3, forget plot]
table {%
45 -1.61413932446179
45 -6.24248145087857
};
\addplot [color3, forget plot]
table {%
45 1.47380732840456
45 6.10202716999563
};
\addplot [color3, forget plot]
table {%
44.85 -6.24248145087857
45.15 -6.24248145087857
};
\addplot [color3, forget plot]
table {%
44.85 6.10202716999563
45.15 6.10202716999563
};
\addplot [color3, forget plot]
table {%
47.7 -2.90642146226668
48.3 -2.90642146226668
48.3 2.76787761342532
47.7 2.76787761342532
47.7 -2.90642146226668
};
\addplot [color3, forget plot]
table {%
48 -2.90642146226668
48 -11.4121203227799
};
\addplot [color3, forget plot]
table {%
48 2.76787761342532
48 11.2759693159307
};
\addplot [color3, forget plot]
table {%
47.85 -11.4121203227799
48.15 -11.4121203227799
};
\addplot [color3, forget plot]
table {%
47.85 11.2759693159307
48.15 11.2759693159307
};
\addplot [color3, forget plot]
table {%
50.7 -4.32645085918968
51.3 -4.32645085918968
51.3 3.86194619035151
50.7 3.86194619035151
50.7 -4.32645085918968
};
\addplot [color3, forget plot]
table {%
51 -4.32645085918968
51 -16.6089931214198
};
\addplot [color3, forget plot]
table {%
51 3.86194619035151
51 16.1414618932657
};
\addplot [color3, forget plot]
table {%
50.85 -16.6089931214198
51.15 -16.6089931214198
};
\addplot [color3, forget plot]
table {%
50.85 16.1414618932657
51.15 16.1414618932657
};
\addplot [color3, forget plot]
table {%
53.7 -4.90486296846535
54.3 -4.90486296846535
54.3 4.75157937509309
53.7 4.75157937509309
53.7 -4.90486296846535
};
\addplot [color3, forget plot]
table {%
54 -4.90486296846535
54 -19.3731817553993
};
\addplot [color3, forget plot]
table {%
54 4.75157937509309
54 19.2342000754789
};
\addplot [color3, forget plot]
table {%
53.85 -19.3731817553993
54.15 -19.3731817553993
};
\addplot [color3, forget plot]
table {%
53.85 19.2342000754789
54.15 19.2342000754789
};
\addplot [color3, forget plot]
table {%
56.7 -5.94514974850992
57.3 -5.94514974850992
57.3 5.50174425219355
56.7 5.50174425219355
56.7 -5.94514974850992
};
\addplot [color3, forget plot]
table {%
57 -5.94514974850992
57 -23.1129735683464
};
\addplot [color3, forget plot]
table {%
57 5.50174425219355
57 22.6660690900868
};
\addplot [color3, forget plot]
table {%
56.85 -23.1129735683464
57.15 -23.1129735683464
};
\addplot [color3, forget plot]
table {%
56.85 22.6660690900868
57.15 22.6660690900868
};
\addplot [color6, forget plot]
table {%
0.5 -2.30615022675541
1.1 -2.30615022675541
1.1 1.899009152946
0.5 1.899009152946
0.5 -2.30615022675541
};
\addplot [color6, forget plot]
table {%
0.8 -2.30615022675541
0.8 -8.61317050720403
};
\addplot [color6, forget plot]
table {%
0.8 1.899009152946
0.8 8.20505956068963
};
\addplot [color6, forget plot]
table {%
0.65 -8.61317050720403
0.95 -8.61317050720403
};
\addplot [color6, forget plot]
table {%
0.65 8.20505956068963
0.95 8.20505956068963
};
\addplot [color6, forget plot]
table {%
3.5 -3.27932544025315
4.1 -3.27932544025315
4.1 2.87945095860464
3.5 2.87945095860464
3.5 -3.27932544025315
};
\addplot [color6, forget plot]
table {%
3.8 -3.27932544025315
3.8 -12.5142270518049
};
\addplot [color6, forget plot]
table {%
3.8 2.87945095860464
3.8 12.116253716327
};
\addplot [color6, forget plot]
table {%
3.65 -12.5142270518049
3.95 -12.5142270518049
};
\addplot [color6, forget plot]
table {%
3.65 12.116253716327
3.95 12.116253716327
};
\addplot [color6, forget plot]
table {%
6.5 -5.01095854629906
7.1 -5.01095854629906
7.1 3.93380197648392
6.5 3.93380197648392
6.5 -5.01095854629906
};
\addplot [color6, forget plot]
table {%
6.8 -5.01095854629906
6.8 -18.4149454538391
};
\addplot [color6, forget plot]
table {%
6.8 3.93380197648392
6.8 17.3490206367963
};
\addplot [color6, forget plot]
table {%
6.65 -18.4149454538391
6.95 -18.4149454538391
};
\addplot [color6, forget plot]
table {%
6.65 17.3490206367963
6.95 17.3490206367963
};
\addplot [color6, forget plot]
table {%
9.5 -3.95612575779096
10.1 -3.95612575779096
10.1 3.43771625342969
9.5 3.43771625342969
9.5 -3.95612575779096
};
\addplot [color6, forget plot]
table {%
9.8 -3.95612575779096
9.8 -15.0459839709128
};
\addplot [color6, forget plot]
table {%
9.8 3.43771625342969
9.8 14.5268020782121
};
\addplot [color6, forget plot]
table {%
9.65 -15.0459839709128
9.95 -15.0459839709128
};
\addplot [color6, forget plot]
table {%
9.65 14.5268020782121
9.95 14.5268020782121
};
\addplot [color6, forget plot]
table {%
12.5 -5.58249630532501
13.1 -5.58249630532501
13.1 4.60570136478845
12.5 4.60570136478845
12.5 -5.58249630532501
};
\addplot [color6, forget plot]
table {%
12.8 -5.58249630532501
12.8 -20.8570860156354
};
\addplot [color6, forget plot]
table {%
12.8 4.60570136478845
12.8 19.886593860188
};
\addplot [color6, forget plot]
table {%
12.65 -20.8570860156354
12.95 -20.8570860156354
};
\addplot [color6, forget plot]
table {%
12.65 19.886593860188
12.95 19.886593860188
};
\addplot [color6, forget plot]
table {%
15.5 -3.28392390559987
16.1 -3.28392390559987
16.1 3.13028153635078
15.5 3.13028153635078
15.5 -3.28392390559987
};
\addplot [color6, forget plot]
table {%
15.8 -3.28392390559987
15.8 -12.8596521202436
};
\addplot [color6, forget plot]
table {%
15.8 3.13028153635078
15.8 12.7494630152411
};
\addplot [color6, forget plot]
table {%
15.65 -12.8596521202436
15.95 -12.8596521202436
};
\addplot [color6, forget plot]
table {%
15.65 12.7494630152411
15.95 12.7494630152411
};
\addplot [color6, forget plot]
table {%
18.5 -3.75070951863154
19.1 -3.75070951863154
19.1 3.22741314556137
18.5 3.22741314556137
18.5 -3.75070951863154
};
\addplot [color6, forget plot]
table {%
18.8 -3.75070951863154
18.8 -14.1998480541658
};
\addplot [color6, forget plot]
table {%
18.8 3.22741314556137
18.8 13.6855550177456
};
\addplot [color6, forget plot]
table {%
18.65 -14.1998480541658
18.95 -14.1998480541658
};
\addplot [color6, forget plot]
table {%
18.65 13.6855550177456
18.95 13.6855550177456
};
\addplot [color6, forget plot]
table {%
21.5 -6.4440997939464
22.1 -6.4440997939464
22.1 6.01885692877607
21.5 6.01885692877607
21.5 -6.4440997939464
};
\addplot [color6, forget plot]
table {%
21.8 -6.4440997939464
21.8 -25.0997109634852
};
\addplot [color6, forget plot]
table {%
21.8 6.01885692877607
21.8 24.7070410778338
};
\addplot [color6, forget plot]
table {%
21.65 -25.0997109634852
21.95 -25.0997109634852
};
\addplot [color6, forget plot]
table {%
21.65 24.7070410778338
21.95 24.7070410778338
};
\addplot [color6, forget plot]
table {%
24.5 -6.61732761229181
25.1 -6.61732761229181
25.1 6.17798198910776
24.5 6.17798198910776
24.5 -6.61732761229181
};
\addplot [color6, forget plot]
table {%
24.8 -6.61732761229181
24.8 -25.8088454056417
};
\addplot [color6, forget plot]
table {%
24.8 6.17798198910776
24.8 25.3633371987622
};
\addplot [color6, forget plot]
table {%
24.65 -25.8088454056417
24.95 -25.8088454056417
};
\addplot [color6, forget plot]
table {%
24.65 25.3633371987622
24.95 25.3633371987622
};
\addplot [color6, forget plot]
table {%
27.5 -7.04137711077204
28.1 -7.04137711077204
28.1 7.06386307015438
27.5 7.06386307015438
27.5 -7.04137711077204
};
\addplot [color6, forget plot]
table {%
27.8 -7.04137711077204
27.8 -28.1907696488512
};
\addplot [color6, forget plot]
table {%
27.8 7.06386307015438
27.8 28.2107815881206
};
\addplot [color6, forget plot]
table {%
27.65 -28.1907696488512
27.95 -28.1907696488512
};
\addplot [color6, forget plot]
table {%
27.65 28.2107815881206
27.95 28.2107815881206
};
\addplot [color6, forget plot]
table {%
30.5 -3.31699465994387
31.1 -3.31699465994387
31.1 2.80796494744505
30.5 2.80796494744505
30.5 -3.31699465994387
};
\addplot [color6, forget plot]
table {%
30.8 -3.31699465994387
30.8 -12.4979271396402
};
\addplot [color6, forget plot]
table {%
30.8 2.80796494744505
30.8 11.9931377187075
};
\addplot [color6, forget plot]
table {%
30.65 -12.4979271396402
30.95 -12.4979271396402
};
\addplot [color6, forget plot]
table {%
30.65 11.9931377187075
30.95 11.9931377187075
};
\addplot [color6, forget plot]
table {%
33.5 -4.89939286361897
34.1 -4.89939286361897
34.1 4.65970352591457
33.5 4.65970352591457
33.5 -4.89939286361897
};
\addplot [color6, forget plot]
table {%
33.8 -4.89939286361897
33.8 -19.2340612932269
};
\addplot [color6, forget plot]
table {%
33.8 4.65970352591457
33.8 18.9868366655918
};
\addplot [color6, forget plot]
table {%
33.65 -19.2340612932269
33.95 -19.2340612932269
};
\addplot [color6, forget plot]
table {%
33.65 18.9868366655918
33.95 18.9868366655918
};
\addplot [color6, forget plot]
table {%
36.5 -5.59526845307907
37.1 -5.59526845307907
37.1 5.25259654820475
36.5 5.25259654820475
36.5 -5.59526845307907
};
\addplot [color6, forget plot]
table {%
36.8 -5.59526845307907
36.8 -21.8623158837303
};
\addplot [color6, forget plot]
table {%
36.8 5.25259654820475
36.8 21.5207716490174
};
\addplot [color6, forget plot]
table {%
36.65 -21.8623158837303
36.95 -21.8623158837303
};
\addplot [color6, forget plot]
table {%
36.65 21.5207716490174
36.95 21.5207716490174
};
\addplot [color6, forget plot]
table {%
39.5 -7.63539813180918
40.1 -7.63539813180918
40.1 7.32402927996533
39.5 7.32402927996533
39.5 -7.63539813180918
};
\addplot [color6, forget plot]
table {%
39.8 -7.63539813180918
39.8 -30.052340225061
};
\addplot [color6, forget plot]
table {%
39.8 7.32402927996533
39.8 29.7625374413996
};
\addplot [color6, forget plot]
table {%
39.65 -30.052340225061
39.95 -30.052340225061
};
\addplot [color6, forget plot]
table {%
39.65 29.7625374413996
39.95 29.7625374413996
};
\addplot [color6, forget plot]
table {%
42.5 -8.34776354251178
43.1 -8.34776354251178
43.1 7.77318497085931
42.5 7.77318497085931
42.5 -8.34776354251178
};
\addplot [color6, forget plot]
table {%
42.8 -8.34776354251178
42.8 -32.5070104180726
};
\addplot [color6, forget plot]
table {%
42.8 7.77318497085931
42.8 31.9267406761134
};
\addplot [color6, forget plot]
table {%
42.65 -32.5070104180726
42.95 -32.5070104180726
};
\addplot [color6, forget plot]
table {%
42.65 31.9267406761134
42.95 31.9267406761134
};
\addplot [color6, forget plot]
table {%
45.5 -1.55505638602752
46.1 -1.55505638602752
46.1 1.38687711592828
45.5 1.38687711592828
45.5 -1.55505638602752
};
\addplot [color6, forget plot]
table {%
45.8 -1.55505638602752
45.8 -5.96673594784849
};
\addplot [color6, forget plot]
table {%
45.8 1.38687711592828
45.8 5.79954979160613
};
\addplot [color6, forget plot]
table {%
45.65 -5.96673594784849
45.95 -5.96673594784849
};
\addplot [color6, forget plot]
table {%
45.65 5.79954979160613
45.95 5.79954979160613
};
\addplot [color6, forget plot]
table {%
48.5 -3.07729328452761
49.1 -3.07729328452761
49.1 2.8556574097098
48.5 2.8556574097098
48.5 -3.07729328452761
};
\addplot [color6, forget plot]
table {%
48.8 -3.07729328452761
48.8 -11.9700737848931
};
\addplot [color6, forget plot]
table {%
48.8 2.8556574097098
48.8 11.7550016673006
};
\addplot [color6, forget plot]
table {%
48.65 -11.9700737848931
48.95 -11.9700737848931
};
\addplot [color6, forget plot]
table {%
48.65 11.7550016673006
48.95 11.7550016673006
};
\addplot [color6, forget plot]
table {%
51.5 -4.20190605912374
52.1 -4.20190605912374
52.1 3.98083560847608
51.5 3.98083560847608
51.5 -4.20190605912374
};
\addplot [color6, forget plot]
table {%
51.8 -4.20190605912374
51.8 -16.4641580651121
};
\addplot [color6, forget plot]
table {%
51.8 3.98083560847608
51.8 16.2547245954158
};
\addplot [color6, forget plot]
table {%
51.65 -16.4641580651121
51.95 -16.4641580651121
};
\addplot [color6, forget plot]
table {%
51.65 16.2547245954158
51.95 16.2547245954158
};
\addplot [color6, forget plot]
table {%
54.5 -5.14331292636245
55.1 -5.14331292636245
55.1 4.76851238156544
54.5 4.76851238156544
54.5 -5.14331292636245
};
\addplot [color6, forget plot]
table {%
54.8 -5.14331292636245
54.8 -19.9891715580036
};
\addplot [color6, forget plot]
table {%
54.8 4.76851238156544
54.8 19.6308864217288
};
\addplot [color6, forget plot]
table {%
54.65 -19.9891715580036
54.95 -19.9891715580036
};
\addplot [color6, forget plot]
table {%
54.65 19.6308864217288
54.95 19.6308864217288
};
\addplot [color6, forget plot]
table {%
57.5 -5.78133337848645
58.1 -5.78133337848645
58.1 5.74182162124058
57.5 5.74182162124058
57.5 -5.78133337848645
};
\addplot [color6, forget plot]
table {%
57.8 -5.78133337848645
57.8 -23.0545942045518
};
\addplot [color6, forget plot]
table {%
57.8 5.74182162124058
57.8 23.0114562592291
};
\addplot [color6, forget plot]
table {%
57.65 -23.0545942045518
57.95 -23.0545942045518
};
\addplot [color6, forget plot]
table {%
57.65 23.0114562592291
57.95 23.0114562592291
};
\addplot [color0, forget plot]
table {%
-1.1 -0.627371510911746
-0.5 -0.627371510911746
};
\addplot [color0, forget plot]
table {%
1.9 0.0808364247954623
2.5 0.0808364247954623
};
\addplot [color0, forget plot]
table {%
4.9 -1.61919139779328
5.5 -1.61919139779328
};
\addplot [color0, forget plot]
table {%
7.9 -6.07165624032115
8.5 -6.07165624032115
};
\addplot [color0, forget plot]
table {%
10.9 -3.15670078870781
11.5 -3.15670078870781
};
\addplot [color0, forget plot]
table {%
13.9 0.204886313432408
14.5 0.204886313432408
};
\addplot [color0, forget plot]
table {%
16.9 0.0469309195565235
17.5 0.0469309195565235
};
\addplot [color0, forget plot]
table {%
19.9 0.310923274879383
20.5 0.310923274879383
};
\addplot [color0, forget plot]
table {%
22.9 0.73278172833594
23.5 0.73278172833594
};
\addplot [color0, forget plot]
table {%
25.9 0.838523950792738
26.5 0.838523950792738
};
\addplot [color0, forget plot]
table {%
28.9 0.0532022726222233
29.5 0.0532022726222233
};
\addplot [color0, forget plot]
table {%
31.9 0.0364342791277876
32.5 0.0364342791277876
};
\addplot [color0, forget plot]
table {%
34.9 0.138276377536188
35.5 0.138276377536188
};
\addplot [color0, forget plot]
table {%
37.9 0.568064719823004
38.5 0.568064719823004
};
\addplot [color0, forget plot]
table {%
40.9 0.234872112813088
41.5 0.234872112813088
};
\addplot [color0, forget plot]
table {%
43.9 0.123958484648067
44.5 0.123958484648067
};
\addplot [color0, forget plot]
table {%
46.9 0.32993704117691
47.5 0.32993704117691
};
\addplot [color0, forget plot]
table {%
49.9 0.43265190177008
50.5 0.43265190177008
};
\addplot [color0, forget plot]
table {%
52.9 0.71899885341337
53.5 0.71899885341337
};
\addplot [color0, forget plot]
table {%
55.9 0.744986696918813
56.5 0.744986696918813
};
\addplot [color3, forget plot]
table {%
-0.3 -0.208718506998685
0.3 -0.208718506998685
};
\addplot [color3, forget plot]
table {%
2.7 0.40440947989067
3.3 0.40440947989067
};
\addplot [color3, forget plot]
table {%
5.7 -0.336737095981209
6.3 -0.336737095981209
};
\addplot [color3, forget plot]
table {%
8.7 -3.41128241854811
9.3 -3.41128241854811
};
\addplot [color3, forget plot]
table {%
11.7 -1.20074292548982
12.3 -1.20074292548982
};
\addplot [color3, forget plot]
table {%
14.7 -0.0309285323138661
15.3 -0.0309285323138661
};
\addplot [color3, forget plot]
table {%
17.7 -0.442222883469348
18.3 -0.442222883469348
};
\addplot [color3, forget plot]
table {%
20.7 -0.397578985380516
21.3 -0.397578985380516
};
\addplot [color3, forget plot]
table {%
23.7 -0.289746522094412
24.3 -0.289746522094412
};
\addplot [color3, forget plot]
table {%
26.7 -0.289508509254558
27.3 -0.289508509254558
};
\addplot [color3, forget plot]
table {%
29.7 -0.160786186104418
30.3 -0.160786186104418
};
\addplot [color3, forget plot]
table {%
32.7 -0.266431409112329
33.3 -0.266431409112329
};
\addplot [color3, forget plot]
table {%
35.7 -0.349557082685193
36.3 -0.349557082685193
};
\addplot [color3, forget plot]
table {%
38.7 -0.0875115318711746
39.3 -0.0875115318711746
};
\addplot [color3, forget plot]
table {%
41.7 -0.522977197742936
42.3 -0.522977197742936
};
\addplot [color3, forget plot]
table {%
44.7 -0.120060698654759
45.3 -0.120060698654759
};
\addplot [color3, forget plot]
table {%
47.7 -0.138117779961826
48.3 -0.138117779961826
};
\addplot [color3, forget plot]
table {%
50.7 -0.212736205735975
51.3 -0.212736205735975
};
\addplot [color3, forget plot]
table {%
53.7 -0.167143796519337
54.3 -0.167143796519337
};
\addplot [color3, forget plot]
table {%
56.7 -0.431962320807071
57.3 -0.431962320807071
};
\addplot [color6, forget plot]
table {%
0.5 -0.300944430546024
1.1 -0.300944430546024
};
\addplot [color6, forget plot]
table {%
3.5 -0.19983798380002
4.1 -0.19983798380002
};
\addplot [color6, forget plot]
table {%
6.5 -0.581754803546561
7.1 -0.581754803546561
};
\addplot [color6, forget plot]
table {%
9.5 -1.01754103790137
10.1 -1.01754103790137
};
\addplot [color6, forget plot]
table {%
12.5 -0.964486704523957
13.1 -0.964486704523957
};
\addplot [color6, forget plot]
table {%
15.5 -0.0578230224948072
16.1 -0.0578230224948072
};
\addplot [color6, forget plot]
table {%
18.5 -0.413005589505377
19.1 -0.413005589505377
};
\addplot [color6, forget plot]
table {%
21.5 -0.528153283991658
22.1 -0.528153283991658
};
\addplot [color6, forget plot]
table {%
24.5 -0.32723446269461
25.1 -0.32723446269461
};
\addplot [color6, forget plot]
table {%
27.5 -0.168520838582579
28.1 -0.168520838582579
};
\addplot [color6, forget plot]
table {%
30.5 -0.379940829520677
31.1 -0.379940829520677
};
\addplot [color6, forget plot]
table {%
33.5 -0.251228702195965
34.1 -0.251228702195965
};
\addplot [color6, forget plot]
table {%
36.5 -0.301421112602068
37.1 -0.301421112602068
};
\addplot [color6, forget plot]
table {%
39.5 0.24432595907245
40.1 0.24432595907245
};
\addplot [color6, forget plot]
table {%
42.5 -0.338641428916917
43.1 -0.338641428916917
};
\addplot [color6, forget plot]
table {%
45.5 -0.120302767770153
46.1 -0.120302767770153
};
\addplot [color6, forget plot]
table {%
48.5 -0.19080909021859
49.1 -0.19080909021859
};
\addplot [color6, forget plot]
table {%
51.5 -0.0857874169465089
52.1 -0.0857874169465089
};
\addplot [color6, forget plot]
table {%
54.5 -0.263263288614898
55.1 -0.263263288614898
};
\addplot [color6, forget plot]
table {%
57.5 -0.252643744991082
58.1 -0.252643744991082
};
\end{axis}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]
\end{axis}


\end{tikzpicture}


==> img/boxplot_Linear_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Residual error $w$ (kB)},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=50,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
]

\addplot [thick, black, dashed, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [color0, forget plot]
table {%
-1.1 -2.63879938342272
-0.5 -2.63879938342272
-0.5 1.36675666566764
-1.1 1.36675666566764
-1.1 -2.63879938342272
};
\addplot [color0, forget plot]
table {%
-0.8 -2.63879938342272
-0.8 -8.58585759542741
};
\addplot [color0, forget plot]
table {%
-0.8 1.36675666566764
-0.8 7.37335984838034
};
\addplot [color0, forget plot]
table {%
-0.95 -8.58585759542741
-0.65 -8.58585759542741
};
\addplot [color0, forget plot]
table {%
-0.95 7.37335984838034
-0.65 7.37335984838034
};
\addplot [color0, forget plot]
table {%
1.9 -2.20530884639624
2.5 -2.20530884639624
2.5 3.12412470264795
1.9 3.12412470264795
1.9 -2.20530884639624
};
\addplot [color0, forget plot]
table {%
2.2 -2.20530884639624
2.2 -10.1886572038612
};
\addplot [color0, forget plot]
table {%
2.2 3.12412470264795
2.2 11.041947234026
};
\addplot [color0, forget plot]
table {%
2.05 -10.1886572038612
2.35 -10.1886572038612
};
\addplot [color0, forget plot]
table {%
2.05 11.041947234026
2.35 11.041947234026
};
\addplot [color0, forget plot]
table {%
4.9 -5.67185284761766
5.5 -5.67185284761766
5.5 2.48306010192831
4.9 2.48306010192831
4.9 -5.67185284761766
};
\addplot [color0, forget plot]
table {%
5.2 -5.67185284761766
5.2 -17.8484435498312
};
\addplot [color0, forget plot]
table {%
5.2 2.48306010192831
5.2 14.6342022721703
};
\addplot [color0, forget plot]
table {%
5.05 -17.8484435498312
5.35 -17.8484435498312
};
\addplot [color0, forget plot]
table {%
5.05 14.6342022721703
5.35 14.6342022721703
};
\addplot [color0, forget plot]
table {%
7.9 -20.7995841703768
8.5 -20.7995841703768
8.5 3.1909240868062
7.9 3.1909240868062
7.9 -20.7995841703768
};
\addplot [color0, forget plot]
table {%
8.2 -20.7995841703768
8.2 -56.7699522576835
};
\addplot [color0, forget plot]
table {%
8.2 3.1909240868062
8.2 38.8003130654676
};
\addplot [color0, forget plot]
table {%
8.05 -56.7699522576835
8.35 -56.7699522576835
};
\addplot [color0, forget plot]
table {%
8.05 38.8003130654676
8.35 38.8003130654676
};
\addplot [color0, forget plot]
table {%
10.9 -13.9837565618695
11.5 -13.9837565618695
11.5 4.52787441732085
10.9 4.52787441732085
10.9 -13.9837565618695
};
\addplot [color0, forget plot]
table {%
11.2 -13.9837565618695
11.2 -40.8763941998697
};
\addplot [color0, forget plot]
table {%
11.2 4.52787441732085
11.2 31.6556188454339
};
\addplot [color0, forget plot]
table {%
11.05 -40.8763941998697
11.35 -40.8763941998697
};
\addplot [color0, forget plot]
table {%
11.05 31.6556188454339
11.35 31.6556188454339
};
\addplot [color0, forget plot]
table {%
13.9 -1.75082537804958
14.5 -1.75082537804958
14.5 2.24418421653779
13.9 2.24418421653779
13.9 -1.75082537804958
};
\addplot [color0, forget plot]
table {%
14.2 -1.75082537804958
14.2 -7.70674568517226
};
\addplot [color0, forget plot]
table {%
14.2 2.24418421653779
14.2 8.13531565159363
};
\addplot [color0, forget plot]
table {%
14.05 -7.70674568517226
14.35 -7.70674568517226
};
\addplot [color0, forget plot]
table {%
14.05 8.13531565159363
14.35 8.13531565159363
};
\addplot [color0, forget plot]
table {%
16.9 -2.40559619125143
17.5 -2.40559619125143
17.5 3.2564683271437
16.9 3.2564683271437
16.9 -2.40559619125143
};
\addplot [color0, forget plot]
table {%
17.2 -2.40559619125143
17.2 -10.8961045277973
};
\addplot [color0, forget plot]
table {%
17.2 3.2564683271437
17.2 11.421479320594
};
\addplot [color0, forget plot]
table {%
17.05 -10.8961045277973
17.35 -10.8961045277973
};
\addplot [color0, forget plot]
table {%
17.05 11.421479320594
17.35 11.421479320594
};
\addplot [color0, forget plot]
table {%
19.9 -3.68163436450513
20.5 -3.68163436450513
20.5 5.58254072947712
19.9 5.58254072947712
19.9 -3.68163436450513
};
\addplot [color0, forget plot]
table {%
20.2 -3.68163436450513
20.2 -17.5476523452141
};
\addplot [color0, forget plot]
table {%
20.2 5.58254072947712
20.2 19.4127964975269
};
\addplot [color0, forget plot]
table {%
20.05 -17.5476523452141
20.35 -17.5476523452141
};
\addplot [color0, forget plot]
table {%
20.05 19.4127964975269
20.35 19.4127964975269
};
\addplot [color0, forget plot]
table {%
22.9 -4.16133229506965
23.5 -4.16133229506965
23.5 6.31445098440045
22.9 6.31445098440045
22.9 -4.16133229506965
};
\addplot [color0, forget plot]
table {%
23.2 -4.16133229506965
23.2 -19.8473454186747
};
\addplot [color0, forget plot]
table {%
23.2 6.31445098440045
23.2 21.9554757023614
};
\addplot [color0, forget plot]
table {%
23.05 -19.8473454186747
23.35 -19.8473454186747
};
\addplot [color0, forget plot]
table {%
23.05 21.9554757023614
23.35 21.9554757023614
};
\addplot [color0, forget plot]
table {%
25.9 -5.17104978197458
26.5 -5.17104978197458
26.5 8.03339286576887
25.9 8.03339286576887
25.9 -5.17104978197458
};
\addplot [color0, forget plot]
table {%
26.2 -5.17104978197458
26.2 -24.9646489293221
};
\addplot [color0, forget plot]
table {%
26.2 8.03339286576887
26.2 27.8049374344674
};
\addplot [color0, forget plot]
table {%
26.05 -24.9646489293221
26.35 -24.9646489293221
};
\addplot [color0, forget plot]
table {%
26.05 27.8049374344674
26.35 27.8049374344674
};
\addplot [color0, forget plot]
table {%
28.9 -1.73430512633709
29.5 -1.73430512633709
29.5 2.25695819525925
28.9 2.25695819525925
28.9 -1.73430512633709
};
\addplot [color0, forget plot]
table {%
29.2 -1.73430512633709
29.2 -7.60033227215123
};
\addplot [color0, forget plot]
table {%
29.2 2.25695819525925
29.2 8.17805724754993
};
\addplot [color0, forget plot]
table {%
29.05 -7.60033227215123
29.35 -7.60033227215123
};
\addplot [color0, forget plot]
table {%
29.05 8.17805724754993
29.35 8.17805724754993
};
\addplot [color0, forget plot]
table {%
31.9 -2.9276069055272
32.5 -2.9276069055272
32.5 3.74009991233055
31.9 3.74009991233055
31.9 -2.9276069055272
};
\addplot [color0, forget plot]
table {%
32.2 -2.9276069055272
32.2 -12.9227633076691
};
\addplot [color0, forget plot]
table {%
32.2 3.74009991233055
32.2 13.7325766102781
};
\addplot [color0, forget plot]
table {%
32.05 -12.9227633076691
32.35 -12.9227633076691
};
\addplot [color0, forget plot]
table {%
32.05 13.7325766102781
32.35 13.7325766102781
};
\addplot [color0, forget plot]
table {%
34.9 -3.543140963383
35.5 -3.543140963383
35.5 4.67665085359672
34.9 4.67665085359672
34.9 -3.543140963383
};
\addplot [color0, forget plot]
table {%
35.2 -3.543140963383
35.2 -15.7656508893098
};
\addplot [color0, forget plot]
table {%
35.2 4.67665085359672
35.2 17.0013238882967
};
\addplot [color0, forget plot]
table {%
35.05 -15.7656508893098
35.35 -15.7656508893098
};
\addplot [color0, forget plot]
table {%
35.05 17.0013238882967
35.35 17.0013238882967
};
\addplot [color0, forget plot]
table {%
37.9 -4.77138094102026
38.5 -4.77138094102026
38.5 5.86696993072884
37.9 5.86696993072884
37.9 -4.77138094102026
};
\addplot [color0, forget plot]
table {%
38.2 -4.77138094102026
38.2 -20.6867010710497
};
\addplot [color0, forget plot]
table {%
38.2 5.86696993072884
38.2 21.8203397368356
};
\addplot [color0, forget plot]
table {%
38.05 -20.6867010710497
38.35 -20.6867010710497
};
\addplot [color0, forget plot]
table {%
38.05 21.8203397368356
38.35 21.8203397368356
};
\addplot [color0, forget plot]
table {%
40.9 -6.55660975741929
41.5 -6.55660975741929
41.5 7.67719341737889
40.9 7.67719341737889
40.9 -6.55660975741929
};
\addplot [color0, forget plot]
table {%
41.2 -6.55660975741929
41.2 -27.8049223100858
};
\addplot [color0, forget plot]
table {%
41.2 7.67719341737889
41.2 28.8561882957822
};
\addplot [color0, forget plot]
table {%
41.05 -27.8049223100858
41.35 -27.8049223100858
};
\addplot [color0, forget plot]
table {%
41.05 28.8561882957822
41.35 28.8561882957822
};
\addplot [color0, forget plot]
table {%
43.9 -1.08880194007586
44.5 -1.08880194007586
44.5 1.50332765520324
43.9 1.50332765520324
43.9 -1.08880194007586
};
\addplot [color0, forget plot]
table {%
44.2 -1.08880194007586
44.2 -4.97694459200277
};
\addplot [color0, forget plot]
table {%
44.2 1.50332765520324
44.2 5.3562093742484
};
\addplot [color0, forget plot]
table {%
44.05 -4.97694459200277
44.35 -4.97694459200277
};
\addplot [color0, forget plot]
table {%
44.05 5.3562093742484
44.35 5.3562093742484
};
\addplot [color0, forget plot]
table {%
46.9 -1.50960212369904
47.5 -1.50960212369904
47.5 2.77788601340274
46.9 2.77788601340274
46.9 -1.50960212369904
};
\addplot [color0, forget plot]
table {%
47.2 -1.50960212369904
47.2 -7.92148370244591
};
\addplot [color0, forget plot]
table {%
47.2 2.77788601340274
47.2 9.20316972067291
};
\addplot [color0, forget plot]
table {%
47.05 -7.92148370244591
47.35 -7.92148370244591
};
\addplot [color0, forget plot]
table {%
47.05 9.20316972067291
47.35 9.20316972067291
};
\addplot [color0, forget plot]
table {%
49.9 -2.14189228871817
50.5 -2.14189228871817
50.5 4.17238014945104
49.9 4.17238014945104
49.9 -2.14189228871817
};
\addplot [color0, forget plot]
table {%
50.2 -2.14189228871817
50.2 -11.5678959633466
};
\addplot [color0, forget plot]
table {%
50.2 4.17238014945104
50.2 13.6429912799618
};
\addplot [color0, forget plot]
table {%
50.05 -11.5678959633466
50.35 -11.5678959633466
};
\addplot [color0, forget plot]
table {%
50.05 13.6429912799618
50.35 13.6429912799618
};
\addplot [color0, forget plot]
table {%
52.9 -2.68982316530927
53.5 -2.68982316530927
53.5 5.24578277570185
52.9 5.24578277570185
52.9 -2.68982316530927
};
\addplot [color0, forget plot]
table {%
53.2 -2.68982316530927
53.2 -14.4524336804597
};
\addplot [color0, forget plot]
table {%
53.2 5.24578277570185
53.2 17.0309418658909
};
\addplot [color0, forget plot]
table {%
53.05 -14.4524336804597
53.35 -14.4524336804597
};
\addplot [color0, forget plot]
table {%
53.05 17.0309418658909
53.35 17.0309418658909
};
\addplot [color0, forget plot]
table {%
55.9 -2.39595800462264
56.5 -2.39595800462264
56.5 5.68532718854325
55.9 5.68532718854325
55.9 -2.39595800462264
};
\addplot [color0, forget plot]
table {%
56.2 -2.39595800462264
56.2 -14.5145523414182
};
\addplot [color0, forget plot]
table {%
56.2 5.68532718854325
56.2 17.7818861004075
};
\addplot [color0, forget plot]
table {%
56.05 -14.5145523414182
56.35 -14.5145523414182
};
\addplot [color0, forget plot]
table {%
56.05 17.7818861004075
56.35 17.7818861004075
};
\addplot [color3, forget plot]
table {%
-0.3 -1.83618011995
0.3 -1.83618011995
0.3 1.77719850281522
-0.3 1.77719850281522
-0.3 -1.83618011995
};
\addplot [color3, forget plot]
table {%
0 -1.83618011995
0 -7.22197590034336
};
\addplot [color3, forget plot]
table {%
0 1.77719850281522
0 7.19256951727553
};
\addplot [color3, forget plot]
table {%
-0.15 -7.22197590034336
0.15 -7.22197590034336
};
\addplot [color3, forget plot]
table {%
-0.15 7.19256951727553
0.15 7.19256951727553
};
\addplot [color3, forget plot]
table {%
2.7 -1.93874208241477
3.3 -1.93874208241477
3.3 3.70798545557221
2.7 3.70798545557221
2.7 -1.93874208241477
};
\addplot [color3, forget plot]
table {%
3 -1.93874208241477
3 -10.4053278388052
};
\addplot [color3, forget plot]
table {%
3 3.70798545557221
3 12.1539742400339
};
\addplot [color3, forget plot]
table {%
2.85 -10.4053278388052
3.15 -10.4053278388052
};
\addplot [color3, forget plot]
table {%
2.85 12.1539742400339
3.15 12.1539742400339
};
\addplot [color3, forget plot]
table {%
5.7 -3.54264002425374
6.3 -3.54264002425374
6.3 3.95644724549322
5.7 3.95644724549322
5.7 -3.54264002425374
};
\addplot [color3, forget plot]
table {%
6 -3.54264002425374
6 -14.7880433432909
};
\addplot [color3, forget plot]
table {%
6 3.95644724549322
6 15.1721771934856
};
\addplot [color3, forget plot]
table {%
5.85 -14.7880433432909
6.15 -14.7880433432909
};
\addplot [color3, forget plot]
table {%
5.85 15.1721771934856
6.15 15.1721771934856
};
\addplot [color3, forget plot]
table {%
8.7 -9.73158085807712
9.3 -9.73158085807712
9.3 3.82750438111439
8.7 3.82750438111439
8.7 -9.73158085807712
};
\addplot [color3, forget plot]
table {%
9 -9.73158085807712
9 -29.7987554938513
};
\addplot [color3, forget plot]
table {%
9 3.82750438111439
9 24.1360775481144
};
\addplot [color3, forget plot]
table {%
8.85 -29.7987554938513
9.15 -29.7987554938513
};
\addplot [color3, forget plot]
table {%
8.85 24.1360775481144
9.15 24.1360775481144
};
\addplot [color3, forget plot]
table {%
11.7 -8.13642657489513
12.3 -8.13642657489513
12.3 5.77089538624453
11.7 5.77089538624453
11.7 -8.13642657489513
};
\addplot [color3, forget plot]
table {%
12 -8.13642657489513
12 -28.9668208994936
};
\addplot [color3, forget plot]
table {%
12 5.77089538624453
12 26.4771484025511
};
\addplot [color3, forget plot]
table {%
11.85 -28.9668208994936
12.15 -28.9668208994936
};
\addplot [color3, forget plot]
table {%
11.85 26.4771484025511
12.15 26.4771484025511
};
\addplot [color3, forget plot]
table {%
14.7 -1.89760740189688
15.3 -1.89760740189688
15.3 1.70611479398021
14.7 1.70611479398021
14.7 -1.89760740189688
};
\addplot [color3, forget plot]
table {%
15 -1.89760740189688
15 -7.28779061033082
};
\addplot [color3, forget plot]
table {%
15 1.70611479398021
15 7.09817589774186
};
\addplot [color3, forget plot]
table {%
14.85 -7.28779061033082
15.15 -7.28779061033082
};
\addplot [color3, forget plot]
table {%
14.85 7.09817589774186
15.15 7.09817589774186
};
\addplot [color3, forget plot]
table {%
17.7 -3.12313009932734
18.3 -3.12313009932734
18.3 2.52663641101802
17.7 2.52663641101802
17.7 -3.12313009932734
};
\addplot [color3, forget plot]
table {%
18 -3.12313009932734
18 -11.5336659726322
};
\addplot [color3, forget plot]
table {%
18 2.52663641101802
18 10.8029412391994
};
\addplot [color3, forget plot]
table {%
17.85 -11.5336659726322
18.15 -11.5336659726322
};
\addplot [color3, forget plot]
table {%
17.85 10.8029412391994
18.15 10.8029412391994
};
\addplot [color3, forget plot]
table {%
20.7 -4.60686662441343
21.3 -4.60686662441343
21.3 4.08272621755802
20.7 4.08272621755802
20.7 -4.60686662441343
};
\addplot [color3, forget plot]
table {%
21 -4.60686662441343
21 -17.516478247586
};
\addplot [color3, forget plot]
table {%
21 4.08272621755802
21 17.1119031530661
};
\addplot [color3, forget plot]
table {%
20.85 -17.516478247586
21.15 -17.516478247586
};
\addplot [color3, forget plot]
table {%
20.85 17.1119031530661
21.15 17.1119031530661
};
\addplot [color3, forget plot]
table {%
23.7 -5.45770229527888
24.3 -5.45770229527888
24.3 4.72522649755944
23.7 4.72522649755944
23.7 -5.45770229527888
};
\addplot [color3, forget plot]
table {%
24 -5.45770229527888
24 -20.5728950807723
};
\addplot [color3, forget plot]
table {%
24 4.72522649755944
24 19.7781172363558
};
\addplot [color3, forget plot]
table {%
23.85 -20.5728950807723
24.15 -20.5728950807723
};
\addplot [color3, forget plot]
table {%
23.85 19.7781172363558
24.15 19.7781172363558
};
\addplot [color3, forget plot]
table {%
26.7 -7.08928915909471
27.3 -7.08928915909471
27.3 6.22085645051666
26.7 6.22085645051666
26.7 -7.08928915909471
};
\addplot [color3, forget plot]
table {%
27 -7.08928915909471
27 -27.0318232308046
};
\addplot [color3, forget plot]
table {%
27 6.22085645051666
27 26.1688325992012
};
\addplot [color3, forget plot]
table {%
26.85 -27.0318232308046
27.15 -27.0318232308046
};
\addplot [color3, forget plot]
table {%
26.85 26.1688325992012
27.15 26.1688325992012
};
\addplot [color3, forget plot]
table {%
29.7 -1.9035857173456
30.3 -1.9035857173456
30.3 1.91827472386569
29.7 1.91827472386569
29.7 -1.9035857173456
};
\addplot [color3, forget plot]
table {%
30 -1.9035857173456
30 -7.62075968632429
};
\addplot [color3, forget plot]
table {%
30 1.91827472386569
30 7.65100296104679
};
\addplot [color3, forget plot]
table {%
29.85 -7.62075968632429
30.15 -7.62075968632429
};
\addplot [color3, forget plot]
table {%
29.85 7.65100296104679
30.15 7.65100296104679
};
\addplot [color3, forget plot]
table {%
32.7 -3.03523471405503
33.3 -3.03523471405503
33.3 3.12215293621119
32.7 3.12215293621119
32.7 -3.03523471405503
};
\addplot [color3, forget plot]
table {%
33 -3.03523471405503
33 -12.2409413701891
};
\addplot [color3, forget plot]
table {%
33 3.12215293621119
33 12.3210225036106
};
\addplot [color3, forget plot]
table {%
32.85 -12.2409413701891
33.15 -12.2409413701891
};
\addplot [color3, forget plot]
table {%
32.85 12.3210225036106
33.15 12.3210225036106
};
\addplot [color3, forget plot]
table {%
35.7 -3.95847539288399
36.3 -3.95847539288399
36.3 3.97476099790964
35.7 3.97476099790964
35.7 -3.95847539288399
};
\addplot [color3, forget plot]
table {%
36 -3.95847539288399
36 -15.800734960141
};
\addplot [color3, forget plot]
table {%
36 3.97476099790964
36 15.8244371643831
};
\addplot [color3, forget plot]
table {%
35.85 -15.800734960141
36.15 -15.800734960141
};
\addplot [color3, forget plot]
table {%
35.85 15.8244371643831
36.15 15.8244371643831
};
\addplot [color3, forget plot]
table {%
38.7 -5.26237954930003
39.3 -5.26237954930003
39.3 4.64067373334441
38.7 4.64067373334441
38.7 -5.26237954930003
};
\addplot [color3, forget plot]
table {%
39 -5.26237954930003
39 -19.9848907349905
};
\addplot [color3, forget plot]
table {%
39 4.64067373334441
39 19.4532178995433
};
\addplot [color3, forget plot]
table {%
38.85 -19.9848907349905
39.15 -19.9848907349905
};
\addplot [color3, forget plot]
table {%
38.85 19.4532178995433
39.15 19.4532178995433
};
\addplot [color3, forget plot]
table {%
41.7 -6.86803211445272
42.3 -6.86803211445272
42.3 6.44508254560024
41.7 6.44508254560024
41.7 -6.86803211445272
};
\addplot [color3, forget plot]
table {%
42 -6.86803211445272
42 -26.6396293145763
};
\addplot [color3, forget plot]
table {%
42 6.44508254560024
42 26.0183489814679
};
\addplot [color3, forget plot]
table {%
41.85 -26.6396293145763
42.15 -26.6396293145763
};
\addplot [color3, forget plot]
table {%
41.85 26.0183489814679
42.15 26.0183489814679
};
\addplot [color3, forget plot]
table {%
44.7 -1.47038474855763
45.3 -1.47038474855763
45.3 1.22883540463516
44.7 1.22883540463516
44.7 -1.47038474855763
};
\addplot [color3, forget plot]
table {%
45 -1.47038474855763
45 -5.41843116646641
};
\addplot [color3, forget plot]
table {%
45 1.22883540463516
45 5.26447237128482
};
\addplot [color3, forget plot]
table {%
44.85 -5.41843116646641
45.15 -5.41843116646641
};
\addplot [color3, forget plot]
table {%
44.85 5.26447237128482
45.15 5.26447237128482
};
\addplot [color3, forget plot]
table {%
47.7 -2.08157862394128
48.3 -2.08157862394128
48.3 2.09869220345832
47.7 2.09869220345832
47.7 -2.08157862394128
};
\addplot [color3, forget plot]
table {%
48 -2.08157862394128
48 -8.33879070787403
};
\addplot [color3, forget plot]
table {%
48 2.09869220345832
48 8.36816719386196
};
\addplot [color3, forget plot]
table {%
47.85 -8.33879070787403
48.15 -8.33879070787403
};
\addplot [color3, forget plot]
table {%
47.85 8.36816719386196
48.15 8.36816719386196
};
\addplot [color3, forget plot]
table {%
50.7 -2.9889923339173
51.3 -2.9889923339173
51.3 2.99315965477151
50.7 2.99315965477151
50.7 -2.9889923339173
};
\addplot [color3, forget plot]
table {%
51 -2.9889923339173
51 -11.9335427263006
};
\addplot [color3, forget plot]
table {%
51 2.99315965477151
51 11.9607355650414
};
\addplot [color3, forget plot]
table {%
50.85 -11.9335427263006
51.15 -11.9335427263006
};
\addplot [color3, forget plot]
table {%
50.85 11.9607355650414
51.15 11.9607355650414
};
\addplot [color3, forget plot]
table {%
53.7 -3.9326658869509
54.3 -3.9326658869509
54.3 3.93322016975553
53.7 3.93322016975553
53.7 -3.9326658869509
};
\addplot [color3, forget plot]
table {%
54 -3.9326658869509
54 -15.6545509321296
};
\addplot [color3, forget plot]
table {%
54 3.93322016975553
54 15.5833827628221
};
\addplot [color3, forget plot]
table {%
53.85 -15.6545509321296
54.15 -15.6545509321296
};
\addplot [color3, forget plot]
table {%
53.85 15.5833827628221
54.15 15.5833827628221
};
\addplot [color3, forget plot]
table {%
56.7 -3.74325984296854
57.3 -3.74325984296854
57.3 3.73250648184444
56.7 3.73250648184444
56.7 -3.74325984296854
};
\addplot [color3, forget plot]
table {%
57 -3.74325984296854
57 -14.9356079160076
};
\addplot [color3, forget plot]
table {%
57 3.73250648184444
57 14.9394895665709
};
\addplot [color3, forget plot]
table {%
56.85 -14.9356079160076
57.15 -14.9356079160076
};
\addplot [color3, forget plot]
table {%
56.85 14.9394895665709
57.15 14.9394895665709
};
\addplot [color6, forget plot]
table {%
0.5 -2.07229851651323
1.1 -2.07229851651323
1.1 1.78079091769648
0.5 1.78079091769648
0.5 -2.07229851651323
};
\addplot [color6, forget plot]
table {%
0.8 -2.07229851651323
0.8 -7.74571252199335
};
\addplot [color6, forget plot]
table {%
0.8 1.78079091769648
0.8 7.52087004450604
};
\addplot [color6, forget plot]
table {%
0.65 -7.74571252199335
0.95 -7.74571252199335
};
\addplot [color6, forget plot]
table {%
0.65 7.52087004450604
0.95 7.52087004450604
};
\addplot [color6, forget plot]
table {%
3.5 -2.52172582031011
4.1 -2.52172582031011
4.1 2.71510015367
3.5 2.71510015367
3.5 -2.52172582031011
};
\addplot [color6, forget plot]
table {%
3.8 -2.52172582031011
3.8 -10.3654302147475
};
\addplot [color6, forget plot]
table {%
3.8 2.71510015367
3.8 10.4789003525127
};
\addplot [color6, forget plot]
table {%
3.65 -10.3654302147475
3.95 -10.3654302147475
};
\addplot [color6, forget plot]
table {%
3.65 10.4789003525127
3.95 10.4789003525127
};
\addplot [color6, forget plot]
table {%
6.5 -4.19508105391186
7.1 -4.19508105391186
7.1 3.92595701308511
6.5 3.92595701308511
6.5 -4.19508105391186
};
\addplot [color6, forget plot]
table {%
6.8 -4.19508105391186
6.8 -16.2735285704758
};
\addplot [color6, forget plot]
table {%
6.8 3.92595701308511
6.8 16.0694450191887
};
\addplot [color6, forget plot]
table {%
6.65 -16.2735285704758
6.95 -16.2735285704758
};
\addplot [color6, forget plot]
table {%
6.65 16.0694450191887
6.95 16.0694450191887
};
\addplot [color6, forget plot]
table {%
9.5 -4.2753966143886
10.1 -4.2753966143886
10.1 3.8371151292182
9.5 3.8371151292182
9.5 -4.2753966143886
};
\addplot [color6, forget plot]
table {%
9.8 -4.2753966143886
9.8 -16.4015140428885
};
\addplot [color6, forget plot]
table {%
9.8 3.8371151292182
9.8 15.9965216537838
};
\addplot [color6, forget plot]
table {%
9.65 -16.4015140428885
9.95 -16.4015140428885
};
\addplot [color6, forget plot]
table {%
9.65 15.9965216537838
9.95 15.9965216537838
};
\addplot [color6, forget plot]
table {%
12.5 -7.21731942260047
13.1 -7.21731942260047
13.1 5.69553981680892
12.5 5.69553981680892
12.5 -7.21731942260047
};
\addplot [color6, forget plot]
table {%
12.8 -7.21731942260047
12.8 -26.2374159511228
};
\addplot [color6, forget plot]
table {%
12.8 5.69553981680892
12.8 25.0301860925279
};
\addplot [color6, forget plot]
table {%
12.65 -26.2374159511228
12.95 -26.2374159511228
};
\addplot [color6, forget plot]
table {%
12.65 25.0301860925279
12.95 25.0301860925279
};
\addplot [color6, forget plot]
table {%
15.5 -1.90994117184565
16.1 -1.90994117184565
16.1 1.64003866608643
15.5 1.64003866608643
15.5 -1.90994117184565
};
\addplot [color6, forget plot]
table {%
15.8 -1.90994117184565
15.8 -7.23260378381053
};
\addplot [color6, forget plot]
table {%
15.8 1.64003866608643
15.8 6.93057061701331
};
\addplot [color6, forget plot]
table {%
15.65 -7.23260378381053
15.95 -7.23260378381053
};
\addplot [color6, forget plot]
table {%
15.65 6.93057061701331
15.95 6.93057061701331
};
\addplot [color6, forget plot]
table {%
18.5 -3.08131096028464
19.1 -3.08131096028464
19.1 2.52659416394863
18.5 2.52659416394863
18.5 -3.08131096028464
};
\addplot [color6, forget plot]
table {%
18.8 -3.08131096028464
18.8 -11.3324392740979
};
\addplot [color6, forget plot]
table {%
18.8 2.52659416394863
18.8 10.8528303731097
};
\addplot [color6, forget plot]
table {%
18.65 -11.3324392740979
18.95 -11.3324392740979
};
\addplot [color6, forget plot]
table {%
18.65 10.8528303731097
18.95 10.8528303731097
};
\addplot [color6, forget plot]
table {%
21.5 -4.58012407743006
22.1 -4.58012407743006
22.1 3.96746721161246
21.5 3.96746721161246
21.5 -4.58012407743006
};
\addplot [color6, forget plot]
table {%
21.8 -4.58012407743006
21.8 -17.3829524386199
};
\addplot [color6, forget plot]
table {%
21.8 3.96746721161246
21.8 16.7444056944992
};
\addplot [color6, forget plot]
table {%
21.65 -17.3829524386199
21.95 -17.3829524386199
};
\addplot [color6, forget plot]
table {%
21.65 16.7444056944992
21.95 16.7444056944992
};
\addplot [color6, forget plot]
table {%
24.5 -5.60689684801328
25.1 -5.60689684801328
25.1 4.68650523589879
24.5 4.68650523589879
24.5 -5.60689684801328
};
\addplot [color6, forget plot]
table {%
24.8 -5.60689684801328
24.8 -21.0165498970961
};
\addplot [color6, forget plot]
table {%
24.8 4.68650523589879
24.8 20.0672186351974
};
\addplot [color6, forget plot]
table {%
24.65 -21.0165498970961
24.95 -21.0165498970961
};
\addplot [color6, forget plot]
table {%
24.65 20.0672186351974
24.95 20.0672186351974
};
\addplot [color6, forget plot]
table {%
27.5 -6.84226312356308
28.1 -6.84226312356308
28.1 6.31045187953649
27.5 6.31045187953649
27.5 -6.84226312356308
};
\addplot [color6, forget plot]
table {%
27.8 -6.84226312356308
27.8 -26.3804577704562
};
\addplot [color6, forget plot]
table {%
27.8 6.31045187953649
27.8 25.9359952493558
};
\addplot [color6, forget plot]
table {%
27.65 -26.3804577704562
27.95 -26.3804577704562
};
\addplot [color6, forget plot]
table {%
27.65 25.9359952493558
27.95 25.9359952493558
};
\addplot [color6, forget plot]
table {%
30.5 -2.14177304635827
31.1 -2.14177304635827
31.1 1.62220331656734
30.5 1.62220331656734
30.5 -2.14177304635827
};
\addplot [color6, forget plot]
table {%
30.8 -2.14177304635827
30.8 -7.78235536684481
};
\addplot [color6, forget plot]
table {%
30.8 1.62220331656734
30.8 7.25014843820635
};
\addplot [color6, forget plot]
table {%
30.65 -7.78235536684481
30.95 -7.78235536684481
};
\addplot [color6, forget plot]
table {%
30.65 7.25014843820635
30.95 7.25014843820635
};
\addplot [color6, forget plot]
table {%
33.5 -3.1140741303618
34.1 -3.1140741303618
34.1 3.12082952184598
33.5 3.12082952184598
33.5 -3.1140741303618
};
\addplot [color6, forget plot]
table {%
33.8 -3.1140741303618
33.8 -12.4600639214744
};
\addplot [color6, forget plot]
table {%
33.8 3.12082952184598
33.8 12.4689062332745
};
\addplot [color6, forget plot]
table {%
33.65 -12.4600639214744
33.95 -12.4600639214744
};
\addplot [color6, forget plot]
table {%
33.65 12.4689062332745
33.95 12.4689062332745
};
\addplot [color6, forget plot]
table {%
36.5 -4.15811304264923
37.1 -4.15811304264923
37.1 4.05852896539179
36.5 4.05852896539179
36.5 -4.15811304264923
};
\addplot [color6, forget plot]
table {%
36.8 -4.15811304264923
36.8 -16.3292132210518
};
\addplot [color6, forget plot]
table {%
36.8 4.05852896539179
36.8 16.2886280553443
};
\addplot [color6, forget plot]
table {%
36.65 -16.3292132210518
36.95 -16.3292132210518
};
\addplot [color6, forget plot]
table {%
36.65 16.2886280553443
36.95 16.2886280553443
};
\addplot [color6, forget plot]
table {%
39.5 -5.03955445939515
40.1 -5.03955445939515
40.1 5.27942493365343
39.5 5.27942493365343
39.5 -5.03955445939515
};
\addplot [color6, forget plot]
table {%
39.8 -5.03955445939515
39.8 -20.4767559771362
};
\addplot [color6, forget plot]
table {%
39.8 5.27942493365343
39.8 20.7523720421274
};
\addplot [color6, forget plot]
table {%
39.65 -20.4767559771362
39.95 -20.4767559771362
};
\addplot [color6, forget plot]
table {%
39.65 20.7523720421274
39.95 20.7523720421274
};
\addplot [color6, forget plot]
table {%
42.5 -6.81330545215347
43.1 -6.81330545215347
43.1 6.8247223209276
42.5 6.8247223209276
42.5 -6.81330545215347
};
\addplot [color6, forget plot]
table {%
42.8 -6.81330545215347
42.8 -27.2215279556209
};
\addplot [color6, forget plot]
table {%
42.8 6.8247223209276
42.8 27.0644904702504
};
\addplot [color6, forget plot]
table {%
42.65 -27.2215279556209
42.95 -27.2215279556209
};
\addplot [color6, forget plot]
table {%
42.65 27.0644904702504
42.95 27.0644904702504
};
\addplot [color6, forget plot]
table {%
45.5 -1.47043455076267
46.1 -1.47043455076267
46.1 1.1738694373738
45.5 1.1738694373738
45.5 -1.47043455076267
};
\addplot [color6, forget plot]
table {%
45.8 -1.47043455076267
45.8 -5.42330787563743
};
\addplot [color6, forget plot]
table {%
45.8 1.1738694373738
45.8 5.13805566548498
};
\addplot [color6, forget plot]
table {%
45.65 -5.42330787563743
45.95 -5.42330787563743
};
\addplot [color6, forget plot]
table {%
45.65 5.13805566548498
45.95 5.13805566548498
};
\addplot [color6, forget plot]
table {%
48.5 -2.13853026883106
49.1 -2.13853026883106
49.1 2.02339576859283
48.5 2.02339576859283
48.5 -2.13853026883106
};
\addplot [color6, forget plot]
table {%
48.8 -2.13853026883106
48.8 -8.33492014515433
};
\addplot [color6, forget plot]
table {%
48.8 2.02339576859283
48.8 8.26291804596484
};
\addplot [color6, forget plot]
table {%
48.65 -8.33492014515433
48.95 -8.33492014515433
};
\addplot [color6, forget plot]
table {%
48.65 8.26291804596484
48.95 8.26291804596484
};
\addplot [color6, forget plot]
table {%
51.5 -2.83180441514492
52.1 -2.83180441514492
52.1 3.19370966611323
51.5 3.19370966611323
51.5 -2.83180441514492
};
\addplot [color6, forget plot]
table {%
51.8 -2.83180441514492
51.8 -11.8454776817406
};
\addplot [color6, forget plot]
table {%
51.8 3.19370966611323
51.8 12.1877418442368
};
\addplot [color6, forget plot]
table {%
51.65 -11.8454776817406
51.95 -11.8454776817406
};
\addplot [color6, forget plot]
table {%
51.65 12.1877418442368
51.95 12.1877418442368
};
\addplot [color6, forget plot]
table {%
54.5 -4.03406475302323
55.1 -4.03406475302323
55.1 3.76588197994105
54.5 3.76588197994105
54.5 -4.03406475302323
};
\addplot [color6, forget plot]
table {%
54.8 -4.03406475302323
54.8 -15.7257651717855
};
\addplot [color6, forget plot]
table {%
54.8 3.76588197994105
54.8 15.4532082802412
};
\addplot [color6, forget plot]
table {%
54.65 -15.7257651717855
54.95 -15.7257651717855
};
\addplot [color6, forget plot]
table {%
54.65 15.4532082802412
54.95 15.4532082802412
};
\addplot [color6, forget plot]
table {%
57.5 -3.60235426010381
58.1 -3.60235426010381
58.1 4.06118689770076
57.5 4.06118689770076
57.5 -3.60235426010381
};
\addplot [color6, forget plot]
table {%
57.8 -3.60235426010381
57.8 -15.0775376601899
};
\addplot [color6, forget plot]
table {%
57.8 4.06118689770076
57.8 15.4826443746472
};
\addplot [color6, forget plot]
table {%
57.65 -15.0775376601899
57.95 -15.0775376601899
};
\addplot [color6, forget plot]
table {%
57.65 15.4826443746472
57.95 15.4826443746472
};
\addplot [color0, forget plot]
table {%
-1.1 -0.510252879480681
-0.5 -0.510252879480681
};
\addplot [color0, forget plot]
table {%
1.9 0.416387116643507
2.5 0.416387116643507
};
\addplot [color0, forget plot]
table {%
4.9 -1.23212004973802
5.5 -1.23212004973802
};
\addplot [color0, forget plot]
table {%
7.9 -5.11671861286106
8.5 -5.11671861286106
};
\addplot [color0, forget plot]
table {%
10.9 -3.22243356030949
11.5 -3.22243356030949
};
\addplot [color0, forget plot]
table {%
13.9 0.244559623084969
14.5 0.244559623084969
};
\addplot [color0, forget plot]
table {%
16.9 0.446143840927114
17.5 0.446143840927114
};
\addplot [color0, forget plot]
table {%
19.9 0.729733422847427
20.5 0.729733422847427
};
\addplot [color0, forget plot]
table {%
22.9 1.20972286112817
23.5 1.20972286112817
};
\addplot [color0, forget plot]
table {%
25.9 1.07783219338
26.5 1.07783219338
};
\addplot [color0, forget plot]
table {%
28.9 0.138892517189971
29.5 0.138892517189971
};
\addplot [color0, forget plot]
table {%
31.9 0.410474905319022
32.5 0.410474905319022
};
\addplot [color0, forget plot]
table {%
34.9 0.563080400663611
35.5 0.563080400663611
};
\addplot [color0, forget plot]
table {%
37.9 0.819112073709353
38.5 0.819112073709353
};
\addplot [color0, forget plot]
table {%
40.9 0.713349031497374
41.5 0.713349031497374
};
\addplot [color0, forget plot]
table {%
43.9 0.194051308382778
44.5 0.194051308382778
};
\addplot [color0, forget plot]
table {%
46.9 0.62016793761907
47.5 0.62016793761907
};
\addplot [color0, forget plot]
table {%
49.9 0.918400289497369
50.5 0.918400289497369
};
\addplot [color0, forget plot]
table {%
52.9 1.18822239070874
53.5 1.18822239070874
};
\addplot [color0, forget plot]
table {%
55.9 1.70977425379451
56.5 1.70977425379451
};
\addplot [color3, forget plot]
table {%
-0.3 -0.0316213308554168
0.3 -0.0316213308554168
};
\addplot [color3, forget plot]
table {%
2.7 0.89245665355253
3.3 0.89245665355253
};
\addplot [color3, forget plot]
table {%
5.7 0.211567200541303
6.3 0.211567200541303
};
\addplot [color3, forget plot]
table {%
8.7 -3.68959161756207
9.3 -3.68959161756207
};
\addplot [color3, forget plot]
table {%
11.7 -1.22474819804238
12.3 -1.22474819804238
};
\addplot [color3, forget plot]
table {%
14.7 -0.163630693790241
15.3 -0.163630693790241
};
\addplot [color3, forget plot]
table {%
17.7 -0.197452499955971
18.3 -0.197452499955971
};
\addplot [color3, forget plot]
table {%
20.7 -0.329181912981933
21.3 -0.329181912981933
};
\addplot [color3, forget plot]
table {%
23.7 -0.309563318976855
24.3 -0.309563318976855
};
\addplot [color3, forget plot]
table {%
26.7 -0.602547526266091
27.3 -0.602547526266091
};
\addplot [color3, forget plot]
table {%
29.7 -0.0923815917422844
30.3 -0.0923815917422844
};
\addplot [color3, forget plot]
table {%
32.7 0.07703203066589
33.3 0.07703203066589
};
\addplot [color3, forget plot]
table {%
35.7 -0.0568558134631169
36.3 -0.0568558134631169
};
\addplot [color3, forget plot]
table {%
38.7 0.0764211615008834
39.3 0.0764211615008834
};
\addplot [color3, forget plot]
table {%
41.7 -0.242602360972452
42.3 -0.242602360972452
};
\addplot [color3, forget plot]
table {%
44.7 -0.127201837028504
45.3 -0.127201837028504
};
\addplot [color3, forget plot]
table {%
47.7 0.00177608124386081
48.3 0.00177608124386081
};
\addplot [color3, forget plot]
table {%
50.7 -0.0220589248186194
51.3 -0.0220589248186194
};
\addplot [color3, forget plot]
table {%
53.7 0.0135054545445841
54.3 0.0135054545445841
};
\addplot [color3, forget plot]
table {%
56.7 0.109853362739365
57.3 0.109853362739365
};
\addplot [color6, forget plot]
table {%
0.5 -0.0604040413222258
1.1 -0.0604040413222258
};
\addplot [color6, forget plot]
table {%
3.5 0.0606678480186944
4.1 0.0606678480186944
};
\addplot [color6, forget plot]
table {%
6.5 0.227688393909933
7.1 0.227688393909933
};
\addplot [color6, forget plot]
table {%
9.5 -0.958575819125423
10.1 -0.958575819125423
};
\addplot [color6, forget plot]
table {%
12.5 -1.09345512436294
13.1 -1.09345512436294
};
\addplot [color6, forget plot]
table {%
15.5 -0.131557121535757
16.1 -0.131557121535757
};
\addplot [color6, forget plot]
table {%
18.5 -0.26946685312367
19.1 -0.26946685312367
};
\addplot [color6, forget plot]
table {%
21.5 -0.364561181592431
22.1 -0.364561181592431
};
\addplot [color6, forget plot]
table {%
24.5 -0.440494907276639
25.1 -0.440494907276639
};
\addplot [color6, forget plot]
table {%
27.5 -0.430487481150343
28.1 -0.430487481150343
};
\addplot [color6, forget plot]
table {%
30.5 -0.307783585208998
31.1 -0.307783585208998
};
\addplot [color6, forget plot]
table {%
33.5 0.037278165485162
34.1 0.037278165485162
};
\addplot [color6, forget plot]
table {%
36.5 -0.0525944997552151
37.1 -0.0525944997552151
};
\addplot [color6, forget plot]
table {%
39.5 0.440134459246712
40.1 0.440134459246712
};
\addplot [color6, forget plot]
table {%
42.5 -0.144518988678735
43.1 -0.144518988678735
};
\addplot [color6, forget plot]
table {%
45.5 -0.146163830603363
46.1 -0.146163830603363
};
\addplot [color6, forget plot]
table {%
48.5 -0.0785761254845502
49.1 -0.0785761254845502
};
\addplot [color6, forget plot]
table {%
51.5 0.115442370855715
52.1 0.115442370855715
};
\addplot [color6, forget plot]
table {%
54.5 -0.0859408223074185
55.1 -0.0859408223074185
};
\addplot [color6, forget plot]
table {%
57.5 0.360467138192979
58.1 0.360467138192979
};
\end{axis}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]
\end{axis}


\end{tikzpicture}


==> img/boxplot_Quantile_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\sfwidth,
height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Residual error $w$ (kB)},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=50,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
]

\addplot [thick, black, dashed, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [color0, forget plot]
table {%
-1.1 -8.85796811261996
-0.5 -8.85796811261996
-0.5 -4.32903162907101
-1.1 -4.32903162907101
-1.1 -8.85796811261996
};
\addplot [color0, forget plot]
table {%
-0.8 -8.85796811261996
-0.8 -15.6500870972572
};
\addplot [color0, forget plot]
table {%
-0.8 -4.32903162907101
-0.8 2.46108529196021
};
\addplot [color0, forget plot]
table {%
-0.95 -15.6500870972572
-0.65 -15.6500870972572
};
\addplot [color0, forget plot]
table {%
-0.95 2.46108529196021
-0.65 2.46108529196021
};
\addplot [color0, forget plot]
table {%
1.9 -14.9630498452261
2.5 -14.9630498452261
2.5 -8.53299540893834
1.9 -8.53299540893834
1.9 -14.9630498452261
};
\addplot [color0, forget plot]
table {%
2.2 -14.9630498452261
2.2 -24.6056838803685
};
\addplot [color0, forget plot]
table {%
2.2 -8.53299540893834
2.2 1.10711027462846
};
\addplot [color0, forget plot]
table {%
2.05 -24.6056838803685
2.35 -24.6056838803685
};
\addplot [color0, forget plot]
table {%
2.05 1.10711027462846
2.35 1.10711027462846
};
\addplot [color0, forget plot]
table {%
4.9 -24.3107146926891
5.5 -24.3107146926891
5.5 -14.9893729286347
4.9 -14.9893729286347
4.9 -24.3107146926891
};
\addplot [color0, forget plot]
table {%
5.2 -24.3107146926891
5.2 -38.2887428874079
};
\addplot [color0, forget plot]
table {%
5.2 -14.9893729286347
5.2 -1.00756024465154
};
\addplot [color0, forget plot]
table {%
5.05 -38.2887428874079
5.35 -38.2887428874079
};
\addplot [color0, forget plot]
table {%
5.05 -1.00756024465154
5.35 -1.00756024465154
};
\addplot [color0, forget plot]
table {%
7.9 -41.3743749011249
8.5 -41.3743749011249
8.5 -20.5475849703367
7.9 -20.5475849703367
7.9 -41.3743749011249
};
\addplot [color0, forget plot]
table {%
8.2 -41.3743749011249
8.2 -72.5456456351315
};
\addplot [color0, forget plot]
table {%
8.2 -20.5475849703367
8.2 10.5802618237392
};
\addplot [color0, forget plot]
table {%
8.05 -72.5456456351315
8.35 -72.5456456351315
};
\addplot [color0, forget plot]
table {%
8.05 10.5802618237392
8.35 10.5802618237392
};
\addplot [color0, forget plot]
table {%
10.9 -42.7163778326172
11.5 -42.7163778326172
11.5 -25.3949926596555
10.9 -25.3949926596555
10.9 -42.7163778326172
};
\addplot [color0, forget plot]
table {%
11.2 -42.7163778326172
11.2 -68.6565825030238
};
\addplot [color0, forget plot]
table {%
11.2 -25.3949926596555
11.2 0.586093444695189
};
\addplot [color0, forget plot]
table {%
11.05 -68.6565825030238
11.35 -68.6565825030238
};
\addplot [color0, forget plot]
table {%
11.05 0.586093444695189
11.35 0.586093444695189
};
\addplot [color0, forget plot]
table {%
13.9 -8.72318423962679
14.5 -8.72318423962679
14.5 -2.51404461153507
13.9 -2.51404461153507
13.9 -8.72318423962679
};
\addplot [color0, forget plot]
table {%
14.2 -8.72318423962679
14.2 -18.0126423196829
};
\addplot [color0, forget plot]
table {%
14.2 -2.51404461153507
14.2 6.79528786245343
};
\addplot [color0, forget plot]
table {%
14.05 -18.0126423196829
14.35 -18.0126423196829
};
\addplot [color0, forget plot]
table {%
14.05 6.79528786245343
14.35 6.79528786245343
};
\addplot [color0, forget plot]
table {%
16.9 -15.0990374348475
17.5 -15.0990374348475
17.5 -8.13361968201355
16.9 -8.13361968201355
16.9 -15.0990374348475
};
\addplot [color0, forget plot]
table {%
17.2 -15.0990374348475
17.2 -25.5453320852086
};
\addplot [color0, forget plot]
table {%
17.2 -8.13361968201355
17.2 2.30887664940359
};
\addplot [color0, forget plot]
table {%
17.05 -25.5453320852086
17.35 -25.5453320852086
};
\addplot [color0, forget plot]
table {%
17.05 2.30887664940359
17.35 2.30887664940359
};
\addplot [color0, forget plot]
table {%
19.9 -23.0654104865561
20.5 -23.0654104865561
20.5 -11.0148057665713
19.9 -11.0148057665713
19.9 -23.0654104865561
};
\addplot [color0, forget plot]
table {%
20.2 -23.0654104865561
20.2 -41.1044400345
};
\addplot [color0, forget plot]
table {%
20.2 -11.0148057665713
20.2 7.05808279330394
};
\addplot [color0, forget plot]
table {%
20.05 -41.1044400345
20.35 -41.1044400345
};
\addplot [color0, forget plot]
table {%
20.05 7.05808279330394
20.35 7.05808279330394
};
\addplot [color0, forget plot]
table {%
22.9 -29.0673802749258
23.5 -29.0673802749258
23.5 -16.5105808448807
22.9 -16.5105808448807
22.9 -29.0673802749258
};
\addplot [color0, forget plot]
table {%
23.2 -29.0673802749258
23.2 -47.8994385501095
};
\addplot [color0, forget plot]
table {%
23.2 -16.5105808448807
23.2 2.31845338888997
};
\addplot [color0, forget plot]
table {%
23.05 -47.8994385501095
23.35 -47.8994385501095
};
\addplot [color0, forget plot]
table {%
23.05 2.31845338888997
23.35 2.31845338888997
};
\addplot [color0, forget plot]
table {%
25.9 -35.5997416787155
26.5 -35.5997416787155
26.5 -21.4166956067626
25.9 -21.4166956067626
25.9 -35.5997416787155
};
\addplot [color0, forget plot]
table {%
26.2 -35.5997416787155
26.2 -56.8730534559127
};
\addplot [color0, forget plot]
table {%
26.2 -21.4166956067626
26.2 -0.142146413222548
};
\addplot [color0, forget plot]
table {%
26.05 -56.8730534559127
26.35 -56.8730534559127
};
\addplot [color0, forget plot]
table {%
26.05 -0.142146413222548
26.35 -0.142146413222548
};
\addplot [color0, forget plot]
table {%
28.9 -8.71025293572598
29.5 -8.71025293572598
29.5 -2.82646814965545
28.9 -2.82646814965545
28.9 -8.71025293572598
};
\addplot [color0, forget plot]
table {%
29.2 -8.71025293572598
29.2 -17.5317692025973
};
\addplot [color0, forget plot]
table {%
29.2 -2.82646814965545
29.2 5.99620277146578
};
\addplot [color0, forget plot]
table {%
29.05 -17.5317692025973
29.35 -17.5317692025973
};
\addplot [color0, forget plot]
table {%
29.05 5.99620277146578
29.35 5.99620277146578
};
\addplot [color0, forget plot]
table {%
31.9 -16.3136608905536
32.5 -16.3136608905536
32.5 -6.95791005035459
31.9 -6.95791005035459
31.9 -16.3136608905536
};
\addplot [color0, forget plot]
table {%
32.2 -16.3136608905536
32.2 -30.3411293527028
};
\addplot [color0, forget plot]
table {%
32.2 -6.95791005035459
32.2 7.07303423026149
};
\addplot [color0, forget plot]
table {%
32.05 -30.3411293527028
32.35 -30.3411293527028
};
\addplot [color0, forget plot]
table {%
32.05 7.07303423026149
32.35 7.07303423026149
};
\addplot [color0, forget plot]
table {%
34.9 -22.9334756591657
35.5 -22.9334756591657
35.5 -11.974329040048
34.9 -11.974329040048
34.9 -22.9334756591657
};
\addplot [color0, forget plot]
table {%
35.2 -22.9334756591657
35.2 -39.3486521561734
};
\addplot [color0, forget plot]
table {%
35.2 -11.974329040048
35.2 4.44927365156005
};
\addplot [color0, forget plot]
table {%
35.05 -39.3486521561734
35.35 -39.3486521561734
};
\addplot [color0, forget plot]
table {%
35.05 4.44927365156005
35.35 4.44927365156005
};
\addplot [color0, forget plot]
table {%
37.9 -31.0303245081279
38.5 -31.0303245081279
38.5 -15.9900479402637
37.9 -15.9900479402637
37.9 -31.0303245081279
};
\addplot [color0, forget plot]
table {%
38.2 -31.0303245081279
38.2 -53.5640864953682
};
\addplot [color0, forget plot]
table {%
38.2 -15.9900479402637
38.2 6.56362132089629
};
\addplot [color0, forget plot]
table {%
38.05 -53.5640864953682
38.35 -53.5640864953682
};
\addplot [color0, forget plot]
table {%
38.05 6.56362132089629
38.35 6.56362132089629
};
\addplot [color0, forget plot]
table {%
40.9 -37.504913105417
41.5 -37.504913105417
41.5 -21.0716320578638
40.9 -21.0716320578638
40.9 -37.504913105417
};
\addplot [color0, forget plot]
table {%
41.2 -37.504913105417
41.2 -62.0976096100996
};
\addplot [color0, forget plot]
table {%
41.2 -21.0716320578638
41.2 3.53788006680094
};
\addplot [color0, forget plot]
table {%
41.05 -62.0976096100996
41.35 -62.0976096100996
};
\addplot [color0, forget plot]
table {%
41.05 3.53788006680094
41.35 3.53788006680094
};
\addplot [color0, forget plot]
table {%
43.9 -7.25788552853446
44.5 -7.25788552853446
44.5 -4.24584271825495
43.9 -4.24584271825495
43.9 -7.25788552853446
};
\addplot [color0, forget plot]
table {%
44.2 -7.25788552853446
44.2 -11.7759422015171
};
\addplot [color0, forget plot]
table {%
44.2 -4.24584271825495
44.2 0.262226645163977
};
\addplot [color0, forget plot]
table {%
44.05 -11.7759422015171
44.35 -11.7759422015171
};
\addplot [color0, forget plot]
table {%
44.05 0.262226645163977
44.35 0.262226645163977
};
\addplot [color0, forget plot]
table {%
46.9 -14.2557935436904
47.5 -14.2557935436904
47.5 -8.64449749966095
46.9 -8.64449749966095
46.9 -14.2557935436904
};
\addplot [color0, forget plot]
table {%
47.2 -14.2557935436904
47.2 -22.6726163495201
};
\addplot [color0, forget plot]
table {%
47.2 -8.64449749966095
47.2 -0.228043881017916
};
\addplot [color0, forget plot]
table {%
47.05 -22.6726163495201
47.35 -22.6726163495201
};
\addplot [color0, forget plot]
table {%
47.05 -0.228043881017916
47.35 -0.228043881017916
};
\addplot [color0, forget plot]
table {%
49.9 -21.3734771001187
50.5 -21.3734771001187
50.5 -13.2477101459455
49.9 -13.2477101459455
49.9 -21.3734771001187
};
\addplot [color0, forget plot]
table {%
50.2 -21.3734771001187
50.2 -33.5550229521781
};
\addplot [color0, forget plot]
table {%
50.2 -13.2477101459455
50.2 -1.06014821436219
};
\addplot [color0, forget plot]
table {%
50.05 -33.5550229521781
50.35 -33.5550229521781
};
\addplot [color0, forget plot]
table {%
50.05 -1.06014821436219
50.35 -1.06014821436219
};
\addplot [color0, forget plot]
table {%
52.9 -27.6039585101341
53.5 -27.6039585101341
53.5 -18.1048359238892
52.9 -18.1048359238892
52.9 -27.6039585101341
};
\addplot [color0, forget plot]
table {%
53.2 -27.6039585101341
53.2 -41.8490798576899
};
\addplot [color0, forget plot]
table {%
53.2 -18.1048359238892
53.2 -3.86013597970519
};
\addplot [color0, forget plot]
table {%
53.05 -41.8490798576899
53.35 -41.8490798576899
};
\addplot [color0, forget plot]
table {%
53.05 -3.86013597970519
53.35 -3.86013597970519
};
\addplot [color0, forget plot]
table {%
55.9 -34.4221061651139
56.5 -34.4221061651139
56.5 -23.0048919126032
55.9 -23.0048919126032
55.9 -34.4221061651139
};
\addplot [color0, forget plot]
table {%
56.2 -34.4221061651139
56.2 -51.5360912499648
};
\addplot [color0, forget plot]
table {%
56.2 -23.0048919126032
56.2 -5.88139277046646
};
\addplot [color0, forget plot]
table {%
56.05 -51.5360912499648
56.35 -51.5360912499648
};
\addplot [color0, forget plot]
table {%
56.05 -5.88139277046646
56.35 -5.88139277046646
};
\addplot [color3, forget plot]
table {%
-0.3 -7.60031249826502
0.3 -7.60031249826502
0.3 -3.78412271967624
-0.3 -3.78412271967624
-0.3 -7.60031249826502
};
\addplot [color3, forget plot]
table {%
0 -7.60031249826502
0 -13.3243104170288
};
\addplot [color3, forget plot]
table {%
0 -3.78412271967624
0 1.93754878752328
};
\addplot [color3, forget plot]
table {%
-0.15 -13.3243104170288
0.15 -13.3243104170288
};
\addplot [color3, forget plot]
table {%
-0.15 1.93754878752328
0.15 1.93754878752328
};
\addplot [color3, forget plot]
table {%
2.7 -13.7136274417507
3.3 -13.7136274417507
3.3 -7.81033724191019
2.7 -7.81033724191019
2.7 -13.7136274417507
};
\addplot [color3, forget plot]
table {%
3 -13.7136274417507
3 -22.5681272701948
};
\addplot [color3, forget plot]
table {%
3 -7.81033724191019
3 1.04397334756458
};
\addplot [color3, forget plot]
table {%
2.85 -22.5681272701948
3.15 -22.5681272701948
};
\addplot [color3, forget plot]
table {%
2.85 1.04397334756458
3.15 1.04397334756458
};
\addplot [color3, forget plot]
table {%
5.7 -21.2589105425878
6.3 -21.2589105425878
6.3 -12.9498835753529
5.7 -12.9498835753529
5.7 -21.2589105425878
};
\addplot [color3, forget plot]
table {%
6 -21.2589105425878
6 -33.7195671676409
};
\addplot [color3, forget plot]
table {%
6 -12.9498835753529
6 -0.491041183228839
};
\addplot [color3, forget plot]
table {%
5.85 -33.7195671676409
6.15 -33.7195671676409
};
\addplot [color3, forget plot]
table {%
5.85 -0.491041183228839
6.15 -0.491041183228839
};
\addplot [color3, forget plot]
table {%
8.7 -30.913715568872
9.3 -30.913715568872
9.3 -19.1363598986061
8.7 -19.1363598986061
8.7 -30.913715568872
};
\addplot [color3, forget plot]
table {%
9 -30.913715568872
9 -48.5623797741783
};
\addplot [color3, forget plot]
table {%
9 -19.1363598986061
9 -1.47079836278506
};
\addplot [color3, forget plot]
table {%
8.85 -48.5623797741783
9.15 -48.5623797741783
};
\addplot [color3, forget plot]
table {%
8.85 -1.47079836278506
9.15 -1.47079836278506
};
\addplot [color3, forget plot]
table {%
11.7 -35.1737003278763
12.3 -35.1737003278763
12.3 -23.1089102782213
11.7 -23.1089102782213
11.7 -35.1737003278763
};
\addplot [color3, forget plot]
table {%
12 -35.1737003278763
12 -53.2703625885046
};
\addplot [color3, forget plot]
table {%
12 -23.1089102782213
12 -5.04002201396199
};
\addplot [color3, forget plot]
table {%
11.85 -53.2703625885046
12.15 -53.2703625885046
};
\addplot [color3, forget plot]
table {%
11.85 -5.04002201396199
12.15 -5.04002201396199
};
\addplot [color3, forget plot]
table {%
14.7 -9.69804318107261
15.3 -9.69804318107261
15.3 -3.46254883740199
14.7 -3.46254883740199
14.7 -9.69804318107261
};
\addplot [color3, forget plot]
table {%
15 -9.69804318107261
15 -19.0397209308865
};
\addplot [color3, forget plot]
table {%
15 -3.46254883740199
15 5.88200819626963
};
\addplot [color3, forget plot]
table {%
14.85 -19.0397209308865
15.15 -19.0397209308865
};
\addplot [color3, forget plot]
table {%
14.85 5.88200819626963
15.15 5.88200819626963
};
\addplot [color3, forget plot]
table {%
17.7 -17.09624211733
18.3 -17.09624211733
18.3 -9.9416178195533
17.7 -9.9416178195533
17.7 -17.09624211733
};
\addplot [color3, forget plot]
table {%
18 -17.09624211733
18 -27.8006388284879
};
\addplot [color3, forget plot]
table {%
18 -9.9416178195533
18 0.785732988114604
};
\addplot [color3, forget plot]
table {%
17.85 -27.8006388284879
18.15 -27.8006388284879
};
\addplot [color3, forget plot]
table {%
17.85 0.785732988114604
18.15 0.785732988114604
};
\addplot [color3, forget plot]
table {%
20.7 -26.0293265634127
21.3 -26.0293265634127
21.3 -13.7896668905132
20.7 -13.7896668905132
20.7 -26.0293265634127
};
\addplot [color3, forget plot]
table {%
21 -26.0293265634127
21 -44.3561175161311
};
\addplot [color3, forget plot]
table {%
21 -13.7896668905132
21 4.50296641552249
};
\addplot [color3, forget plot]
table {%
20.85 -44.3561175161311
21.15 -44.3561175161311
};
\addplot [color3, forget plot]
table {%
20.85 4.50296641552249
21.15 4.50296641552249
};
\addplot [color3, forget plot]
table {%
23.7 -33.0227574143574
24.3 -33.0227574143574
24.3 -20.2115621481004
23.7 -20.2115621481004
23.7 -33.0227574143574
};
\addplot [color3, forget plot]
table {%
24 -33.0227574143574
24 -52.2205565474128
};
\addplot [color3, forget plot]
table {%
24 -20.2115621481004
24 -1.00553034985075
};
\addplot [color3, forget plot]
table {%
23.85 -52.2205565474128
24.15 -52.2205565474128
};
\addplot [color3, forget plot]
table {%
23.85 -1.00553034985075
24.15 -1.00553034985075
};
\addplot [color3, forget plot]
table {%
26.7 -40.5058169633758
27.3 -40.5058169633758
27.3 -26.0353457422663
26.7 -26.0353457422663
26.7 -40.5058169633758
};
\addplot [color3, forget plot]
table {%
27 -40.5058169633758
27 -62.1797544228322
};
\addplot [color3, forget plot]
table {%
27 -26.0353457422663
27 -4.35017586162941
};
\addplot [color3, forget plot]
table {%
26.85 -62.1797544228322
27.15 -62.1797544228322
};
\addplot [color3, forget plot]
table {%
26.85 -4.35017586162941
27.15 -4.35017586162941
};
\addplot [color3, forget plot]
table {%
29.7 -10.3010268938887
30.3 -10.3010268938887
30.3 -4.36656016528811
29.7 -4.36656016528811
29.7 -10.3010268938887
};
\addplot [color3, forget plot]
table {%
30 -10.3010268938887
30 -19.2026612066826
};
\addplot [color3, forget plot]
table {%
30 -4.36656016528811
30 4.51924774293304
};
\addplot [color3, forget plot]
table {%
29.85 -19.2026612066826
30.15 -19.2026612066826
};
\addplot [color3, forget plot]
table {%
29.85 4.51924774293304
30.15 4.51924774293304
};
\addplot [color3, forget plot]
table {%
32.7 -19.422353087141
33.3 -19.422353087141
33.3 -10.0250415950817
32.7 -10.0250415950817
32.7 -19.422353087141
};
\addplot [color3, forget plot]
table {%
33 -19.422353087141
33 -33.5156763009857
};
\addplot [color3, forget plot]
table {%
33 -10.0250415950817
33 4.07004933133802
};
\addplot [color3, forget plot]
table {%
32.85 -33.5156763009857
33.15 -33.5156763009857
};
\addplot [color3, forget plot]
table {%
32.85 4.07004933133802
33.15 4.07004933133802
};
\addplot [color3, forget plot]
table {%
35.7 -27.612162496179
36.3 -27.612162496179
36.3 -16.5796371655131
35.7 -16.5796371655131
35.7 -27.612162496179
};
\addplot [color3, forget plot]
table {%
36 -27.612162496179
36 -44.1485037557159
};
\addplot [color3, forget plot]
table {%
36 -16.5796371655131
36 -0.0423052274998083
};
\addplot [color3, forget plot]
table {%
35.85 -44.1485037557159
36.15 -44.1485037557159
};
\addplot [color3, forget plot]
table {%
35.85 -0.0423052274998083
36.15 -0.0423052274998083
};
\addplot [color3, forget plot]
table {%
38.7 -37.2467392733229
39.3 -37.2467392733229
39.3 -22.2050324134417
38.7 -22.2050324134417
38.7 -37.2467392733229
};
\addplot [color3, forget plot]
table {%
39 -37.2467392733229
39 -59.7460604276469
};
\addplot [color3, forget plot]
table {%
39 -22.2050324134417
39 0.349414970388156
};
\addplot [color3, forget plot]
table {%
38.85 -59.7460604276469
39.15 -59.7460604276469
};
\addplot [color3, forget plot]
table {%
38.85 0.349414970388156
39.15 0.349414970388156
};
\addplot [color3, forget plot]
table {%
41.7 -45.3269132755217
42.3 -45.3269132755217
42.3 -28.702726715769
41.7 -28.702726715769
41.7 -45.3269132755217
};
\addplot [color3, forget plot]
table {%
42 -45.3269132755217
42 -70.2434663394142
};
\addplot [color3, forget plot]
table {%
42 -28.702726715769
42 -3.80852568859256
};
\addplot [color3, forget plot]
table {%
41.85 -70.2434663394142
42.15 -70.2434663394142
};
\addplot [color3, forget plot]
table {%
41.85 -3.80852568859256
42.15 -3.80852568859256
};
\addplot [color3, forget plot]
table {%
44.7 -6.20973781773867
45.3 -6.20973781773867
45.3 -2.9072468501338
44.7 -2.9072468501338
44.7 -6.20973781773867
};
\addplot [color3, forget plot]
table {%
45 -6.20973781773867
45 -11.1588554101128
};
\addplot [color3, forget plot]
table {%
45 -2.9072468501338
45 2.04438945512785
};
\addplot [color3, forget plot]
table {%
44.85 -11.1588554101128
45.15 -11.1588554101128
};
\addplot [color3, forget plot]
table {%
44.85 2.04438945512785
45.15 2.04438945512785
};
\addplot [color3, forget plot]
table {%
47.7 -11.9895507115578
48.3 -11.9895507115578
48.3 -6.01041664553859
47.7 -6.01041664553859
47.7 -11.9895507115578
};
\addplot [color3, forget plot]
table {%
48 -11.9895507115578
48 -20.9515133969463
};
\addplot [color3, forget plot]
table {%
48 -6.01041664553859
48 2.95794440199423
};
\addplot [color3, forget plot]
table {%
47.85 -20.9515133969463
48.15 -20.9515133969463
};
\addplot [color3, forget plot]
table {%
47.85 2.95794440199423
48.15 2.95794440199423
};
\addplot [color3, forget plot]
table {%
50.7 -17.9057064898415
51.3 -17.9057064898415
51.3 -9.32856271059776
50.7 -9.32856271059776
50.7 -17.9057064898415
};
\addplot [color3, forget plot]
table {%
51 -17.9057064898415
51 -30.756399433947
};
\addplot [color3, forget plot]
table {%
51 -9.32856271059776
51 3.53285966569879
};
\addplot [color3, forget plot]
table {%
50.85 -30.756399433947
51.15 -30.756399433947
};
\addplot [color3, forget plot]
table {%
50.85 3.53285966569879
51.15 3.53285966569879
};
\addplot [color3, forget plot]
table {%
53.7 -23.0872550761859
54.3 -23.0872550761859
54.3 -12.8018002814363
53.7 -12.8018002814363
53.7 -23.0872550761859
};
\addplot [color3, forget plot]
table {%
54 -23.0872550761859
54 -38.4502279657542
};
\addplot [color3, forget plot]
table {%
54 -12.8018002814363
54 2.61567734832235
};
\addplot [color3, forget plot]
table {%
53.85 -38.4502279657542
54.15 -38.4502279657542
};
\addplot [color3, forget plot]
table {%
53.85 2.61567734832235
54.15 2.61567734832235
};
\addplot [color3, forget plot]
table {%
56.7 -28.3740515656173
57.3 -28.3740515656173
57.3 -16.7922269236089
56.7 -16.7922269236089
56.7 -28.3740515656173
};
\addplot [color3, forget plot]
table {%
57 -28.3740515656173
57 -45.716351387148
};
\addplot [color3, forget plot]
table {%
57 -16.7922269236089
57 0.577557898379796
};
\addplot [color3, forget plot]
table {%
56.85 -45.716351387148
57.15 -45.716351387148
};
\addplot [color3, forget plot]
table {%
56.85 0.577557898379796
57.15 0.577557898379796
};
\addplot [color6, forget plot]
table {%
0.5 -9.4859861385124
1.1 -9.4859861385124
1.1 -5.23153337348702
0.5 -5.23153337348702
0.5 -9.4859861385124
};
\addplot [color6, forget plot]
table {%
0.8 -9.4859861385124
0.8 -15.8657197797198
};
\addplot [color6, forget plot]
table {%
0.8 -5.23153337348702
0.8 1.1486660246981
};
\addplot [color6, forget plot]
table {%
0.65 -15.8657197797198
0.95 -15.8657197797198
};
\addplot [color6, forget plot]
table {%
0.65 1.1486660246981
0.95 1.1486660246981
};
\addplot [color6, forget plot]
table {%
3.5 -14.0584046482826
4.1 -14.0584046482826
4.1 -7.58716974626692
3.5 -7.58716974626692
3.5 -14.0584046482826
};
\addplot [color6, forget plot]
table {%
3.8 -14.0584046482826
3.8 -23.7586336088693
};
\addplot [color6, forget plot]
table {%
3.8 -7.58716974626692
3.8 2.11667188205235
};
\addplot [color6, forget plot]
table {%
3.65 -23.7586336088693
3.95 -23.7586336088693
};
\addplot [color6, forget plot]
table {%
3.65 2.11667188205235
3.95 2.11667188205235
};
\addplot [color6, forget plot]
table {%
6.5 -20.8683129932957
7.1 -20.8683129932957
7.1 -11.7441109562648
6.5 -11.7441109562648
6.5 -20.8683129932957
};
\addplot [color6, forget plot]
table {%
6.8 -20.8683129932957
6.8 -34.5438130389126
};
\addplot [color6, forget plot]
table {%
6.8 -11.7441109562648
6.8 1.93829235821217
};
\addplot [color6, forget plot]
table {%
6.65 -34.5438130389126
6.95 -34.5438130389126
};
\addplot [color6, forget plot]
table {%
6.65 1.93829235821217
6.95 1.93829235821217
};
\addplot [color6, forget plot]
table {%
9.5 -22.957864791866
10.1 -22.957864791866
10.1 -9.28008916784999
9.5 -9.28008916784999
9.5 -22.957864791866
};
\addplot [color6, forget plot]
table {%
9.8 -22.957864791866
9.8 -43.4699829629023
};
\addplot [color6, forget plot]
table {%
9.8 -9.28008916784999
9.8 11.2194891379331
};
\addplot [color6, forget plot]
table {%
9.65 -43.4699829629023
9.95 -43.4699829629023
};
\addplot [color6, forget plot]
table {%
9.65 11.2194891379331
9.95 11.2194891379331
};
\addplot [color6, forget plot]
table {%
12.5 -27.3883325225062
13.1 -27.3883325225062
13.1 -17.6964403953317
12.5 -17.6964403953317
12.5 -27.3883325225062
};
\addplot [color6, forget plot]
table {%
12.8 -27.3883325225062
12.8 -41.9246665472447
};
\addplot [color6, forget plot]
table {%
12.8 -17.6964403953317
12.8 -3.16244608754311
};
\addplot [color6, forget plot]
table {%
12.65 -41.9246665472447
12.95 -41.9246665472447
};
\addplot [color6, forget plot]
table {%
12.65 -3.16244608754311
12.95 -3.16244608754311
};
\addplot [color6, forget plot]
table {%
15.5 -11.9960649385973
16.1 -11.9960649385973
16.1 -5.76109861527482
15.5 -5.76109861527482
15.5 -11.9960649385973
};
\addplot [color6, forget plot]
table {%
15.8 -11.9960649385973
15.8 -21.3351456512378
};
\addplot [color6, forget plot]
table {%
15.8 -5.76109861527482
15.8 3.58766074177428
};
\addplot [color6, forget plot]
table {%
15.65 -21.3351456512378
15.95 -21.3351456512378
};
\addplot [color6, forget plot]
table {%
15.65 3.58766074177428
15.95 3.58766074177428
};
\addplot [color6, forget plot]
table {%
18.5 -16.1068501413921
19.1 -16.1068501413921
19.1 -9.18322994301655
18.5 -9.18322994301655
18.5 -16.1068501413921
};
\addplot [color6, forget plot]
table {%
18.8 -16.1068501413921
18.8 -26.4907343868085
};
\addplot [color6, forget plot]
table {%
18.8 -9.18322994301655
18.8 1.19775915331505
};
\addplot [color6, forget plot]
table {%
18.65 -26.4907343868085
18.95 -26.4907343868085
};
\addplot [color6, forget plot]
table {%
18.65 1.19775915331505
18.95 1.19775915331505
};
\addplot [color6, forget plot]
table {%
21.5 -26.4965483926465
22.1 -26.4965483926465
22.1 -14.2677558878443
21.5 -14.2677558878443
21.5 -26.4965483926465
};
\addplot [color6, forget plot]
table {%
21.8 -26.4965483926465
21.8 -44.7762974905812
};
\addplot [color6, forget plot]
table {%
21.8 -14.2677558878443
21.8 4.06721947180671
};
\addplot [color6, forget plot]
table {%
21.65 -44.7762974905812
21.95 -44.7762974905812
};
\addplot [color6, forget plot]
table {%
21.65 4.06721947180671
21.95 4.06721947180671
};
\addplot [color6, forget plot]
table {%
24.5 -28.3612645020108
25.1 -28.3612645020108
25.1 -16.0228642106953
24.5 -16.0228642106953
24.5 -28.3612645020108
};
\addplot [color6, forget plot]
table {%
24.8 -28.3612645020108
24.8 -46.8677267822105
};
\addplot [color6, forget plot]
table {%
24.8 -16.0228642106953
24.8 2.47565847756763
};
\addplot [color6, forget plot]
table {%
24.65 -46.8677267822105
24.95 -46.8677267822105
};
\addplot [color6, forget plot]
table {%
24.65 2.47565847756763
24.95 2.47565847756763
};
\addplot [color6, forget plot]
table {%
27.5 -32.0425609808222
28.1 -32.0425609808222
28.1 -16.8757481860631
27.5 -16.8757481860631
27.5 -32.0425609808222
};
\addplot [color6, forget plot]
table {%
27.8 -32.0425609808222
27.8 -54.6805119268458
};
\addplot [color6, forget plot]
table {%
27.8 -16.8757481860631
27.8 5.83339592237922
};
\addplot [color6, forget plot]
table {%
27.65 -54.6805119268458
27.95 -54.6805119268458
};
\addplot [color6, forget plot]
table {%
27.65 5.83339592237922
27.95 5.83339592237922
};
\addplot [color6, forget plot]
table {%
30.5 -11.8962903107906
31.1 -11.8962903107906
31.1 -6.42624756578906
30.5 -6.42624756578906
30.5 -11.8962903107906
};
\addplot [color6, forget plot]
table {%
30.8 -11.8962903107906
30.8 -20.0920952237713
};
\addplot [color6, forget plot]
table {%
30.8 -6.42624756578906
30.8 1.76568538504885
};
\addplot [color6, forget plot]
table {%
30.65 -20.0920952237713
30.95 -20.0920952237713
};
\addplot [color6, forget plot]
table {%
30.65 1.76568538504885
30.95 1.76568538504885
};
\addplot [color6, forget plot]
table {%
33.5 -20.5930827918847
34.1 -20.5930827918847
34.1 -10.7617215374951
33.5 -10.7617215374951
33.5 -20.5930827918847
};
\addplot [color6, forget plot]
table {%
33.8 -20.5930827918847
33.8 -35.3378887906327
};
\addplot [color6, forget plot]
table {%
33.8 -10.7617215374951
33.8 3.97533923608346
};
\addplot [color6, forget plot]
table {%
33.65 -35.3378887906327
33.95 -35.3378887906327
};
\addplot [color6, forget plot]
table {%
33.65 3.97533923608346
33.95 3.97533923608346
};
\addplot [color6, forget plot]
table {%
36.5 -24.8015239218783
37.1 -24.8015239218783
37.1 -13.6166997417587
36.5 -13.6166997417587
36.5 -24.8015239218783
};
\addplot [color6, forget plot]
table {%
36.8 -24.8015239218783
36.8 -41.568136746023
};
\addplot [color6, forget plot]
table {%
36.8 -13.6166997417587
36.8 3.14091561019477
};
\addplot [color6, forget plot]
table {%
36.65 -41.568136746023
36.95 -41.568136746023
};
\addplot [color6, forget plot]
table {%
36.65 3.14091561019477
36.95 3.14091561019477
};
\addplot [color6, forget plot]
table {%
39.5 -32.3752950470147
40.1 -32.3752950470147
40.1 -16.800757343153
39.5 -16.800757343153
39.5 -32.3752950470147
};
\addplot [color6, forget plot]
table {%
39.8 -32.3752950470147
39.8 -55.7343036493894
};
\addplot [color6, forget plot]
table {%
39.8 -16.800757343153
39.8 6.53640713579979
};
\addplot [color6, forget plot]
table {%
39.65 -55.7343036493894
39.95 -55.7343036493894
};
\addplot [color6, forget plot]
table {%
39.65 6.53640713579979
39.95 6.53640713579979
};
\addplot [color6, forget plot]
table {%
42.5 -38.8737337762499
43.1 -38.8737337762499
43.1 -21.6329432546873
42.5 -21.6329432546873
42.5 -38.8737337762499
};
\addplot [color6, forget plot]
table {%
42.8 -38.8737337762499
42.8 -64.7147410827712
};
\addplot [color6, forget plot]
table {%
42.8 -21.6329432546873
42.8 4.1955996880848
};
\addplot [color6, forget plot]
table {%
42.65 -64.7147410827712
42.95 -64.7147410827712
};
\addplot [color6, forget plot]
table {%
42.65 4.1955996880848
42.95 4.1955996880848
};
\addplot [color6, forget plot]
table {%
45.5 -6.32512629870832
46.1 -6.32512629870832
46.1 -3.42081862227914
45.5 -3.42081862227914
45.5 -6.32512629870832
};
\addplot [color6, forget plot]
table {%
45.8 -6.32512629870832
45.8 -10.6813267758442
};
\addplot [color6, forget plot]
table {%
45.8 -3.42081862227914
45.8 0.934724484053439
};
\addplot [color6, forget plot]
table {%
45.65 -10.6813267758442
45.95 -10.6813267758442
};
\addplot [color6, forget plot]
table {%
45.65 0.934724484053439
45.95 0.934724484053439
};
\addplot [color6, forget plot]
table {%
48.5 -12.4981277032481
49.1 -12.4981277032481
49.1 -6.23593424571411
48.5 -6.23593424571411
48.5 -12.4981277032481
};
\addplot [color6, forget plot]
table {%
48.8 -12.4981277032481
48.8 -21.8749503796083
};
\addplot [color6, forget plot]
table {%
48.8 -6.23593424571411
48.8 3.15275069617054
};
\addplot [color6, forget plot]
table {%
48.65 -21.8749503796083
48.95 -21.8749503796083
};
\addplot [color6, forget plot]
table {%
48.65 3.15275069617054
48.95 3.15275069617054
};
\addplot [color6, forget plot]
table {%
51.5 -18.2865768769695
52.1 -18.2865768769695
52.1 -9.2753147988806
51.5 -9.2753147988806
51.5 -18.2865768769695
};
\addplot [color6, forget plot]
table {%
51.8 -18.2865768769695
51.8 -31.803286492766
};
\addplot [color6, forget plot]
table {%
51.8 -9.2753147988806
51.8 4.23993568677863
};
\addplot [color6, forget plot]
table {%
51.65 -31.803286492766
51.95 -31.803286492766
};
\addplot [color6, forget plot]
table {%
51.65 4.23993568677863
51.95 4.23993568677863
};
\addplot [color6, forget plot]
table {%
54.5 -22.0074930790003
55.1 -22.0074930790003
55.1 -11.2271685614594
54.5 -11.2271685614594
54.5 -22.0074930790003
};
\addplot [color6, forget plot]
table {%
54.8 -22.0074930790003
54.8 -38.1362293107138
};
\addplot [color6, forget plot]
table {%
54.8 -11.2271685614594
54.8 4.94206167529695
};
\addplot [color6, forget plot]
table {%
54.65 -38.1362293107138
54.95 -38.1362293107138
};
\addplot [color6, forget plot]
table {%
54.65 4.94206167529695
54.95 4.94206167529695
};
\addplot [color6, forget plot]
table {%
57.5 -24.0125400414467
58.1 -24.0125400414467
58.1 -11.8035014058025
57.5 -11.8035014058025
57.5 -24.0125400414467
};
\addplot [color6, forget plot]
table {%
57.8 -24.0125400414467
57.8 -42.3243105386446
};
\addplot [color6, forget plot]
table {%
57.8 -11.8035014058025
57.8 6.47620171023232
};
\addplot [color6, forget plot]
table {%
57.65 -42.3243105386446
57.95 -42.3243105386446
};
\addplot [color6, forget plot]
table {%
57.65 6.47620171023232
57.95 6.47620171023232
};
\addplot [color0, forget plot]
table {%
-1.1 -6.63175189293186
-0.5 -6.63175189293186
};
\addplot [color0, forget plot]
table {%
1.9 -11.7597743534185
2.5 -11.7597743534185
};
\addplot [color0, forget plot]
table {%
4.9 -19.6818291026277
5.5 -19.6818291026277
};
\addplot [color0, forget plot]
table {%
7.9 -30.153872658945
8.5 -30.153872658945
};
\addplot [color0, forget plot]
table {%
10.9 -33.2179516541532
11.5 -33.2179516541532
};
\addplot [color0, forget plot]
table {%
13.9 -5.71087348589487
14.5 -5.71087348589487
};
\addplot [color0, forget plot]
table {%
16.9 -11.7901726012505
17.5 -11.7901726012505
};
\addplot [color0, forget plot]
table {%
19.9 -17.402053138369
20.5 -17.402053138369
};
\addplot [color0, forget plot]
table {%
22.9 -22.9392376744939
23.5 -22.9392376744939
};
\addplot [color0, forget plot]
table {%
25.9 -28.7097421876784
26.5 -28.7097421876784
};
\addplot [color0, forget plot]
table {%
28.9 -5.86738733399124
29.5 -5.86738733399124
};
\addplot [color0, forget plot]
table {%
31.9 -11.7658043914269
32.5 -11.7658043914269
};
\addplot [color0, forget plot]
table {%
34.9 -17.5966017095595
35.5 -17.5966017095595
};
\addplot [color0, forget plot]
table {%
37.9 -23.0909942512131
38.5 -23.0909942512131
};
\addplot [color0, forget plot]
table {%
40.9 -29.2913600928174
41.5 -29.2913600928174
};
\addplot [color0, forget plot]
table {%
43.9 -5.80139446132632
44.5 -5.80139446132632
};
\addplot [color0, forget plot]
table {%
46.9 -11.5064283028906
47.5 -11.5064283028906
};
\addplot [color0, forget plot]
table {%
49.9 -17.2959087235288
50.5 -17.2959087235288
};
\addplot [color0, forget plot]
table {%
52.9 -22.9198835419594
53.5 -22.9198835419594
};
\addplot [color0, forget plot]
table {%
55.9 -28.8595703247772
56.5 -28.8595703247772
};
\addplot [color3, forget plot]
table {%
-0.3 -5.84391426736097
0.3 -5.84391426736097
};
\addplot [color3, forget plot]
table {%
2.7 -10.8101210985268
3.3 -10.8101210985268
};
\addplot [color3, forget plot]
table {%
5.7 -17.2688276759383
6.3 -17.2688276759383
};
\addplot [color3, forget plot]
table {%
8.7 -26.2205126773201
9.3 -26.2205126773201
};
\addplot [color3, forget plot]
table {%
11.7 -29.3846902295658
12.3 -29.3846902295658
};
\addplot [color3, forget plot]
table {%
14.7 -6.64796138604424
15.3 -6.64796138604424
};
\addplot [color3, forget plot]
table {%
17.7 -13.6823861808577
18.3 -13.6823861808577
};
\addplot [color3, forget plot]
table {%
20.7 -20.2222059306447
21.3 -20.2222059306447
};
\addplot [color3, forget plot]
table {%
23.7 -26.7406780611203
24.3 -26.7406780611203
};
\addplot [color3, forget plot]
table {%
26.7 -33.399760888234
27.3 -33.399760888234
};
\addplot [color3, forget plot]
table {%
29.7 -7.4245816382891
30.3 -7.4245816382891
};
\addplot [color3, forget plot]
table {%
32.7 -14.844577373522
33.3 -14.844577373522
};
\addplot [color3, forget plot]
table {%
35.7 -22.2290293034064
36.3 -22.2290293034064
};
\addplot [color3, forget plot]
table {%
38.7 -29.2656810588471
39.3 -29.2656810588471
};
\addplot [color3, forget plot]
table {%
41.7 -37.0165295032309
42.3 -37.0165295032309
};
\addplot [color3, forget plot]
table {%
44.7 -4.60010020328162
45.3 -4.60010020328162
};
\addplot [color3, forget plot]
table {%
47.7 -9.08709118066511
48.3 -9.08709118066511
};
\addplot [color3, forget plot]
table {%
50.7 -13.6346815065631
51.3 -13.6346815065631
};
\addplot [color3, forget plot]
table {%
53.7 -18.0092009254369
54.3 -18.0092009254369
};
\addplot [color3, forget plot]
table {%
56.7 -22.805098930767
57.3 -22.805098930767
};
\addplot [color6, forget plot]
table {%
0.5 -7.44690912341814
1.1 -7.44690912341814
};
\addplot [color6, forget plot]
table {%
3.5 -10.8119165318875
4.1 -10.8119165318875
};
\addplot [color6, forget plot]
table {%
6.5 -16.327071522454
7.1 -16.327071522454
};
\addplot [color6, forget plot]
table {%
9.5 -14.8320561933766
10.1 -14.8320561933766
};
\addplot [color6, forget plot]
table {%
12.5 -23.0419472493144
13.1 -23.0419472493144
};
\addplot [color6, forget plot]
table {%
15.5 -8.94700654139446
16.1 -8.94700654139446
};
\addplot [color6, forget plot]
table {%
18.5 -12.8262377345592
19.1 -12.8262377345592
};
\addplot [color6, forget plot]
table {%
21.5 -20.7228146812128
22.1 -20.7228146812128
};
\addplot [color6, forget plot]
table {%
24.5 -22.3609099039947
25.1 -22.3609099039947
};
\addplot [color6, forget plot]
table {%
27.5 -24.5475523300049
28.1 -24.5475523300049
};
\addplot [color6, forget plot]
table {%
30.5 -9.30201336839246
31.1 -9.30201336839246
};
\addplot [color6, forget plot]
table {%
33.5 -15.7775910185902
34.1 -15.7775910185902
};
\addplot [color6, forget plot]
table {%
36.5 -19.3359260196348
37.1 -19.3359260196348
};
\addplot [color6, forget plot]
table {%
39.5 -24.1223938158429
40.1 -24.1223938158429
};
\addplot [color6, forget plot]
table {%
42.5 -30.2803846500708
43.1 -30.2803846500708
};
\addplot [color6, forget plot]
table {%
45.5 -4.9040658279662
46.1 -4.9040658279662
};
\addplot [color6, forget plot]
table {%
48.5 -9.44910307282072
49.1 -9.44910307282072
};
\addplot [color6, forget plot]
table {%
51.5 -13.8124615197292
52.1 -13.8124615197292
};
\addplot [color6, forget plot]
table {%
54.5 -16.7015637841332
55.1 -16.7015637841332
};
\addplot [color6, forget plot]
table {%
57.5 -18.0322018104228
58.1 -18.0322018104228
};
\end{axis}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]

\end{axis}

\end{tikzpicture}


==> img/boxplot_Quantile_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Residual error $w$ (kB)},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=50,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
]
\addplot [thick, black, dashed, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [color0, forget plot]
table {%
-1.1 -7.09826486011547
-0.5 -7.09826486011547
-0.5 -2.78191133650984
-1.1 -2.78191133650984
-1.1 -7.09826486011547
};
\addplot [color0, forget plot]
table {%
-0.8 -7.09826486011547
-0.8 -13.5381980463796
};
\addplot [color0, forget plot]
table {%
-0.8 -2.78191133650984
-0.8 3.66678426510581
};
\addplot [color0, forget plot]
table {%
-0.95 -13.5381980463796
-0.65 -13.5381980463796
};
\addplot [color0, forget plot]
table {%
-0.95 3.66678426510581
-0.65 3.66678426510581
};
\addplot [color0, forget plot]
table {%
1.9 -10.3373866034039
2.5 -10.3373866034039
2.5 -5.11081750196884
1.9 -5.11081750196884
1.9 -10.3373866034039
};
\addplot [color0, forget plot]
table {%
2.2 -10.3373866034039
2.2 -18.1729986962118
};
\addplot [color0, forget plot]
table {%
2.2 -5.11081750196884
2.2 2.62395157444885
};
\addplot [color0, forget plot]
table {%
2.05 -18.1729986962118
2.35 -18.1729986962118
};
\addplot [color0, forget plot]
table {%
2.05 2.62395157444885
2.35 2.62395157444885
};
\addplot [color0, forget plot]
table {%
4.9 -19.0191331667375
5.5 -19.0191331667375
5.5 -10.2196802029296
4.9 -10.2196802029296
4.9 -19.0191331667375
};
\addplot [color0, forget plot]
table {%
5.2 -19.0191331667375
5.2 -32.1488976733404
};
\addplot [color0, forget plot]
table {%
5.2 -10.2196802029296
5.2 2.89084765043242
};
\addplot [color0, forget plot]
table {%
5.05 -32.1488976733404
5.35 -32.1488976733404
};
\addplot [color0, forget plot]
table {%
5.05 2.89084765043242
5.35 2.89084765043242
};
\addplot [color0, forget plot]
table {%
7.9 -44.4166348561641
8.5 -44.4166348561641
8.5 -12.9796348131159
7.9 -12.9796348131159
7.9 -44.4166348561641
};
\addplot [color0, forget plot]
table {%
8.2 -44.4166348561641
8.2 -71.6280841257033
};
\addplot [color0, forget plot]
table {%
8.2 -12.9796348131159
8.2 33.4962877266993
};
\addplot [color0, forget plot]
table {%
8.05 -71.6280841257033
8.35 -71.6280841257033
};
\addplot [color0, forget plot]
table {%
8.05 33.4962877266993
8.35 33.4962877266993
};
\addplot [color0, forget plot]
table {%
10.9 -37.7780546986494
11.5 -37.7780546986494
11.5 -16.0236200589997
10.9 -16.0236200589997
10.9 -37.7780546986494
};
\addplot [color0, forget plot]
table {%
11.2 -37.7780546986494
11.2 -70.2109913130077
};
\addplot [color0, forget plot]
table {%
11.2 -16.0236200589997
11.2 16.216291311257
};
\addplot [color0, forget plot]
table {%
11.05 -70.2109913130077
11.35 -70.2109913130077
};
\addplot [color0, forget plot]
table {%
11.05 16.216291311257
11.35 16.216291311257
};
\addplot [color0, forget plot]
table {%
13.9 -5.74813349577579
14.5 -5.74813349577579
14.5 -1.99689930832938
13.9 -1.99689930832938
13.9 -5.74813349577579
};
\addplot [color0, forget plot]
table {%
14.2 -5.74813349577579
14.2 -11.2734968603332
};
\addplot [color0, forget plot]
table {%
14.2 -1.99689930832938
14.2 3.59850724842792
};
\addplot [color0, forget plot]
table {%
14.05 -11.2734968603332
14.35 -11.2734968603332
};
\addplot [color0, forget plot]
table {%
14.05 3.59850724842792
14.35 3.59850724842792
};
\addplot [color0, forget plot]
table {%
16.9 -10.5933259856061
17.5 -10.5933259856061
17.5 -4.98561321245842
16.9 -4.98561321245842
16.9 -10.5933259856061
};
\addplot [color0, forget plot]
table {%
17.2 -10.5933259856061
17.2 -19.0011795174278
};
\addplot [color0, forget plot]
table {%
17.2 -4.98561321245842
17.2 3.36347296931052
};
\addplot [color0, forget plot]
table {%
17.05 -19.0011795174278
17.35 -19.0011795174278
};
\addplot [color0, forget plot]
table {%
17.05 3.36347296931052
17.35 3.36347296931052
};
\addplot [color0, forget plot]
table {%
19.9 -15.9538259684778
20.5 -15.9538259684778
20.5 -7.0434336181674
19.9 -7.0434336181674
19.9 -15.9538259684778
};
\addplot [color0, forget plot]
table {%
20.2 -15.9538259684778
20.2 -29.2170151194853
};
\addplot [color0, forget plot]
table {%
20.2 -7.0434336181674
20.2 5.89798777693864
};
\addplot [color0, forget plot]
table {%
20.05 -29.2170151194853
20.35 -29.2170151194853
};
\addplot [color0, forget plot]
table {%
20.05 5.89798777693864
20.35 5.89798777693864
};
\addplot [color0, forget plot]
table {%
22.9 -20.2297250697793
23.5 -20.2297250697793
23.5 -10.1830142669378
22.9 -10.1830142669378
22.9 -20.2297250697793
};
\addplot [color0, forget plot]
table {%
23.2 -20.2297250697793
23.2 -35.1909995127444
};
\addplot [color0, forget plot]
table {%
23.2 -10.1830142669378
23.2 4.87163040790921
};
\addplot [color0, forget plot]
table {%
23.05 -35.1909995127444
23.35 -35.1909995127444
};
\addplot [color0, forget plot]
table {%
23.05 4.87163040790921
23.35 4.87163040790921
};
\addplot [color0, forget plot]
table {%
25.9 -25.8129968561692
26.5 -25.8129968561692
26.5 -12.7406417919656
25.9 -12.7406417919656
25.9 -25.8129968561692
};
\addplot [color0, forget plot]
table {%
26.2 -25.8129968561692
26.2 -45.2833732124365
};
\addplot [color0, forget plot]
table {%
26.2 -12.7406417919656
26.2 6.77055001663764
};
\addplot [color0, forget plot]
table {%
26.05 -45.2833732124365
26.35 -45.2833732124365
};
\addplot [color0, forget plot]
table {%
26.05 6.77055001663764
26.35 6.77055001663764
};
\addplot [color0, forget plot]
table {%
28.9 -5.76550874886065
29.5 -5.76550874886065
29.5 -1.92475349599739
28.9 -1.92475349599739
28.9 -5.76550874886065
};
\addplot [color0, forget plot]
table {%
29.2 -5.76550874886065
29.2 -11.5205549878857
};
\addplot [color0, forget plot]
table {%
29.2 -1.92475349599739
29.2 3.80809453641879
};
\addplot [color0, forget plot]
table {%
29.05 -11.5205549878857
29.35 -11.5205549878857
};
\addplot [color0, forget plot]
table {%
29.05 3.80809453641879
29.35 3.80809453641879
};
\addplot [color0, forget plot]
table {%
31.9 -10.8850887294716
32.5 -10.8850887294716
32.5 -4.56892299758308
31.9 -4.56892299758308
31.9 -10.8850887294716
};
\addplot [color0, forget plot]
table {%
32.2 -10.8850887294716
32.2 -20.2970721488819
};
\addplot [color0, forget plot]
table {%
32.2 -4.56892299758308
32.2 4.88654746857035
};
\addplot [color0, forget plot]
table {%
32.05 -20.2970721488819
32.35 -20.2970721488819
};
\addplot [color0, forget plot]
table {%
32.05 4.88654746857035
32.35 4.88654746857035
};
\addplot [color0, forget plot]
table {%
34.9 -15.7530779089405
35.5 -15.7530779089405
35.5 -7.58853012796728
34.9 -7.58853012796728
34.9 -15.7530779089405
};
\addplot [color0, forget plot]
table {%
35.2 -15.7530779089405
35.2 -27.9275974340539
};
\addplot [color0, forget plot]
table {%
35.2 -7.58853012796728
35.2 4.6470302215498
};
\addplot [color0, forget plot]
table {%
35.05 -27.9275974340539
35.35 -27.9275974340539
};
\addplot [color0, forget plot]
table {%
35.05 4.6470302215498
35.35 4.6470302215498
};
\addplot [color0, forget plot]
table {%
37.9 -20.8924622065483
38.5 -20.8924622065483
38.5 -10.7912225099622
37.9 -10.7912225099622
37.9 -20.8924622065483
};
\addplot [color0, forget plot]
table {%
38.2 -20.8924622065483
38.2 -36.0277238634404
};
\addplot [color0, forget plot]
table {%
38.2 -10.7912225099622
38.2 4.27455282179555
};
\addplot [color0, forget plot]
table {%
38.05 -36.0277238634404
38.35 -36.0277238634404
};
\addplot [color0, forget plot]
table {%
38.05 4.27455282179555
38.35 4.27455282179555
};
\addplot [color0, forget plot]
table {%
40.9 -26.3136615716931
41.5 -26.3136615716931
41.5 -12.9711645149069
40.9 -12.9711645149069
40.9 -26.3136615716931
};
\addplot [color0, forget plot]
table {%
41.2 -26.3136615716931
41.2 -46.2252168529544
};
\addplot [color0, forget plot]
table {%
41.2 -12.9711645149069
41.2 7.0424872440698
};
\addplot [color0, forget plot]
table {%
41.05 -46.2252168529544
41.35 -46.2252168529544
};
\addplot [color0, forget plot]
table {%
41.05 7.0424872440698
41.35 7.0424872440698
};
\addplot [color0, forget plot]
table {%
43.9 -5.22631258116505
44.5 -5.22631258116505
44.5 -2.5596917841369
43.9 -2.5596917841369
43.9 -5.22631258116505
};
\addplot [color0, forget plot]
table {%
44.2 -5.22631258116505
44.2 -9.21525873858051
};
\addplot [color0, forget plot]
table {%
44.2 -2.5596917841369
44.2 1.43179733705708
};
\addplot [color0, forget plot]
table {%
44.05 -9.21525873858051
44.35 -9.21525873858051
};
\addplot [color0, forget plot]
table {%
44.05 1.43179733705708
44.35 1.43179733705708
};
\addplot [color0, forget plot]
table {%
46.9 -9.6339456585795
47.5 -9.6339456585795
47.5 -5.45003287049163
46.9 -5.45003287049163
46.9 -9.6339456585795
};
\addplot [color0, forget plot]
table {%
47.2 -9.6339456585795
47.2 -15.8807198248197
};
\addplot [color0, forget plot]
table {%
47.2 -5.45003287049163
47.2 0.823184146615866
};
\addplot [color0, forget plot]
table {%
47.05 -15.8807198248197
47.35 -15.8807198248197
};
\addplot [color0, forget plot]
table {%
47.05 0.823184146615866
47.35 0.823184146615866
};
\addplot [color0, forget plot]
table {%
49.9 -14.3309774094997
50.5 -14.3309774094997
50.5 -8.32119774772631
49.9 -8.32119774772631
49.9 -14.3309774094997
};
\addplot [color0, forget plot]
table {%
50.2 -14.3309774094997
50.2 -23.3314872854813
};
\addplot [color0, forget plot]
table {%
50.2 -8.32119774772631
50.2 0.681252373563269
};
\addplot [color0, forget plot]
table {%
50.05 -23.3314872854813
50.35 -23.3314872854813
};
\addplot [color0, forget plot]
table {%
50.05 0.681252373563269
50.35 0.681252373563269
};
\addplot [color0, forget plot]
table {%
52.9 -19.0125477461954
53.5 -19.0125477461954
53.5 -11.2022168423159
52.9 -11.2022168423159
52.9 -19.0125477461954
};
\addplot [color0, forget plot]
table {%
53.2 -19.0125477461954
53.2 -30.5060505614746
};
\addplot [color0, forget plot]
table {%
53.2 -11.2022168423159
53.2 0.425928487846117
};
\addplot [color0, forget plot]
table {%
53.05 -30.5060505614746
53.35 -30.5060505614746
};
\addplot [color0, forget plot]
table {%
53.05 0.425928487846117
53.35 0.425928487846117
};
\addplot [color0, forget plot]
table {%
55.9 -22.654259988741
56.5 -22.654259988741
56.5 -15.0946330991485
55.9 -15.0946330991485
55.9 -22.654259988741
};
\addplot [color0, forget plot]
table {%
56.2 -22.654259988741
56.2 -33.9902525672909
};
\addplot [color0, forget plot]
table {%
56.2 -15.0946330991485
56.2 -3.77110544918654
};
\addplot [color0, forget plot]
table {%
56.05 -33.9902525672909
56.35 -33.9902525672909
};
\addplot [color0, forget plot]
table {%
56.05 -3.77110544918654
56.35 -3.77110544918654
};
\addplot [color3, forget plot]
table {%
-0.3 -6.47964249744763
0.3 -6.47964249744763
0.3 -2.49886485256367
-0.3 -2.49886485256367
-0.3 -6.47964249744763
};
\addplot [color3, forget plot]
table {%
0 -6.47964249744763
0 -12.4431931355642
};
\addplot [color3, forget plot]
table {%
0 -2.49886485256367
0 3.44634154086144
};
\addplot [color3, forget plot]
table {%
-0.15 -12.4431931355642
0.15 -12.4431931355642
};
\addplot [color3, forget plot]
table {%
-0.15 3.44634154086144
0.15 3.44634154086144
};
\addplot [color3, forget plot]
table {%
2.7 -9.98063686691146
3.3 -9.98063686691146
3.3 -4.61657261337451
2.7 -4.61657261337451
2.7 -9.98063686691146
};
\addplot [color3, forget plot]
table {%
3 -9.98063686691146
3 -18.0219006873172
};
\addplot [color3, forget plot]
table {%
3 -4.61657261337451
3 3.36856644827303
};
\addplot [color3, forget plot]
table {%
2.85 -18.0219006873172
3.15 -18.0219006873172
};
\addplot [color3, forget plot]
table {%
2.85 3.36856644827303
3.15 3.36856644827303
};
\addplot [color3, forget plot]
table {%
5.7 -17.2497526798724
6.3 -17.2497526798724
6.3 -9.14465723614127
5.7 -9.14465723614127
5.7 -17.2497526798724
};
\addplot [color3, forget plot]
table {%
6 -17.2497526798724
6 -29.3451933213336
};
\addplot [color3, forget plot]
table {%
6 -9.14465723614127
6 2.90389231716792
};
\addplot [color3, forget plot]
table {%
5.85 -29.3451933213336
6.15 -29.3451933213336
};
\addplot [color3, forget plot]
table {%
5.85 2.90389231716792
6.15 2.90389231716792
};
\addplot [color3, forget plot]
table {%
8.7 -35.4509970336447
9.3 -35.4509970336447
9.3 -12.3529891098794
8.7 -12.3529891098794
8.7 -35.4509970336447
};
\addplot [color3, forget plot]
table {%
9 -35.4509970336447
9 -62.495091440051
};
\addplot [color3, forget plot]
table {%
9 -12.3529891098794
9 21.6538784339962
};
\addplot [color3, forget plot]
table {%
8.85 -62.495091440051
9.15 -62.495091440051
};
\addplot [color3, forget plot]
table {%
8.85 21.6538784339962
9.15 21.6538784339962
};
\addplot [color3, forget plot]
table {%
11.7 -33.1637472017168
12.3 -33.1637472017168
12.3 -14.908129169901
11.7 -14.908129169901
11.7 -33.1637472017168
};
\addplot [color3, forget plot]
table {%
12 -33.1637472017168
12 -60.0129032873884
};
\addplot [color3, forget plot]
table {%
12 -14.908129169901
12 12.1940269137989
};
\addplot [color3, forget plot]
table {%
11.85 -60.0129032873884
12.15 -60.0129032873884
};
\addplot [color3, forget plot]
table {%
11.85 12.1940269137989
12.15 12.1940269137989
};
\addplot [color3, forget plot]
table {%
14.7 -6.37460519236669
15.3 -6.37460519236669
15.3 -2.70034301643444
14.7 -2.70034301643444
14.7 -6.37460519236669
};
\addplot [color3, forget plot]
table {%
15 -6.37460519236669
15 -11.8467467608234
};
\addplot [color3, forget plot]
table {%
15 -2.70034301643444
15 2.77937894478654
};
\addplot [color3, forget plot]
table {%
14.85 -11.8467467608234
15.15 -11.8467467608234
};
\addplot [color3, forget plot]
table {%
14.85 2.77937894478654
15.15 2.77937894478654
};
\addplot [color3, forget plot]
table {%
17.7 -12.0325132702016
18.3 -12.0325132702016
18.3 -6.35168302371081
17.7 -6.35168302371081
17.7 -12.0325132702016
};
\addplot [color3, forget plot]
table {%
18 -12.0325132702016
18 -20.5482039441461
};
\addplot [color3, forget plot]
table {%
18 -6.35168302371081
18 2.07539743082732
};
\addplot [color3, forget plot]
table {%
17.85 -20.5482039441461
18.15 -20.5482039441461
};
\addplot [color3, forget plot]
table {%
17.85 2.07539743082732
18.15 2.07539743082732
};
\addplot [color3, forget plot]
table {%
20.7 -18.0255872637544
21.3 -18.0255872637544
21.3 -9.21226371034201
20.7 -9.21226371034201
20.7 -18.0255872637544
};
\addplot [color3, forget plot]
table {%
21 -18.0255872637544
21 -31.0744129536513
};
\addplot [color3, forget plot]
table {%
21 -9.21226371034201
21 3.71270340826099
};
\addplot [color3, forget plot]
table {%
20.85 -31.0744129536513
21.15 -31.0744129536513
};
\addplot [color3, forget plot]
table {%
20.85 3.71270340826099
21.15 3.71270340826099
};
\addplot [color3, forget plot]
table {%
23.7 -23.3108746321359
24.3 -23.3108746321359
24.3 -13.0991606607203
23.7 -13.0991606607203
23.7 -23.3108746321359
};
\addplot [color3, forget plot]
table {%
24 -23.3108746321359
24 -38.5311235998738
};
\addplot [color3, forget plot]
table {%
24 -13.0991606607203
24 2.20404280194461
};
\addplot [color3, forget plot]
table {%
23.85 -38.5311235998738
24.15 -38.5311235998738
};
\addplot [color3, forget plot]
table {%
23.85 2.20404280194461
24.15 2.20404280194461
};
\addplot [color3, forget plot]
table {%
26.7 -29.3746190053187
27.3 -29.3746190053187
27.3 -16.2745736402046
26.7 -16.2745736402046
26.7 -29.3746190053187
};
\addplot [color3, forget plot]
table {%
27 -29.3746190053187
27 -48.9934219388442
};
\addplot [color3, forget plot]
table {%
27 -16.2745736402046
27 3.33001440039837
};
\addplot [color3, forget plot]
table {%
26.85 -48.9934219388442
27.15 -48.9934219388442
};
\addplot [color3, forget plot]
table {%
26.85 3.33001440039837
27.15 3.33001440039837
};
\addplot [color3, forget plot]
table {%
29.7 -6.6968554372823
30.3 -6.6968554372823
30.3 -2.89695218165083
29.7 -2.89695218165083
29.7 -6.6968554372823
};
\addplot [color3, forget plot]
table {%
30 -6.6968554372823
30 -12.3636116157543
};
\addplot [color3, forget plot]
table {%
30 -2.89695218165083
30 2.75528555728291
};
\addplot [color3, forget plot]
table {%
29.85 -12.3636116157543
30.15 -12.3636116157543
};
\addplot [color3, forget plot]
table {%
29.85 2.75528555728291
30.15 2.75528555728291
};
\addplot [color3, forget plot]
table {%
32.7 -12.6908310323268
33.3 -12.6908310323268
33.3 -6.46719783996372
32.7 -6.46719783996372
32.7 -12.6908310323268
};
\addplot [color3, forget plot]
table {%
33 -12.6908310323268
33 -21.9982728097027
};
\addplot [color3, forget plot]
table {%
33 -6.46719783996372
33 2.86261733083764
};
\addplot [color3, forget plot]
table {%
32.85 -21.9982728097027
33.15 -21.9982728097027
};
\addplot [color3, forget plot]
table {%
32.85 2.86261733083764
33.15 2.86261733083764
};
\addplot [color3, forget plot]
table {%
35.7 -18.4232810943022
36.3 -18.4232810943022
36.3 -10.3731072910709
35.7 -10.3731072910709
35.7 -18.4232810943022
};
\addplot [color3, forget plot]
table {%
36 -18.4232810943022
36 -30.3520303129867
};
\addplot [color3, forget plot]
table {%
36 -10.3731072910709
36 1.63634451557749
};
\addplot [color3, forget plot]
table {%
35.85 -30.3520303129867
36.15 -30.3520303129867
};
\addplot [color3, forget plot]
table {%
35.85 1.63634451557749
36.15 1.63634451557749
};
\addplot [color3, forget plot]
table {%
38.7 -24.5961062390602
39.3 -24.5961062390602
39.3 -14.5863133141499
38.7 -14.5863133141499
38.7 -24.5961062390602
};
\addplot [color3, forget plot]
table {%
39 -24.5961062390602
39 -39.5657650522797
};
\addplot [color3, forget plot]
table {%
39 -14.5863133141499
39 0.388221281225905
};
\addplot [color3, forget plot]
table {%
38.85 -39.5657650522797
39.15 -39.5657650522797
};
\addplot [color3, forget plot]
table {%
38.85 0.388221281225905
39.15 0.388221281225905
};
\addplot [color3, forget plot]
table {%
41.7 -30.9168260394676
42.3 -30.9168260394676
42.3 -17.5737664929812
41.7 -17.5737664929812
41.7 -30.9168260394676
};
\addplot [color3, forget plot]
table {%
42 -30.9168260394676
42 -50.4326422057323
};
\addplot [color3, forget plot]
table {%
42 -17.5737664929812
42 2.37126902653927
};
\addplot [color3, forget plot]
table {%
41.85 -50.4326422057323
42.15 -50.4326422057323
};
\addplot [color3, forget plot]
table {%
41.85 2.37126902653927
42.15 2.37126902653927
};
\addplot [color3, forget plot]
table {%
44.7 -4.48823539295357
45.3 -4.48823539295357
45.3 -1.79598435038486
44.7 -1.79598435038486
44.7 -4.48823539295357
};
\addplot [color3, forget plot]
table {%
45 -4.48823539295357
45 -8.44641284154409
};
\addplot [color3, forget plot]
table {%
45 -1.79598435038486
45 2.24073347735065
};
\addplot [color3, forget plot]
table {%
44.85 -8.44641284154409
45.15 -8.44641284154409
};
\addplot [color3, forget plot]
table {%
44.85 2.24073347735065
45.15 2.24073347735065
};
\addplot [color3, forget plot]
table {%
47.7 -8.13856136482445
48.3 -8.13856136482445
48.3 -3.94730390377919
47.7 -3.94730390377919
47.7 -8.13856136482445
};
\addplot [color3, forget plot]
table {%
48 -8.13856136482445
48 -14.4070801180707
};
\addplot [color3, forget plot]
table {%
48 -3.94730390377919
48 2.31512088214235
};
\addplot [color3, forget plot]
table {%
47.85 -14.4070801180707
48.15 -14.4070801180707
};
\addplot [color3, forget plot]
table {%
47.85 2.31512088214235
48.15 2.31512088214235
};
\addplot [color3, forget plot]
table {%
50.7 -12.0387111537779
51.3 -12.0387111537779
51.3 -6.09204803433675
50.7 -6.09204803433675
50.7 -12.0387111537779
};
\addplot [color3, forget plot]
table {%
51 -12.0387111537779
51 -20.932418315976
};
\addplot [color3, forget plot]
table {%
51 -6.09204803433675
51 2.76376215082882
};
\addplot [color3, forget plot]
table {%
50.85 -20.932418315976
51.15 -20.932418315976
};
\addplot [color3, forget plot]
table {%
50.85 2.76376215082882
51.15 2.76376215082882
};
\addplot [color3, forget plot]
table {%
53.7 -16.0417962121974
54.3 -16.0417962121974
54.3 -8.20585447129578
53.7 -8.20585447129578
53.7 -16.0417962121974
};
\addplot [color3, forget plot]
table {%
54 -16.0417962121974
54 -27.7940582141732
};
\addplot [color3, forget plot]
table {%
54 -8.20585447129578
54 3.40930745827225
};
\addplot [color3, forget plot]
table {%
53.85 -27.7940582141732
54.15 -27.7940582141732
};
\addplot [color3, forget plot]
table {%
53.85 3.40930745827225
54.15 3.40930745827225
};
\addplot [color3, forget plot]
table {%
56.7 -18.841558504085
57.3 -18.841558504085
57.3 -11.4070633033063
56.7 -11.4070633033063
56.7 -18.841558504085
};
\addplot [color3, forget plot]
table {%
57 -18.841558504085
57 -29.8729979649968
};
\addplot [color3, forget plot]
table {%
57 -11.4070633033063
57 -0.305401554337344
};
\addplot [color3, forget plot]
table {%
56.85 -29.8729979649968
57.15 -29.8729979649968
};
\addplot [color3, forget plot]
table {%
56.85 -0.305401554337344
57.15 -0.305401554337344
};
\addplot [color6, forget plot]
table {%
0.5 -7.454823215639
1.1 -7.454823215639
1.1 -3.33160335216325
0.5 -3.33160335216325
0.5 -7.454823215639
};
\addplot [color6, forget plot]
table {%
0.8 -7.454823215639
0.8 -13.5564975213443
};
\addplot [color6, forget plot]
table {%
0.8 -3.33160335216325
0.8 2.83990007897288
};
\addplot [color6, forget plot]
table {%
0.65 -13.5564975213443
0.95 -13.5564975213443
};
\addplot [color6, forget plot]
table {%
0.65 2.83990007897288
0.95 2.83990007897288
};
\addplot [color6, forget plot]
table {%
3.5 -10.549244000604
4.1 -10.549244000604
4.1 -5.29895217062079
3.5 -5.29895217062079
3.5 -10.549244000604
};
\addplot [color6, forget plot]
table {%
3.8 -10.549244000604
3.8 -18.4161911978247
};
\addplot [color6, forget plot]
table {%
3.8 -5.29895217062079
3.8 2.53994585823789
};
\addplot [color6, forget plot]
table {%
3.65 -18.4161911978247
3.95 -18.4161911978247
};
\addplot [color6, forget plot]
table {%
3.65 2.53994585823789
3.95 2.53994585823789
};
\addplot [color6, forget plot]
table {%
6.5 -15.3907704112522
7.1 -15.3907704112522
7.1 -6.35723504590087
6.5 -6.35723504590087
6.5 -15.3907704112522
};
\addplot [color6, forget plot]
table {%
6.8 -15.3907704112522
6.8 -28.9368977374736
};
\addplot [color6, forget plot]
table {%
6.8 -6.35723504590087
6.8 7.01778163116979
};
\addplot [color6, forget plot]
table {%
6.65 -28.9368977374736
6.95 -28.9368977374736
};
\addplot [color6, forget plot]
table {%
6.65 7.01778163116979
6.95 7.01778163116979
};
\addplot [color6, forget plot]
table {%
9.5 -18.8624419503404
10.1 -18.8624419503404
10.1 -9.07910088315332
9.5 -9.07910088315332
9.5 -18.8624419503404
};
\addplot [color6, forget plot]
table {%
9.8 -18.8624419503404
9.8 -33.5141886697638
};
\addplot [color6, forget plot]
table {%
9.8 -9.07910088315332
9.8 5.53513328471665
};
\addplot [color6, forget plot]
table {%
9.65 -33.5141886697638
9.95 -33.5141886697638
};
\addplot [color6, forget plot]
table {%
9.65 5.53513328471665
9.95 5.53513328471665
};
\addplot [color6, forget plot]
table {%
12.5 -29.642400689015
13.1 -29.642400689015
13.1 -13.6728780519374
12.5 -13.6728780519374
12.5 -29.642400689015
};
\addplot [color6, forget plot]
table {%
12.8 -29.642400689015
12.8 -52.9595319088642
};
\addplot [color6, forget plot]
table {%
12.8 -13.6728780519374
12.8 10.2247142990057
};
\addplot [color6, forget plot]
table {%
12.65 -52.9595319088642
12.95 -52.9595319088642
};
\addplot [color6, forget plot]
table {%
12.65 10.2247142990057
12.95 10.2247142990057
};
\addplot [color6, forget plot]
table {%
15.5 -7.35247780647841
16.1 -7.35247780647841
16.1 -3.70621720181025
15.5 -3.70621720181025
15.5 -7.35247780647841
};
\addplot [color6, forget plot]
table {%
15.8 -7.35247780647841
15.8 -12.8170570631779
};
\addplot [color6, forget plot]
table {%
15.8 -3.70621720181025
15.8 1.75967151059328
};
\addplot [color6, forget plot]
table {%
15.65 -12.8170570631779
15.95 -12.8170570631779
};
\addplot [color6, forget plot]
table {%
15.65 1.75967151059328
15.95 1.75967151059328
};
\addplot [color6, forget plot]
table {%
18.5 -11.3082423170923
19.1 -11.3082423170923
19.1 -5.55746486847116
18.5 -5.55746486847116
18.5 -11.3082423170923
};
\addplot [color6, forget plot]
table {%
18.8 -11.3082423170923
18.8 -19.8834640169403
};
\addplot [color6, forget plot]
table {%
18.8 -5.55746486847116
18.8 2.93947395704996
};
\addplot [color6, forget plot]
table {%
18.65 -19.8834640169403
18.95 -19.8834640169403
};
\addplot [color6, forget plot]
table {%
18.65 2.93947395704996
18.95 2.93947395704996
};
\addplot [color6, forget plot]
table {%
21.5 -18.3991251382304
22.1 -18.3991251382304
22.1 -9.74426753844268
21.5 -9.74426753844268
21.5 -18.3991251382304
};
\addplot [color6, forget plot]
table {%
21.8 -18.3991251382304
21.8 -31.333618658751
};
\addplot [color6, forget plot]
table {%
21.8 -9.74426753844268
21.8 3.22827299391732
};
\addplot [color6, forget plot]
table {%
21.65 -31.333618658751
21.95 -31.333618658751
};
\addplot [color6, forget plot]
table {%
21.65 3.22827299391732
21.95 3.22827299391732
};
\addplot [color6, forget plot]
table {%
24.5 -23.6243140547292
25.1 -23.6243140547292
25.1 -13.0479486754644
24.5 -13.0479486754644
24.5 -23.6243140547292
};
\addplot [color6, forget plot]
table {%
24.8 -23.6243140547292
24.8 -39.3489997241292
};
\addplot [color6, forget plot]
table {%
24.8 -13.0479486754644
24.8 2.71282074177841
};
\addplot [color6, forget plot]
table {%
24.65 -39.3489997241292
24.95 -39.3489997241292
};
\addplot [color6, forget plot]
table {%
24.65 2.71282074177841
24.95 2.71282074177841
};
\addplot [color6, forget plot]
table {%
27.5 -26.2517199526311
28.1 -26.2517199526311
28.1 -12.9773590687334
27.5 -12.9773590687334
27.5 -26.2517199526311
};
\addplot [color6, forget plot]
table {%
27.8 -26.2517199526311
27.8 -46.0217652447632
};
\addplot [color6, forget plot]
table {%
27.8 -12.9773590687334
27.8 6.7611499176835
};
\addplot [color6, forget plot]
table {%
27.65 -46.0217652447632
27.95 -46.0217652447632
};
\addplot [color6, forget plot]
table {%
27.65 6.7611499176835
27.95 6.7611499176835
};
\addplot [color6, forget plot]
table {%
30.5 -8.15456218447721
31.1 -8.15456218447721
31.1 -4.20290734473865
30.5 -4.20290734473865
30.5 -8.15456218447721
};
\addplot [color6, forget plot]
table {%
30.8 -8.15456218447721
30.8 -14.0207563191066
};
\addplot [color6, forget plot]
table {%
30.8 -4.20290734473865
30.8 1.69153461756342
};
\addplot [color6, forget plot]
table {%
30.65 -14.0207563191066
30.95 -14.0207563191066
};
\addplot [color6, forget plot]
table {%
30.65 1.69153461756342
30.95 1.69153461756342
};
\addplot [color6, forget plot]
table {%
33.5 -12.3756301206531
34.1 -12.3756301206531
34.1 -6.29802224719071
33.5 -6.29802224719071
33.5 -12.3756301206531
};
\addplot [color6, forget plot]
table {%
33.8 -12.3756301206531
33.8 -21.4720265739495
};
\addplot [color6, forget plot]
table {%
33.8 -6.29802224719071
33.8 2.80163022445924
};
\addplot [color6, forget plot]
table {%
33.65 -21.4720265739495
33.95 -21.4720265739495
};
\addplot [color6, forget plot]
table {%
33.65 2.80163022445924
33.95 2.80163022445924
};
\addplot [color6, forget plot]
table {%
36.5 -16.6939583945576
37.1 -16.6939583945576
37.1 -8.64249641718093
36.5 -8.64249641718093
36.5 -16.6939583945576
};
\addplot [color6, forget plot]
table {%
36.8 -16.6939583945576
36.8 -28.718877178427
};
\addplot [color6, forget plot]
table {%
36.8 -8.64249641718093
36.8 3.41586827389141
};
\addplot [color6, forget plot]
table {%
36.65 -28.718877178427
36.95 -28.718877178427
};
\addplot [color6, forget plot]
table {%
36.65 3.41586827389141
36.95 3.41586827389141
};
\addplot [color6, forget plot]
table {%
39.5 -21.1758670525208
40.1 -21.1758670525208
40.1 -11.4212502447542
39.5 -11.4212502447542
39.5 -21.1758670525208
};
\addplot [color6, forget plot]
table {%
39.8 -21.1758670525208
39.8 -35.7532669232238
};
\addplot [color6, forget plot]
table {%
39.8 -11.4212502447542
39.8 3.15493975064998
};
\addplot [color6, forget plot]
table {%
39.65 -35.7532669232238
39.95 -35.7532669232238
};
\addplot [color6, forget plot]
table {%
39.65 3.15493975064998
39.95 3.15493975064998
};
\addplot [color6, forget plot]
table {%
42.5 -28.5666732340914
43.1 -28.5666732340914
43.1 -15.0487516087924
42.5 -15.0487516087924
42.5 -28.5666732340914
};
\addplot [color6, forget plot]
table {%
42.8 -28.5666732340914
42.8 -48.774191959399
};
\addplot [color6, forget plot]
table {%
42.8 -15.0487516087924
42.8 5.00712026796502
};
\addplot [color6, forget plot]
table {%
42.65 -48.774191959399
42.95 -48.774191959399
};
\addplot [color6, forget plot]
table {%
42.65 5.00712026796502
42.95 5.00712026796502
};
\addplot [color6, forget plot]
table {%
45.5 -5.25086709840603
46.1 -5.25086709840603
46.1 -2.64334099190851
45.5 -2.64334099190851
45.5 -5.25086709840603
};
\addplot [color6, forget plot]
table {%
45.8 -5.25086709840603
45.8 -9.12042522879443
};
\addplot [color6, forget plot]
table {%
45.8 -2.64334099190851
45.8 1.24712377701368
};
\addplot [color6, forget plot]
table {%
45.65 -9.12042522879443
45.95 -9.12042522879443
};
\addplot [color6, forget plot]
table {%
45.65 1.24712377701368
45.95 1.24712377701368
};
\addplot [color6, forget plot]
table {%
48.5 -7.96262002603594
49.1 -7.96262002603594
49.1 -3.78193083521615
48.5 -3.78193083521615
48.5 -7.96262002603594
};
\addplot [color6, forget plot]
table {%
48.8 -7.96262002603594
48.8 -14.211402924949
};
\addplot [color6, forget plot]
table {%
48.8 -3.78193083521615
48.8 2.47797470273862
};
\addplot [color6, forget plot]
table {%
48.65 -14.211402924949
48.95 -14.211402924949
};
\addplot [color6, forget plot]
table {%
48.65 2.47797470273862
48.95 2.47797470273862
};
\addplot [color6, forget plot]
table {%
51.5 -11.4742436079576
52.1 -11.4742436079576
52.1 -5.59327652051967
51.5 -5.59327652051967
51.5 -11.4742436079576
};
\addplot [color6, forget plot]
table {%
51.8 -11.4742436079576
51.8 -20.2528497161016
};
\addplot [color6, forget plot]
table {%
51.8 -5.59327652051967
51.8 3.21666837005516
};
\addplot [color6, forget plot]
table {%
51.65 -20.2528497161016
51.95 -20.2528497161016
};
\addplot [color6, forget plot]
table {%
51.65 3.21666837005516
51.95 3.21666837005516
};
\addplot [color6, forget plot]
table {%
54.5 -15.0434312181286
55.1 -15.0434312181286
55.1 -7.27765471561371
54.5 -7.27765471561371
54.5 -15.0434312181286
};
\addplot [color6, forget plot]
table {%
54.8 -15.0434312181286
54.8 -26.6690535080239
};
\addplot [color6, forget plot]
table {%
54.8 -7.27765471561371
54.8 4.3039731952218
};
\addplot [color6, forget plot]
table {%
54.65 -26.6690535080239
54.95 -26.6690535080239
};
\addplot [color6, forget plot]
table {%
54.65 4.3039731952218
54.95 4.3039731952218
};
\addplot [color6, forget plot]
table {%
57.5 -12.1086741340822
58.1 -12.1086741340822
58.1 -5.85369691478995
57.5 -5.85369691478995
57.5 -12.1086741340822
};
\addplot [color6, forget plot]
table {%
57.8 -12.1086741340822
57.8 -21.4832387121304
};
\addplot [color6, forget plot]
table {%
57.8 -5.85369691478995
57.8 3.50010972164635
};
\addplot [color6, forget plot]
table {%
57.65 -21.4832387121304
57.95 -21.4832387121304
};
\addplot [color6, forget plot]
table {%
57.65 3.50010972164635
57.95 3.50010972164635
};
\addplot [color0, forget plot]
table {%
-1.1 -4.66962642628058
-0.5 -4.66962642628058
};
\addplot [color0, forget plot]
table {%
1.9 -7.76061419905179
2.5 -7.76061419905179
};
\addplot [color0, forget plot]
table {%
4.9 -13.9929134944653
5.5 -13.9929134944653
};
\addplot [color0, forget plot]
table {%
7.9 -21.2860695407378
8.5 -21.2860695407378
};
\addplot [color0, forget plot]
table {%
10.9 -23.9662317102091
11.5 -23.9662317102091
};
\addplot [color0, forget plot]
table {%
13.9 -3.8532975774313
14.5 -3.8532975774313
};
\addplot [color0, forget plot]
table {%
16.9 -7.78307319453113
17.5 -7.78307319453113
};
\addplot [color0, forget plot]
table {%
19.9 -11.5836666302231
20.5 -11.5836666302231
};
\addplot [color0, forget plot]
table {%
22.9 -15.267769884525
23.5 -15.267769884525
};
\addplot [color0, forget plot]
table {%
25.9 -19.475627186903
26.5 -19.475627186903
};
\addplot [color0, forget plot]
table {%
28.9 -3.97802274457345
29.5 -3.97802274457345
};
\addplot [color0, forget plot]
table {%
31.9 -7.69443180193359
32.5 -7.69443180193359
};
\addplot [color0, forget plot]
table {%
34.9 -11.7075565809819
35.5 -11.7075565809819
};
\addplot [color0, forget plot]
table {%
37.9 -15.4978039962946
38.5 -15.4978039962946
};
\addplot [color0, forget plot]
table {%
40.9 -19.7636179457008
41.5 -19.7636179457008
};
\addplot [color0, forget plot]
table {%
43.9 -3.89366653533289
44.5 -3.89366653533289
};
\addplot [color0, forget plot]
table {%
46.9 -7.53034632919401
47.5 -7.53034632919401
};
\addplot [color0, forget plot]
table {%
49.9 -11.3536606380024
50.5 -11.3536606380024
};
\addplot [color0, forget plot]
table {%
52.9 -15.0929214960781
53.5 -15.0929214960781
};
\addplot [color0, forget plot]
table {%
55.9 -18.7763004226764
56.5 -18.7763004226764
};
\addplot [color3, forget plot]
table {%
-0.3 -4.37110267805614
0.3 -4.37110267805614
};
\addplot [color3, forget plot]
table {%
2.7 -7.34411546076878
3.3 -7.34411546076878
};
\addplot [color3, forget plot]
table {%
5.7 -12.836590714426
6.3 -12.836590714426
};
\addplot [color3, forget plot]
table {%
8.7 -20.6961754585679
9.3 -20.6961754585679
};
\addplot [color3, forget plot]
table {%
11.7 -22.5785470500563
12.3 -22.5785470500563
};
\addplot [color3, forget plot]
table {%
14.7 -4.62269125270518
15.3 -4.62269125270518
};
\addplot [color3, forget plot]
table {%
17.7 -9.12214131467111
18.3 -9.12214131467111
};
\addplot [color3, forget plot]
table {%
20.7 -13.6978517012259
21.3 -13.6978517012259
};
\addplot [color3, forget plot]
table {%
23.7 -18.1730508745942
24.3 -18.1730508745942
};
\addplot [color3, forget plot]
table {%
26.7 -22.9359015327862
27.3 -22.9359015327862
};
\addplot [color3, forget plot]
table {%
29.7 -4.91185265823913
30.3 -4.91185265823913
};
\addplot [color3, forget plot]
table {%
32.7 -9.56552672131611
33.3 -9.56552672131611
};
\addplot [color3, forget plot]
table {%
35.7 -14.50219828625
36.3 -14.50219828625
};
\addplot [color3, forget plot]
table {%
38.7 -19.1944179866549
39.3 -19.1944179866549
};
\addplot [color3, forget plot]
table {%
41.7 -24.2706410722372
42.3 -24.2706410722372
};
\addplot [color3, forget plot]
table {%
44.7 -3.15818347448486
45.3 -3.15818347448486
};
\addplot [color3, forget plot]
table {%
47.7 -6.05339642404122
48.3 -6.05339642404122
};
\addplot [color3, forget plot]
table {%
50.7 -9.11370478762945
51.3 -9.11370478762945
};
\addplot [color3, forget plot]
table {%
53.7 -12.102469189869
54.3 -12.102469189869
};
\addplot [color3, forget plot]
table {%
56.7 -15.0107013570494
57.3 -15.0107013570494
};
\addplot [color6, forget plot]
table {%
0.5 -5.17723166233581
1.1 -5.17723166233581
};
\addplot [color6, forget plot]
table {%
3.5 -7.9108602207955
4.1 -7.9108602207955
};
\addplot [color6, forget plot]
table {%
6.5 -10.1048963925949
7.1 -10.1048963925949
};
\addplot [color6, forget plot]
table {%
9.5 -12.787372579662
10.1 -12.787372579662
};
\addplot [color6, forget plot]
table {%
12.5 -20.9720020410112
13.1 -20.9720020410112
};
\addplot [color6, forget plot]
table {%
15.5 -5.60055387457556
16.1 -5.60055387457556
};
\addplot [color6, forget plot]
table {%
18.5 -8.4090315346681
19.1 -8.4090315346681
};
\addplot [color6, forget plot]
table {%
21.5 -14.077993238123
22.1 -14.077993238123
};
\addplot [color6, forget plot]
table {%
24.5 -18.1979470757813
25.1 -18.1979470757813
};
\addplot [color6, forget plot]
table {%
27.5 -19.8070565059342
28.1 -19.8070565059342
};
\addplot [color6, forget plot]
table {%
30.5 -6.29017255519857
31.1 -6.29017255519857
};
\addplot [color6, forget plot]
table {%
33.5 -9.32324325761015
34.1 -9.32324325761015
};
\addplot [color6, forget plot]
table {%
36.5 -12.7427122280393
37.1 -12.7427122280393
};
\addplot [color6, forget plot]
table {%
39.5 -15.9120516901791
40.1 -15.9120516901791
};
\addplot [color6, forget plot]
table {%
42.5 -22.0128448737765
43.1 -22.0128448737765
};
\addplot [color6, forget plot]
table {%
45.5 -3.96192619710541
46.1 -3.96192619710541
};
\addplot [color6, forget plot]
table {%
48.5 -5.90439503843461
49.1 -5.90439503843461
};
\addplot [color6, forget plot]
table {%
51.5 -8.53211492080413
52.1 -8.53211492080413
};
\addplot [color6, forget plot]
table {%
54.5 -11.1165103315103
55.1 -11.1165103315103
};
\addplot [color6, forget plot]
table {%
57.5 -8.93652455689412
58.1 -8.93652455689412
};
\end{axis}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]

\end{axis}

\end{tikzpicture}


==> img/boxplot_Robust_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  mc\_10,
  mc\_20,
  mc\_30,
  mc\_40,
  mc\_50,
  ge\_cities\_10,
  ge\_cities\_20,
  ge\_cities\_30,
  ge\_cities\_40,
  ge\_cities\_50,
  ge\_tour\_10,
  ge\_tour\_20,
  ge\_tour\_30,
  ge\_tour\_40,
  ge\_tour\_50,
  vp\_10,
  vp\_20,
  vp\_30,
  vp\_40,
  vp\_50
},
y grid style={white!69.0196078431373!black},
ymin=-30, ymax=30,
ytick style={color=black},
ytick={-30,-20,-10,0,10,20,30},
yticklabels={\ensuremath{-}30,\ensuremath{-}20,\ensuremath{-}10,0,10,20,30}
]
\addplot [color0, forget plot]
table {%
-1.1 -1.93381223007499
-0.5 -1.93381223007499
-0.5 1.74530752067182
-1.1 1.74530752067182
-1.1 -1.93381223007499
};
\addplot [color0, forget plot]
table {%
-0.8 -1.93381223007499
-0.8 -7.44916467580811
};
\addplot [color0, forget plot]
table {%
-0.8 1.74530752067182
-0.8 7.26376735582794
};
\addplot [color0, forget plot]
table {%
-0.95 -7.44916467580811
-0.65 -7.44916467580811
};
\addplot [color0, forget plot]
table {%
-0.95 7.26376735582794
-0.65 7.26376735582794
};
\addplot [color0, forget plot]
table {%
1.9 -2.65673756496258
2.5 -2.65673756496258
2.5 3.02303798910518
1.9 3.02303798910518
1.9 -2.65673756496258
};
\addplot [color0, forget plot]
table {%
2.2 -2.65673756496258
2.2 -11.1737110729732
};
\addplot [color0, forget plot]
table {%
2.2 3.02303798910518
2.2 11.5397849381951
};
\addplot [color0, forget plot]
table {%
2.05 -11.1737110729732
2.35 -11.1737110729732
};
\addplot [color0, forget plot]
table {%
2.05 11.5397849381951
2.35 11.5397849381951
};
\addplot [color0, forget plot]
table {%
4.9 -4.30952242867434
5.5 -4.30952242867434
5.5 3.73335630923605
4.9 3.73335630923605
4.9 -4.30952242867434
};
\addplot [color0, forget plot]
table {%
5.2 -4.30952242867434
5.2 -16.3711736233924
};
\addplot [color0, forget plot]
table {%
5.2 3.73335630923605
5.2 15.7957855453504
};
\addplot [color0, forget plot]
table {%
5.05 -16.3711736233924
5.35 -16.3711736233924
};
\addplot [color0, forget plot]
table {%
5.05 15.7957855453504
5.35 15.7957855453504
};
\addplot [color0, forget plot]
table {%
7.9 -6.12326530511031
8.5 -6.12326530511031
8.5 2.67025663821076
7.9 2.67025663821076
7.9 -6.12326530511031
};
\addplot [color0, forget plot]
table {%
8.2 -6.12326530511031
8.2 -19.2851838298254
};
\addplot [color0, forget plot]
table {%
8.2 2.67025663821076
8.2 15.858918618592
};
\addplot [color0, forget plot]
table {%
8.05 -19.2851838298254
8.35 -19.2851838298254
};
\addplot [color0, forget plot]
table {%
8.05 15.858918618592
8.35 15.858918618592
};
\addplot [color0, forget plot]
table {%
10.9 -6.02779086316198
11.5 -6.02779086316198
11.5 4.3325498314344
10.9 4.3325498314344
10.9 -6.02779086316198
};
\addplot [color0, forget plot]
table {%
11.2 -6.02779086316198
11.2 -21.5672526999953
};
\addplot [color0, forget plot]
table {%
11.2 4.3325498314344
11.2 19.8484317558122
};
\addplot [color0, forget plot]
table {%
11.05 -21.5672526999953
11.35 -21.5672526999953
};
\addplot [color0, forget plot]
table {%
11.05 19.8484317558122
11.35 19.8484317558122
};
\addplot [color0, forget plot]
table {%
13.9 -2.78306238541367
14.5 -2.78306238541367
14.5 3.45313525694596
13.9 3.45313525694596
13.9 -2.78306238541367
};
\addplot [color0, forget plot]
table {%
14.2 -2.78306238541367
14.2 -12.1315570769623
};
\addplot [color0, forget plot]
table {%
14.2 3.45313525694596
14.2 12.7905083246144
};
\addplot [color0, forget plot]
table {%
14.05 -12.1315570769623
14.35 -12.1315570769623
};
\addplot [color0, forget plot]
table {%
14.05 12.7905083246144
14.35 12.7905083246144
};
\addplot [color0, forget plot]
table {%
16.9 -2.96434837790155
17.5 -2.96434837790155
17.5 3.46951694404675
16.9 3.46951694404675
16.9 -2.96434837790155
};
\addplot [color0, forget plot]
table {%
17.2 -2.96434837790155
17.2 -12.6132776229265
};
\addplot [color0, forget plot]
table {%
17.2 3.46951694404675
17.2 13.1185747812457
};
\addplot [color0, forget plot]
table {%
17.05 -12.6132776229265
17.35 -12.6132776229265
};
\addplot [color0, forget plot]
table {%
17.05 13.1185747812457
17.35 13.1185747812457
};
\addplot [color0, forget plot]
table {%
19.9 -4.90867775804965
20.5 -4.90867775804965
20.5 6.48960371327012
19.9 6.48960371327012
19.9 -4.90867775804965
};
\addplot [color0, forget plot]
table {%
20.2 -4.90867775804965
20.2 -22.0043118716105
};
\addplot [color0, forget plot]
table {%
20.2 6.48960371327012
20.2 23.5716179851661
};
\addplot [color0, forget plot]
table {%
20.05 -22.0043118716105
20.35 -22.0043118716105
};
\addplot [color0, forget plot]
table {%
20.05 23.5716179851661
20.35 23.5716179851661
};
\addplot [color0, forget plot]
table {%
22.9 -4.71420706101707
23.5 -4.71420706101707
23.5 6.67471541657091
22.9 6.67471541657091
22.9 -4.71420706101707
};
\addplot [color0, forget plot]
table {%
23.2 -4.71420706101707
23.2 -21.7839371819037
};
\addplot [color0, forget plot]
table {%
23.2 6.67471541657091
23.2 23.7574517939029
};
\addplot [color0, forget plot]
table {%
23.05 -21.7839371819037
23.35 -21.7839371819037
};
\addplot [color0, forget plot]
table {%
23.05 23.7574517939029
23.35 23.7574517939029
};
\addplot [color0, forget plot]
table {%
25.9 -5.4315941724786
26.5 -5.4315941724786
26.5 7.54513241686559
25.9 7.54513241686559
25.9 -5.4315941724786
};
\addplot [color0, forget plot]
table {%
26.2 -5.4315941724786
26.2 -24.876063710469
};
\addplot [color0, forget plot]
table {%
26.2 7.54513241686559
26.2 26.9689468612298
};
\addplot [color0, forget plot]
table {%
26.05 -24.876063710469
26.35 -24.876063710469
};
\addplot [color0, forget plot]
table {%
26.05 26.9689468612298
26.35 26.9689468612298
};
\addplot [color0, forget plot]
table {%
28.9 -2.49552553294135
29.5 -2.49552553294135
29.5 2.9610055771143
28.9 2.9610055771143
28.9 -2.49552553294135
};
\addplot [color0, forget plot]
table {%
29.2 -2.49552553294135
29.2 -10.6756834648137
};
\addplot [color0, forget plot]
table {%
29.2 2.9610055771143
29.2 11.1387447307297
};
\addplot [color0, forget plot]
table {%
29.05 -10.6756834648137
29.35 -10.6756834648137
};
\addplot [color0, forget plot]
table {%
29.05 11.1387447307297
29.35 11.1387447307297
};
\addplot [color0, forget plot]
table {%
31.9 -3.93947311744643
32.5 -3.93947311744643
32.5 4.67527932877831
31.9 4.67527932877831
31.9 -3.93947311744643
};
\addplot [color0, forget plot]
table {%
32.2 -3.93947311744643
32.2 -16.8574924476667
};
\addplot [color0, forget plot]
table {%
32.2 4.67527932877831
32.2 17.5941106734798
};
\addplot [color0, forget plot]
table {%
32.05 -16.8574924476667
32.35 -16.8574924476667
};
\addplot [color0, forget plot]
table {%
32.05 17.5941106734798
32.35 17.5941106734798
};
\addplot [color0, forget plot]
table {%
34.9 -4.52136548067636
35.5 -4.52136548067636
35.5 5.44206069057651
34.9 5.44206069057651
34.9 -4.52136548067636
};
\addplot [color0, forget plot]
table {%
35.2 -4.52136548067636
35.2 -19.4482468406222
};
\addplot [color0, forget plot]
table {%
35.2 5.44206069057651
35.2 20.3805829362027
};
\addplot [color0, forget plot]
table {%
35.05 -19.4482468406222
35.35 -19.4482468406222
};
\addplot [color0, forget plot]
table {%
35.05 20.3805829362027
35.35 20.3805829362027
};
\addplot [color0, forget plot]
table {%
37.9 -6.27125174532937
38.5 -6.27125174532937
38.5 7.56455629314647
37.9 7.56455629314647
37.9 -6.27125174532937
};
\addplot [color0, forget plot]
table {%
38.2 -6.27125174532937
38.2 -27.0203517761347
};
\addplot [color0, forget plot]
table {%
38.2 7.56455629314647
38.2 28.3109045989703
};
\addplot [color0, forget plot]
table {%
38.05 -27.0203517761347
38.35 -27.0203517761347
};
\addplot [color0, forget plot]
table {%
38.05 28.3109045989703
38.35 28.3109045989703
};
\addplot [color0, forget plot]
table {%
40.9 -6.24240837163333
41.5 -6.24240837163333
41.5 7.96030432021433
40.9 7.96030432021433
40.9 -6.24240837163333
};
\addplot [color0, forget plot]
table {%
41.2 -6.24240837163333
41.2 -27.5339485353909
};
\addplot [color0, forget plot]
table {%
41.2 7.96030432021433
41.2 29.2471096642119
};
\addplot [color0, forget plot]
table {%
41.05 -27.5339485353909
41.35 -27.5339485353909
};
\addplot [color0, forget plot]
table {%
41.05 29.2471096642119
41.35 29.2471096642119
};
\addplot [color0, forget plot]
table {%
43.9 -1.24705408554367
44.5 -1.24705408554367
44.5 1.57501917052826
43.9 1.57501917052826
43.9 -1.24705408554367
};
\addplot [color0, forget plot]
table {%
44.2 -1.24705408554367
44.2 -5.47956711957502
};
\addplot [color0, forget plot]
table {%
44.2 1.57501917052826
44.2 5.80648222573446
};
\addplot [color0, forget plot]
table {%
44.05 -5.47956711957502
44.35 -5.47956711957502
};
\addplot [color0, forget plot]
table {%
44.05 5.80648222573446
44.35 5.80648222573446
};
\addplot [color0, forget plot]
table {%
46.9 -2.34454183967087
47.5 -2.34454183967087
47.5 2.99271949695332
46.9 2.99271949695332
46.9 -2.34454183967087
};
\addplot [color0, forget plot]
table {%
47.2 -2.34454183967087
47.2 -10.3494219259001
};
\addplot [color0, forget plot]
table {%
47.2 2.99271949695332
47.2 10.995734661283
};
\addplot [color0, forget plot]
table {%
47.05 -10.3494219259001
47.35 -10.3494219259001
};
\addplot [color0, forget plot]
table {%
47.05 10.995734661283
47.35 10.995734661283
};
\addplot [color0, forget plot]
table {%
49.9 -3.46292996390371
50.5 -3.46292996390371
50.5 4.2623794067004
49.9 4.2623794067004
49.9 -3.46292996390371
};
\addplot [color0, forget plot]
table {%
50.2 -3.46292996390371
50.2 -15.0452969861262
};
\addplot [color0, forget plot]
table {%
50.2 4.2623794067004
50.2 15.8451605611601
};
\addplot [color0, forget plot]
table {%
50.05 -15.0452969861262
50.35 -15.0452969861262
};
\addplot [color0, forget plot]
table {%
50.05 15.8451605611601
50.35 15.8451605611601
};
\addplot [color0, forget plot]
table {%
52.9 -3.72241195620403
53.5 -3.72241195620403
53.5 5.13425275791107
52.9 5.13425275791107
52.9 -3.72241195620403
};
\addplot [color0, forget plot]
table {%
53.2 -3.72241195620403
53.2 -17.006977793256
};
\addplot [color0, forget plot]
table {%
53.2 5.13425275791107
53.2 18.4191498511048
};
\addplot [color0, forget plot]
table {%
53.05 -17.006977793256
53.35 -17.006977793256
};
\addplot [color0, forget plot]
table {%
53.05 18.4191498511048
53.35 18.4191498511048
};
\addplot [color0, forget plot]
table {%
55.9 -5.06499442134375
56.5 -5.06499442134375
56.5 6.48026609581665
55.9 6.48026609581665
55.9 -5.06499442134375
};
\addplot [color0, forget plot]
table {%
56.2 -5.06499442134375
56.2 -22.3704707964288
};
\addplot [color0, forget plot]
table {%
56.2 6.48026609581665
56.2 23.7909736271048
};
\addplot [color0, forget plot]
table {%
56.05 -22.3704707964288
56.35 -22.3704707964288
};
\addplot [color0, forget plot]
table {%
56.05 23.7909736271048
56.35 23.7909736271048
};
\addplot [black, forget plot]
table {%
-0.3 -1.71271920983939
0.3 -1.71271920983939
0.3 1.90992438210335
-0.3 1.90992438210335
-0.3 -1.71271920983939
};
\addplot [black, forget plot]
table {%
0 -1.71271920983939
0 -7.1460034455053
};
\addplot [black, forget plot]
table {%
0 1.90992438210335
0 7.34297352321013
};
\addplot [black, forget plot]
table {%
-0.15 -7.1460034455053
0.15 -7.1460034455053
};
\addplot [black, forget plot]
table {%
-0.15 7.34297352321013
0.15 7.34297352321013
};
\addplot [black, forget plot]
table {%
2.7 -2.38807150533301
3.3 -2.38807150533301
3.3 3.13538066150435
2.7 3.13538066150435
2.7 -2.38807150533301
};
\addplot [black, forget plot]
table {%
3 -2.38807150533301
3 -10.6716929165026
};
\addplot [black, forget plot]
table {%
3 3.13538066150435
3 11.4156278805518
};
\addplot [black, forget plot]
table {%
2.85 -10.6716929165026
3.15 -10.6716929165026
};
\addplot [black, forget plot]
table {%
2.85 11.4156278805518
3.15 11.4156278805518
};
\addplot [black, forget plot]
table {%
5.7 -3.6552932522766
6.3 -3.6552932522766
6.3 4.26529260203283
5.7 4.26529260203283
5.7 -3.6552932522766
};
\addplot [black, forget plot]
table {%
6 -3.6552932522766
6 -15.5310482736512
};
\addplot [black, forget plot]
table {%
6 4.26529260203283
6 16.1451035490428
};
\addplot [black, forget plot]
table {%
5.85 -15.5310482736512
6.15 -15.5310482736512
};
\addplot [black, forget plot]
table {%
5.85 16.1451035490428
6.15 16.1451035490428
};
\addplot [black, forget plot]
table {%
8.7 -3.60532418497556
9.3 -3.60532418497556
9.3 3.38828675958616
8.7 3.38828675958616
8.7 -3.60532418497556
};
\addplot [black, forget plot]
table {%
9 -3.60532418497556
9 -14.0943436006483
};
\addplot [black, forget plot]
table {%
9 3.38828675958616
9 13.8650113944935
};
\addplot [black, forget plot]
table {%
8.85 -14.0943436006483
9.15 -14.0943436006483
};
\addplot [black, forget plot]
table {%
8.85 13.8650113944935
9.15 13.8650113944935
};
\addplot [black, forget plot]
table {%
11.7 -4.31600904129864
12.3 -4.31600904129864
12.3 5.05726225838442
11.7 5.05726225838442
11.7 -4.31600904129864
};
\addplot [black, forget plot]
table {%
12 -4.31600904129864
12 -18.375736153198
};
\addplot [black, forget plot]
table {%
12 5.05726225838442
12 19.1153842300309
};
\addplot [black, forget plot]
table {%
11.85 -18.375736153198
12.15 -18.375736153198
};
\addplot [black, forget plot]
table {%
11.85 19.1153842300309
12.15 19.1153842300309
};
\addplot [black, forget plot]
table {%
14.7 -2.92943349797017
15.3 -2.92943349797017
15.3 3.22002708363677
14.7 3.22002708363677
14.7 -2.92943349797017
};
\addplot [black, forget plot]
table {%
15 -2.92943349797017
15 -12.1423653613724
};
\addplot [black, forget plot]
table {%
15 3.22002708363677
15 12.4128406537061
};
\addplot [black, forget plot]
table {%
14.85 -12.1423653613724
15.15 -12.1423653613724
};
\addplot [black, forget plot]
table {%
14.85 12.4128406537061
15.15 12.4128406537061
};
\addplot [black, forget plot]
table {%
17.7 -3.49099353972185
18.3 -3.49099353972185
18.3 3.33615414629604
17.7 3.33615414629604
17.7 -3.49099353972185
};
\addplot [black, forget plot]
table {%
18 -3.49099353972185
18 -13.7282931931686
};
\addplot [black, forget plot]
table {%
18 3.33615414629604
18 13.5677080971878
};
\addplot [black, forget plot]
table {%
17.85 -13.7282931931686
18.15 -13.7282931931686
};
\addplot [black, forget plot]
table {%
17.85 13.5677080971878
18.15 13.5677080971878
};
\addplot [black, forget plot]
table {%
20.7 -5.62924162640482
21.3 -5.62924162640482
21.3 6.18681182970628
20.7 6.18681182970628
20.7 -5.62924162640482
};
\addplot [black, forget plot]
table {%
21 -5.62924162640482
21 -23.3490773885801
};
\addplot [black, forget plot]
table {%
21 6.18681182970628
21 23.900350412561
};
\addplot [black, forget plot]
table {%
20.85 -23.3490773885801
21.15 -23.3490773885801
};
\addplot [black, forget plot]
table {%
20.85 23.900350412561
21.15 23.900350412561
};
\addplot [black, forget plot]
table {%
23.7 -5.89621788220252
24.3 -5.89621788220252
24.3 6.51804123276708
23.7 6.51804123276708
23.7 -5.89621788220252
};
\addplot [black, forget plot]
table {%
24 -5.89621788220252
24 -24.5141900290649
};
\addplot [black, forget plot]
table {%
24 6.51804123276708
24 25.1068862434459
};
\addplot [black, forget plot]
table {%
23.85 -24.5141900290649
24.15 -24.5141900290649
};
\addplot [black, forget plot]
table {%
23.85 25.1068862434459
24.15 25.1068862434459
};
\addplot [black, forget plot]
table {%
26.7 -6.58830495937397
27.3 -6.58830495937397
27.3 7.29020105341677
26.7 7.29020105341677
26.7 -6.58830495937397
};
\addplot [black, forget plot]
table {%
27 -6.58830495937397
27 -27.372422414951
};
\addplot [black, forget plot]
table {%
27 7.29020105341677
27 28.1078739642819
};
\addplot [black, forget plot]
table {%
26.85 -27.372422414951
27.15 -27.372422414951
};
\addplot [black, forget plot]
table {%
26.85 28.1078739642819
27.15 28.1078739642819
};
\addplot [black, forget plot]
table {%
29.7 -2.6833546142111
30.3 -2.6833546142111
30.3 2.94305161047806
29.7 2.94305161047806
29.7 -2.6833546142111
};
\addplot [black, forget plot]
table {%
30 -2.6833546142111
30 -11.1179913714506
};
\addplot [black, forget plot]
table {%
30 2.94305161047806
30 11.3682932302027
};
\addplot [black, forget plot]
table {%
29.85 -11.1179913714506
30.15 -11.1179913714506
};
\addplot [black, forget plot]
table {%
29.85 11.3682932302027
30.15 11.3682932302027
};
\addplot [black, forget plot]
table {%
32.7 -4.44341084052781
33.3 -4.44341084052781
33.3 4.63017065946103
32.7 4.63017065946103
32.7 -4.44341084052781
};
\addplot [black, forget plot]
table {%
33 -4.44341084052781
33 -18.05236345319
};
\addplot [black, forget plot]
table {%
33 4.63017065946103
33 18.2153081527165
};
\addplot [black, forget plot]
table {%
32.85 -18.05236345319
33.15 -18.05236345319
};
\addplot [black, forget plot]
table {%
32.85 18.2153081527165
33.15 18.2153081527165
};
\addplot [black, forget plot]
table {%
35.7 -5.20302307689812
36.3 -5.20302307689812
36.3 5.3977106485148
35.7 5.3977106485148
35.7 -5.20302307689812
};
\addplot [black, forget plot]
table {%
36 -5.20302307689812
36 -21.0830259045649
};
\addplot [black, forget plot]
table {%
36 5.3977106485148
36 21.286547161058
};
\addplot [black, forget plot]
table {%
35.85 -21.0830259045649
36.15 -21.0830259045649
};
\addplot [black, forget plot]
table {%
35.85 21.286547161058
36.15 21.286547161058
};
\addplot [black, forget plot]
table {%
38.7 -7.39515422148619
39.3 -7.39515422148619
39.3 7.32402220759049
38.7 7.32402220759049
38.7 -7.39515422148619
};
\addplot [black, forget plot]
table {%
39 -7.39515422148619
39 -29.4536345205573
};
\addplot [black, forget plot]
table {%
39 7.32402220759049
39 29.398918101149
};
\addplot [black, forget plot]
table {%
38.85 -29.4536345205573
39.15 -29.4536345205573
};
\addplot [black, forget plot]
table {%
38.85 29.398918101149
39.15 29.398918101149
};
\addplot [black, forget plot]
table {%
41.7 -7.50338404402902
42.3 -7.50338404402902
42.3 7.8093394814988
41.7 7.8093394814988
41.7 -7.50338404402902
};
\addplot [black, forget plot]
table {%
42 -7.50338404402902
42 -30.4676940824149
};
\addplot [black, forget plot]
table {%
42 7.8093394814988
42 30.7672644654467
};
\addplot [black, forget plot]
table {%
41.85 -30.4676940824149
42.15 -30.4676940824149
};
\addplot [black, forget plot]
table {%
41.85 30.7672644654467
42.15 30.7672644654467
};
\addplot [black, forget plot]
table {%
44.7 -1.45798271211919
45.3 -1.45798271211919
45.3 1.47066987078125
44.7 1.47066987078125
44.7 -1.45798271211919
};
\addplot [black, forget plot]
table {%
45 -1.45798271211919
45 -5.8506574753334
};
\addplot [black, forget plot]
table {%
45 1.47066987078125
45 5.86324480533166
};
\addplot [black, forget plot]
table {%
44.85 -5.8506574753334
45.15 -5.8506574753334
};
\addplot [black, forget plot]
table {%
44.85 5.86324480533166
45.15 5.86324480533166
};
\addplot [black, forget plot]
table {%
47.7 -2.62074667178378
48.3 -2.62074667178378
48.3 2.79217817513161
47.7 2.79217817513161
47.7 -2.62074667178378
};
\addplot [black, forget plot]
table {%
48 -2.62074667178378
48 -10.7252272361439
};
\addplot [black, forget plot]
table {%
48 2.79217817513161
48 10.9054340684796
};
\addplot [black, forget plot]
table {%
47.85 -10.7252272361439
48.15 -10.7252272361439
};
\addplot [black, forget plot]
table {%
47.85 10.9054340684796
48.15 10.9054340684796
};
\addplot [black, forget plot]
table {%
50.7 -3.93684109715984
51.3 -3.93684109715984
51.3 3.92406990977156
50.7 3.92406990977156
50.7 -3.93684109715984
};
\addplot [black, forget plot]
table {%
51 -3.93684109715984
51 -15.7262397655783
};
\addplot [black, forget plot]
table {%
51 3.92406990977156
51 15.7132360760145
};
\addplot [black, forget plot]
table {%
50.85 -15.7262397655783
51.15 -15.7262397655783
};
\addplot [black, forget plot]
table {%
50.85 15.7132360760145
51.15 15.7132360760145
};
\addplot [black, forget plot]
table {%
53.7 -4.38511046872666
54.3 -4.38511046872666
54.3 4.77380484442962
53.7 4.77380484442962
53.7 -4.38511046872666
};
\addplot [black, forget plot]
table {%
54 -4.38511046872666
54 -18.1224533634897
};
\addplot [black, forget plot]
table {%
54 4.77380484442962
54 18.5101474456959
};
\addplot [black, forget plot]
table {%
53.85 -18.1224533634897
54.15 -18.1224533634897
};
\addplot [black, forget plot]
table {%
53.85 18.5101474456959
54.15 18.5101474456959
};
\addplot [black, forget plot]
table {%
56.7 -5.58779927722386
57.3 -5.58779927722386
57.3 5.74118655887668
56.7 5.74118655887668
56.7 -5.58779927722386
};
\addplot [black, forget plot]
table {%
57 -5.58779927722386
57 -22.5721028125738
};
\addplot [black, forget plot]
table {%
57 5.74118655887668
57 22.7311453089948
};
\addplot [black, forget plot]
table {%
56.85 -22.5721028125738
57.15 -22.5721028125738
};
\addplot [black, forget plot]
table {%
56.85 22.7311453089948
57.15 22.7311453089948
};
\addplot [color1, forget plot]
table {%
0.5 -1.72602654300057
1.1 -1.72602654300057
1.1 2.00091506723756
0.5 2.00091506723756
0.5 -1.72602654300057
};
\addplot [color1, forget plot]
table {%
0.8 -1.72602654300057
0.8 -7.31634430125206
};
\addplot [color1, forget plot]
table {%
0.8 2.00091506723756
0.8 7.59081678883958
};
\addplot [color1, forget plot]
table {%
0.65 -7.31634430125206
0.95 -7.31634430125206
};
\addplot [color1, forget plot]
table {%
0.65 7.59081678883958
0.95 7.59081678883958
};
\addplot [color1, forget plot]
table {%
3.5 -2.82547795056405
4.1 -2.82547795056405
4.1 2.87499722004355
3.5 2.87499722004355
3.5 -2.82547795056405
};
\addplot [color1, forget plot]
table {%
3.8 -2.82547795056405
3.8 -11.3668030203085
};
\addplot [color1, forget plot]
table {%
3.8 2.87499722004355
3.8 11.4237999890726
};
\addplot [color1, forget plot]
table {%
3.65 -11.3668030203085
3.95 -11.3668030203085
};
\addplot [color1, forget plot]
table {%
3.65 11.4237999890726
3.95 11.4237999890726
};
\addplot [color1, forget plot]
table {%
6.5 -3.97465708484824
7.1 -3.97465708484824
7.1 4.27999598296298
6.5 4.27999598296298
6.5 -3.97465708484824
};
\addplot [color1, forget plot]
table {%
6.8 -3.97465708484824
6.8 -16.3561797115366
};
\addplot [color1, forget plot]
table {%
6.8 4.27999598296298
6.8 16.6600176211106
};
\addplot [color1, forget plot]
table {%
6.65 -16.3561797115366
6.95 -16.3561797115366
};
\addplot [color1, forget plot]
table {%
6.65 16.6600176211106
6.95 16.6600176211106
};
\addplot [color1, forget plot]
table {%
9.5 -3.03622471520154
10.1 -3.03622471520154
10.1 3.54352969899852
9.5 3.54352969899852
9.5 -3.03622471520154
};
\addplot [color1, forget plot]
table {%
9.8 -3.03622471520154
9.8 -12.9053654290408
};
\addplot [color1, forget plot]
table {%
9.8 3.54352969899852
9.8 13.3975775615263
};
\addplot [color1, forget plot]
table {%
9.65 -12.9053654290408
9.95 -12.9053654290408
};
\addplot [color1, forget plot]
table {%
9.65 13.3975775615263
9.95 13.3975775615263
};
\addplot [color1, forget plot]
table {%
12.5 -4.191891965855
13.1 -4.191891965855
13.1 4.84685564834465
12.5 4.84685564834465
12.5 -4.191891965855
};
\addplot [color1, forget plot]
table {%
12.8 -4.191891965855
12.8 -17.7470604859293
};
\addplot [color1, forget plot]
table {%
12.8 4.84685564834465
12.8 18.3983977419667
};
\addplot [color1, forget plot]
table {%
12.65 -17.7470604859293
12.95 -17.7470604859293
};
\addplot [color1, forget plot]
table {%
12.65 18.3983977419667
12.95 18.3983977419667
};
\addplot [color1, forget plot]
table {%
15.5 -3.15311410667951
16.1 -3.15311410667951
16.1 3.17819003663164
15.5 3.17819003663164
15.5 -3.15311410667951
};
\addplot [color1, forget plot]
table {%
15.8 -3.15311410667951
15.8 -12.6479974153398
};
\addplot [color1, forget plot]
table {%
15.8 3.17819003663164
15.8 12.607386084279
};
\addplot [color1, forget plot]
table {%
15.65 -12.6479974153398
15.95 -12.6479974153398
};
\addplot [color1, forget plot]
table {%
15.65 12.607386084279
15.95 12.607386084279
};
\addplot [color1, forget plot]
table {%
18.5 -3.15266938679774
19.1 -3.15266938679774
19.1 3.55980380453426
18.5 3.55980380453426
18.5 -3.15266938679774
};
\addplot [color1, forget plot]
table {%
18.8 -3.15266938679774
18.8 -13.2213464437055
};
\addplot [color1, forget plot]
table {%
18.8 3.55980380453426
18.8 13.6261202247914
};
\addplot [color1, forget plot]
table {%
18.65 -13.2213464437055
18.95 -13.2213464437055
};
\addplot [color1, forget plot]
table {%
18.65 13.6261202247914
18.95 13.6261202247914
};
\addplot [color1, forget plot]
table {%
21.5 -5.56933795624428
22.1 -5.56933795624428
22.1 6.279880033389
21.5 6.279880033389
21.5 -5.56933795624428
};
\addplot [color1, forget plot]
table {%
21.8 -5.56933795624428
21.8 -23.3280100595608
};
\addplot [color1, forget plot]
table {%
21.8 6.279880033389
21.8 24.0534912592897
};
\addplot [color1, forget plot]
table {%
21.65 -23.3280100595608
21.95 -23.3280100595608
};
\addplot [color1, forget plot]
table {%
21.65 24.0534912592897
21.95 24.0534912592897
};
\addplot [color1, forget plot]
table {%
24.5 -5.84186992807843
25.1 -5.84186992807843
25.1 6.22305821561249
24.5 6.22305821561249
24.5 -5.84186992807843
};
\addplot [color1, forget plot]
table {%
24.8 -5.84186992807843
24.8 -23.9307923968094
};
\addplot [color1, forget plot]
table {%
24.8 6.22305821561249
24.8 24.2519169617095
};
\addplot [color1, forget plot]
table {%
24.65 -23.9307923968094
24.95 -23.9307923968094
};
\addplot [color1, forget plot]
table {%
24.65 24.2519169617095
24.95 24.2519169617095
};
\addplot [color1, forget plot]
table {%
27.5 -6.2893467102656
28.1 -6.2893467102656
28.1 6.83282563307905
27.5 6.83282563307905
27.5 -6.2893467102656
};
\addplot [color1, forget plot]
table {%
27.8 -6.2893467102656
27.8 -25.9120283911834
};
\addplot [color1, forget plot]
table {%
27.8 6.83282563307905
27.8 26.4831897214614
};
\addplot [color1, forget plot]
table {%
27.65 -25.9120283911834
27.95 -25.9120283911834
};
\addplot [color1, forget plot]
table {%
27.65 26.4831897214614
27.95 26.4831897214614
};
\addplot [color1, forget plot]
table {%
30.5 -2.75068378357256
31.1 -2.75068378357256
31.1 3.00411350818723
30.5 3.00411350818723
30.5 -2.75068378357256
};
\addplot [color1, forget plot]
table {%
30.8 -2.75068378357256
30.8 -11.3662553359681
};
\addplot [color1, forget plot]
table {%
30.8 3.00411350818723
30.8 11.6361693911776
};
\addplot [color1, forget plot]
table {%
30.65 -11.3662553359681
30.95 -11.3662553359681
};
\addplot [color1, forget plot]
table {%
30.65 11.6361693911776
30.95 11.6361693911776
};
\addplot [color1, forget plot]
table {%
33.5 -4.43106585757573
34.1 -4.43106585757573
34.1 4.74951800327226
33.5 4.74951800327226
33.5 -4.43106585757573
};
\addplot [color1, forget plot]
table {%
33.8 -4.43106585757573
33.8 -18.1880649130411
};
\addplot [color1, forget plot]
table {%
33.8 4.74951800327226
33.8 18.5130475845812
};
\addplot [color1, forget plot]
table {%
33.65 -18.1880649130411
33.95 -18.1880649130411
};
\addplot [color1, forget plot]
table {%
33.65 18.5130475845812
33.95 18.5130475845812
};
\addplot [color1, forget plot]
table {%
36.5 -5.03883652495855
37.1 -5.03883652495855
37.1 5.39667943059143
36.5 5.39667943059143
36.5 -5.03883652495855
};
\addplot [color1, forget plot]
table {%
36.8 -5.03883652495855
36.8 -20.6822170823852
};
\addplot [color1, forget plot]
table {%
36.8 5.39667943059143
36.8 21.0484456191181
};
\addplot [color1, forget plot]
table {%
36.65 -20.6822170823852
36.95 -20.6822170823852
};
\addplot [color1, forget plot]
table {%
36.65 21.0484456191181
36.95 21.0484456191181
};
\addplot [color1, forget plot]
table {%
39.5 -7.48910366293908
40.1 -7.48910366293908
40.1 7.05946656093582
39.5 7.05946656093582
39.5 -7.48910366293908
};
\addplot [color1, forget plot]
table {%
39.8 -7.48910366293908
39.8 -29.2855452430303
};
\addplot [color1, forget plot]
table {%
39.8 7.05946656093582
39.8 28.877945483748
};
\addplot [color1, forget plot]
table {%
39.65 -29.2855452430303
39.95 -29.2855452430303
};
\addplot [color1, forget plot]
table {%
39.65 28.877945483748
39.95 28.877945483748
};
\addplot [color1, forget plot]
table {%
42.5 -6.73879485021384
43.1 -6.73879485021384
43.1 7.59848429136313
42.5 7.59848429136313
42.5 -6.73879485021384
};
\addplot [color1, forget plot]
table {%
42.8 -6.73879485021384
42.8 -28.2148242226226
};
\addplot [color1, forget plot]
table {%
42.8 7.59848429136313
42.8 29.092946693281
};
\addplot [color1, forget plot]
table {%
42.65 -28.2148242226226
42.95 -28.2148242226226
};
\addplot [color1, forget plot]
table {%
42.65 29.092946693281
42.95 29.092946693281
};
\addplot [color1, forget plot]
table {%
45.5 -1.41110488965728
46.1 -1.41110488965728
46.1 1.45173968349661
45.5 1.45173968349661
45.5 -1.41110488965728
};
\addplot [color1, forget plot]
table {%
45.8 -1.41110488965728
45.8 -5.7009948039285
};
\addplot [color1, forget plot]
table {%
45.8 1.45173968349661
45.8 5.74410321710839
};
\addplot [color1, forget plot]
table {%
45.65 -5.7009948039285
45.95 -5.7009948039285
};
\addplot [color1, forget plot]
table {%
45.65 5.74410321710839
45.95 5.74410321710839
};
\addplot [color1, forget plot]
table {%
48.5 -2.68727147233827
49.1 -2.68727147233827
49.1 2.836316575937
48.5 2.836316575937
48.5 -2.68727147233827
};
\addplot [color1, forget plot]
table {%
48.8 -2.68727147233827
48.8 -10.9699473958174
};
\addplot [color1, forget plot]
table {%
48.8 2.836316575937
48.8 11.1161297215442
};
\addplot [color1, forget plot]
table {%
48.65 -10.9699473958174
48.95 -10.9699473958174
};
\addplot [color1, forget plot]
table {%
48.65 11.1161297215442
48.95 11.1161297215442
};
\addplot [color1, forget plot]
table {%
51.5 -3.90381289355345
52.1 -3.90381289355345
52.1 3.93486611081945
51.5 3.93486611081945
51.5 -3.90381289355345
};
\addplot [color1, forget plot]
table {%
51.8 -3.90381289355345
51.8 -15.6489874793295
};
\addplot [color1, forget plot]
table {%
51.8 3.93486611081945
51.8 15.6911925508645
};
\addplot [color1, forget plot]
table {%
51.65 -15.6489874793295
51.95 -15.6489874793295
};
\addplot [color1, forget plot]
table {%
51.65 15.6911925508645
51.95 15.6911925508645
};
\addplot [color1, forget plot]
table {%
54.5 -4.45168205785377
55.1 -4.45168205785377
55.1 4.63457665525558
54.5 4.63457665525558
54.5 -4.45168205785377
};
\addplot [color1, forget plot]
table {%
54.8 -4.45168205785377
54.8 -18.0791121817899
};
\addplot [color1, forget plot]
table {%
54.8 4.63457665525558
54.8 18.2622809199288
};
\addplot [color1, forget plot]
table {%
54.65 -18.0791121817899
54.95 -18.0791121817899
};
\addplot [color1, forget plot]
table {%
54.65 18.2622809199288
54.95 18.2622809199288
};
\addplot [color1, forget plot]
table {%
57.5 -5.54667310633641
58.1 -5.54667310633641
58.1 5.97214425290427
57.5 5.97214425290427
57.5 -5.54667310633641
};
\addplot [color1, forget plot]
table {%
57.8 -5.54667310633641
57.8 -22.7645872425219
};
\addplot [color1, forget plot]
table {%
57.8 5.97214425290427
57.8 23.2318839729944
};
\addplot [color1, forget plot]
table {%
57.65 -22.7645872425219
57.95 -22.7645872425219
};
\addplot [color1, forget plot]
table {%
57.65 23.2318839729944
57.95 23.2318839729944
};
\addplot [thick, black, dashed, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [color0, forget plot]
table {%
-1.1 -0.229366880941787
-0.5 -0.229366880941787
};
\addplot [color0, forget plot]
table {%
1.9 0.123212226792036
2.5 0.123212226792036
};
\addplot [color0, forget plot]
table {%
4.9 -0.467909019822986
5.5 -0.467909019822986
};
\addplot [color0, forget plot]
table {%
7.9 -2.72232489340756
8.5 -2.72232489340756
};
\addplot [color0, forget plot]
table {%
10.9 -1.3548209698584
11.5 -1.3548209698584
};
\addplot [color0, forget plot]
table {%
13.9 0.2130579697601
14.5 0.2130579697601
};
\addplot [color0, forget plot]
table {%
16.9 0.0202075560452343
17.5 0.0202075560452343
};
\addplot [color0, forget plot]
table {%
19.9 0.445267634415148
20.5 0.445267634415148
};
\addplot [color0, forget plot]
table {%
22.9 0.780603489476658
23.5 0.780603489476658
};
\addplot [color0, forget plot]
table {%
25.9 0.740260704055907
26.5 0.740260704055907
};
\addplot [color0, forget plot]
table {%
28.9 0.0897629137254069
29.5 0.0897629137254069
};
\addplot [color0, forget plot]
table {%
31.9 0.0973482405563769
32.5 0.0973482405563769
};
\addplot [color0, forget plot]
table {%
34.9 0.156810216115626
35.5 0.156810216115626
};
\addplot [color0, forget plot]
table {%
37.9 0.562208791424266
38.5 0.562208791424266
};
\addplot [color0, forget plot]
table {%
40.9 0.282255605436041
41.5 0.282255605436041
};
\addplot [color0, forget plot]
table {%
43.9 0.153315744445937
44.5 0.153315744445937
};
\addplot [color0, forget plot]
table {%
46.9 0.280152989615233
47.5 0.280152989615233
};
\addplot [color0, forget plot]
table {%
49.9 0.341740351282347
50.5 0.341740351282347
};
\addplot [color0, forget plot]
table {%
52.9 0.612141552663247
53.5 0.612141552663247
};
\addplot [color0, forget plot]
table {%
55.9 0.67555358997914
56.5 0.67555358997914
};
\addplot [black, forget plot]
table {%
-0.3 0.0170394300691191
0.3 0.0170394300691191
};
\addplot [black, forget plot]
table {%
2.7 0.324104574614813
3.3 0.324104574614813
};
\addplot [black, forget plot]
table {%
5.7 0.175506428066661
6.3 0.175506428066661
};
\addplot [black, forget plot]
table {%
8.7 -0.748566230161785
9.3 -0.748566230161785
};
\addplot [black, forget plot]
table {%
11.7 -0.0367558537537361
12.3 -0.0367558537537361
};
\addplot [black, forget plot]
table {%
14.7 0.0636711995388294
15.3 0.0636711995388294
};
\addplot [black, forget plot]
table {%
17.7 -0.221619670911613
18.3 -0.221619670911613
};
\addplot [black, forget plot]
table {%
20.7 -0.101407008352707
21.3 -0.101407008352707
};
\addplot [black, forget plot]
table {%
23.7 0.154223570161351
24.3 0.154223570161351
};
\addplot [black, forget plot]
table {%
26.7 0.166872545440757
27.3 0.166872545440757
};
\addplot [black, forget plot]
table {%
29.7 -0.00900335257808527
30.3 -0.00900335257808527
};
\addplot [black, forget plot]
table {%
32.7 -0.0890642333119645
33.3 -0.0890642333119645
};
\addplot [black, forget plot]
table {%
35.7 -0.0865902896419572
36.3 -0.0865902896419572
};
\addplot [black, forget plot]
table {%
38.7 0.293136172401241
39.3 0.293136172401241
};
\addplot [black, forget plot]
table {%
41.7 -0.162368379004412
42.3 -0.162368379004412
};
\addplot [black, forget plot]
table {%
44.7 -0.0268425827663072
45.3 -0.0268425827663072
};
\addplot [black, forget plot]
table {%
47.7 0.0249664557821552
48.3 0.0249664557821552
};
\addplot [black, forget plot]
table {%
50.7 -0.0243649860895579
51.3 -0.0243649860895579
};
\addplot [black, forget plot]
table {%
53.7 0.115897896331643
54.3 0.115897896331643
};
\addplot [black, forget plot]
table {%
56.7 -0.0155524043650435
57.3 -0.0155524043650435
};
\addplot [color1, forget plot]
table {%
0.5 -0.0125640677264838
1.1 -0.0125640677264838
};
\addplot [color1, forget plot]
table {%
3.5 0.000448299936915697
4.1 0.000448299936915697
};
\addplot [color1, forget plot]
table {%
6.5 -0.00428336385058757
7.1 -0.00428336385058757
};
\addplot [color1, forget plot]
table {%
9.5 -0.0317892350323497
10.1 -0.0317892350323497
};
\addplot [color1, forget plot]
table {%
12.5 -0.0252831565359171
13.1 -0.0252831565359171
};
\addplot [color1, forget plot]
table {%
15.5 -0.0106368748573303
16.1 -0.0106368748573303
};
\addplot [color1, forget plot]
table {%
18.5 -0.00156530097505705
19.1 -0.00156530097505705
};
\addplot [color1, forget plot]
table {%
21.5 -0.0546018407792054
22.1 -0.0546018407792054
};
\addplot [color1, forget plot]
table {%
24.5 0.00266539008492162
25.1 0.00266539008492162
};
\addplot [color1, forget plot]
table {%
27.5 -0.0388794947591848
28.1 -0.0388794947591848
};
\addplot [color1, forget plot]
table {%
30.5 0.000910856928740729
31.1 0.000910856928740729
};
\addplot [color1, forget plot]
table {%
33.5 -0.00113260887591067
34.1 -0.00113260887591067
};
\addplot [color1, forget plot]
table {%
36.5 -0.0336337172229251
37.1 -0.0336337172229251
};
\addplot [color1, forget plot]
table {%
39.5 0.0158278507690346
40.1 0.0158278507690346
};
\addplot [color1, forget plot]
table {%
42.5 -0.0335484136590921
43.1 -0.0335484136590921
};
\addplot [color1, forget plot]
table {%
45.5 0.0014294255279157
46.1 0.0014294255279157
};
\addplot [color1, forget plot]
table {%
48.5 0.00567982637899681
49.1 0.00567982637899681
};
\addplot [color1, forget plot]
table {%
51.5 0.00148854392438384
52.1 0.00148854392438384
};
\addplot [color1, forget plot]
table {%
54.5 0.0182366120252674
55.1 0.0182366120252674
};
\addplot [color1, forget plot]
table {%
57.5 0.0129917827398502
58.1 0.0129917827398502
};
\end{axis}

\end{tikzpicture}


==> img/boxplot_Robust_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  mc\_10,
  mc\_20,
  mc\_30,
  mc\_40,
  mc\_50,
  ge\_cities\_10,
  ge\_cities\_20,
  ge\_cities\_30,
  ge\_cities\_40,
  ge\_cities\_50,
  ge\_tour\_10,
  ge\_tour\_20,
  ge\_tour\_30,
  ge\_tour\_40,
  ge\_tour\_50,
  vp\_10,
  vp\_20,
  vp\_30,
  vp\_40,
  vp\_50
},
y grid style={white!69.0196078431373!black},
ymin=-30, ymax=30,
ytick style={color=black},
ytick={-30,-20,-10,0,10,20,30},
yticklabels={\ensuremath{-}30,\ensuremath{-}20,\ensuremath{-}10,0,10,20,30}
]
\addplot [color0, forget plot]
table {%
-1.1 -2.47203826642452
-0.5 -2.47203826642452
-0.5 1.33944125039718
-1.1 1.33944125039718
-1.1 -2.47203826642452
};
\addplot [color0, forget plot]
table {%
-0.8 -2.47203826642452
-0.8 -8.18404209792889
};
\addplot [color0, forget plot]
table {%
-0.8 1.33944125039718
-0.8 7.0490754431372
};
\addplot [color0, forget plot]
table {%
-0.95 -8.18404209792889
-0.65 -8.18404209792889
};
\addplot [color0, forget plot]
table {%
-0.95 7.0490754431372
-0.65 7.0490754431372
};
\addplot [color0, forget plot]
table {%
1.9 -2.42529750227059
2.5 -2.42529750227059
2.5 3.04072294322779
1.9 3.04072294322779
1.9 -2.42529750227059
};
\addplot [color0, forget plot]
table {%
2.2 -2.42529750227059
2.2 -10.5984289481776
};
\addplot [color0, forget plot]
table {%
2.2 3.04072294322779
2.2 11.1868412854976
};
\addplot [color0, forget plot]
table {%
2.05 -10.5984289481776
2.35 -10.5984289481776
};
\addplot [color0, forget plot]
table {%
2.05 11.1868412854976
2.35 11.1868412854976
};
\addplot [color0, forget plot]
table {%
4.9 -5.48339251739605
5.5 -5.48339251739605
5.5 2.49936003855659
4.9 2.49936003855659
4.9 -5.48339251739605
};
\addplot [color0, forget plot]
table {%
5.2 -5.48339251739605
5.2 -17.3602185937306
};
\addplot [color0, forget plot]
table {%
5.2 2.49936003855659
5.2 14.38988192417
};
\addplot [color0, forget plot]
table {%
5.05 -17.3602185937306
5.35 -17.3602185937306
};
\addplot [color0, forget plot]
table {%
5.05 14.38988192417
5.35 14.38988192417
};
\addplot [color0, forget plot]
table {%
7.9 -17.5570916291693
8.5 -17.5570916291693
8.5 2.77159053898145
7.9 2.77159053898145
7.9 -17.5570916291693
};
\addplot [color0, forget plot]
table {%
8.2 -17.5570916291693
8.2 -41.5953563905142
};
\addplot [color0, forget plot]
table {%
8.2 2.77159053898145
8.2 33.2227053238237
};
\addplot [color0, forget plot]
table {%
8.05 -41.5953563905142
8.35 -41.5953563905142
};
\addplot [color0, forget plot]
table {%
8.05 33.2227053238237
8.35 33.2227053238237
};
\addplot [color0, forget plot]
table {%
10.9 -12.9044175267472
11.5 -12.9044175267472
11.5 4.05438083904035
10.9 4.05438083904035
10.9 -12.9044175267472
};
\addplot [color0, forget plot]
table {%
11.2 -12.9044175267472
11.2 -38.1458561167877
};
\addplot [color0, forget plot]
table {%
11.2 4.05438083904035
11.2 29.3635152904414
};
\addplot [color0, forget plot]
table {%
11.05 -38.1458561167877
11.35 -38.1458561167877
};
\addplot [color0, forget plot]
table {%
11.05 29.3635152904414
11.35 29.3635152904414
};
\addplot [color0, forget plot]
table {%
13.9 -1.91370304324008
14.5 -1.91370304324008
14.5 2.25328687625101
13.9 2.25328687625101
13.9 -1.91370304324008
};
\addplot [color0, forget plot]
table {%
14.2 -1.91370304324008
14.2 -7.9519122866626
};
\addplot [color0, forget plot]
table {%
14.2 2.25328687625101
14.2 8.49731317199103
};
\addplot [color0, forget plot]
table {%
14.05 -7.9519122866626
14.35 -7.9519122866626
};
\addplot [color0, forget plot]
table {%
14.05 8.49731317199103
14.35 8.49731317199103
};
\addplot [color0, forget plot]
table {%
16.9 -2.60448836001637
17.5 -2.60448836001637
17.5 3.15187982351153
16.9 3.15187982351153
16.9 -2.60448836001637
};
\addplot [color0, forget plot]
table {%
17.2 -2.60448836001637
17.2 -11.134019704534
};
\addplot [color0, forget plot]
table {%
17.2 3.15187982351153
17.2 11.7033767778982
};
\addplot [color0, forget plot]
table {%
17.05 -11.134019704534
17.35 -11.134019704534
};
\addplot [color0, forget plot]
table {%
17.05 11.7033767778982
17.35 11.7033767778982
};
\addplot [color0, forget plot]
table {%
19.9 -3.9822661915574
20.5 -3.9822661915574
20.5 5.63339630065414
19.9 5.63339630065414
19.9 -3.9822661915574
};
\addplot [color0, forget plot]
table {%
20.2 -3.9822661915574
20.2 -18.3455044299646
};
\addplot [color0, forget plot]
table {%
20.2 5.63339630065414
20.2 19.894046770847
};
\addplot [color0, forget plot]
table {%
20.05 -18.3455044299646
20.35 -18.3455044299646
};
\addplot [color0, forget plot]
table {%
20.05 19.894046770847
20.35 19.894046770847
};
\addplot [color0, forget plot]
table {%
22.9 -4.46016415149526
23.5 -4.46016415149526
23.5 6.09733555569377
22.9 6.09733555569377
22.9 -4.46016415149526
};
\addplot [color0, forget plot]
table {%
23.2 -4.46016415149526
23.2 -20.1686489871709
};
\addplot [color0, forget plot]
table {%
23.2 6.09733555569377
23.2 21.8974443075987
};
\addplot [color0, forget plot]
table {%
23.05 -20.1686489871709
23.35 -20.1686489871709
};
\addplot [color0, forget plot]
table {%
23.05 21.8974443075987
23.35 21.8974443075987
};
\addplot [color0, forget plot]
table {%
25.9 -5.54819794469193
26.5 -5.54819794469193
26.5 8.0074786494278
25.9 8.0074786494278
25.9 -5.54819794469193
};
\addplot [color0, forget plot]
table {%
26.2 -5.54819794469193
26.2 -25.7933176620272
};
\addplot [color0, forget plot]
table {%
26.2 8.0074786494278
26.2 28.2060651218297
};
\addplot [color0, forget plot]
table {%
26.05 -25.7933176620272
26.35 -25.7933176620272
};
\addplot [color0, forget plot]
table {%
26.05 28.2060651218297
26.35 28.2060651218297
};
\addplot [color0, forget plot]
table {%
28.9 -1.89721690639374
29.5 -1.89721690639374
29.5 2.22683756539477
28.9 2.22683756539477
28.9 -1.89721690639374
};
\addplot [color0, forget plot]
table {%
29.2 -1.89721690639374
29.2 -7.99347278264718
};
\addplot [color0, forget plot]
table {%
29.2 2.22683756539477
29.2 8.40509863044531
};
\addplot [color0, forget plot]
table {%
29.05 -7.99347278264718
29.35 -7.99347278264718
};
\addplot [color0, forget plot]
table {%
29.05 8.40509863044531
29.35 8.40509863044531
};
\addplot [color0, forget plot]
table {%
31.9 -3.24892124866992
32.5 -3.24892124866992
32.5 3.66045042794993
31.9 3.66045042794993
31.9 -3.24892124866992
};
\addplot [color0, forget plot]
table {%
32.2 -3.24892124866992
32.2 -13.5539435846146
};
\addplot [color0, forget plot]
table {%
32.2 3.66045042794993
32.2 14.0047563725701
};
\addplot [color0, forget plot]
table {%
32.05 -13.5539435846146
32.35 -13.5539435846146
};
\addplot [color0, forget plot]
table {%
32.05 14.0047563725701
32.35 14.0047563725701
};
\addplot [color0, forget plot]
table {%
34.9 -3.88032816730738
35.5 -3.88032816730738
35.5 4.47155029741524
34.9 4.47155029741524
34.9 -3.88032816730738
};
\addplot [color0, forget plot]
table {%
35.2 -3.88032816730738
35.2 -16.4009268895444
};
\addplot [color0, forget plot]
table {%
35.2 4.47155029741524
35.2 16.9644398856768
};
\addplot [color0, forget plot]
table {%
35.05 -16.4009268895444
35.35 -16.4009268895444
};
\addplot [color0, forget plot]
table {%
35.05 16.9644398856768
35.35 16.9644398856768
};
\addplot [color0, forget plot]
table {%
37.9 -5.21214300763843
38.5 -5.21214300763843
38.5 5.70570249668934
37.9 5.70570249668934
37.9 -5.21214300763843
};
\addplot [color0, forget plot]
table {%
38.2 -5.21214300763843
38.2 -21.5358169263898
};
\addplot [color0, forget plot]
table {%
38.2 5.70570249668934
38.2 22.0534728782746
};
\addplot [color0, forget plot]
table {%
38.05 -21.5358169263898
38.35 -21.5358169263898
};
\addplot [color0, forget plot]
table {%
38.05 22.0534728782746
38.35 22.0534728782746
};
\addplot [color0, forget plot]
table {%
40.9 -6.96407523361487
41.5 -6.96407523361487
41.5 7.37702534574482
40.9 7.37702534574482
40.9 -6.96407523361487
};
\addplot [color0, forget plot]
table {%
41.2 -6.96407523361487
41.2 -28.4652433405306
};
\addplot [color0, forget plot]
table {%
41.2 7.37702534574482
41.2 28.4324726736344
};
\addplot [color0, forget plot]
table {%
41.05 -28.4652433405306
41.35 -28.4652433405306
};
\addplot [color0, forget plot]
table {%
41.05 28.4324726736344
41.35 28.4324726736344
};
\addplot [color0, forget plot]
table {%
43.9 -1.15583144227332
44.5 -1.15583144227332
44.5 1.44863945108835
43.9 1.44863945108835
43.9 -1.15583144227332
};
\addplot [color0, forget plot]
table {%
44.2 -1.15583144227332
44.2 -5.02219398759603
};
\addplot [color0, forget plot]
table {%
44.2 1.44863945108835
44.2 5.34847570092053
};
\addplot [color0, forget plot]
table {%
44.05 -5.02219398759603
44.35 -5.02219398759603
};
\addplot [color0, forget plot]
table {%
44.05 5.34847570092053
44.35 5.34847570092053
};
\addplot [color0, forget plot]
table {%
46.9 -1.6987639368794
47.5 -1.6987639368794
47.5 2.69405385380553
46.9 2.69405385380553
46.9 -1.6987639368794
};
\addplot [color0, forget plot]
table {%
47.2 -1.6987639368794
47.2 -8.2780197645871
};
\addplot [color0, forget plot]
table {%
47.2 2.69405385380553
47.2 9.26000695914929
};
\addplot [color0, forget plot]
table {%
47.05 -8.2780197645871
47.35 -8.2780197645871
};
\addplot [color0, forget plot]
table {%
47.05 9.26000695914929
47.35 9.26000695914929
};
\addplot [color0, forget plot]
table {%
49.9 -2.50996891832647
50.5 -2.50996891832647
50.5 4.00891794079661
49.9 4.00891794079661
49.9 -2.50996891832647
};
\addplot [color0, forget plot]
table {%
50.2 -2.50996891832647
50.2 -12.2744034715438
};
\addplot [color0, forget plot]
table {%
50.2 4.00891794079661
50.2 13.7300596422615
};
\addplot [color0, forget plot]
table {%
50.05 -12.2744034715438
50.35 -12.2744034715438
};
\addplot [color0, forget plot]
table {%
50.05 13.7300596422615
50.35 13.7300596422615
};
\addplot [color0, forget plot]
table {%
52.9 -3.15505040085304
53.5 -3.15505040085304
53.5 5.00421497951324
52.9 5.00421497951324
52.9 -3.15505040085304
};
\addplot [color0, forget plot]
table {%
53.2 -3.15505040085304
53.2 -15.2434669974821
};
\addplot [color0, forget plot]
table {%
53.2 5.00421497951324
53.2 17.2282881628466
};
\addplot [color0, forget plot]
table {%
53.05 -15.2434669974821
53.35 -15.2434669974821
};
\addplot [color0, forget plot]
table {%
53.05 17.2282881628466
53.35 17.2282881628466
};
\addplot [color0, forget plot]
table {%
55.9 -2.90754484428455
56.5 -2.90754484428455
56.5 5.49079266779306
55.9 5.49079266779306
55.9 -2.90754484428455
};
\addplot [color0, forget plot]
table {%
56.2 -2.90754484428455
56.2 -15.3569587398796
};
\addplot [color0, forget plot]
table {%
56.2 5.49079266779306
56.2 18.0186537281848
};
\addplot [color0, forget plot]
table {%
56.05 -15.3569587398796
56.35 -15.3569587398796
};
\addplot [color0, forget plot]
table {%
56.05 18.0186537281848
56.35 18.0186537281848
};
\addplot [black, forget plot]
table {%
-0.3 -1.60211540037934
0.3 -1.60211540037934
0.3 1.89800148918994
-0.3 1.89800148918994
-0.3 -1.60211540037934
};
\addplot [black, forget plot]
table {%
0 -1.60211540037934
0 -6.81028270314557
};
\addplot [black, forget plot]
table {%
0 1.89800148918994
0 7.14257407116298
};
\addplot [black, forget plot]
table {%
-0.15 -6.81028270314557
0.15 -6.81028270314557
};
\addplot [black, forget plot]
table {%
-0.15 7.14257407116298
0.15 7.14257407116298
};
\addplot [black, forget plot]
table {%
2.7 -2.21247627151622
3.3 -2.21247627151622
3.3 3.66423761201899
2.7 3.66423761201899
2.7 -2.21247627151622
};
\addplot [black, forget plot]
table {%
3 -2.21247627151622
3 -10.9450242430424
};
\addplot [black, forget plot]
table {%
3 3.66423761201899
3 12.431254824317
};
\addplot [black, forget plot]
table {%
2.85 -10.9450242430424
3.15 -10.9450242430424
};
\addplot [black, forget plot]
table {%
2.85 12.431254824317
3.15 12.431254824317
};
\addplot [black, forget plot]
table {%
5.7 -3.07900186438888
6.3 -3.07900186438888
6.3 4.26034506503445
5.7 4.26034506503445
5.7 -3.07900186438888
};
\addplot [black, forget plot]
table {%
6 -3.07900186438888
6 -14.0792727097857
};
\addplot [black, forget plot]
table {%
6 4.26034506503445
6 15.2416157402272
};
\addplot [black, forget plot]
table {%
5.85 -14.0792727097857
6.15 -14.0792727097857
};
\addplot [black, forget plot]
table {%
5.85 15.2416157402272
6.15 15.2416157402272
};
\addplot [black, forget plot]
table {%
8.7 -5.12086029301812
9.3 -5.12086029301812
9.3 3.56351786183619
8.7 3.56351786183619
8.7 -5.12086029301812
};
\addplot [black, forget plot]
table {%
9 -5.12086029301812
9 -18.0607321317264
};
\addplot [black, forget plot]
table {%
9 3.56351786183619
9 16.5884920950115
};
\addplot [black, forget plot]
table {%
8.85 -18.0607321317264
9.15 -18.0607321317264
};
\addplot [black, forget plot]
table {%
8.85 16.5884920950115
9.15 16.5884920950115
};
\addplot [black, forget plot]
table {%
11.7 -5.68009473201065
12.3 -5.68009473201065
12.3 5.99816638643782
11.7 5.99816638643782
11.7 -5.68009473201065
};
\addplot [black, forget plot]
table {%
12 -5.68009473201065
12 -23.1946665942771
};
\addplot [black, forget plot]
table {%
12 5.99816638643782
12 23.4635058931344
};
\addplot [black, forget plot]
table {%
11.85 -23.1946665942771
12.15 -23.1946665942771
};
\addplot [black, forget plot]
table {%
11.85 23.4635058931344
12.15 23.4635058931344
};
\addplot [black, forget plot]
table {%
14.7 -1.81687293226221
15.3 -1.81687293226221
15.3 1.7660104844583
14.7 1.7660104844583
14.7 -1.81687293226221
};
\addplot [black, forget plot]
table {%
15 -1.81687293226221
15 -7.12607467877591
};
\addplot [black, forget plot]
table {%
15 1.7660104844583
15 7.13002780323138
};
\addplot [black, forget plot]
table {%
14.85 -7.12607467877591
15.15 -7.12607467877591
};
\addplot [black, forget plot]
table {%
14.85 7.13002780323138
15.15 7.13002780323138
};
\addplot [black, forget plot]
table {%
17.7 -2.91881351946809
18.3 -2.91881351946809
18.3 2.70409070394831
17.7 2.70409070394831
17.7 -2.91881351946809
};
\addplot [black, forget plot]
table {%
18 -2.91881351946809
18 -11.2732907449947
};
\addplot [black, forget plot]
table {%
18 2.70409070394831
18 11.0997293704522
};
\addplot [black, forget plot]
table {%
17.85 -11.2732907449947
18.15 -11.2732907449947
};
\addplot [black, forget plot]
table {%
17.85 11.0997293704522
18.15 11.0997293704522
};
\addplot [black, forget plot]
table {%
20.7 -4.28575304348235
21.3 -4.28575304348235
21.3 4.39518443048613
20.7 4.39518443048613
20.7 -4.28575304348235
};
\addplot [black, forget plot]
table {%
21 -4.28575304348235
21 -17.2766090947605
};
\addplot [black, forget plot]
table {%
21 4.39518443048613
21 17.3832179005789
};
\addplot [black, forget plot]
table {%
20.85 -17.2766090947605
21.15 -17.2766090947605
};
\addplot [black, forget plot]
table {%
20.85 17.3832179005789
21.15 17.3832179005789
};
\addplot [black, forget plot]
table {%
23.7 -4.99118966564731
24.3 -4.99118966564731
24.3 5.18249880107522
23.7 5.18249880107522
23.7 -4.99118966564731
};
\addplot [black, forget plot]
table {%
24 -4.99118966564731
24 -19.8558585827541
};
\addplot [black, forget plot]
table {%
24 5.18249880107522
24 20.3502276145383
};
\addplot [black, forget plot]
table {%
23.85 -19.8558585827541
24.15 -19.8558585827541
};
\addplot [black, forget plot]
table {%
23.85 20.3502276145383
24.15 20.3502276145383
};
\addplot [black, forget plot]
table {%
26.7 -6.52839387077614
27.3 -6.52839387077614
27.3 6.60202314676716
26.7 6.60202314676716
26.7 -6.52839387077614
};
\addplot [black, forget plot]
table {%
27 -6.52839387077614
27 -26.0604726082641
};
\addplot [black, forget plot]
table {%
27 6.60202314676716
27 26.1231267989781
};
\addplot [black, forget plot]
table {%
26.85 -26.0604726082641
27.15 -26.0604726082641
};
\addplot [black, forget plot]
table {%
26.85 26.1231267989781
27.15 26.1231267989781
};
\addplot [black, forget plot]
table {%
29.7 -1.90287358286938
30.3 -1.90287358286938
30.3 1.91246043205755
29.7 1.91246043205755
29.7 -1.90287358286938
};
\addplot [black, forget plot]
table {%
30 -1.90287358286938
30 -7.61014587217055
};
\addplot [black, forget plot]
table {%
30 1.91246043205755
30 7.6262450999202
};
\addplot [black, forget plot]
table {%
29.85 -7.61014587217055
30.15 -7.61014587217055
};
\addplot [black, forget plot]
table {%
29.85 7.6262450999202
30.15 7.6262450999202
};
\addplot [black, forget plot]
table {%
32.7 -3.02244167370719
33.3 -3.02244167370719
33.3 3.11768716756304
32.7 3.11768716756304
32.7 -3.02244167370719
};
\addplot [black, forget plot]
table {%
33 -3.02244167370719
33 -12.2240779269147
};
\addplot [black, forget plot]
table {%
33 3.11768716756304
33 12.2937168873581
};
\addplot [black, forget plot]
table {%
32.85 -12.2240779269147
33.15 -12.2240779269147
};
\addplot [black, forget plot]
table {%
32.85 12.2937168873581
33.15 12.2937168873581
};
\addplot [black, forget plot]
table {%
35.7 -3.97789264606107
36.3 -3.97789264606107
36.3 3.95555756865489
35.7 3.95555756865489
35.7 -3.97789264606107
};
\addplot [black, forget plot]
table {%
36 -3.97789264606107
36 -15.8696042360491
};
\addplot [black, forget plot]
table {%
36 3.95555756865489
36 15.7756832376684
};
\addplot [black, forget plot]
table {%
35.85 -15.8696042360491
36.15 -15.8696042360491
};
\addplot [black, forget plot]
table {%
35.85 15.7756832376684
36.15 15.7756832376684
};
\addplot [black, forget plot]
table {%
38.7 -5.26014218556768
39.3 -5.26014218556768
39.3 4.6199383035204
38.7 4.6199383035204
38.7 -5.26014218556768
};
\addplot [black, forget plot]
table {%
39 -5.26014218556768
39 -19.9861677299994
};
\addplot [black, forget plot]
table {%
39 4.6199383035204
39 19.3036258354952
};
\addplot [black, forget plot]
table {%
38.85 -19.9861677299994
39.15 -19.9861677299994
};
\addplot [black, forget plot]
table {%
38.85 19.3036258354952
39.15 19.3036258354952
};
\addplot [black, forget plot]
table {%
41.7 -6.88764723965104
42.3 -6.88764723965104
42.3 6.37610519864871
41.7 6.37610519864871
41.7 -6.88764723965104
};
\addplot [black, forget plot]
table {%
42 -6.88764723965104
42 -26.2423485176765
};
\addplot [black, forget plot]
table {%
42 6.37610519864871
42 25.9335831805073
};
\addplot [black, forget plot]
table {%
41.85 -26.2423485176765
42.15 -26.2423485176765
};
\addplot [black, forget plot]
table {%
41.85 25.9335831805073
42.15 25.9335831805073
};
\addplot [black, forget plot]
table {%
44.7 -1.43612386333925
45.3 -1.43612386333925
45.3 1.25215937515299
44.7 1.25215937515299
44.7 -1.43612386333925
};
\addplot [black, forget plot]
table {%
45 -1.43612386333925
45 -5.43785738544576
};
\addplot [black, forget plot]
table {%
45 1.25215937515299
45 5.26248120758037
};
\addplot [black, forget plot]
table {%
44.85 -5.43785738544576
45.15 -5.43785738544576
};
\addplot [black, forget plot]
table {%
44.85 5.26248120758037
45.15 5.26248120758037
};
\addplot [black, forget plot]
table {%
47.7 -2.05732617498276
48.3 -2.05732617498276
48.3 2.15524357432995
47.7 2.15524357432995
47.7 -2.05732617498276
};
\addplot [black, forget plot]
table {%
48 -2.05732617498276
48 -8.35407731543748
};
\addplot [black, forget plot]
table {%
48 2.15524357432995
48 8.46033375135872
};
\addplot [black, forget plot]
table {%
47.85 -8.35407731543748
48.15 -8.35407731543748
};
\addplot [black, forget plot]
table {%
47.85 8.46033375135872
48.15 8.46033375135872
};
\addplot [black, forget plot]
table {%
50.7 -2.89211099161391
51.3 -2.89211099161391
51.3 3.02603848270105
50.7 3.02603848270105
50.7 -2.89211099161391
};
\addplot [black, forget plot]
table {%
51 -2.89211099161391
51 -11.756480015317
};
\addplot [black, forget plot]
table {%
51 3.02603848270105
51 11.8838568070823
};
\addplot [black, forget plot]
table {%
50.85 -11.756480015317
51.15 -11.756480015317
};
\addplot [black, forget plot]
table {%
50.85 11.8838568070823
51.15 11.8838568070823
};
\addplot [black, forget plot]
table {%
53.7 -3.85805544274356
54.3 -3.85805544274356
54.3 3.99023852447155
53.7 3.99023852447155
53.7 -3.85805544274356
};
\addplot [black, forget plot]
table {%
54 -3.85805544274356
54 -15.6246556506701
};
\addplot [black, forget plot]
table {%
54 3.99023852447155
54 15.6829438948453
};
\addplot [black, forget plot]
table {%
53.85 -15.6246556506701
54.15 -15.6246556506701
};
\addplot [black, forget plot]
table {%
53.85 15.6829438948453
54.15 15.6829438948453
};
\addplot [black, forget plot]
table {%
56.7 -3.52149842097386
57.3 -3.52149842097386
57.3 3.74859775121736
56.7 3.74859775121736
56.7 -3.52149842097386
};
\addplot [black, forget plot]
table {%
57 -3.52149842097386
57 -14.3344666677045
};
\addplot [black, forget plot]
table {%
57 3.74859775121736
57 14.558570148517
};
\addplot [black, forget plot]
table {%
56.85 -14.3344666677045
57.15 -14.3344666677045
};
\addplot [black, forget plot]
table {%
56.85 14.558570148517
57.15 14.558570148517
};
\addplot [color1, forget plot]
table {%
0.5 -1.85562788413347
1.1 -1.85562788413347
1.1 1.81177704163694
0.5 1.81177704163694
0.5 -1.85562788413347
};
\addplot [color1, forget plot]
table {%
0.8 -1.85562788413347
0.8 -7.35563155745085
};
\addplot [color1, forget plot]
table {%
0.8 1.81177704163694
0.8 7.2876743088189
};
\addplot [color1, forget plot]
table {%
0.65 -7.35563155745085
0.95 -7.35563155745085
};
\addplot [color1, forget plot]
table {%
0.65 7.2876743088189
0.95 7.2876743088189
};
\addplot [color1, forget plot]
table {%
3.5 -2.57391180860097
4.1 -2.57391180860097
4.1 2.6602245838474
3.5 2.6602245838474
3.5 -2.57391180860097
};
\addplot [color1, forget plot]
table {%
3.8 -2.57391180860097
3.8 -10.4242083957568
};
\addplot [color1, forget plot]
table {%
3.8 2.6602245838474
3.8 10.4877769638641
};
\addplot [color1, forget plot]
table {%
3.65 -10.4242083957568
3.95 -10.4242083957568
};
\addplot [color1, forget plot]
table {%
3.65 10.4877769638641
3.95 10.4877769638641
};
\addplot [color1, forget plot]
table {%
6.5 -3.95701035277268
7.1 -3.95701035277268
7.1 3.76249176441394
6.5 3.76249176441394
6.5 -3.95701035277268
};
\addplot [color1, forget plot]
table {%
6.8 -3.95701035277268
6.8 -15.3436008127217
};
\addplot [color1, forget plot]
table {%
6.8 3.76249176441394
6.8 15.3248989243979
};
\addplot [color1, forget plot]
table {%
6.65 -15.3436008127217
6.95 -15.3436008127217
};
\addplot [color1, forget plot]
table {%
6.65 15.3248989243979
6.95 15.3248989243979
};
\addplot [color1, forget plot]
table {%
9.5 -3.20489493493274
10.1 -3.20489493493274
10.1 4.24148841322866
9.5 4.24148841322866
9.5 -3.20489493493274
};
\addplot [color1, forget plot]
table {%
9.8 -3.20489493493274
9.8 -14.3440227329136
};
\addplot [color1, forget plot]
table {%
9.8 4.24148841322866
9.8 15.3893497771691
};
\addplot [color1, forget plot]
table {%
9.65 -14.3440227329136
9.95 -14.3440227329136
};
\addplot [color1, forget plot]
table {%
9.65 15.3893497771691
9.95 15.3893497771691
};
\addplot [color1, forget plot]
table {%
12.5 -5.36317213792354
13.1 -5.36317213792354
13.1 6.26830001268953
12.5 6.26830001268953
12.5 -5.36317213792354
};
\addplot [color1, forget plot]
table {%
12.8 -5.36317213792354
12.8 -22.7560015149824
};
\addplot [color1, forget plot]
table {%
12.8 6.26830001268953
12.8 23.6899296134
};
\addplot [color1, forget plot]
table {%
12.65 -22.7560015149824
12.95 -22.7560015149824
};
\addplot [color1, forget plot]
table {%
12.65 23.6899296134
12.95 23.6899296134
};
\addplot [color1, forget plot]
table {%
15.5 -1.73590716746173
16.1 -1.73590716746173
16.1 1.71253381916965
15.5 1.71253381916965
15.5 -1.73590716746173
};
\addplot [color1, forget plot]
table {%
15.8 -1.73590716746173
15.8 -6.8763193523496
};
\addplot [color1, forget plot]
table {%
15.8 1.71253381916965
15.8 6.8848890913283
};
\addplot [color1, forget plot]
table {%
15.65 -6.8763193523496
15.95 -6.8763193523496
};
\addplot [color1, forget plot]
table {%
15.65 6.8848890913283
15.95 6.8848890913283
};
\addplot [color1, forget plot]
table {%
18.5 -2.85300161019022
19.1 -2.85300161019022
19.1 2.74210143501951
18.5 2.74210143501951
18.5 -2.85300161019022
};
\addplot [color1, forget plot]
table {%
18.8 -2.85300161019022
18.8 -11.1559151217109
};
\addplot [color1, forget plot]
table {%
18.8 2.74210143501951
18.8 11.0903569132689
};
\addplot [color1, forget plot]
table {%
18.65 -11.1559151217109
18.95 -11.1559151217109
};
\addplot [color1, forget plot]
table {%
18.65 11.0903569132689
18.95 11.0903569132689
};
\addplot [color1, forget plot]
table {%
21.5 -4.13640227255604
22.1 -4.13640227255604
22.1 4.47905308647565
21.5 4.47905308647565
21.5 -4.13640227255604
};
\addplot [color1, forget plot]
table {%
21.8 -4.13640227255604
21.8 -16.8581594106226
};
\addplot [color1, forget plot]
table {%
21.8 4.47905308647565
21.8 17.3704842792397
};
\addplot [color1, forget plot]
table {%
21.65 -16.8581594106226
21.95 -16.8581594106226
};
\addplot [color1, forget plot]
table {%
21.65 17.3704842792397
21.95 17.3704842792397
};
\addplot [color1, forget plot]
table {%
24.5 -5.10916034665885
25.1 -5.10916034665885
25.1 5.07486714547545
24.5 5.07486714547545
24.5 -5.10916034665885
};
\addplot [color1, forget plot]
table {%
24.8 -5.10916034665885
24.8 -20.152536371939
};
\addplot [color1, forget plot]
table {%
24.8 5.07486714547545
24.8 20.3151481045423
};
\addplot [color1, forget plot]
table {%
24.65 -20.152536371939
24.95 -20.152536371939
};
\addplot [color1, forget plot]
table {%
24.65 20.3151481045423
24.95 20.3151481045423
};
\addplot [color1, forget plot]
table {%
27.5 -6.59508464519747
28.1 -6.59508464519747
28.1 6.63514109421127
27.5 6.63514109421127
27.5 -6.59508464519747
};
\addplot [color1, forget plot]
table {%
27.8 -6.59508464519747
27.8 -26.0702587932152
};
\addplot [color1, forget plot]
table {%
27.8 6.63514109421127
27.8 26.4081427991016
};
\addplot [color1, forget plot]
table {%
27.65 -26.0702587932152
27.95 -26.0702587932152
};
\addplot [color1, forget plot]
table {%
27.65 26.4081427991016
27.95 26.4081427991016
};
\addplot [color1, forget plot]
table {%
30.5 -1.86150589731176
31.1 -1.86150589731176
31.1 1.95753392863436
30.5 1.95753392863436
30.5 -1.86150589731176
};
\addplot [color1, forget plot]
table {%
30.8 -1.86150589731176
30.8 -7.53791447689498
};
\addplot [color1, forget plot]
table {%
30.8 1.95753392863436
30.8 7.6467613422122
};
\addplot [color1, forget plot]
table {%
30.65 -7.53791447689498
30.95 -7.53791447689498
};
\addplot [color1, forget plot]
table {%
30.65 7.6467613422122
30.95 7.6467613422122
};
\addplot [color1, forget plot]
table {%
33.5 -2.99064630615463
34.1 -2.99064630615463
34.1 2.97016480918849
33.5 2.97016480918849
33.5 -2.99064630615463
};
\addplot [color1, forget plot]
table {%
33.8 -2.99064630615463
33.8 -11.8528798146693
};
\addplot [color1, forget plot]
table {%
33.8 2.97016480918849
33.8 11.9007395976
};
\addplot [color1, forget plot]
table {%
33.65 -11.8528798146693
33.95 -11.8528798146693
};
\addplot [color1, forget plot]
table {%
33.65 11.9007395976
33.95 11.9007395976
};
\addplot [color1, forget plot]
table {%
36.5 -4.19655181578345
37.1 -4.19655181578345
37.1 3.95937624686114
36.5 3.95937624686114
36.5 -4.19655181578345
};
\addplot [color1, forget plot]
table {%
36.8 -4.19655181578345
36.8 -16.1842535079656
};
\addplot [color1, forget plot]
table {%
36.8 3.95937624686114
36.8 16.1722909900882
};
\addplot [color1, forget plot]
table {%
36.65 -16.1842535079656
36.95 -16.1842535079656
};
\addplot [color1, forget plot]
table {%
36.65 16.1722909900882
36.95 16.1722909900882
};
\addplot [color1, forget plot]
table {%
39.5 -5.17488351157813
40.1 -5.17488351157813
40.1 4.65938827310657
39.5 4.65938827310657
39.5 -5.17488351157813
};
\addplot [color1, forget plot]
table {%
39.8 -5.17488351157813
39.8 -19.577847798174
};
\addplot [color1, forget plot]
table {%
39.8 4.65938827310657
39.8 19.320348890252
};
\addplot [color1, forget plot]
table {%
39.65 -19.577847798174
39.95 -19.577847798174
};
\addplot [color1, forget plot]
table {%
39.65 19.320348890252
39.95 19.320348890252
};
\addplot [color1, forget plot]
table {%
42.5 -6.80440650436375
43.1 -6.80440650436375
43.1 6.61222607550942
42.5 6.61222607550942
42.5 -6.80440650436375
};
\addplot [color1, forget plot]
table {%
42.8 -6.80440650436375
42.8 -26.9235019632415
};
\addplot [color1, forget plot]
table {%
42.8 6.61222607550942
42.8 26.5068294938556
};
\addplot [color1, forget plot]
table {%
42.65 -26.9235019632415
42.95 -26.9235019632415
};
\addplot [color1, forget plot]
table {%
42.65 26.5068294938556
42.95 26.5068294938556
};
\addplot [color1, forget plot]
table {%
45.5 -1.35420027975541
46.1 -1.35420027975541
46.1 1.26597435398029
45.5 1.26597435398029
45.5 -1.35420027975541
};
\addplot [color1, forget plot]
table {%
45.8 -1.35420027975541
45.8 -5.23869680703545
};
\addplot [color1, forget plot]
table {%
45.8 1.26597435398029
45.8 5.1866122062387
};
\addplot [color1, forget plot]
table {%
45.65 -5.23869680703545
45.95 -5.23869680703545
};
\addplot [color1, forget plot]
table {%
45.65 5.1866122062387
45.95 5.1866122062387
};
\addplot [color1, forget plot]
table {%
48.5 -2.02684004826751
49.1 -2.02684004826751
49.1 2.14084230468344
48.5 2.14084230468344
48.5 -2.02684004826751
};
\addplot [color1, forget plot]
table {%
48.8 -2.02684004826751
48.8 -8.20146206858463
};
\addplot [color1, forget plot]
table {%
48.8 2.14084230468344
48.8 8.35487429134679
};
\addplot [color1, forget plot]
table {%
48.65 -8.20146206858463
48.95 -8.20146206858463
};
\addplot [color1, forget plot]
table {%
48.65 8.35487429134679
48.95 8.35487429134679
};
\addplot [color1, forget plot]
table {%
51.5 -2.91311599921697
52.1 -2.91311599921697
52.1 3.0225391840124
51.5 3.0225391840124
51.5 -2.91311599921697
};
\addplot [color1, forget plot]
table {%
51.8 -2.91311599921697
51.8 -11.7152021849796
};
\addplot [color1, forget plot]
table {%
51.8 3.0225391840124
51.8 11.8912052603445
};
\addplot [color1, forget plot]
table {%
51.65 -11.7152021849796
51.95 -11.7152021849796
};
\addplot [color1, forget plot]
table {%
51.65 11.8912052603445
51.95 11.8912052603445
};
\addplot [color1, forget plot]
table {%
54.5 -3.92676052693161
55.1 -3.92676052693161
55.1 3.89836345518883
54.5 3.89836345518883
54.5 -3.92676052693161
};
\addplot [color1, forget plot]
table {%
54.8 -3.92676052693161
54.8 -15.6109125780389
};
\addplot [color1, forget plot]
table {%
54.8 3.89836345518883
54.8 15.5578932786824
};
\addplot [color1, forget plot]
table {%
54.65 -15.6109125780389
54.95 -15.6109125780389
};
\addplot [color1, forget plot]
table {%
54.65 15.5578932786824
54.95 15.5578932786824
};
\addplot [color1, forget plot]
table {%
57.5 -3.21280444436065
58.1 -3.21280444436065
58.1 2.96748826439071
57.5 2.96748826439071
57.5 -3.21280444436065
};
\addplot [color1, forget plot]
table {%
57.8 -3.21280444436065
57.8 -12.4337278691129
};
\addplot [color1, forget plot]
table {%
57.8 2.96748826439071
57.8 12.2030237700028
};
\addplot [color1, forget plot]
table {%
57.65 -12.4337278691129
57.95 -12.4337278691129
};
\addplot [color1, forget plot]
table {%
57.65 12.2030237700028
57.95 12.2030237700028
};
\addplot [thick, black, dashed, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [color0, forget plot]
table {%
-1.1 -0.497387673385107
-0.5 -0.497387673385107
};
\addplot [color0, forget plot]
table {%
1.9 0.259619386711865
2.5 0.259619386711865
};
\addplot [color0, forget plot]
table {%
4.9 -1.2207276900227
5.5 -1.2207276900227
};
\addplot [color0, forget plot]
table {%
7.9 -5.42692647529644
8.5 -5.42692647529644
};
\addplot [color0, forget plot]
table {%
10.9 -3.33189099696164
11.5 -3.33189099696164
};
\addplot [color0, forget plot]
table {%
13.9 0.133976589867334
14.5 0.133976589867334
};
\addplot [color0, forget plot]
table {%
16.9 0.245998455558089
17.5 0.245998455558089
};
\addplot [color0, forget plot]
table {%
19.9 0.424110503900392
20.5 0.424110503900392
};
\addplot [color0, forget plot]
table {%
22.9 0.902381565037025
23.5 0.902381565037025
};
\addplot [color0, forget plot]
table {%
25.9 0.620571056619114
26.5 0.620571056619114
};
\addplot [color0, forget plot]
table {%
28.9 0.0655593298779072
29.5 0.0655593298779072
};
\addplot [color0, forget plot]
table {%
31.9 0.197634712927145
32.5 0.197634712927145
};
\addplot [color0, forget plot]
table {%
34.9 0.321013689781744
35.5 0.321013689781744
};
\addplot [color0, forget plot]
table {%
37.9 0.486865290192623
38.5 0.486865290192623
};
\addplot [color0, forget plot]
table {%
40.9 0.12700540843567
41.5 0.12700540843567
};
\addplot [color0, forget plot]
table {%
43.9 0.107456492429294
44.5 0.107456492429294
};
\addplot [color0, forget plot]
table {%
46.9 0.45272127841013
47.5 0.45272127841013
};
\addplot [color0, forget plot]
table {%
49.9 0.650495367732155
50.5 0.650495367732155
};
\addplot [color0, forget plot]
table {%
52.9 0.840991686932328
53.5 0.840991686932328
};
\addplot [color0, forget plot]
table {%
55.9 1.30989240990954
56.5 1.30989240990954
};
\addplot [black, forget plot]
table {%
-0.3 0.112591458853172
0.3 0.112591458853172
};
\addplot [black, forget plot]
table {%
2.7 0.629389311325668
3.3 0.629389311325668
};
\addplot [black, forget plot]
table {%
5.7 0.437451052347408
6.3 0.437451052347408
};
\addplot [black, forget plot]
table {%
8.7 -1.62805937128163
9.3 -1.62805937128163
};
\addplot [black, forget plot]
table {%
11.7 -0.426989170009253
12.3 -0.426989170009253
};
\addplot [black, forget plot]
table {%
14.7 -0.0374084092606064
15.3 -0.0374084092606064
};
\addplot [black, forget plot]
table {%
17.7 0.00597506045572615
18.3 0.00597506045572615
};
\addplot [black, forget plot]
table {%
20.7 -0.0297444568080982
21.3 -0.0297444568080982
};
\addplot [black, forget plot]
table {%
23.7 0.103624327079709
24.3 0.103624327079709
};
\addplot [black, forget plot]
table {%
26.7 -0.0369073498398924
27.3 -0.0369073498398924
};
\addplot [black, forget plot]
table {%
29.7 -0.0968650716271785
30.3 -0.0968650716271785
};
\addplot [black, forget plot]
table {%
32.7 0.0859191706741018
33.3 0.0859191706741018
};
\addplot [black, forget plot]
table {%
35.7 -0.0412676637239987
36.3 -0.0412676637239987
};
\addplot [black, forget plot]
table {%
38.7 0.0960971578885308
39.3 0.0960971578885308
};
\addplot [black, forget plot]
table {%
41.7 -0.201183117948695
42.3 -0.201183117948695
};
\addplot [black, forget plot]
table {%
44.7 -0.110109623493647
45.3 -0.110109623493647
};
\addplot [black, forget plot]
table {%
47.7 0.0373446268434393
48.3 0.0373446268434393
};
\addplot [black, forget plot]
table {%
50.7 0.03091547601803
51.3 0.03091547601803
};
\addplot [black, forget plot]
table {%
53.7 0.110088600337405
54.3 0.110088600337405
};
\addplot [black, forget plot]
table {%
56.7 0.228843301236974
57.3 0.228843301236974
};
\addplot [color1, forget plot]
table {%
0.5 -0.023767752173032
1.1 -0.023767752173032
};
\addplot [color1, forget plot]
table {%
3.5 -0.0171203194382011
4.1 -0.0171203194382011
};
\addplot [color1, forget plot]
table {%
6.5 0.0769717614977419
7.1 0.0769717614977419
};
\addplot [color1, forget plot]
table {%
9.5 0.0903609797248655
10.1 0.0903609797248655
};
\addplot [color1, forget plot]
table {%
12.5 -0.191769550386338
13.1 -0.191769550386338
};
\addplot [color1, forget plot]
table {%
15.5 0.0215941820881458
16.1 0.0215941820881458
};
\addplot [color1, forget plot]
table {%
18.5 -0.0502214772927119
19.1 -0.0502214772927119
};
\addplot [color1, forget plot]
table {%
21.5 0.0546262548017113
22.1 0.0546262548017113
};
\addplot [color1, forget plot]
table {%
24.5 -0.0692871616481683
25.1 -0.0692871616481683
};
\addplot [color1, forget plot]
table {%
27.5 -0.0389939714393759
28.1 -0.0389939714393759
};
\addplot [color1, forget plot]
table {%
30.5 -0.0663653274729908
31.1 -0.0663653274729908
};
\addplot [color1, forget plot]
table {%
33.5 0.0118819522238016
34.1 0.0118819522238016
};
\addplot [color1, forget plot]
table {%
36.5 -0.135285755138509
37.1 -0.135285755138509
};
\addplot [color1, forget plot]
table {%
39.5 0.137274978879187
40.1 0.137274978879187
};
\addplot [color1, forget plot]
table {%
42.5 -0.196276144720462
43.1 -0.196276144720462
};
\addplot [color1, forget plot]
table {%
45.5 -0.045576026144326
46.1 -0.045576026144326
};
\addplot [color1, forget plot]
table {%
48.5 0.0265982008897404
49.1 0.0265982008897404
};
\addplot [color1, forget plot]
table {%
51.5 0.0283168407144447
52.1 0.0283168407144447
};
\addplot [color1, forget plot]
table {%
54.5 0.0204425095873516
55.1 0.0204425095873516
};
\addplot [color1, forget plot]
table {%
57.5 -0.0461962323817307
58.1 -0.0461962323817307
};
\end{axis}

\end{tikzpicture}


==> img/ccdf_Linear_1_frames.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Residual error $w$ (kB)},
xmin=-25, xmax=45,
xtick={-100, -90, ..., 150},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymin=1e-3, ymax=1,
ymode=log,
ytick style={color=black},
ymajorgrids, yminorgrids,
xmajorgrids,
]
\addplot [thick, color0]
table {%
-59.7279143453112 0.999970937836031
-59.2905963453112 0.999970937836031
-58.8532783453112 0.999970937836031
-58.4159603453112 0.999970937836031
-57.9786423453112 0.999970937836031
-57.5413243453112 0.999970937836031
-57.1040063453112 0.999912813508094
-56.6666883453112 0.999912813508094
-56.2293703453112 0.999912813508094
-55.7920523453112 0.999883751344125
-55.3547343453112 0.999854689180156
-54.9174163453112 0.999825627016188
-54.4800983453112 0.999796564852219
-54.0427803453112 0.999796564852219
-53.6054623453112 0.999680316196344
-53.1681443453112 0.999680316196344
-52.7308263453112 0.9995350053765
-52.2935083453112 0.999302508064751
-51.8561903453112 0.999244383736813
-51.4188723453112 0.998982824261095
-50.9815543453112 0.998721264785376
-50.5442363453112 0.998140021506001
-50.1069183453112 0.997413467406783
-49.6696003453112 0.996454415995815
-49.2322823453112 0.995437240256909
-48.7949643453112 0.99497224563341
-48.3576463453112 0.994449126681973
-47.9203283453112 0.994129442878317
-47.4830103453112 0.994100380714348
-47.0456923453112 0.993955069894504
-46.6083743453112 0.993809759074661
-46.1710563453112 0.993780696910692
-45.7337383453112 0.993751634746723
-45.2964203453112 0.99360632392688
-44.8591023453112 0.993431950943067
-44.4217843453112 0.993257577959255
-43.9844663453112 0.993083204975442
-43.5471483453112 0.992850707663693
-43.1098303453112 0.992647272515912
-42.6725123453112 0.992356650876224
-42.2351943453112 0.992036967072568
-41.7978763453112 0.991891656252725
-41.3605583453112 0.991717283268912
-40.9232403453112 0.9915429102851
-40.4859223453112 0.991397599465256
-40.0486043453112 0.991165102153506
-39.6112863453112 0.991106977825569
-39.1739683453112 0.990961667005725
-38.7366503453112 0.990816356185882
-38.2993323453112 0.990700107530007
-37.8620143453112 0.990525734546194
-37.4246963453112 0.990467610218257
-36.9873783453112 0.990322299398413
-36.5500603453112 0.990147926414601
-36.1127423453112 0.990002615594757
-35.6754243453112 0.989770118283007
-35.2381063453112 0.98947949664332
-34.8007883453112 0.98924699933157
-34.3634703453112 0.989101688511727
-33.9261523453112 0.98901450201982
-33.4888343453112 0.988752942544102
-33.0515163453112 0.988578569560289
-32.6141983453112 0.988404196576477
-32.1768803453112 0.988229823592665
-31.7395623453112 0.988084512772821
-31.3022443453112 0.987852015461071
-30.8649263453112 0.98741608300154
-30.4276083453112 0.987212647853759
-29.9902903453112 0.986980150542009
-29.5529723453112 0.986747653230259
-29.1156543453112 0.986340782934697
-28.6783363453112 0.98605016129501
-28.2410183453112 0.985759539655323
-27.8037003453112 0.985352669359761
-27.3663823453112 0.984887674736261
-26.9290643453112 0.984248307128949
-26.4917463453112 0.983696126013543
-26.0544283453112 0.983056758406231
-25.6171103453112 0.98238832863495
-25.1797923453112 0.981807085355576
-24.7424743453112 0.981080531256357
-24.3051563453112 0.980818971780639
-23.8678383453112 0.980266790665233
-23.4305203453112 0.979714609549827
-22.9932023453112 0.979249614926327
-22.5558843453112 0.978697433810922
-22.1185663453112 0.978087128367578
-21.6812483453112 0.977273387776454
-21.2439303453112 0.976634020169142
-20.8066123453112 0.975849341741986
-20.3692943453112 0.974803103839112
-19.9319763453112 0.973582492952425
-19.4946583453112 0.972739690197332
-19.0573403453112 0.971751576622395
-18.6200223453112 0.970618152227615
-18.1827043453112 0.969048795373303
-17.7453863453112 0.967653811502804
-17.3080683453112 0.965619460024993
-16.8707503453112 0.96341073556337
-16.4334323453112 0.96111482460984
-15.9961143453112 0.957888924409312
-15.5587963453112 0.954343340405127
-15.1214783453112 0.951408061844285
-14.6841603453112 0.947920602168037
-14.2468423453112 0.94373565055654
-13.8095243453112 0.939754134092825
-13.3722063453112 0.935481995989421
-12.9348883453112 0.930512365950769
-12.4975703453112 0.92545554942021
-12.0602523453112 0.91996280043012
-11.6229343453112 0.913598186520968
-11.1856163453112 0.907175448283879
-10.7482983453112 0.899880845127728
-10.3109803453112 0.892121247348078
-9.87366234531124 0.884041965764771
-9.43634434531124 0.875061757098434
-8.99902634531124 0.864773751053503
-8.56170834531124 0.854776366648261
-8.12439034531124 0.842657444273301
-7.68707234531124 0.830276962422622
-7.24975434531124 0.817082739980819
-6.81243634531124 0.803452585079485
-6.37511834531124 0.787904327356215
-5.93780034531124 0.773431369699788
-5.50048234531124 0.757069371385393
-5.06316434531124 0.739457700020344
-4.62584634531124 0.721613531343544
-4.18852834531124 0.702752186927839
-3.75121034531124 0.684995204742945
-3.31389234531124 0.664215757505304
-2.87657434531124 0.643581621087506
-2.43925634531124 0.623267168473365
-2.00193834531124 0.601354296840943
-1.56462034531124 0.578395187305647
-1.12730234531124 0.556162631869569
-0.689984345311238 0.533348833154117
-0.252666345311237 0.511261588537883
0.184651654688761 0.487924670870993
0.621969654688762 0.466069923566509
1.05928765468876 0.443662995146619
1.49660565468876 0.421343253218635
1.93392365468876 0.400476619489087
2.37124165468876 0.37914499113604
2.80855965468876 0.359353657473335
3.24587765468876 0.338545148071725
3.68319565468876 0.318841000900927
4.12051365468876 0.299834345665378
4.55783165468876 0.280973001249673
4.99514965468876 0.264087883983841
5.43246765468876 0.247929320817228
5.86978565468876 0.231974192798396
6.30710365468876 0.216978116190532
6.74442165468876 0.202301723386323
7.18173965468876 0.189659682059926
7.61905765468876 0.176552646110029
8.05637565468876 0.166003080589381
8.49369365468876 0.154988520445232
8.93101165468876 0.144177395448865
9.36832965468876 0.133947513731873
9.80564765468876 0.124298875294254
10.2429656546888 0.115376790955855
10.6802836546888 0.106454706617455
11.1176016546888 0.0989276061495539
11.5549196546888 0.0914295678456218
11.9922376546888 0.0836990322299398
12.4295556546888 0.0772762939928507
12.8668736546888 0.07134761254323
13.3041916546888 0.0664942311604522
13.7415096546888 0.0616699119416432
14.1788276546888 0.0567874683948967
14.6161456546888 0.0526606411113372
15.0534636546888 0.0490569327792147
15.4907816546888 0.0449591676596239
15.9280996546888 0.0412682728355953
16.3654176546888 0.0386526780784097
16.8027356546888 0.0356011508616931
17.2400536546888 0.032723996628789
17.6773716546888 0.0304280856752593
18.1146896546888 0.0278415530820425
18.5520076546888 0.0259234502601063
18.9893256546888 0.0244703420616699
19.4266436546888 0.0224650527478276
19.8639616546888 0.0211572553692347
20.3012796546888 0.0197041471707984
20.7385976546888 0.0182801011363306
21.1759156546888 0.0167398064459879
21.6132336546888 0.0154901333953326
22.0505516546888 0.0145601441483333
22.4878696546888 0.0133685954256154
22.9251876546888 0.0125548548344909
23.3625056546888 0.0116829899154292
23.7998236546888 0.0111017466360546
24.2371416546888 0.0104914411927112
24.6744596546888 0.00976488709349299
25.1117776546888 0.0093870789618995
25.5490956546888 0.00871864919061871
25.9864136546888 0.00810834374727543
26.4237316546888 0.00761428695980704
26.8610496546888 0.00703304368043245
27.2983676546888 0.00642273823708917
27.7356856546888 0.00621930308930807
28.1730036546888 0.00584149495771458
28.6103216546888 0.00557993548199598
29.0476396546888 0.00531837600627738
29.4849576546888 0.00508587869452759
29.9222756546888 0.0048824435467465
30.3595936546888 0.0046790083989654
30.7969116546888 0.0044174489232468
31.2342296546888 0.00401057862768461
31.6715476546888 0.00389432997180972
32.1088656546888 0.00357464616815373
32.5461836546888 0.00337121102037252
32.9835016546888 0.00325496236449763
33.4208196546888 0.00305152721671653
33.8581376546888 0.00299340288877914
34.2954556546888 0.00296434072481033
34.7327736546888 0.00281902990496674
35.1700916546888 0.00276090557702924
35.6074096546888 0.00264465692115434
36.0447276546888 0.00252840826527945
36.4820456546888 0.00247028393734194
36.9193636546888 0.00238309744543574
37.3566816546888 0.00232497311749835
37.7939996546888 0.00223778662559215
38.2313176546888 0.00215060013368595
38.6686356546888 0.00203435147781106
39.1059536546888 0.00197622714987356
39.5432716546888 0.00194716498590486
39.9805896546888 0.00191810282193616
40.4179076546888 0.00188904065796736
40.8552256546888 0.00185997849399866
41.2925436546888 0.00183091633002996
41.7298616546888 0.00183091633002996
42.1671796546888 0.00177279200209246
42.6044976546888 0.00165654334621756
43.0418156546888 0.00162748118224887
43.4791336546888 0.00159841901828006
43.9164516546888 0.00154029469034267
44.3537696546888 0.00148217036240517
44.7910876546888 0.00148217036240517
45.2284056546888 0.00142404603446777
45.6657236546888 0.00139498387049897
46.1030416546888 0.00130779737859277
46.5403596546888 0.00124967305065538
46.9776776546888 0.00116248655874918
47.4149956546888 0.00116248655874918
47.8523136546888 0.00116248655874918
48.2896316546888 0.00113342439478048
48.7269496546888 0.00110436223081167
49.1642676546888 0.00107530006684298
49.6015856546888 0.00107530006684298
50.0389036546888 0.00101717573890547
50.4762216546888 0.000988113574936778
50.9135396546888 0.000959051410968081
51.3508576546888 0.000842802755093186
51.7881756546888 0.000784678427155683
52.2254936546888 0.00072655409921818
52.6628116546888 0.000697491935249483
53.1001296546888 0.000639367607312091
53.5374476546888 0.000610305443343284
53.9747656546888 0.000610305443343284
54.4120836546888 0.000610305443343284
54.8494016546888 0.000581243279374588
55.2867196546888 0.000581243279374588
55.7240376546888 0.000552181115405892
56.1613556546888 0.000552181115405892
56.5986736546888 0.000552181115405892
57.0359916546888 0.000523118951437085
57.4733096546888 0.000523118951437085
57.9106276546888 0.000523118951437085
58.3479456546888 0.000523118951437085
58.7852636546888 0.000523118951437085
59.2225816546888 0.000523118951437085
59.6598996546888 0.000523118951437085
60.0972176546888 0.000523118951437085
60.5345356546888 0.000494056787468389
60.9718536546888 0.000494056787468389
61.4091716546888 0.000494056787468389
61.8464896546888 0.000494056787468389
62.2838076546888 0.000464994623499693
62.7211256546888 0.000464994623499693
63.1584436546888 0.000464994623499693
63.5957616546888 0.000464994623499693
64.0330796546888 0.000464994623499693
64.4703976546888 0.000435932459530886
64.9077156546888 0.000435932459530886
65.3450336546888 0.000435932459530886
65.7823516546888 0.000435932459530886
66.2196696546888 0.000435932459530886
66.6569876546888 0.000435932459530886
67.0943056546888 0.000435932459530886
67.5316236546888 0.000435932459530886
67.9689416546888 0.000435932459530886
68.4062596546888 0.000435932459530886
68.8435776546888 0.000435932459530886
69.2808956546887 0.000435932459530886
69.7182136546888 0.000435932459530886
70.1555316546888 0.000435932459530886
70.5928496546888 0.000406870295562189
71.0301676546888 0.000406870295562189
71.4674856546888 0.000406870295562189
71.9048036546887 0.000406870295562189
72.3421216546888 0.000377808131593493
72.7794396546888 0.000377808131593493
73.2167576546888 0.000348745967624797
73.6540756546888 0.000348745967624797
74.0913936546888 0.00031968380365599
74.5287116546887 0.00031968380365599
74.9660296546888 0.00031968380365599
75.4033476546888 0.00031968380365599
75.8406656546888 0.00031968380365599
76.2779836546888 0.00031968380365599
76.7153016546888 0.00031968380365599
77.1526196546887 0.00031968380365599
77.5899376546888 0.00031968380365599
78.0272556546888 0.000290621639687294
78.4645736546888 0.000290621639687294
78.9018916546888 0.000290621639687294
79.3392096546888 0.000261559475718598
79.7765276546887 0.000232497311749791
80.2138456546888 0.000232497311749791
80.6511636546888 0.000232497311749791
81.0884816546888 0.000232497311749791
81.5257996546888 0.000232497311749791
81.9631176546888 0.000232497311749791
82.4004356546887 0.000232497311749791
82.8377536546888 0.000232497311749791
83.2750716546888 0.000232497311749791
83.7123896546888 0.000232497311749791
84.1497076546888 0.000232497311749791
84.5870256546888 0.000232497311749791
85.0243436546887 0.000232497311749791
85.4616616546888 0.000232497311749791
85.8989796546888 0.000232497311749791
86.3362976546888 0.000232497311749791
86.7736156546888 0.000232497311749791
87.2109336546888 0.000232497311749791
87.6482516546887 0.000232497311749791
88.0855696546888 0.000232497311749791
88.5228876546888 0.000232497311749791
88.9602056546888 0.000232497311749791
89.3975236546888 0.000203435147781095
89.8348416546888 0.000203435147781095
90.2721596546887 0.000203435147781095
90.7094776546888 0.000203435147781095
91.1467956546888 0.000174372983812399
91.5841136546888 0.000174372983812399
92.0214316546888 0.000174372983812399
92.4587496546888 0.000174372983812399
92.8960676546887 0.000174372983812399
93.3333856546888 0.000174372983812399
93.7707036546888 0.000174372983812399
94.2080216546888 0.000174372983812399
94.6453396546888 0.000174372983812399
95.0826576546888 0.000174372983812399
95.5199756546887 0.000174372983812399
95.9572936546888 0.000174372983812399
96.3946116546888 0.000174372983812399
96.8319296546888 0.000174372983812399
97.2692476546888 0.000174372983812399
97.7065656546888 0.000174372983812399
98.1438836546888 0.000174372983812399
98.5812016546888 0.000145310819843592
99.0185196546888 0.000145310819843592
99.4558376546888 0.000145310819843592
99.8931556546888 0.000145310819843592
100.330473654689 0.000145310819843592
100.767791654689 0.000145310819843592
101.205109654689 0.000145310819843592
101.642427654689 0.000145310819843592
102.079745654689 0.000145310819843592
102.517063654689 0.000116248655874895
102.954381654689 0.000116248655874895
103.391699654689 0.000116248655874895
103.829017654689 0.000116248655874895
104.266335654689 0.000116248655874895
104.703653654689 0.000116248655874895
105.140971654689 0.000116248655874895
105.578289654689 0.000116248655874895
106.015607654689 0.000116248655874895
106.452925654689 0.000116248655874895
106.890243654689 0.000116248655874895
107.327561654689 0.000116248655874895
107.764879654689 0.000116248655874895
108.202197654689 0.000116248655874895
108.639515654689 0.000116248655874895
109.076833654689 0.000116248655874895
109.514151654689 0.000116248655874895
109.951469654689 0.000116248655874895
110.388787654689 0.000116248655874895
110.826105654689 0.000116248655874895
111.263423654689 0.000116248655874895
111.700741654689 0.000116248655874895
112.138059654689 0.000116248655874895
112.575377654689 0.000116248655874895
113.012695654689 0.000116248655874895
113.450013654689 0.000116248655874895
113.887331654689 0.000116248655874895
114.324649654689 0.000116248655874895
114.761967654689 0.000116248655874895
115.199285654689 0.000116248655874895
115.636603654689 0.000116248655874895
116.073921654689 0.000116248655874895
116.511239654689 0.000116248655874895
116.948557654689 0.000116248655874895
117.385875654689 0.000116248655874895
117.823193654689 0.000116248655874895
118.260511654689 8.71864919061993e-05
118.697829654689 8.71864919061993e-05
119.135147654689 8.71864919061993e-05
119.572465654689 8.71864919061993e-05
120.009783654689 8.71864919061993e-05
120.447101654689 8.71864919061993e-05
120.884419654689 8.71864919061993e-05
121.321737654689 8.71864919061993e-05
121.759055654689 8.71864919061993e-05
122.196373654689 8.71864919061993e-05
122.633691654689 8.71864919061993e-05
123.071009654689 8.71864919061993e-05
123.508327654689 8.71864919061993e-05
123.945645654689 8.71864919061993e-05
124.382963654689 8.71864919061993e-05
124.820281654689 8.71864919061993e-05
125.257599654689 8.71864919061993e-05
125.694917654689 8.71864919061993e-05
126.132235654689 8.71864919061993e-05
126.569553654689 8.71864919061993e-05
127.006871654689 8.71864919061993e-05
127.444189654689 8.71864919061993e-05
127.881507654689 8.71864919061993e-05
128.318825654689 8.71864919061993e-05
128.756143654689 8.71864919061993e-05
129.193461654689 8.71864919061993e-05
129.630779654689 8.71864919061993e-05
130.068097654689 8.71864919061993e-05
130.505415654689 8.71864919061993e-05
130.942733654689 8.71864919061993e-05
131.380051654689 8.71864919061993e-05
131.817369654689 8.71864919061993e-05
132.254687654689 8.71864919061993e-05
132.692005654689 8.71864919061993e-05
133.129323654689 8.71864919061993e-05
133.566641654689 8.71864919061993e-05
134.003959654689 8.71864919061993e-05
134.441277654689 8.71864919061993e-05
134.878595654689 8.71864919061993e-05
135.315913654689 8.71864919061993e-05
135.753231654689 8.71864919061993e-05
136.190549654689 8.71864919061993e-05
136.627867654689 8.71864919061993e-05
137.065185654689 8.71864919061993e-05
137.502503654689 8.71864919061993e-05
137.939821654689 8.71864919061993e-05
138.377139654689 8.71864919061993e-05
138.814457654689 8.71864919061993e-05
139.251775654689 8.71864919061993e-05
139.689093654689 8.71864919061993e-05
140.126411654689 8.71864919061993e-05
140.563729654689 8.71864919061993e-05
141.001047654689 8.71864919061993e-05
141.438365654689 8.71864919061993e-05
141.875683654689 8.71864919061993e-05
142.313001654689 8.71864919061993e-05
142.750319654689 8.71864919061993e-05
143.187637654689 8.71864919061993e-05
143.624955654689 8.71864919061993e-05
144.062273654689 8.71864919061993e-05
144.499591654689 8.71864919061993e-05
144.936909654689 8.71864919061993e-05
145.374227654689 8.71864919061993e-05
145.811545654689 8.71864919061993e-05
146.248863654689 8.71864919061993e-05
146.686181654689 8.71864919061993e-05
147.123499654689 8.71864919061993e-05
147.560817654689 5.81243279375032e-05
147.998135654689 5.81243279375032e-05
148.435453654689 5.81243279375032e-05
148.872771654689 5.81243279375032e-05
149.310089654689 5.81243279375032e-05
149.747407654689 5.81243279375032e-05
150.184725654689 5.81243279375032e-05
150.622043654689 2.90621639686961e-05
151.059361654689 2.90621639686961e-05
151.496679654689 2.90621639686961e-05
151.933997654689 2.90621639686961e-05
152.371315654689 2.90621639686961e-05
152.808633654689 2.90621639686961e-05
153.245951654689 2.90621639686961e-05
153.683269654689 2.90621639686961e-05
154.120587654689 2.90621639686961e-05
154.557905654689 2.90621639686961e-05
154.995223654689 2.90621639686961e-05
155.432541654689 2.90621639686961e-05
155.869859654689 2.90621639686961e-05
156.307177654689 2.90621639686961e-05
156.744495654689 2.90621639686961e-05
157.181813654689 2.90621639686961e-05
157.619131654689 2.90621639686961e-05
158.056449654689 2.90621639686961e-05
158.493767654689 0
};
% \addlegendentry{N: 0}
\addplot [thick, color1]
table {%
-86.2286465784501 0.999970937836031
-85.7279002388864 0.999970937836031
-85.2271538993227 0.999970937836031
-84.7264075597591 0.999970937836031
-84.2256612201954 0.999970937836031
-83.7249148806317 0.999970937836031
-83.224168541068 0.999970937836031
-82.7234222015043 0.999970937836031
-82.2226758619406 0.999970937836031
-81.721929522377 0.999970937836031
-81.2211831828133 0.999970937836031
-80.7204368432496 0.999970937836031
-80.2196905036859 0.999970937836031
-79.7189441641222 0.999970937836031
-79.2181978245585 0.999970937836031
-78.7174514849949 0.999970937836031
-78.2167051454312 0.999970937836031
-77.7159588058675 0.999970937836031
-77.2152124663038 0.999941875672062
-76.7144661267401 0.999941875672062
-76.2137197871764 0.999941875672062
-75.7129734476128 0.999941875672062
-75.2122271080491 0.999941875672062
-74.7114807684854 0.999941875672062
-74.2107344289217 0.999941875672062
-73.709988089358 0.999941875672062
-73.2092417497943 0.999941875672062
-72.7084954102307 0.999941875672062
-72.207749070667 0.999941875672062
-71.7070027311033 0.999941875672062
-71.2062563915396 0.999941875672062
-70.7055100519759 0.999941875672062
-70.2047637124122 0.999912813508094
-69.7040173728486 0.999912813508094
-69.2032710332849 0.999912813508094
-68.7025246937212 0.999912813508094
-68.2017783541575 0.999912813508094
-67.7010320145938 0.999912813508094
-67.2002856750301 0.999912813508094
-66.6995393354665 0.999912813508094
-66.1987929959028 0.999912813508094
-65.6980466563391 0.999912813508094
-65.1973003167754 0.999912813508094
-64.6965539772117 0.999912813508094
-64.195807637648 0.999912813508094
-63.6950612980844 0.999883751344125
-63.1943149585207 0.999883751344125
-62.693568618957 0.999883751344125
-62.1928222793933 0.999883751344125
-61.6920759398296 0.999883751344125
-61.191329600266 0.999854689180156
-60.6905832607023 0.999854689180156
-60.1898369211386 0.999854689180156
-59.6890905815749 0.999825627016188
-59.1883442420112 0.999825627016188
-58.6875979024475 0.999825627016188
-58.1868515628839 0.999825627016188
-57.6861052233202 0.999825627016188
-57.1853588837565 0.999796564852219
-56.6846125441928 0.999796564852219
-56.1838662046291 0.999796564852219
-55.6831198650654 0.99976750268825
-55.1823735255018 0.99976750268825
-54.6816271859381 0.99976750268825
-54.1808808463744 0.999738440524281
-53.6801345068107 0.999709378360313
-53.179388167247 0.999651254032375
-52.6786418276833 0.999622191868407
-52.1778954881197 0.999622191868407
-51.677149148556 0.999622191868407
-51.1764028089923 0.999593129704438
-50.6756564694286 0.9995350053765
-50.1749101298649 0.999505943212532
-49.6741637903012 0.999447818884594
-49.1734174507376 0.999360632392688
-48.6726711111739 0.999302508064751
-48.1719247716102 0.999244383736813
-47.6711784320465 0.999215321572844
-47.1704320924828 0.999157197244907
-46.6696857529191 0.999099072916969
-46.1689394133555 0.999099072916969
-45.6681930737918 0.999040948589032
-45.1674467342281 0.998953762097126
-44.6667003946644 0.998779389113313
-44.1659540551007 0.998692202621407
-43.6652077155371 0.99863407829347
-43.1644613759734 0.998546891801564
-42.6637150364097 0.998372518817751
-42.162968696846 0.998256270161876
-41.6622223572823 0.99816908366997
-41.1614760177186 0.997994710686158
-40.660729678155 0.997849399866314
-40.1599833385913 0.997733151210439
-39.6592369990276 0.997733151210439
-39.1584906594639 0.997675026882502
-38.6577443199002 0.997616902554564
-38.1569979803365 0.997500653898689
-37.6562516407729 0.997413467406783
-37.1555053012092 0.997239094422971
-36.6547589616455 0.997180970095033
-36.1540126220818 0.99703565927519
-35.6532662825181 0.996948472783283
-35.1525199429544 0.996861286291377
-34.6517736033908 0.996774099799471
-34.1510272638271 0.996715975471534
-33.6502809242634 0.996657851143596
-33.1495345846997 0.99657066465169
-32.648788245136 0.996483478159784
-32.1480419055723 0.996454415995815
-31.6472955660086 0.99633816733994
-31.146549226445 0.996280043012003
-30.6458028868813 0.996192856520096
-30.1450565473176 0.99610567002819
-29.6443102077539 0.995989421372315
-29.1435638681902 0.995698799732628
-28.6428175286266 0.995350053765003
-28.1420711890629 0.995059432125316
-27.6413248494992 0.99473974832166
-27.1405785099355 0.994478188845942
-26.6398321703718 0.994187567206254
-26.1390858308081 0.993838821238629
-25.6383394912445 0.993199453631317
-25.1375931516808 0.99244383736813
-24.6368468121171 0.991368537301287
-24.1361004725534 0.989770118283007
-23.6353541329897 0.988055450608852
-23.134607793426 0.986747653230259
-22.6338614538624 0.985730477491354
-22.1331151142987 0.984567990932605
-21.632368774735 0.983841436833387
-21.1316224351713 0.982766136766544
-20.6308760956076 0.981719898863669
-20.1301297560439 0.98055741230492
-19.6293834164803 0.979249614926327
-19.1286370769166 0.97805806620361
-18.6278907373529 0.976430585021361
-18.1271443977892 0.974803103839112
-17.6263980582255 0.972652503705426
-17.1256517186618 0.970589090063646
-16.6249053790982 0.96843848992996
-16.1241590395345 0.965416024877212
-15.6234126999708 0.96227731116859
-15.1226663604071 0.959371094771717
-14.6219200208434 0.956058008079282
-14.1211736812797 0.952250864599378
-13.6204273417161 0.948676218431224
-13.1196810021524 0.943880961376384
-12.6189346625887 0.938242901566451
-12.118188323025 0.932808276904298
-11.6174419834613 0.926705222470865
-11.1166956438976 0.920398732889651
-10.615949304334 0.91423755412828
-10.1152029647703 0.907407945595629
-9.61445662520659 0.89938678834026
-9.11371028564291 0.890842512133453
-8.61296394607923 0.880612630416461
-8.11221760651554 0.870237437879624
-7.61147126695186 0.857595396553227
-7.11072492738818 0.844924293062861
-6.60997858782449 0.829928216454997
-6.10923224826081 0.814612456043477
-5.60848590869713 0.797146095498271
-5.10773956913345 0.777994129442878
-4.60699322956977 0.757854049812549
-4.10624689000608 0.734546194309628
-3.6055005504424 0.710163038739865
-3.10475421087872 0.681856491034322
-2.60400787131503 0.65331744601703
-2.10326153175135 0.622191868406522
-1.60251519218767 0.589642244761545
-1.10176885262398 0.556046383213694
-0.6010225130603 0.521898340550437
-0.100276173496617 0.486558749164463
0.400470166067066 0.452497892993112
0.90121650563075 0.419686709872417
1.40196284519443 0.386875526751722
1.90270918475812 0.355546513993432
2.4034555243218 0.326193728385016
2.90420186388548 0.297451248219943
3.40494820344917 0.26984219244965
3.90569454301285 0.247115580226104
4.40644088257653 0.226132697840681
4.90718722214022 0.207997907524194
5.4079335617039 0.189310936092301
5.90867990126758 0.174285797320468
6.40942624083127 0.158388793629574
6.91017258039495 0.145281757679677
7.41091891995863 0.134412508355372
7.91166525952232 0.123456072539161
8.412411599086 0.114504926036793
8.91315793864968 0.106076898485861
9.41390427821337 0.0980848033944608
9.91465061777704 0.0908483245662473
10.4153969573407 0.0843093376732832
10.9161432969044 0.0784969048795373
11.4168896364681 0.0724519747740416
11.9176359760318 0.067162660931733
12.4183823155955 0.0618733470894243
12.9191286551591 0.0572234008544277
13.4198749947228 0.0530675114068994
13.9206213342865 0.0495800517306518
14.4213676738502 0.0455694731029672
14.9221140134139 0.0419948269348136
15.4228603529776 0.0387398645703159
15.9236066925412 0.035833648173443
16.4243530321049 0.0332180534162574
16.9250993716686 0.0308058938068528
17.4258457112323 0.0286262315091982
17.926592050796 0.0266790665232933
18.4273383903597 0.0245284663896074
18.9280847299233 0.0227556743875149
19.428831069487 0.0213606905170159
19.9295774090507 0.0193844633671423
20.4303237486144 0.0178441686767997
20.9310700881781 0.0165363712982068
21.4318164277418 0.0152866982475515
21.9325627673054 0.0140951495248336
22.4333091068691 0.0132232846057717
22.9340554464328 0.0122642331948036
23.4348017859965 0.0113051817838357
23.9355481255602 0.0102298817169927
24.4362944651239 0.009445203289837
24.9370408046875 0.00868958702665001
25.4377871442512 0.00807928158330673
25.9385334838149 0.00749803830393214
26.4392798233786 0.00668429771280765
26.9400261629423 0.00630648958121427
27.440772502506 0.00587055712168327
27.9415188420696 0.00555087331802728
28.4422651816333 0.00526025167833999
28.943011521197 0.0048533813827778
29.4437578607607 0.0044174489232468
29.9445042003244 0.00418495161149701
30.4452505398881 0.00401057862768461
30.9459968794517 0.00363277049609112
31.4467432190154 0.00345839751227872
31.9474895585791 0.00322590020052893
32.4482358981428 0.00302246505274784
32.9489822377065 0.00293527856084164
33.4497285772702 0.00281902990496674
33.9504749168338 0.00255747042924814
34.4512212563975 0.00232497311749835
34.9519675959612 0.00223778662559215
35.4527139355249 0.00203435147781106
35.9534602750886 0.00194716498590486
36.4542066146523 0.00188904065796736
36.9549529542159 0.00180185416606116
37.4556992937796 0.00174372983812376
37.9564456333433 0.00162748118224887
38.457191972907 0.00151123252637386
38.9579383124707 0.00151123252637386
39.4586846520343 0.00136592170653027
39.959430991598 0.00130779737859277
40.4601773311617 0.00119154872271787
40.9609236707254 0.00119154872271787
41.4616700102891 0.00116248655874918
41.9624163498528 0.00107530006684298
42.4631626894164 0.00101717573890547
42.9639090289801 0.00101717573890547
43.4646553685438 0.000988113574936778
43.9654017081075 0.000959051410968081
44.4661480476712 0.000900927083030578
44.9668943872349 0.000900927083030578
45.4676407267985 0.000871864919061882
45.9683870663622 0.000871864919061882
46.4691334059259 0.000842802755093186
46.9698797454896 0.000842802755093186
47.4706260850533 0.000842802755093186
47.971372424617 0.000784678427155683
48.4721187641806 0.000784678427155683
48.9728651037443 0.00072655409921818
49.473611443308 0.000668429771280787
49.9743577828717 0.000668429771280787
50.4751041224354 0.000610305443343284
50.9758504619991 0.000581243279374588
51.4765968015627 0.000581243279374588
51.9773431411264 0.000552181115405892
52.4780894806901 0.000523118951437085
52.9788358202538 0.000494056787468389
53.4795821598175 0.000494056787468389
53.9803284993812 0.000494056787468389
54.4810748389448 0.000494056787468389
54.9818211785085 0.000494056787468389
55.4825675180722 0.000494056787468389
55.9833138576359 0.000494056787468389
56.4840601971996 0.000494056787468389
56.9848065367633 0.000494056787468389
57.4855528763269 0.000494056787468389
57.9862992158906 0.000494056787468389
58.4870455554543 0.000494056787468389
58.987791895018 0.000464994623499693
59.4885382345817 0.000464994623499693
59.9892845741454 0.000464994623499693
60.490030913709 0.000464994623499693
60.9907772532727 0.000464994623499693
61.4915235928364 0.000464994623499693
61.9922699324001 0.000435932459530886
62.4930162719638 0.000435932459530886
62.9937626115274 0.000435932459530886
63.4945089510911 0.000435932459530886
63.9952552906548 0.000435932459530886
64.4960016302185 0.000435932459530886
64.9967479697822 0.000435932459530886
65.4974943093459 0.000435932459530886
65.9982406489096 0.000435932459530886
66.4989869884732 0.000406870295562189
66.9997333280369 0.000377808131593493
67.5004796676006 0.000348745967624797
68.0012260071643 0.000348745967624797
68.501972346728 0.000348745967624797
69.0027186862916 0.000348745967624797
69.5034650258553 0.000348745967624797
70.004211365419 0.000348745967624797
70.5049577049827 0.000348745967624797
71.0057040445464 0.000348745967624797
71.5064503841101 0.000348745967624797
72.0071967236738 0.000348745967624797
72.5079430632374 0.000348745967624797
73.0086894028011 0.000348745967624797
73.5094357423648 0.00031968380365599
74.0101820819285 0.00031968380365599
74.5109284214922 0.00031968380365599
75.0116747610558 0.00031968380365599
75.5124211006195 0.00031968380365599
76.0131674401832 0.00031968380365599
76.5139137797469 0.00031968380365599
77.0146601193106 0.00031968380365599
77.5154064588743 0.000290621639687294
78.0161527984379 0.000290621639687294
78.5168991380016 0.000290621639687294
79.0176454775653 0.000261559475718598
79.518391817129 0.000261559475718598
80.0191381566927 0.000261559475718598
80.5198844962564 0.000261559475718598
81.02063083582 0.000261559475718598
81.5213771753837 0.000232497311749791
82.0221235149474 0.000232497311749791
82.5228698545111 0.000203435147781095
83.0236161940748 0.000203435147781095
83.5243625336385 0.000203435147781095
84.0251088732021 0.000203435147781095
84.5258552127658 0.000203435147781095
85.0266015523295 0.000203435147781095
85.5273478918932 0.000174372983812399
86.0280942314569 0.000174372983812399
86.5288405710206 0.000174372983812399
87.0295869105842 0.000174372983812399
87.5303332501479 0.000174372983812399
88.0310795897116 0.000174372983812399
88.5318259292753 0.000145310819843592
89.032572268839 0.000145310819843592
89.5333186084027 0.000145310819843592
90.0340649479663 0.000145310819843592
90.53481128753 0.000145310819843592
91.0355576270937 0.000145310819843592
91.5363039666574 0.000145310819843592
92.0370503062211 0.000145310819843592
92.5377966457848 0.000145310819843592
93.0385429853484 0.000145310819843592
93.5392893249121 0.000145310819843592
94.0400356644758 0.000145310819843592
94.5407820040395 0.000145310819843592
95.0415283436032 0.000145310819843592
95.5422746831669 0.000145310819843592
96.0430210227305 0.000145310819843592
96.5437673622942 0.000145310819843592
97.0445137018579 0.000145310819843592
97.5452600414216 0.000145310819843592
98.0460063809853 0.000145310819843592
98.546752720549 0.000116248655874895
99.0474990601126 0.000116248655874895
99.5482453996763 0.000116248655874895
100.04899173924 0.000116248655874895
100.549738078804 0.000116248655874895
101.050484418367 0.000116248655874895
101.551230757931 0.000116248655874895
102.051977097495 0.000116248655874895
102.552723437058 0.000116248655874895
103.053469776622 0.000116248655874895
103.554216116186 0.000116248655874895
104.054962455749 0.000116248655874895
104.555708795313 0.000116248655874895
105.056455134877 0.000116248655874895
105.557201474441 0.000116248655874895
106.057947814004 0.000116248655874895
106.558694153568 0.000116248655874895
107.059440493132 0.000116248655874895
107.560186832695 0.000116248655874895
108.060933172259 0.000116248655874895
108.561679511823 0.000116248655874895
109.062425851386 0.000116248655874895
109.56317219095 0.000116248655874895
110.063918530514 0.000116248655874895
110.564664870077 0.000116248655874895
111.065411209641 0.000116248655874895
111.566157549205 0.000116248655874895
112.066903888768 0.000116248655874895
112.567650228332 8.71864919061993e-05
113.068396567896 8.71864919061993e-05
113.569142907459 8.71864919061993e-05
114.069889247023 8.71864919061993e-05
114.570635586587 8.71864919061993e-05
115.07138192615 8.71864919061993e-05
115.572128265714 8.71864919061993e-05
116.072874605278 8.71864919061993e-05
116.573620944842 8.71864919061993e-05
117.074367284405 8.71864919061993e-05
117.575113623969 8.71864919061993e-05
118.075859963533 8.71864919061993e-05
118.576606303096 8.71864919061993e-05
119.07735264266 8.71864919061993e-05
119.578098982224 8.71864919061993e-05
120.078845321787 8.71864919061993e-05
120.579591661351 8.71864919061993e-05
121.080338000915 8.71864919061993e-05
121.581084340478 8.71864919061993e-05
122.081830680042 8.71864919061993e-05
122.582577019606 8.71864919061993e-05
123.083323359169 8.71864919061993e-05
123.584069698733 8.71864919061993e-05
124.084816038297 8.71864919061993e-05
124.58556237786 8.71864919061993e-05
125.086308717424 8.71864919061993e-05
125.587055056988 8.71864919061993e-05
126.087801396552 8.71864919061993e-05
126.588547736115 8.71864919061993e-05
127.089294075679 8.71864919061993e-05
127.590040415243 8.71864919061993e-05
128.090786754806 8.71864919061993e-05
128.59153309437 8.71864919061993e-05
129.092279433934 8.71864919061993e-05
129.593025773497 8.71864919061993e-05
130.093772113061 8.71864919061993e-05
130.594518452625 8.71864919061993e-05
131.095264792188 8.71864919061993e-05
131.596011131752 8.71864919061993e-05
132.096757471316 8.71864919061993e-05
132.597503810879 8.71864919061993e-05
133.098250150443 8.71864919061993e-05
133.598996490007 8.71864919061993e-05
134.09974282957 8.71864919061993e-05
134.600489169134 8.71864919061993e-05
135.101235508698 8.71864919061993e-05
135.601981848261 8.71864919061993e-05
136.102728187825 8.71864919061993e-05
136.603474527389 8.71864919061993e-05
137.104220866953 8.71864919061993e-05
137.604967206516 8.71864919061993e-05
138.10571354608 8.71864919061993e-05
138.606459885644 8.71864919061993e-05
139.107206225207 8.71864919061993e-05
139.607952564771 8.71864919061993e-05
140.108698904335 8.71864919061993e-05
140.609445243898 8.71864919061993e-05
141.110191583462 8.71864919061993e-05
141.610937923026 8.71864919061993e-05
142.111684262589 8.71864919061993e-05
142.612430602153 8.71864919061993e-05
143.113176941717 8.71864919061993e-05
143.61392328128 8.71864919061993e-05
144.114669620844 8.71864919061993e-05
144.615415960408 8.71864919061993e-05
145.116162299971 8.71864919061993e-05
145.616908639535 8.71864919061993e-05
146.117654979099 8.71864919061993e-05
146.618401318663 8.71864919061993e-05
147.119147658226 8.71864919061993e-05
147.61989399779 8.71864919061993e-05
148.120640337354 5.81243279375032e-05
148.621386676917 5.81243279375032e-05
149.122133016481 5.81243279375032e-05
149.622879356045 5.81243279375032e-05
150.123625695608 5.81243279375032e-05
150.624372035172 5.81243279375032e-05
151.125118374736 5.81243279375032e-05
151.625864714299 5.81243279375032e-05
152.126611053863 5.81243279375032e-05
152.627357393427 5.81243279375032e-05
153.12810373299 5.81243279375032e-05
153.628850072554 5.81243279375032e-05
154.129596412118 5.81243279375032e-05
154.630342751681 5.81243279375032e-05
155.131089091245 5.81243279375032e-05
155.631835430809 5.81243279375032e-05
156.132581770372 5.81243279375032e-05
156.633328109936 5.81243279375032e-05
157.1340744495 5.81243279375032e-05
157.634820789064 5.81243279375032e-05
158.135567128627 5.81243279375032e-05
158.636313468191 5.81243279375032e-05
159.137059807755 5.81243279375032e-05
159.637806147318 5.81243279375032e-05
160.138552486882 5.81243279375032e-05
160.639298826446 5.81243279375032e-05
161.140045166009 5.81243279375032e-05
161.640791505573 2.90621639686961e-05
162.141537845137 2.90621639686961e-05
162.6422841847 2.90621639686961e-05
163.143030524264 2.90621639686961e-05
163.643776863828 0
};
% \addlegendentry{N: 1}
\addplot [thick, color2]
table {%
-76.3143014014942 0.999970937836031
-75.8285194619461 0.999970937836031
-75.342737522398 0.999970937836031
-74.8569555828499 0.999970937836031
-74.3711736433018 0.999970937836031
-73.8853917037537 0.999970937836031
-73.3996097642056 0.999970937836031
-72.9138278246575 0.999970937836031
-72.4280458851095 0.999970937836031
-71.9422639455614 0.999970937836031
-71.4564820060133 0.999970937836031
-70.9707000664652 0.999970937836031
-70.4849181269171 0.999970937836031
-69.999136187369 0.999970937836031
-69.5133542478209 0.999970937836031
-69.0275723082728 0.999970937836031
-68.5417903687247 0.999970937836031
-68.0560084291766 0.999970937836031
-67.5702264896285 0.999970937836031
-67.0844445500805 0.999970937836031
-66.5986626105324 0.999970937836031
-66.1128806709843 0.999970937836031
-65.6270987314362 0.999970937836031
-65.1413167918881 0.999970937836031
-64.65553485234 0.999970937836031
-64.1697529127919 0.999970937836031
-63.6839709732438 0.999970937836031
-63.1981890336957 0.999970937836031
-62.7124070941476 0.999970937836031
-62.2266251545995 0.999970937836031
-61.7408432150514 0.999941875672062
-61.2550612755033 0.999941875672062
-60.7692793359553 0.999941875672062
-60.2834973964072 0.999941875672062
-59.7977154568591 0.999941875672062
-59.311933517311 0.999941875672062
-58.8261515777629 0.999941875672062
-58.3403696382148 0.999912813508094
-57.8545876986667 0.999854689180156
-57.3688057591186 0.999854689180156
-56.8830238195705 0.999854689180156
-56.3972418800224 0.999854689180156
-55.9114599404743 0.999854689180156
-55.4256780009262 0.999854689180156
-54.9398960613781 0.999825627016188
-54.4541141218301 0.999825627016188
-53.968332182282 0.999796564852219
-53.4825502427339 0.999796564852219
-52.9967683031858 0.999680316196344
-52.5109863636377 0.999651254032375
-52.0252044240896 0.999651254032375
-51.5394224845415 0.999651254032375
-51.0536405449934 0.999651254032375
-50.5678586054453 0.999622191868407
-50.0820766658972 0.999622191868407
-49.5962947263491 0.999564067540469
-49.110512786801 0.9995350053765
-48.624730847253 0.999418756720625
-48.1389489077049 0.999360632392688
-47.6531669681568 0.999302508064751
-47.1673850286087 0.999244383736813
-46.6816030890606 0.999186259408876
-46.1958211495125 0.999099072916969
-45.7100392099644 0.999070010753001
-45.2242572704163 0.999040948589032
-44.7384753308682 0.999040948589032
-44.2526933913201 0.99886657560522
-43.766911451772 0.998692202621407
-43.2811295122239 0.99863407829347
-42.7953475726759 0.998517829637595
-42.3095656331278 0.998430643145689
-41.8237836935797 0.998314394489814
-41.3380017540316 0.998198145833939
-40.8522198144835 0.998140021506001
-40.3664378749354 0.998081897178064
-39.8806559353873 0.997994710686158
-39.3948739958392 0.997791275538377
-38.9090920562911 0.997616902554564
-38.423310116743 0.997500653898689
-37.9375281771949 0.997442529570752
-37.4517462376468 0.997297218750908
-36.9659642980987 0.997210032259002
-36.4801823585507 0.997064721439158
-35.9944004190026 0.997064721439158
-35.5086184794545 0.996948472783283
-35.0228365399064 0.996919410619315
-34.5370546003583 0.996861286291377
-34.0512726608102 0.996745037635502
-33.5654907212621 0.996628788979627
-33.079708781714 0.996483478159784
-32.5939268421659 0.996425353831846
-32.1081449026178 0.996309105175971
-31.6223629630697 0.996250980848034
-31.1365810235216 0.996192856520096
-30.6507990839736 0.995960359208347
-30.1650171444255 0.995960359208347
-29.6792352048774 0.995698799732628
-29.1934532653293 0.995495364584847
-28.7076713257812 0.995320991601035
-28.2218893862331 0.995117556453254
-27.736107446685 0.994885059141504
-27.2503255071369 0.994710686157691
-26.7645435675888 0.994361940190067
-26.2787616280407 0.994158505042285
-25.7929796884926 0.993751634746723
-25.3071977489445 0.993344764451161
-24.8214158093964 0.993054142811474
-24.3356338698484 0.992647272515912
-23.8498519303003 0.992240402220349
-23.3640699907522 0.991688221104943
-22.8782880512041 0.990903542677788
-22.392506111656 0.990322299398413
-21.9067241721079 0.989741056119039
-21.4209422325598 0.98901450201982
-20.9351602930117 0.988055450608852
-20.4493783534636 0.986834839722166
-19.9635964139155 0.985294545031823
-19.4778144743674 0.983260193554012
-18.9920325348193 0.980615536632858
-18.5062505952713 0.978261501351391
-18.0204686557232 0.976081839053736
-17.5346867161751 0.974221860559737
-17.048904776627 0.972129384753989
-16.5631228370789 0.969659100816647
-16.0773408975308 0.966956319567555
-15.5915589579827 0.964021041006713
-15.1057770184346 0.961260135429684
-14.6199950788865 0.958092359557093
-14.1342131393384 0.95448865122497
-13.6484311997903 0.95082681856491
-13.1626492602422 0.946118748001976
-12.6768673206942 0.94146880176698
-12.1910853811461 0.936034177104827
-11.705303441598 0.93071580109855
-11.2195215020499 0.92475805748496
-10.7337395625018 0.918480630067715
-10.2479576229537 0.91127321340347
-9.76217568340559 0.903484553459851
-9.2763937438575 0.894969339417013
-8.79061180430941 0.885291638815426
-8.30482986476132 0.87445145165509
-7.81904792521323 0.864425005085879
-7.33326598566514 0.852945450318231
-6.84748404611705 0.840129036008021
-6.36170210656896 0.825946699991281
-5.87592016702086 0.809119707053387
-5.39013822747277 0.791013978900869
-4.90435628792468 0.77064140195879
-4.41857434837659 0.748990089802087
-3.9327924088285 0.726612223546165
-3.44701046928041 0.701066581417652
-2.96122852973232 0.672730971548142
-2.47544659018422 0.643436310267663
-1.98966465063612 0.613298846232091
-1.50388271108803 0.581737336162051
-1.01810077153994 0.547821790810544
-0.532318831991851 0.514719986050161
-0.0465368924437612 0.480019762271499
0.439245047104329 0.44706326833096
0.925026986652419 0.414019587898515
1.41080892620051 0.38027841553082
1.89659086574861 0.350954692086373
2.3823728052967 0.320962538870644
2.86815474484479 0.294254410183382
3.35393668439288 0.269173762678369
3.83971862394097 0.24490685576448
4.32550056348907 0.223953035543026
4.81128250303716 0.205266064111134
5.29706444258525 0.188613444157052
5.78284638213334 0.174314859484437
6.26862832168144 0.159202534220698
6.75441026122953 0.146880176697957
7.24019220077762 0.135313435438403
7.72597414032571 0.125810107820628
8.2117560798738 0.117004272138103
8.69753801942189 0.108372809439391
9.18331995896998 0.0999738440524282
9.66910189851808 0.0930570490278706
10.1548838380662 0.0872736783980935
10.6406657776143 0.0801534482257549
11.1264477171624 0.0743119532680403
11.6122296567104 0.0686448312941381
12.0980115962585 0.0636461390915167
12.5837935358066 0.0594030631520823
13.0695754753547 0.0550146763928042
13.5553574149028 0.0509750356011509
14.0411393544509 0.0474294515969659
14.526921293999 0.0436804324449999
15.0127032335471 0.0410648376878142
15.4984851730952 0.0382748699468163
15.9842671126433 0.0355139643697869
16.4700490521914 0.0327821209567264
16.9558309917395 0.0305443343311343
17.4416129312875 0.0282774855415734
17.9273948708356 0.0265046935394809
18.4131768103837 0.0246447150454823
18.8989587499318 0.0229881716992647
19.3847406894799 0.0214769391728908
19.870522629028 0.0193844633671423
20.3563045685761 0.0179604173326746
20.8420865081242 0.0165944956261443
21.3278684476723 0.015025138771833
21.8136503872204 0.0143567090005522
22.2994323267685 0.0131360981138655
22.7852142663166 0.0120898602109913
23.2709962058647 0.0111308088000233
23.7567781454127 0.010404254700805
24.2425600849608 0.00961957627364929
24.7283420245089 0.00880583568252491
25.214123964057 0.00819553023918163
25.6999059036051 0.00758522479583834
26.1856878431532 0.00682960853265135
26.6714697827013 0.00636461390915166
27.1572517222494 0.00595774361358947
27.6430336617975 0.00531837600627738
28.1288156013456 0.00502775436659009
28.6145975408937 0.0046790083989654
29.1003794804418 0.00435932459530941
29.5861614199898 0.00406870295562212
30.0719433595379 0.00369089482402862
30.557725299086 0.00351652184021622
31.0435072386341 0.00305152721671653
31.5292891781822 0.00284809206893544
32.0150711177303 0.00273184341306054
32.5008530572784 0.00264465692115434
32.9866349968265 0.00255747042924814
33.4724169363746 0.00241215960940455
33.9581988759227 0.00232497311749835
34.4439808154708 0.00220872446162346
34.9297627550189 0.00203435147781106
35.415544694567 0.00194716498590486
35.901326634115 0.00180185416606116
36.3871085736631 0.00171466767415507
36.8728905132112 0.00168560551018626
37.3586724527593 0.00165654334621756
37.8444543923074 0.00162748118224887
38.3302363318555 0.00151123252637386
38.8160182714036 0.00145310819843647
39.3018002109517 0.00142404603446777
39.7875821504998 0.00139498387049897
40.2733640900479 0.00124967305065538
40.759146029596 0.00113342439478048
41.2449279691441 0.00107530006684298
41.7307099086921 0.000959051410968081
42.2164918482402 0.000929989246999385
42.7022737877883 0.000871864919061882
43.1880557273364 0.000784678427155683
43.6738376668845 0.000784678427155683
44.1596196064326 0.000784678427155683
44.6454015459807 0.00072655409921818
45.1311834855288 0.00072655409921818
45.6169654250769 0.00072655409921818
46.102747364625 0.00072655409921818
46.5885293041731 0.00072655409921818
47.0743112437212 0.00072655409921818
47.5600931832693 0.00072655409921818
48.0458751228173 0.00072655409921818
48.5316570623654 0.00072655409921818
49.0174390019135 0.00072655409921818
49.5032209414616 0.00072655409921818
49.9890028810097 0.000668429771280787
50.4747848205578 0.000639367607312091
50.9605667601059 0.000610305443343284
51.446348699654 0.000581243279374588
51.9321306392021 0.000552181115405892
52.4179125787502 0.000552181115405892
52.9036945182983 0.000552181115405892
53.3894764578464 0.000552181115405892
53.8752583973944 0.000523118951437085
54.3610403369425 0.000523118951437085
54.8468222764906 0.000523118951437085
55.3326042160387 0.000523118951437085
55.8183861555868 0.000494056787468389
56.3041680951349 0.000494056787468389
56.789950034683 0.000494056787468389
57.2757319742311 0.000464994623499693
57.7615139137792 0.000464994623499693
58.2472958533273 0.000464994623499693
58.7330777928754 0.000464994623499693
59.2188597324235 0.000464994623499693
59.7046416719716 0.000464994623499693
60.1904236115196 0.000464994623499693
60.6762055510677 0.000464994623499693
61.1619874906158 0.000464994623499693
61.6477694301639 0.000464994623499693
62.133551369712 0.000435932459530886
62.6193333092601 0.000435932459530886
63.1051152488082 0.000435932459530886
63.5908971883563 0.000406870295562189
64.0766791279044 0.000377808131593493
64.5624610674525 0.000377808131593493
65.0482430070006 0.000377808131593493
65.5340249465487 0.000377808131593493
66.0198068860967 0.000377808131593493
66.5055888256448 0.000377808131593493
66.9913707651929 0.000377808131593493
67.477152704741 0.000377808131593493
67.9629346442891 0.000348745967624797
68.4487165838372 0.000348745967624797
68.9344985233853 0.000348745967624797
69.4202804629334 0.000348745967624797
69.9060624024815 0.000348745967624797
70.3918443420296 0.000348745967624797
70.8776262815777 0.000348745967624797
71.3634082211258 0.00031968380365599
71.8491901606739 0.00031968380365599
72.3349721002219 0.000261559475718598
72.82075403977 0.000261559475718598
73.3065359793181 0.000232497311749791
73.7923179188662 0.000232497311749791
74.2780998584143 0.000232497311749791
74.7638817979624 0.000232497311749791
75.2496637375105 0.000232497311749791
75.7354456770586 0.000232497311749791
76.2212276166067 0.000232497311749791
76.7070095561548 0.000232497311749791
77.1927914957029 0.000232497311749791
77.678573435251 0.000232497311749791
78.164355374799 0.000232497311749791
78.6501373143471 0.000232497311749791
79.1359192538952 0.000232497311749791
79.6217011934433 0.000232497311749791
80.1074831329914 0.000232497311749791
80.5932650725395 0.000232497311749791
81.0790470120876 0.000232497311749791
81.5648289516357 0.000232497311749791
82.0506108911838 0.000232497311749791
82.5363928307319 0.000232497311749791
83.02217477028 0.000232497311749791
83.5079567098281 0.000232497311749791
83.9937386493762 0.000232497311749791
84.4795205889242 0.000232497311749791
84.9653025284723 0.000232497311749791
85.4510844680204 0.000203435147781095
85.9368664075685 0.000174372983812399
86.4226483471166 0.000174372983812399
86.9084302866647 0.000174372983812399
87.3942122262128 0.000174372983812399
87.8799941657609 0.000174372983812399
88.365776105309 0.000174372983812399
88.8515580448571 0.000174372983812399
89.3373399844052 0.000174372983812399
89.8231219239533 0.000174372983812399
90.3089038635013 0.000174372983812399
90.7946858030494 0.000174372983812399
91.2804677425975 0.000174372983812399
91.7662496821456 0.000174372983812399
92.2520316216937 0.000174372983812399
92.7378135612418 0.000174372983812399
93.2235955007899 0.000145310819843592
93.709377440338 0.000145310819843592
94.1951593798861 0.000145310819843592
94.6809413194342 0.000145310819843592
95.1667232589823 0.000145310819843592
95.6525051985303 0.000145310819843592
96.1382871380785 0.000145310819843592
96.6240690776265 0.000145310819843592
97.1098510171746 0.000116248655874895
97.5956329567227 0.000116248655874895
98.0814148962708 0.000116248655874895
98.5671968358189 0.000116248655874895
99.052978775367 0.000116248655874895
99.5387607149151 0.000116248655874895
100.024542654463 0.000116248655874895
100.510324594011 0.000116248655874895
100.996106533559 0.000116248655874895
101.481888473107 0.000116248655874895
101.967670412656 0.000116248655874895
102.453452352204 0.000116248655874895
102.939234291752 0.000116248655874895
103.4250162313 0.000116248655874895
103.910798170848 0.000116248655874895
104.396580110396 0.000116248655874895
104.882362049944 0.000116248655874895
105.368143989492 0.000116248655874895
105.85392592904 0.000116248655874895
106.339707868588 0.000116248655874895
106.825489808136 0.000116248655874895
107.311271747685 0.000116248655874895
107.797053687233 0.000116248655874895
108.282835626781 0.000116248655874895
108.768617566329 0.000116248655874895
109.254399505877 0.000116248655874895
109.740181445425 0.000116248655874895
110.225963384973 0.000116248655874895
110.711745324521 0.000116248655874895
111.197527264069 0.000116248655874895
111.683309203617 0.000116248655874895
112.169091143165 0.000116248655874895
112.654873082714 0.000116248655874895
113.140655022262 0.000116248655874895
113.62643696181 0.000116248655874895
114.112218901358 0.000116248655874895
114.598000840906 8.71864919061993e-05
115.083782780454 8.71864919061993e-05
115.569564720002 8.71864919061993e-05
116.05534665955 8.71864919061993e-05
116.541128599098 8.71864919061993e-05
117.026910538646 8.71864919061993e-05
117.512692478194 8.71864919061993e-05
117.998474417743 8.71864919061993e-05
118.484256357291 8.71864919061993e-05
118.970038296839 8.71864919061993e-05
119.455820236387 8.71864919061993e-05
119.941602175935 8.71864919061993e-05
120.427384115483 8.71864919061993e-05
120.913166055031 8.71864919061993e-05
121.398947994579 8.71864919061993e-05
121.884729934127 8.71864919061993e-05
122.370511873675 8.71864919061993e-05
122.856293813224 8.71864919061993e-05
123.342075752772 8.71864919061993e-05
123.82785769232 8.71864919061993e-05
124.313639631868 8.71864919061993e-05
124.799421571416 8.71864919061993e-05
125.285203510964 8.71864919061993e-05
125.770985450512 8.71864919061993e-05
126.25676739006 8.71864919061993e-05
126.742549329608 8.71864919061993e-05
127.228331269156 8.71864919061993e-05
127.714113208704 8.71864919061993e-05
128.199895148253 8.71864919061993e-05
128.685677087801 8.71864919061993e-05
129.171459027349 8.71864919061993e-05
129.657240966897 8.71864919061993e-05
130.143022906445 8.71864919061993e-05
130.628804845993 8.71864919061993e-05
131.114586785541 8.71864919061993e-05
131.600368725089 8.71864919061993e-05
132.086150664637 8.71864919061993e-05
132.571932604185 8.71864919061993e-05
133.057714543733 8.71864919061993e-05
133.543496483282 8.71864919061993e-05
134.02927842283 8.71864919061993e-05
134.515060362378 8.71864919061993e-05
135.000842301926 8.71864919061993e-05
135.486624241474 8.71864919061993e-05
135.972406181022 8.71864919061993e-05
136.45818812057 8.71864919061993e-05
136.943970060118 8.71864919061993e-05
137.429751999666 8.71864919061993e-05
137.915533939214 8.71864919061993e-05
138.401315878762 8.71864919061993e-05
138.887097818311 8.71864919061993e-05
139.372879757859 8.71864919061993e-05
139.858661697407 8.71864919061993e-05
140.344443636955 8.71864919061993e-05
140.830225576503 8.71864919061993e-05
141.316007516051 8.71864919061993e-05
141.801789455599 8.71864919061993e-05
142.287571395147 8.71864919061993e-05
142.773353334695 8.71864919061993e-05
143.259135274243 8.71864919061993e-05
143.744917213791 8.71864919061993e-05
144.23069915334 8.71864919061993e-05
144.716481092888 8.71864919061993e-05
145.202263032436 8.71864919061993e-05
145.688044971984 8.71864919061993e-05
146.173826911532 8.71864919061993e-05
146.65960885108 8.71864919061993e-05
147.145390790628 8.71864919061993e-05
147.631172730176 5.81243279375032e-05
148.116954669724 5.81243279375032e-05
148.602736609272 5.81243279375032e-05
149.08851854882 5.81243279375032e-05
149.574300488369 5.81243279375032e-05
150.060082427917 5.81243279375032e-05
150.545864367465 5.81243279375032e-05
151.031646307013 5.81243279375032e-05
151.517428246561 5.81243279375032e-05
152.003210186109 5.81243279375032e-05
152.488992125657 5.81243279375032e-05
152.974774065205 5.81243279375032e-05
153.460556004753 5.81243279375032e-05
153.946337944301 5.81243279375032e-05
154.432119883849 5.81243279375032e-05
154.917901823398 5.81243279375032e-05
155.403683762946 5.81243279375032e-05
155.889465702494 5.81243279375032e-05
156.375247642042 5.81243279375032e-05
156.86102958159 5.81243279375032e-05
157.346811521138 5.81243279375032e-05
157.832593460686 5.81243279375032e-05
158.318375400234 5.81243279375032e-05
158.804157339782 5.81243279375032e-05
159.28993927933 5.81243279375032e-05
159.775721218878 5.81243279375032e-05
160.261503158427 5.81243279375032e-05
160.747285097975 2.90621639686961e-05
161.233067037523 2.90621639686961e-05
161.718848977071 2.90621639686961e-05
162.204630916619 2.90621639686961e-05
162.690412856167 2.90621639686961e-05
163.176194795715 2.90621639686961e-05
163.661976735263 2.90621639686961e-05
164.147758674811 2.90621639686961e-05
164.633540614359 2.90621639686961e-05
165.119322553907 2.90621639686961e-05
165.605104493456 2.90621639686961e-05
166.090886433004 0
};
% \addlegendentry{N: 2}
\addplot [thick, color3]
table {%
-73.9474951645525 0.999970937836031
-73.4649447970645 0.999970937836031
-72.9823944295764 0.999970937836031
-72.4998440620884 0.999970937836031
-72.0172936946003 0.999970937836031
-71.5347433271122 0.999970937836031
-71.0521929596242 0.999970937836031
-70.5696425921361 0.999970937836031
-70.0870922246481 0.999970937836031
-69.60454185716 0.999970937836031
-69.121991489672 0.999970937836031
-68.6394411221839 0.999970937836031
-68.1568907546958 0.999970937836031
-67.6743403872078 0.999970937836031
-67.1917900197197 0.999970937836031
-66.7092396522317 0.999970937836031
-66.2266892847436 0.999970937836031
-65.7441389172556 0.999970937836031
-65.2615885497675 0.999970937836031
-64.7790381822794 0.999970937836031
-64.2964878147914 0.999970937836031
-63.8139374473033 0.999970937836031
-63.3313870798153 0.999970937836031
-62.8488367123272 0.999970937836031
-62.3662863448392 0.999970937836031
-61.8837359773511 0.999970937836031
-61.401185609863 0.999970937836031
-60.918635242375 0.999970937836031
-60.4360848748869 0.999970937836031
-59.9535345073989 0.999941875672062
-59.4709841399108 0.999941875672062
-58.9884337724228 0.999941875672062
-58.5058834049347 0.999912813508094
-58.0233330374466 0.999883751344125
-57.5407826699586 0.999883751344125
-57.0582323024705 0.999883751344125
-56.5756819349825 0.999883751344125
-56.0931315674944 0.999883751344125
-55.6105812000064 0.999883751344125
-55.1280308325183 0.999854689180156
-54.6454804650302 0.999825627016188
-54.1629300975422 0.999796564852219
-53.6803797300541 0.99976750268825
-53.1978293625661 0.999738440524281
-52.715278995078 0.999738440524281
-52.23272862759 0.999738440524281
-51.7501782601019 0.999738440524281
-51.2676278926138 0.999709378360313
-50.7850775251258 0.999680316196344
-50.3025271576377 0.999651254032375
-49.8199767901497 0.999622191868407
-49.3374264226616 0.999564067540469
-48.8548760551736 0.9995350053765
-48.3723256876855 0.999418756720625
-47.8897753201974 0.999389694556657
-47.4072249527094 0.999302508064751
-46.9246745852213 0.999302508064751
-46.4421242177333 0.999215321572844
-45.9595738502452 0.999186259408876
-45.4770234827572 0.999070010753001
-44.9944731152691 0.999070010753001
-44.511922747781 0.998982824261095
-44.029372380293 0.99886657560522
-43.5468220128049 0.998692202621407
-43.0642716453169 0.998517829637595
-42.5817212778288 0.998488767473626
-42.0991709103408 0.998430643145689
-41.6166205428527 0.998314394489814
-41.1340701753646 0.998227207997908
-40.6515198078766 0.99816908366997
-40.1689694403885 0.998140021506001
-39.6864190729005 0.997907524194252
-39.2038687054124 0.997645964718533
-38.7213183379244 0.997616902554564
-38.2387679704363 0.997558778226627
-37.7562176029482 0.997442529570752
-37.2736672354602 0.997268156586939
-36.7911168679721 0.997239094422971
-36.3085665004841 0.997093783603127
-35.826016132996 0.997006597111221
-35.343465765508 0.996948472783283
-34.8609153980199 0.996861286291377
-34.3783650305318 0.99680316196344
-33.8958146630438 0.996686913307565
-33.4132642955557 0.996599726815659
-32.9307139280677 0.996541602487721
-32.4481635605796 0.996425353831846
-31.9656131930916 0.996367229503909
-31.4830628256035 0.996280043012003
-31.0005124581154 0.996134732192159
-30.5179620906274 0.996018483536284
-30.0354117231393 0.995931297044378
-29.5528613556513 0.995756924060566
-29.0703109881632 0.995495364584847
-28.5877606206752 0.995262867273097
-28.1052102531871 0.995117556453254
-27.622659885699 0.994943183469441
-27.140109518211 0.994681623993723
-26.6575591507229 0.994449126681973
-26.1750087832349 0.994129442878317
-25.6924584157468 0.993780696910692
-25.2099080482588 0.993402888779098
-24.7273576807707 0.993054142811474
-24.2448073132826 0.992560086024005
-23.7622569457946 0.992036967072568
-23.2797065783065 0.991571972449069
-22.7971562108185 0.990932604841756
-22.3146058433304 0.990293237234445
-21.8320554758424 0.989973553430788
-21.3495051083543 0.989159812839664
-20.8669547408662 0.988200761428696
-20.3844043733782 0.98718358568979
-19.9018540058901 0.98605016129501
-19.4193036384021 0.984480804440699
-18.936753270914 0.983114882734168
-18.454202903426 0.981167717748264
-17.9716525359379 0.978319625679328
-17.4891021684498 0.975587782266268
-17.0065518009618 0.972361882065739
-16.5240014334737 0.969949722456334
-16.0414510659857 0.966956319567555
-15.5589006984976 0.963933854514807
-15.0763503310096 0.960911389462059
-14.5937999635215 0.958092359557093
-14.1112495960334 0.95495364584847
-13.6286992285454 0.950449010433317
-13.1461488610573 0.945973437182133
-12.6635984935693 0.941149117963324
-12.1810481260812 0.936092301432765
-11.6984977585932 0.930396117294894
-11.2159473911051 0.924496498009242
-10.733397023617 0.917957511116278
-10.250846656129 0.911621959371095
-9.76829628864092 0.903775175099538
-9.28574592115287 0.895056525908919
-8.80319555366481 0.885698509110988
-8.32064518617675 0.874945508442559
-7.8380948186887 0.864831875381441
-7.35554445120064 0.853003574646168
-6.87299408371258 0.840477781975646
-6.39044371622452 0.826382632450812
-5.90789334873647 0.809497515184981
-5.42534298124841 0.791595222180244
-4.94279261376035 0.771920137173414
-4.46024224627229 0.750268825016711
-3.97769187878423 0.727629399285071
-3.49514151129618 0.702665000435932
-3.01259114380812 0.675433752797233
-2.53004077632007 0.646778459124066
-2.04749040883201 0.617251300531838
-1.56494004134395 0.585602603969892
-1.08238967385589 0.552820483013165
-0.599839306367834 0.519050248481502
-0.117288938879774 0.484756894998402
0.365261428608278 0.452439768665175
0.84781179609633 0.418175477346043
1.33036216358439 0.38577116452091
1.81291253107245 0.354761835566276
2.29546289856051 0.324914993170392
2.77801326604857 0.297712807695661
3.26056363353662 0.272951843994304
3.74311400102467 0.248684937080415
4.22566436851273 0.227789241186899
4.70821473600079 0.208288529163882
5.19076510348885 0.192391525472987
5.67331547097691 0.177046702897498
6.15586583846497 0.161992501961696
6.63841620595302 0.148769217355924
7.12096657344107 0.137841843703682
7.60351694092913 0.128193205266064
8.08606730841719 0.118951437124008
8.56861767590525 0.110407160917202
9.05116804339331 0.102327879333895
9.53371841088136 0.0950332761777442
10.0162687783694 0.088290854136999
10.4988191458575 0.0817809294080037
10.9813695133455 0.0756197506466332
11.4639198808336 0.0698654421808248
11.9464702483217 0.065447993257578
12.4290206158097 0.0601005550873318
12.9115709832978 0.0558284169839286
13.3941213507858 0.0519340870121189
13.8766717182739 0.0484756894998402
14.3592220857619 0.044842919003749
14.84177245325 0.0417913917870325
15.3243228207381 0.0392339213577843
15.8068731882261 0.0366183266005987
16.2894235557142 0.0341771048272255
16.7719739232022 0.03132901275829
17.2545242906903 0.0290621639687291
17.7370746581783 0.0269987503269493
18.2196250256664 0.0255456421285128
18.7021753931545 0.023598477142608
19.1847257606425 0.0219709959603592
19.6672761281306 0.0201982039582668
20.1498264956186 0.0186288471039554
20.6323768631067 0.0171757389055189
21.1149272305947 0.0157807550350199
21.5974775980828 0.0147926414600831
22.0800279655709 0.0135720305733965
22.5625783330589 0.012438606178616
23.045128700547 0.0115667412595541
23.527679068035 0.0107820628323985
24.0102294355231 0.00996832224127409
24.4927798030111 0.00924176814205591
24.9753301704992 0.00848615187886892
25.4578805379873 0.00793397076346303
25.9404309054753 0.00741085181202594
26.4229812729634 0.00656804905693276
26.9055316404514 0.00595774361358947
27.3880820079395 0.00546368682612108
27.8706323754275 0.00499869220262139
28.3531827429156 0.0048824435467465
28.8357331104037 0.004504635415153
29.3182834778917 0.00427213810340321
29.8008338453798 0.00395245429974711
30.2833842128678 0.00369089482402862
30.7659345803559 0.00340027318434133
31.2484849478439 0.00322590020052893
31.731035315332 0.00293527856084164
32.21358568282 0.00281902990496674
32.6961360503081 0.00252840826527945
33.1786864177962 0.00249934610131075
33.6612367852842 0.00232497311749835
34.1437871527723 0.00217966229765465
34.6263375202603 0.00203435147781106
35.1088878877484 0.00194716498590486
35.5914382552364 0.00183091633002996
36.0739886227245 0.00177279200209246
36.5565389902126 0.00171466767415507
37.0390893577006 0.00165654334621756
37.5216397251887 0.00162748118224887
38.0041900926767 0.00156935685431137
38.4867404601648 0.00151123252637386
38.9692908276528 0.00148217036240517
39.4518411951409 0.00136592170653027
39.934391562629 0.00133685954256157
40.416941930117 0.00122061088668657
40.8994922976051 0.00113342439478048
41.3820426650931 0.00104623790287428
41.8645930325812 0.000988113574936778
42.3471434000692 0.000929989246999385
42.8296937675573 0.000871864919061882
43.3122441350454 0.000871864919061882
43.7947945025334 0.000813740591124379
44.2773448700215 0.000813740591124379
44.7598952375095 0.000813740591124379
45.2424456049976 0.000784678427155683
45.7249959724857 0.000755616263186987
46.2075463399737 0.000755616263186987
46.6900967074618 0.000755616263186987
47.1726470749498 0.00072655409921818
47.6551974424379 0.00072655409921818
48.1377478099259 0.00072655409921818
48.620298177414 0.00072655409921818
49.1028485449021 0.000697491935249483
49.5853989123901 0.000697491935249483
50.0679492798782 0.000697491935249483
50.5504996473662 0.000639367607312091
51.0330500148543 0.000639367607312091
51.5156003823423 0.000581243279374588
51.9981507498304 0.000581243279374588
52.4807011173185 0.000581243279374588
52.9632514848065 0.000581243279374588
53.4458018522946 0.000581243279374588
53.9283522197826 0.000552181115405892
54.4109025872707 0.000523118951437085
54.8934529547587 0.000523118951437085
55.3760033222468 0.000523118951437085
55.8585536897348 0.000523118951437085
56.3411040572229 0.000523118951437085
56.823654424711 0.000494056787468389
57.306204792199 0.000464994623499693
57.7887551596871 0.000464994623499693
58.2713055271751 0.000464994623499693
58.7538558946632 0.000464994623499693
59.2364062621512 0.000464994623499693
59.7189566296393 0.000464994623499693
60.2015069971274 0.000464994623499693
60.6840573646154 0.000464994623499693
61.1666077321035 0.000464994623499693
61.6491580995915 0.000464994623499693
62.1317084670796 0.000464994623499693
62.6142588345677 0.000406870295562189
63.0968092020557 0.000406870295562189
63.5793595695438 0.000406870295562189
64.0619099370318 0.000377808131593493
64.5444603045199 0.000377808131593493
65.0270106720079 0.000377808131593493
65.509561039496 0.000377808131593493
65.9921114069841 0.000377808131593493
66.4746617744721 0.000377808131593493
66.9572121419602 0.000377808131593493
67.4397625094482 0.000377808131593493
67.9223128769363 0.000377808131593493
68.4048632444243 0.00031968380365599
68.8874136119124 0.00031968380365599
69.3699639794005 0.00031968380365599
69.8525143468885 0.00031968380365599
70.3350647143766 0.00031968380365599
70.8176150818646 0.00031968380365599
71.3001654493527 0.00031968380365599
71.7827158168407 0.00031968380365599
72.2652661843288 0.000290621639687294
72.7478165518169 0.000290621639687294
73.2303669193049 0.000290621639687294
73.712917286793 0.000290621639687294
74.195467654281 0.000290621639687294
74.6780180217691 0.000261559475718598
75.1605683892571 0.000261559475718598
75.6431187567452 0.000232497311749791
76.1256691242333 0.000232497311749791
76.6082194917213 0.000232497311749791
77.0907698592094 0.000232497311749791
77.5733202266974 0.000232497311749791
78.0558705941855 0.000232497311749791
78.5384209616735 0.000232497311749791
79.0209713291616 0.000232497311749791
79.5035216966497 0.000232497311749791
79.9860720641377 0.000232497311749791
80.4686224316258 0.000232497311749791
80.9511727991138 0.000232497311749791
81.4337231666019 0.000232497311749791
81.9162735340899 0.000232497311749791
82.398823901578 0.000232497311749791
82.8813742690661 0.000232497311749791
83.3639246365541 0.000232497311749791
83.8464750040422 0.000232497311749791
84.3290253715302 0.000232497311749791
84.8115757390183 0.000232497311749791
85.2941261065063 0.000203435147781095
85.7766764739944 0.000174372983812399
86.2592268414825 0.000174372983812399
86.7417772089705 0.000174372983812399
87.2243275764586 0.000174372983812399
87.7068779439466 0.000174372983812399
88.1894283114347 0.000174372983812399
88.6719786789227 0.000174372983812399
89.1545290464108 0.000174372983812399
89.6370794138989 0.000174372983812399
90.1196297813869 0.000174372983812399
90.602180148875 0.000174372983812399
91.084730516363 0.000174372983812399
91.5672808838511 0.000174372983812399
92.0498312513391 0.000174372983812399
92.5323816188272 0.000174372983812399
93.0149319863153 0.000174372983812399
93.4974823538033 0.000174372983812399
93.9800327212914 0.000145310819843592
94.4625830887794 0.000145310819843592
94.9451334562675 0.000145310819843592
95.4276838237555 0.000145310819843592
95.9102341912436 0.000145310819843592
96.3927845587317 0.000145310819843592
96.8753349262197 0.000116248655874895
97.3578852937078 0.000116248655874895
97.8404356611958 0.000116248655874895
98.3229860286839 0.000116248655874895
98.8055363961719 0.000116248655874895
99.28808676366 0.000116248655874895
99.7706371311481 0.000116248655874895
100.253187498636 0.000116248655874895
100.735737866124 0.000116248655874895
101.218288233612 0.000116248655874895
101.7008386011 0.000116248655874895
102.183388968588 0.000116248655874895
102.665939336076 0.000116248655874895
103.148489703564 0.000116248655874895
103.631040071053 0.000116248655874895
104.113590438541 0.000116248655874895
104.596140806029 0.000116248655874895
105.078691173517 0.000116248655874895
105.561241541005 0.000116248655874895
106.043791908493 0.000116248655874895
106.526342275981 0.000116248655874895
107.008892643469 0.000116248655874895
107.491443010957 0.000116248655874895
107.973993378445 0.000116248655874895
108.456543745933 0.000116248655874895
108.939094113421 0.000116248655874895
109.421644480909 0.000116248655874895
109.904194848397 0.000116248655874895
110.386745215885 0.000116248655874895
110.869295583373 0.000116248655874895
111.351845950861 0.000116248655874895
111.834396318349 0.000116248655874895
112.316946685838 0.000116248655874895
112.799497053326 0.000116248655874895
113.282047420814 0.000116248655874895
113.764597788302 0.000116248655874895
114.24714815579 0.000116248655874895
114.729698523278 8.71864919061993e-05
115.212248890766 8.71864919061993e-05
115.694799258254 8.71864919061993e-05
116.177349625742 8.71864919061993e-05
116.65989999323 8.71864919061993e-05
117.142450360718 8.71864919061993e-05
117.625000728206 8.71864919061993e-05
118.107551095694 8.71864919061993e-05
118.590101463182 8.71864919061993e-05
119.07265183067 8.71864919061993e-05
119.555202198158 8.71864919061993e-05
120.037752565646 8.71864919061993e-05
120.520302933135 8.71864919061993e-05
121.002853300623 8.71864919061993e-05
121.485403668111 8.71864919061993e-05
121.967954035599 8.71864919061993e-05
122.450504403087 8.71864919061993e-05
122.933054770575 8.71864919061993e-05
123.415605138063 8.71864919061993e-05
123.898155505551 8.71864919061993e-05
124.380705873039 8.71864919061993e-05
124.863256240527 8.71864919061993e-05
125.345806608015 8.71864919061993e-05
125.828356975503 8.71864919061993e-05
126.310907342991 8.71864919061993e-05
126.793457710479 8.71864919061993e-05
127.276008077967 8.71864919061993e-05
127.758558445455 8.71864919061993e-05
128.241108812943 8.71864919061993e-05
128.723659180431 8.71864919061993e-05
129.20620954792 8.71864919061993e-05
129.688759915408 8.71864919061993e-05
130.171310282896 8.71864919061993e-05
130.653860650384 8.71864919061993e-05
131.136411017872 8.71864919061993e-05
131.61896138536 8.71864919061993e-05
132.101511752848 8.71864919061993e-05
132.584062120336 8.71864919061993e-05
133.066612487824 8.71864919061993e-05
133.549162855312 8.71864919061993e-05
134.0317132228 8.71864919061993e-05
134.514263590288 8.71864919061993e-05
134.996813957776 8.71864919061993e-05
135.479364325264 8.71864919061993e-05
135.961914692752 8.71864919061993e-05
136.44446506024 8.71864919061993e-05
136.927015427728 8.71864919061993e-05
137.409565795217 8.71864919061993e-05
137.892116162705 8.71864919061993e-05
138.374666530193 8.71864919061993e-05
138.857216897681 8.71864919061993e-05
139.339767265169 8.71864919061993e-05
139.822317632657 8.71864919061993e-05
140.304868000145 8.71864919061993e-05
140.787418367633 8.71864919061993e-05
141.269968735121 8.71864919061993e-05
141.752519102609 8.71864919061993e-05
142.235069470097 8.71864919061993e-05
142.717619837585 8.71864919061993e-05
143.200170205073 8.71864919061993e-05
143.682720572561 8.71864919061993e-05
144.165270940049 8.71864919061993e-05
144.647821307537 8.71864919061993e-05
145.130371675025 8.71864919061993e-05
145.612922042513 8.71864919061993e-05
146.095472410002 8.71864919061993e-05
146.57802277749 8.71864919061993e-05
147.060573144978 8.71864919061993e-05
147.543123512466 5.81243279375032e-05
148.025673879954 5.81243279375032e-05
148.508224247442 5.81243279375032e-05
148.99077461493 5.81243279375032e-05
149.473324982418 5.81243279375032e-05
149.955875349906 5.81243279375032e-05
150.438425717394 5.81243279375032e-05
150.920976084882 5.81243279375032e-05
151.40352645237 5.81243279375032e-05
151.886076819858 5.81243279375032e-05
152.368627187346 5.81243279375032e-05
152.851177554834 5.81243279375032e-05
153.333727922322 5.81243279375032e-05
153.81627828981 5.81243279375032e-05
154.298828657299 5.81243279375032e-05
154.781379024787 5.81243279375032e-05
155.263929392275 5.81243279375032e-05
155.746479759763 5.81243279375032e-05
156.229030127251 5.81243279375032e-05
156.711580494739 5.81243279375032e-05
157.194130862227 5.81243279375032e-05
157.676681229715 5.81243279375032e-05
158.159231597203 5.81243279375032e-05
158.641781964691 5.81243279375032e-05
159.124332332179 5.81243279375032e-05
159.606882699667 5.81243279375032e-05
160.089433067155 5.81243279375032e-05
160.571983434643 2.90621639686961e-05
161.054533802131 2.90621639686961e-05
161.537084169619 2.90621639686961e-05
162.019634537107 2.90621639686961e-05
162.502184904596 2.90621639686961e-05
162.984735272084 2.90621639686961e-05
163.467285639572 2.90621639686961e-05
163.94983600706 2.90621639686961e-05
164.432386374548 2.90621639686961e-05
164.914936742036 2.90621639686961e-05
165.397487109524 2.90621639686961e-05
165.880037477012 2.90621639686961e-05
166.3625878445 2.90621639686961e-05
166.845138211988 0
};
% \addlegendentry{N: 3}
\addplot [thick, color4]
table {%
-72.6594299587928 0.999970937836031
-72.1767959084378 0.999970937836031
-71.6941618580827 0.999970937836031
-71.2115278077277 0.999970937836031
-70.7288937573727 0.999970937836031
-70.2462597070177 0.999970937836031
-69.7636256566626 0.999970937836031
-69.2809916063076 0.999970937836031
-68.7983575559525 0.999970937836031
-68.3157235055975 0.999970937836031
-67.8330894552425 0.999970937836031
-67.3504554048875 0.999970937836031
-66.8678213545324 0.999970937836031
-66.3851873041774 0.999970937836031
-65.9025532538224 0.999970937836031
-65.4199192034673 0.999970937836031
-64.9372851531123 0.999970937836031
-64.4546511027573 0.999970937836031
-63.9720170524023 0.999970937836031
-63.4893830020472 0.999970937836031
-63.0067489516922 0.999970937836031
-62.5241149013372 0.999970937836031
-62.0414808509821 0.999941875672062
-61.5588468006271 0.999941875672062
-61.0762127502721 0.999941875672062
-60.593578699917 0.999941875672062
-60.110944649562 0.999941875672062
-59.628310599207 0.999941875672062
-59.1456765488519 0.999941875672062
-58.6630424984969 0.999912813508094
-58.1804084481419 0.999912813508094
-57.6977743977869 0.999912813508094
-57.2151403474318 0.999912813508094
-56.7325062970768 0.999883751344125
-56.2498722467218 0.999883751344125
-55.7672381963667 0.999854689180156
-55.2846041460117 0.999825627016188
-54.8019700956567 0.999825627016188
-54.3193360453016 0.99976750268825
-53.8367019949466 0.99976750268825
-53.3540679445916 0.99976750268825
-52.8714338942365 0.99976750268825
-52.3887998438815 0.999738440524281
-51.9061657935265 0.999738440524281
-51.4235317431714 0.999738440524281
-50.9408976928164 0.999709378360313
-50.4582636424614 0.999622191868407
-49.9756295921064 0.999593129704438
-49.4929955417513 0.999564067540469
-49.0103614913963 0.999564067540469
-48.5277274410413 0.999476881048563
-48.0450933906862 0.999447818884594
-47.5624593403312 0.999360632392688
-47.0798252899762 0.999360632392688
-46.5971912396211 0.999302508064751
-46.1145571892661 0.999215321572844
-45.6319231389111 0.999128135080938
-45.149289088556 0.999128135080938
-44.666655038201 0.999040948589032
-44.184020987846 0.998895637769188
-43.701386937491 0.998692202621407
-43.2187528871359 0.998663140457438
-42.7361188367809 0.998546891801564
-42.2534847864259 0.998517829637595
-41.7708507360708 0.99840158098172
-41.2882166857158 0.998285332325845
-40.8055826353608 0.998256270161876
-40.3229485850057 0.998052835014095
-39.8403145346507 0.997878462030283
-39.3576804842957 0.997820337702345
-38.8750464339406 0.997675026882502
-38.3924123835856 0.997587840390595
-37.9097783332306 0.997500653898689
-37.4271442828756 0.997500653898689
-36.9445102325205 0.997413467406783
-36.4618761821655 0.997297218750908
-35.9792421318105 0.997210032259002
-35.4966080814554 0.997180970095033
-35.0139740311004 0.997122845767096
-34.5313399807454 0.997064721439158
-34.0487059303903 0.996890348455346
-33.5660718800353 0.996774099799471
-33.0834378296803 0.996715975471534
-32.6008037793252 0.996657851143596
-32.1181697289702 0.99657066465169
-31.6355356786152 0.996483478159784
-31.1529016282602 0.996396291667878
-30.6702675779051 0.996280043012003
-30.1876335275501 0.996163794356128
-29.7049994771951 0.995960359208347
-29.22236542684 0.995669737568659
-28.739731376485 0.995553488912784
-28.25709732613 0.995350053765003
-27.7744632757749 0.995146618617222
-27.2918292254199 0.995001307797379
-26.8091951750649 0.994826934813566
-26.3265611247098 0.994565375337848
-25.8439270743548 0.994303815862129
-25.3612930239998 0.994071318550379
-24.8786589736447 0.993664448254817
-24.3960249232897 0.993112267139411
-23.9133908729347 0.992589148187974
-23.4307568225797 0.991978842744631
-22.9481227722246 0.991339475137319
-22.4654887218696 0.990961667005725
-21.9828546715146 0.990467610218257
-21.5002206211595 0.990060739922695
-21.0175865708045 0.988869191199977
-20.5349525204495 0.987968264116946
-20.0523184700944 0.987125461361853
-19.5696844197394 0.986195472114854
-19.0870503693844 0.985003923392136
-18.6044163190293 0.983812374669418
-18.1217822686743 0.982213955651138
-17.6391482183193 0.980731785288733
-17.1565141679643 0.978523060827109
-16.6738801176092 0.97622714987358
-16.1912460672542 0.973553430788456
-15.7086120168992 0.970124095440146
-15.2259779665441 0.966258827632306
-14.7433439161891 0.96227731116859
-14.2607098658341 0.958237670376936
-13.778075815479 0.953849283617658
-13.295441765124 0.949315586038536
-12.812807714769 0.945101572263071
-12.3301736644139 0.939376325961231
-11.8475396140589 0.934813566218141
-11.3649055637039 0.928797698276614
-10.8822715133489 0.922810892499055
-10.3996374629938 0.915341916359092
-9.91700341263879 0.907931064547066
-9.43436936228376 0.898776482896916
-8.95173531192873 0.889302217443111
-8.46910126157371 0.878956087070243
-7.98646721121867 0.867185910662908
-7.50383316086364 0.856287599174635
-7.02119911050861 0.843296811880613
-6.53856506015358 0.829492283995466
-6.05593100979855 0.814147461419977
-5.57329695944352 0.796739225202709
-5.09066290908849 0.777587259147316
-4.60802885873346 0.756633438925862
-4.12539480837842 0.733877764538348
-3.64276075802339 0.708971490017147
-3.16012670766836 0.682960853265134
-2.67749265731333 0.654363683919905
-2.1948586069583 0.624342468540207
-1.71222455660327 0.594175942340667
-1.22959050624824 0.562963178238252
-0.746956455893205 0.527623586852277
-0.264322405538174 0.492603679269958
0.218311644816858 0.459065942050045
0.700945695171889 0.425266645354413
1.18357974552692 0.391525472986719
1.66621379588195 0.359731465604929
2.14884784623698 0.330640239472231
2.63148189659201 0.302740562062251
3.11411594694705 0.277136795605801
3.59674999730208 0.253945188758755
4.07938404765711 0.232352000929989
4.56201809801214 0.212793164579035
5.04465214836717 0.195559301345578
5.5272861987222 0.179487924670871
6.00992024907723 0.164985904850475
6.49255429943226 0.152692609491703
6.97518834978728 0.14063181144468
7.45782240014231 0.129965997268157
7.94045645049734 0.119416431747508
8.42309050085237 0.111220901508326
8.90572455120741 0.10290912261327
9.38835860156244 0.0952076491615566
9.87099265191747 0.0886977244325613
10.3536267022725 0.0821296753756284
10.8362607526275 0.0764044290737889
11.3188948029826 0.0705629341160743
11.8015288533376 0.0652445581097969
12.2841629036926 0.06082710918655
12.7667969540477 0.0560609142956785
13.2494310044027 0.0524862681275248
13.7320650547577 0.0490569327792147
14.2146991051128 0.0451044784794676
14.6973331554678 0.0414426458194077
15.1799672058228 0.0385073672585661
15.6626012561778 0.035717399517568
16.1452353065329 0.0333924264000698
16.6278693568879 0.0314161992501961
17.1105034072429 0.0290040396407917
17.593137457598 0.0268534395071057
18.075771507953 0.0247028393734198
18.558405558308 0.0230753581911709
19.0410396086631 0.0216803743206719
19.5236736590181 0.0199657066465169
20.0063077093731 0.0183963497922055
20.4889417597282 0.0173501118893313
20.9715758100832 0.0160713766747071
21.4542098604382 0.0148507657880206
21.9368439107933 0.013513906245459
22.4194779611483 0.0123804818506786
22.9021120115033 0.0115086169316168
23.3847460618583 0.0104914411927112
23.8673801122134 0.00999738440524278
24.3500141625684 0.0095323897817432
24.8326482129234 0.00895114650236861
25.3152822632785 0.00825365456711902
25.7979163136335 0.00764334912377573
26.2805503639885 0.00703304368043245
26.7631844143435 0.00639367607312036
27.2458184646986 0.00589961928565197
27.7284525150536 0.00555087331802728
28.2110865654086 0.00508587869452759
28.6937206157637 0.0048533813827778
29.1763546661187 0.0045336975791217
29.6589887164737 0.00418495161149701
30.1416227668288 0.00389432997180972
30.6242568171838 0.00363277049609112
31.1068908675388 0.00334214885640383
31.5895249178939 0.00316777587259143
32.0721589682489 0.00290621639687294
32.5547930186039 0.00273184341306054
33.037427068959 0.00258653259321684
33.520061119314 0.00241215960940455
34.002695169669 0.00229591095352955
34.485329220024 0.00215060013368595
34.9679632703791 0.00206341364177975
35.4505973207341 0.00200528931384236
35.9332313710891 0.00180185416606116
36.4158654214442 0.00168560551018626
36.8984994717992 0.00165654334621756
37.3811335221542 0.00156935685431137
37.8637675725093 0.00151123252637386
38.3464016228643 0.00145310819843647
38.8290356732193 0.00142404603446777
39.3116697235744 0.00133685954256157
39.7943037739294 0.00133685954256157
40.2769378242844 0.00133685954256157
40.7595718746395 0.00124967305065538
41.2422059249945 0.00110436223081167
41.7248399753495 0.00107530006684298
42.2074740257045 0.00101717573890547
42.6901080760596 0.000988113574936778
43.1727421264146 0.000988113574936778
43.6553761767696 0.000900927083030578
44.1380102271247 0.000900927083030578
44.6206442774797 0.000900927083030578
45.1032783278347 0.000842802755093186
45.5859123781898 0.000813740591124379
46.0685464285448 0.000784678427155683
46.5511804788998 0.000784678427155683
47.0338145292548 0.000784678427155683
47.5164485796099 0.00072655409921818
47.9990826299649 0.00072655409921818
48.4817166803199 0.00072655409921818
48.964350730675 0.00072655409921818
49.44698478103 0.00072655409921818
49.929618831385 0.00072655409921818
50.4122528817401 0.000697491935249483
50.8948869320951 0.000697491935249483
51.3775209824501 0.000639367607312091
51.8601550328052 0.000639367607312091
52.3427890831602 0.000610305443343284
52.8254231335152 0.000610305443343284
53.3080571838703 0.000581243279374588
53.7906912342253 0.000552181115405892
54.2733252845803 0.000552181115405892
54.7559593349353 0.000552181115405892
55.2385933852904 0.000523118951437085
55.7212274356454 0.000523118951437085
56.2038614860004 0.000523118951437085
56.6864955363555 0.000523118951437085
57.1691295867105 0.000523118951437085
57.6517636370655 0.000523118951437085
58.1343976874206 0.000494056787468389
58.6170317377756 0.000464994623499693
59.0996657881306 0.000464994623499693
59.5822998384857 0.000464994623499693
60.0649338888407 0.000464994623499693
60.5475679391957 0.000464994623499693
61.0302019895507 0.000464994623499693
61.5128360399058 0.000435932459530886
61.9954700902608 0.000435932459530886
62.4781041406158 0.000435932459530886
62.9607381909709 0.000435932459530886
63.4433722413259 0.000406870295562189
63.9260062916809 0.000406870295562189
64.408640342036 0.000377808131593493
64.891274392391 0.000377808131593493
65.373908442746 0.000377808131593493
65.8565424931011 0.000377808131593493
66.3391765434561 0.000377808131593493
66.8218105938111 0.000377808131593493
67.3044446441662 0.000377808131593493
67.7870786945212 0.000348745967624797
68.2697127448762 0.000348745967624797
68.7523467952312 0.000348745967624797
69.2349808455863 0.000348745967624797
69.7176148959413 0.000348745967624797
70.2002489462963 0.000348745967624797
70.6828829966514 0.000348745967624797
71.1655170470064 0.000348745967624797
71.6481510973614 0.000348745967624797
72.1307851477165 0.00031968380365599
72.6134191980715 0.00031968380365599
73.0960532484265 0.00031968380365599
73.5786872987815 0.00031968380365599
74.0613213491366 0.00031968380365599
74.5439553994916 0.00031968380365599
75.0265894498466 0.000290621639687294
75.5092235002017 0.000290621639687294
75.9918575505567 0.000232497311749791
76.4744916009117 0.000232497311749791
76.9571256512668 0.000232497311749791
77.4397597016218 0.000232497311749791
77.9223937519768 0.000232497311749791
78.4050278023319 0.000232497311749791
78.8876618526869 0.000232497311749791
79.3702959030419 0.000232497311749791
79.852929953397 0.000232497311749791
80.335564003752 0.000232497311749791
80.818198054107 0.000232497311749791
81.300832104462 0.000232497311749791
81.7834661548171 0.000232497311749791
82.2661002051721 0.000232497311749791
82.7487342555271 0.000232497311749791
83.2313683058822 0.000232497311749791
83.7140023562372 0.000232497311749791
84.1966364065922 0.000232497311749791
84.6792704569473 0.000232497311749791
85.1619045073023 0.000232497311749791
85.6445385576573 0.000232497311749791
86.1271726080123 0.000232497311749791
86.6098066583674 0.000232497311749791
87.0924407087224 0.000232497311749791
87.5750747590774 0.000232497311749791
88.0577088094325 0.000203435147781095
88.5403428597875 0.000174372983812399
89.0229769101425 0.000174372983812399
89.5056109604976 0.000174372983812399
89.9882450108526 0.000174372983812399
90.4708790612076 0.000174372983812399
90.9535131115627 0.000174372983812399
91.4361471619177 0.000174372983812399
91.9187812122727 0.000174372983812399
92.4014152626278 0.000174372983812399
92.8840493129828 0.000174372983812399
93.3666833633378 0.000174372983812399
93.8493174136928 0.000174372983812399
94.3319514640479 0.000174372983812399
94.8145855144029 0.000174372983812399
95.2972195647579 0.000145310819843592
95.779853615113 0.000145310819843592
96.262487665468 0.000145310819843592
96.745121715823 0.000116248655874895
97.2277557661781 0.000116248655874895
97.7103898165331 0.000116248655874895
98.1930238668881 0.000116248655874895
98.6756579172432 0.000116248655874895
99.1582919675982 0.000116248655874895
99.6409260179532 0.000116248655874895
100.123560068308 0.000116248655874895
100.606194118663 0.000116248655874895
101.088828169018 0.000116248655874895
101.571462219373 0.000116248655874895
102.054096269728 0.000116248655874895
102.536730320083 0.000116248655874895
103.019364370438 0.000116248655874895
103.501998420793 0.000116248655874895
103.984632471148 0.000116248655874895
104.467266521504 0.000116248655874895
104.949900571859 0.000116248655874895
105.432534622214 0.000116248655874895
105.915168672569 0.000116248655874895
106.397802722924 0.000116248655874895
106.880436773279 0.000116248655874895
107.363070823634 0.000116248655874895
107.845704873989 0.000116248655874895
108.328338924344 0.000116248655874895
108.810972974699 0.000116248655874895
109.293607025054 0.000116248655874895
109.776241075409 0.000116248655874895
110.258875125764 0.000116248655874895
110.741509176119 0.000116248655874895
111.224143226474 0.000116248655874895
111.706777276829 0.000116248655874895
112.189411327184 0.000116248655874895
112.672045377539 0.000116248655874895
113.154679427894 0.000116248655874895
113.637313478249 0.000116248655874895
114.119947528604 0.000116248655874895
114.602581578959 8.71864919061993e-05
115.085215629314 8.71864919061993e-05
115.567849679669 8.71864919061993e-05
116.050483730024 8.71864919061993e-05
116.533117780379 8.71864919061993e-05
117.015751830734 8.71864919061993e-05
117.498385881089 8.71864919061993e-05
117.981019931444 8.71864919061993e-05
118.463653981799 8.71864919061993e-05
118.946288032154 8.71864919061993e-05
119.428922082509 8.71864919061993e-05
119.911556132865 8.71864919061993e-05
120.39419018322 8.71864919061993e-05
120.876824233575 8.71864919061993e-05
121.35945828393 8.71864919061993e-05
121.842092334285 8.71864919061993e-05
122.32472638464 8.71864919061993e-05
122.807360434995 8.71864919061993e-05
123.28999448535 8.71864919061993e-05
123.772628535705 8.71864919061993e-05
124.25526258606 8.71864919061993e-05
124.737896636415 8.71864919061993e-05
125.22053068677 8.71864919061993e-05
125.703164737125 8.71864919061993e-05
126.18579878748 8.71864919061993e-05
126.668432837835 8.71864919061993e-05
127.15106688819 8.71864919061993e-05
127.633700938545 8.71864919061993e-05
128.1163349889 8.71864919061993e-05
128.598969039255 8.71864919061993e-05
129.08160308961 8.71864919061993e-05
129.564237139965 8.71864919061993e-05
130.04687119032 8.71864919061993e-05
130.529505240675 8.71864919061993e-05
131.01213929103 8.71864919061993e-05
131.494773341385 8.71864919061993e-05
131.97740739174 8.71864919061993e-05
132.460041442095 8.71864919061993e-05
132.94267549245 8.71864919061993e-05
133.425309542805 8.71864919061993e-05
133.90794359316 8.71864919061993e-05
134.390577643515 8.71864919061993e-05
134.87321169387 8.71864919061993e-05
135.355845744226 8.71864919061993e-05
135.838479794581 8.71864919061993e-05
136.321113844936 8.71864919061993e-05
136.803747895291 8.71864919061993e-05
137.286381945646 8.71864919061993e-05
137.769015996001 8.71864919061993e-05
138.251650046356 8.71864919061993e-05
138.734284096711 8.71864919061993e-05
139.216918147066 8.71864919061993e-05
139.699552197421 8.71864919061993e-05
140.182186247776 8.71864919061993e-05
140.664820298131 8.71864919061993e-05
141.147454348486 8.71864919061993e-05
141.630088398841 8.71864919061993e-05
142.112722449196 8.71864919061993e-05
142.595356499551 8.71864919061993e-05
143.077990549906 8.71864919061993e-05
143.560624600261 8.71864919061993e-05
144.043258650616 8.71864919061993e-05
144.525892700971 8.71864919061993e-05
145.008526751326 8.71864919061993e-05
145.491160801681 8.71864919061993e-05
145.973794852036 8.71864919061993e-05
146.456428902391 8.71864919061993e-05
146.939062952746 8.71864919061993e-05
147.421697003101 5.81243279375032e-05
147.904331053456 5.81243279375032e-05
148.386965103811 5.81243279375032e-05
148.869599154166 5.81243279375032e-05
149.352233204521 5.81243279375032e-05
149.834867254876 5.81243279375032e-05
150.317501305231 5.81243279375032e-05
150.800135355586 5.81243279375032e-05
151.282769405942 5.81243279375032e-05
151.765403456297 5.81243279375032e-05
152.248037506652 5.81243279375032e-05
152.730671557007 5.81243279375032e-05
153.213305607362 5.81243279375032e-05
153.695939657717 5.81243279375032e-05
154.178573708072 5.81243279375032e-05
154.661207758427 5.81243279375032e-05
155.143841808782 5.81243279375032e-05
155.626475859137 5.81243279375032e-05
156.109109909492 5.81243279375032e-05
156.591743959847 5.81243279375032e-05
157.074378010202 5.81243279375032e-05
157.557012060557 5.81243279375032e-05
158.039646110912 5.81243279375032e-05
158.522280161267 5.81243279375032e-05
159.004914211622 5.81243279375032e-05
159.487548261977 5.81243279375032e-05
159.970182312332 5.81243279375032e-05
160.452816362687 5.81243279375032e-05
160.935450413042 5.81243279375032e-05
161.418084463397 5.81243279375032e-05
161.900718513752 2.90621639686961e-05
162.383352564107 2.90621639686961e-05
162.865986614462 2.90621639686961e-05
163.348620664817 2.90621639686961e-05
163.831254715172 2.90621639686961e-05
164.313888765527 2.90621639686961e-05
164.796522815882 2.90621639686961e-05
165.279156866237 2.90621639686961e-05
165.761790916592 2.90621639686961e-05
166.244424966947 2.90621639686961e-05
166.727059017303 2.90621639686961e-05
167.209693067658 2.90621639686961e-05
167.692327118013 2.90621639686961e-05
168.174961168368 0
};
% \addlegendentry{N: 4}
\addplot [thick, color5]
table {%
-70.3505819592802 0.999970937836031
-69.8704425189079 0.999970937836031
-69.3903030785354 0.999970937836031
-68.910163638163 0.999970937836031
-68.4300241977906 0.999970937836031
-67.9498847574182 0.999970937836031
-67.4697453170458 0.999970937836031
-66.9896058766734 0.999970937836031
-66.509466436301 0.999970937836031
-66.0293269959286 0.999970937836031
-65.5491875555561 0.999970937836031
-65.0690481151837 0.999970937836031
-64.5889086748113 0.999970937836031
-64.1087692344389 0.999970937836031
-63.6286297940665 0.999970937836031
-63.1484903536941 0.999970937836031
-62.6683509133217 0.999970937836031
-62.1882114729493 0.999970937836031
-61.7080720325769 0.999970937836031
-61.2279325922044 0.999970937836031
-60.747793151832 0.999970937836031
-60.2676537114596 0.999970937836031
-59.7875142710872 0.999970937836031
-59.3073748307148 0.999970937836031
-58.8272353903424 0.999970937836031
-58.34709594997 0.999912813508094
-57.8669565095976 0.999912813508094
-57.3868170692252 0.999912813508094
-56.9066776288527 0.999912813508094
-56.4265381884803 0.999912813508094
-55.9463987481079 0.999854689180156
-55.4662593077355 0.999825627016188
-54.9861198673631 0.999796564852219
-54.5059804269907 0.999796564852219
-54.0258409866183 0.99976750268825
-53.5457015462459 0.99976750268825
-53.0655621058735 0.99976750268825
-52.585422665501 0.99976750268825
-52.1052832251286 0.99976750268825
-51.6251437847562 0.999738440524281
-51.1450043443838 0.999709378360313
-50.6648649040114 0.999680316196344
-50.184725463639 0.999680316196344
-49.7045860232666 0.999680316196344
-49.2244465828942 0.999622191868407
-48.7443071425218 0.999564067540469
-48.2641677021493 0.999447818884594
-47.7840282617769 0.999418756720625
-47.3038888214045 0.999360632392688
-46.8237493810321 0.999331570228719
-46.3436099406597 0.999244383736813
-45.8634705002873 0.999186259408876
-45.3833310599149 0.999099072916969
-44.9031916195425 0.998953762097126
-44.42305217917 0.998837513441251
-43.9429127387976 0.998750326949345
-43.4627732984252 0.998663140457438
-42.9826338580528 0.99863407829347
-42.5024944176804 0.998546891801564
-42.022354977308 0.99840158098172
-41.5422155369356 0.998227207997908
-41.0620760965632 0.998140021506001
-40.5819366561908 0.998052835014095
-40.1017972158184 0.99793658635822
-39.6216577754459 0.997878462030283
-39.1415183350735 0.997820337702345
-38.6613788947011 0.99770408904647
-38.1812394543287 0.997645964718533
-37.7011000139563 0.997587840390595
-37.2209605735839 0.997529716062658
-36.7408211332115 0.997471591734721
-36.2606816928391 0.997384405242814
-35.7805422524667 0.997326280914877
-35.3004028120942 0.997268156586939
-34.8202633717218 0.997064721439158
-34.3401239313494 0.99703565927519
-33.859984490977 0.996977534947252
-33.3798450506046 0.996919410619315
-32.8997056102322 0.99680316196344
-32.4195661698598 0.996715975471534
-31.9394267294874 0.996628788979627
-31.4592872891149 0.996454415995815
-30.9791478487425 0.996454415995815
-30.4990084083701 0.996367229503909
-30.0188689679977 0.996192856520096
-29.5387295276253 0.995989421372315
-29.0585900872529 0.99587317271644
-28.5784506468805 0.995611613240722
-28.0983112065081 0.995291929437066
-27.6181717661357 0.995088494289285
-27.1380323257632 0.994914121305472
-26.6578928853908 0.99473974832166
-26.1777534450184 0.994565375337848
-25.697614004646 0.994361940190067
-25.2174745642736 0.994042256386411
-24.7373351239012 0.993693510418786
-24.2571956835288 0.99337382661513
-23.7770562431564 0.992821645499724
-23.296916802784 0.992472899532099
-22.8167773624115 0.991949780580662
-22.3366379220391 0.991513848121131
-21.8564984816667 0.990816356185882
-21.3763590412943 0.990060739922695
-20.8962196009219 0.989421372315383
-20.4160801605495 0.988375134412508
-19.9359407201771 0.987474207329478
-19.4558012798047 0.986602342410416
-18.9756618394323 0.98558516667151
-18.4955223990598 0.984509866604667
-18.0153829586874 0.982766136766544
-17.535243518315 0.981342090732076
-17.0551040779426 0.979482112238077
-16.5749646375702 0.977796506727891
-16.0948251971978 0.975674968758174
-15.6146857568254 0.973117498328926
-15.134546316453 0.970007846784272
-14.6544068760806 0.966927257403586
-14.1742674357081 0.963468859891307
-13.6941279953357 0.959545467755529
-13.2139885549633 0.954459589061001
-12.7338491145909 0.948298410299631
-12.2537096742185 0.942311604522073
-11.7735702338461 0.936295736580546
-11.2934307934737 0.929960184835363
-10.8132913531013 0.92292714115493
-10.3331519127289 0.915632537998779
-9.85301247235645 0.908105437530879
-9.37287303198404 0.899415850504229
-8.89273359161162 0.889418466098986
-8.41259415123921 0.878694527594525
-7.9324547108668 0.868203086401814
-7.45231527049439 0.85617135051876
-6.97217583012198 0.842454009125519
-6.49203638974956 0.82734168386178
-6.01189694937715 0.811154058531198
-5.53175750900474 0.793978319625679
-5.05161806863233 0.774157923799006
-4.57147862825992 0.753320352233427
-4.09133918788751 0.730244994042256
-3.61119974751509 0.705309657357087
-3.13106030714269 0.678514342177919
-2.65092086677029 0.652358394606062
-2.17078142639787 0.623906536080677
-1.69064198602546 0.592374088174605
-1.21050254565305 0.559708215873754
-0.730363105280638 0.524281437995873
-0.250223664908226 0.488999970937836
0.229915775464185 0.455607544537766
0.710055215836597 0.422621988433259
1.19019465620901 0.39013048911622
1.67033409658142 0.35946990612921
2.15047353695383 0.330291493504606
2.63061297732624 0.302914935046063
3.11075241769866 0.278706152460112
3.59089185807107 0.254962364497661
4.07103129844348 0.233340114504926
4.55117073881589 0.21404283762969
5.0313101791883 0.196867098724171
5.51144961956071 0.181551338312651
5.99158905993313 0.166119329245256
6.47172850030554 0.152808858147578
6.95186794067795 0.14086430875643
7.43200738105036 0.129413816152751
7.91214682142277 0.120142985846726
8.39228626179518 0.110581533901014
8.8724257021676 0.102008195530239
9.35256514254 0.0936673544712139
9.83270458291241 0.0861983783312505
10.3128440232848 0.0798337644220989
10.7929834636572 0.0741666424481967
11.2731229040296 0.0690807637536691
11.7532623444021 0.0641401958789851
12.2334017847745 0.0594902496439885
12.7135412251469 0.0548693655729605
13.1936806655193 0.0505100409776512
13.6738201058917 0.0470225813014037
14.1539595462641 0.0433898108053126
14.6340989866365 0.0400767241128774
15.1142384270089 0.0373739428637856
15.5943778673813 0.0344096021389753
16.0745173077538 0.0318230695457584
16.5546567481262 0.0293818477723852
17.0347961884986 0.0274346827864803
17.514935628871 0.0253712691447006
17.9950750692434 0.0233369176668895
18.4752145096158 0.0212444418611409
18.9553539499882 0.0201110174663606
19.4354933903606 0.0187160335958616
19.9156328307331 0.0174663605452062
20.3957722711055 0.0163619983143944
20.8759117114779 0.0152285739196141
21.3560511518503 0.0140660873608649
21.8361905922227 0.0134267197535528
22.3163300325951 0.0122351710308349
22.7964694729675 0.0111889331279607
23.2766089133399 0.0104623790287425
23.7567483537123 0.00979394925746169
24.2368877940847 0.00895114650236861
24.7170272344572 0.00839896538696272
25.1971666748296 0.00787584643552564
25.677306115202 0.00712023017233865
26.1574455555744 0.00682960853265135
26.6375849959468 0.00624836525327677
27.1177244363192 0.00575430846580838
27.5978638766916 0.00537650033421488
28.078003317064 0.00499869220262139
28.5581427574364 0.004504635415153
29.0382821978089 0.0043302624313406
29.5184216381813 0.00406870295562212
29.9985610785537 0.00371995698799732
30.4787005189261 0.00363277049609112
30.9588399592985 0.00354558400418492
31.4389793996709 0.00337121102037252
31.9191188400433 0.00319683803656023
32.3992582804157 0.00284809206893544
32.8793977207882 0.00267371908512304
33.3595371611606 0.00247028393734194
33.839676601533 0.00238309744543574
34.3198160419054 0.00223778662559215
34.7999554822778 0.00209247580574845
35.2800949226502 0.00200528931384236
35.7602343630226 0.00191810282193616
36.240373803395 0.00177279200209246
36.7205132437674 0.00171466767415507
37.2006526841398 0.00165654334621756
37.6807921245123 0.00159841901828006
38.1609315648847 0.00154029469034267
38.6410710052571 0.00139498387049897
39.1212104456295 0.00130779737859277
39.6013498860019 0.00130779737859277
40.0814893263743 0.00130779737859277
40.5616287667467 0.00124967305065538
41.0417682071191 0.00122061088668657
41.5219076474916 0.00119154872271787
42.002047087864 0.00116248655874918
42.4821865282364 0.00113342439478048
42.9623259686088 0.00110436223081167
43.4424654089812 0.000988113574936778
43.9226048493536 0.000900927083030578
44.402744289726 0.000871864919061882
44.8828837300984 0.000813740591124379
45.3630231704708 0.000813740591124379
45.8431626108433 0.000784678427155683
46.3233020512157 0.000784678427155683
46.8034414915881 0.000755616263186987
47.2835809319605 0.000755616263186987
47.7637203723329 0.00072655409921818
48.2438598127053 0.00072655409921818
48.7239992530777 0.00072655409921818
49.2041386934501 0.00072655409921818
49.6842781338225 0.000697491935249483
50.1644175741949 0.000697491935249483
50.6445570145674 0.000697491935249483
51.1246964549398 0.000668429771280787
51.6048358953122 0.000639367607312091
52.0849753356846 0.000639367607312091
52.565114776057 0.000610305443343284
53.0452542164294 0.000610305443343284
53.5253936568018 0.000610305443343284
54.0055330971742 0.000552181115405892
54.4856725375467 0.000552181115405892
54.9658119779191 0.000523118951437085
55.4459514182915 0.000523118951437085
55.9260908586639 0.000523118951437085
56.4062302990363 0.000523118951437085
56.8863697394087 0.000523118951437085
57.3665091797811 0.000494056787468389
57.8466486201535 0.000494056787468389
58.3267880605259 0.000494056787468389
58.8069275008984 0.000494056787468389
59.2870669412708 0.000494056787468389
59.7672063816432 0.000464994623499693
60.2473458220156 0.000435932459530886
60.727485262388 0.000435932459530886
61.2076247027604 0.000406870295562189
61.6877641431328 0.000406870295562189
62.1679035835052 0.000406870295562189
62.6480430238776 0.000406870295562189
63.1281824642501 0.000406870295562189
63.6083219046225 0.000406870295562189
64.0884613449949 0.000406870295562189
64.5686007853673 0.000406870295562189
65.0487402257397 0.000406870295562189
65.5288796661121 0.000406870295562189
66.0090191064845 0.000377808131593493
66.4891585468569 0.000377808131593493
66.9692979872293 0.000348745967624797
67.4494374276018 0.000348745967624797
67.9295768679742 0.000348745967624797
68.4097163083466 0.000348745967624797
68.889855748719 0.000348745967624797
69.3699951890914 0.000348745967624797
69.8501346294638 0.000348745967624797
70.3302740698362 0.000348745967624797
70.8104135102086 0.000348745967624797
71.290552950581 0.000348745967624797
71.7706923909535 0.000348745967624797
72.2508318313259 0.00031968380365599
72.7309712716983 0.00031968380365599
73.2111107120707 0.000290621639687294
73.6912501524431 0.000261559475718598
74.1713895928155 0.000261559475718598
74.6515290331879 0.000261559475718598
75.1316684735603 0.000261559475718598
75.6118079139328 0.000261559475718598
76.0919473543052 0.000261559475718598
76.5720867946776 0.000261559475718598
77.05222623505 0.000261559475718598
77.5323656754224 0.000232497311749791
78.0125051157948 0.000232497311749791
78.4926445561672 0.000232497311749791
78.9727839965396 0.000232497311749791
79.452923436912 0.000232497311749791
79.9330628772844 0.000232497311749791
80.4132023176569 0.000232497311749791
80.8933417580293 0.000232497311749791
81.3734811984017 0.000232497311749791
81.8536206387741 0.000232497311749791
82.3337600791465 0.000232497311749791
82.8138995195189 0.000232497311749791
83.2940389598913 0.000232497311749791
83.7741784002637 0.000232497311749791
84.2543178406361 0.000232497311749791
84.7344572810086 0.000232497311749791
85.214596721381 0.000232497311749791
85.6947361617534 0.000232497311749791
86.1748756021258 0.000232497311749791
86.6550150424982 0.000232497311749791
87.1351544828706 0.000203435147781095
87.615293923243 0.000203435147781095
88.0954333636154 0.000203435147781095
88.5755728039879 0.000203435147781095
89.0557122443603 0.000203435147781095
89.5358516847327 0.000174372983812399
90.0159911251051 0.000174372983812399
90.4961305654775 0.000174372983812399
90.9762700058499 0.000174372983812399
91.4564094462223 0.000174372983812399
91.9365488865947 0.000174372983812399
92.4166883269671 0.000174372983812399
92.8968277673395 0.000174372983812399
93.376967207712 0.000174372983812399
93.8571066480844 0.000174372983812399
94.3372460884568 0.000174372983812399
94.8173855288292 0.000174372983812399
95.2975249692016 0.000174372983812399
95.777664409574 0.000174372983812399
96.2578038499464 0.000145310819843592
96.7379432903188 0.000145310819843592
97.2180827306913 0.000145310819843592
97.6982221710637 0.000116248655874895
98.1783616114361 0.000116248655874895
98.6585010518085 0.000116248655874895
99.1386404921809 0.000116248655874895
99.6187799325533 0.000116248655874895
100.098919372926 0.000116248655874895
100.579058813298 0.000116248655874895
101.059198253671 0.000116248655874895
101.539337694043 0.000116248655874895
102.019477134415 0.000116248655874895
102.499616574788 0.000116248655874895
102.97975601516 0.000116248655874895
103.459895455533 0.000116248655874895
103.940034895905 0.000116248655874895
104.420174336277 0.000116248655874895
104.90031377665 0.000116248655874895
105.380453217022 0.000116248655874895
105.860592657395 0.000116248655874895
106.340732097767 0.000116248655874895
106.820871538139 0.000116248655874895
107.301010978512 0.000116248655874895
107.781150418884 0.000116248655874895
108.261289859257 0.000116248655874895
108.741429299629 0.000116248655874895
109.221568740002 0.000116248655874895
109.701708180374 0.000116248655874895
110.181847620746 0.000116248655874895
110.661987061119 0.000116248655874895
111.142126501491 0.000116248655874895
111.622265941864 0.000116248655874895
112.102405382236 0.000116248655874895
112.582544822608 8.71864919061993e-05
113.062684262981 8.71864919061993e-05
113.542823703353 8.71864919061993e-05
114.022963143726 8.71864919061993e-05
114.503102584098 8.71864919061993e-05
114.98324202447 8.71864919061993e-05
115.463381464843 8.71864919061993e-05
115.943520905215 8.71864919061993e-05
116.423660345588 8.71864919061993e-05
116.90379978596 8.71864919061993e-05
117.383939226333 8.71864919061993e-05
117.864078666705 8.71864919061993e-05
118.344218107077 8.71864919061993e-05
118.82435754745 8.71864919061993e-05
119.304496987822 8.71864919061993e-05
119.784636428195 8.71864919061993e-05
120.264775868567 8.71864919061993e-05
120.744915308939 8.71864919061993e-05
121.225054749312 8.71864919061993e-05
121.705194189684 8.71864919061993e-05
122.185333630057 8.71864919061993e-05
122.665473070429 8.71864919061993e-05
123.145612510801 8.71864919061993e-05
123.625751951174 8.71864919061993e-05
124.105891391546 8.71864919061993e-05
124.586030831919 8.71864919061993e-05
125.066170272291 8.71864919061993e-05
125.546309712664 8.71864919061993e-05
126.026449153036 8.71864919061993e-05
126.506588593408 8.71864919061993e-05
126.986728033781 8.71864919061993e-05
127.466867474153 8.71864919061993e-05
127.947006914526 8.71864919061993e-05
128.427146354898 8.71864919061993e-05
128.90728579527 8.71864919061993e-05
129.387425235643 8.71864919061993e-05
129.867564676015 8.71864919061993e-05
130.347704116388 8.71864919061993e-05
130.82784355676 8.71864919061993e-05
131.307982997132 8.71864919061993e-05
131.788122437505 8.71864919061993e-05
132.268261877877 8.71864919061993e-05
132.74840131825 8.71864919061993e-05
133.228540758622 8.71864919061993e-05
133.708680198995 8.71864919061993e-05
134.188819639367 8.71864919061993e-05
134.668959079739 8.71864919061993e-05
135.149098520112 8.71864919061993e-05
135.629237960484 8.71864919061993e-05
136.109377400857 8.71864919061993e-05
136.589516841229 8.71864919061993e-05
137.069656281601 8.71864919061993e-05
137.549795721974 8.71864919061993e-05
138.029935162346 8.71864919061993e-05
138.510074602719 8.71864919061993e-05
138.990214043091 8.71864919061993e-05
139.470353483463 8.71864919061993e-05
139.950492923836 8.71864919061993e-05
140.430632364208 8.71864919061993e-05
140.910771804581 8.71864919061993e-05
141.390911244953 8.71864919061993e-05
141.871050685325 8.71864919061993e-05
142.351190125698 8.71864919061993e-05
142.83132956607 8.71864919061993e-05
143.311469006443 8.71864919061993e-05
143.791608446815 8.71864919061993e-05
144.271747887188 8.71864919061993e-05
144.75188732756 8.71864919061993e-05
145.232026767932 8.71864919061993e-05
145.712166208305 8.71864919061993e-05
146.192305648677 8.71864919061993e-05
146.67244508905 8.71864919061993e-05
147.152584529422 5.81243279375032e-05
147.632723969794 5.81243279375032e-05
148.112863410167 5.81243279375032e-05
148.593002850539 5.81243279375032e-05
149.073142290912 5.81243279375032e-05
149.553281731284 5.81243279375032e-05
150.033421171656 5.81243279375032e-05
150.513560612029 5.81243279375032e-05
150.993700052401 5.81243279375032e-05
151.473839492774 5.81243279375032e-05
151.953978933146 5.81243279375032e-05
152.434118373519 5.81243279375032e-05
152.914257813891 5.81243279375032e-05
153.394397254263 5.81243279375032e-05
153.874536694636 5.81243279375032e-05
154.354676135008 5.81243279375032e-05
154.834815575381 5.81243279375032e-05
155.314955015753 5.81243279375032e-05
155.795094456125 5.81243279375032e-05
156.275233896498 5.81243279375032e-05
156.75537333687 5.81243279375032e-05
157.235512777243 5.81243279375032e-05
157.715652217615 5.81243279375032e-05
158.195791657987 5.81243279375032e-05
158.67593109836 5.81243279375032e-05
159.156070538732 5.81243279375032e-05
159.636209979105 5.81243279375032e-05
160.116349419477 5.81243279375032e-05
160.59648885985 5.81243279375032e-05
161.076628300222 5.81243279375032e-05
161.556767740594 5.81243279375032e-05
162.036907180967 5.81243279375032e-05
162.517046621339 2.90621639686961e-05
162.997186061712 2.90621639686961e-05
163.477325502084 2.90621639686961e-05
163.957464942456 2.90621639686961e-05
164.437604382829 2.90621639686961e-05
164.917743823201 2.90621639686961e-05
165.397883263574 2.90621639686961e-05
165.878022703946 2.90621639686961e-05
166.358162144318 2.90621639686961e-05
166.838301584691 2.90621639686961e-05
167.318441025063 2.90621639686961e-05
167.798580465436 2.90621639686961e-05
168.278719905808 2.90621639686961e-05
168.758859346181 2.90621639686961e-05
169.238998786553 0
};
% \addlegendentry{N: 5}
\addplot [thick, color6]
table {%
-69.746154931732 0.999970937836031
-69.2660424750259 0.999970937836031
-68.7859300183198 0.999970937836031
-68.3058175616136 0.999970937836031
-67.8257051049075 0.999970937836031
-67.3455926482013 0.999970937836031
-66.8654801914952 0.999970937836031
-66.3853677347891 0.999970937836031
-65.9052552780829 0.999970937836031
-65.4251428213768 0.999970937836031
-64.9450303646706 0.999941875672062
-64.4649179079645 0.999941875672062
-63.9848054512584 0.999941875672062
-63.5046929945522 0.999941875672062
-63.0245805378461 0.999941875672062
-62.5444680811399 0.999941875672062
-62.0643556244338 0.999941875672062
-61.5842431677276 0.999941875672062
-61.1041307110215 0.999941875672062
-60.6240182543154 0.999941875672062
-60.1439057976092 0.999941875672062
-59.6637933409031 0.999941875672062
-59.183680884197 0.999912813508094
-58.7035684274908 0.999912813508094
-58.2234559707847 0.999912813508094
-57.7433435140785 0.999912813508094
-57.2632310573724 0.999912813508094
-56.7831186006662 0.999912813508094
-56.3030061439601 0.999912813508094
-55.822893687254 0.999883751344125
-55.3427812305478 0.999825627016188
-54.8626687738417 0.999825627016188
-54.3825563171356 0.999796564852219
-53.9024438604294 0.99976750268825
-53.4223314037233 0.99976750268825
-52.9422189470171 0.99976750268825
-52.462106490311 0.99976750268825
-51.9819940336048 0.99976750268825
-51.5018815768987 0.99976750268825
-51.0217691201926 0.999709378360313
-50.5416566634864 0.999680316196344
-50.0615442067803 0.999680316196344
-49.5814317500741 0.999680316196344
-49.101319293368 0.999651254032375
-48.6212068366619 0.999593129704438
-48.1410943799557 0.999447818884594
-47.6609819232496 0.999447818884594
-47.1808694665434 0.999389694556657
-46.7007570098373 0.999273445900782
-46.2206445531312 0.999215321572844
-45.740532096425 0.999157197244907
-45.2604196397189 0.999070010753001
-44.7803071830128 0.999011886425063
-44.3001947263066 0.998924699933157
-43.8200822696005 0.998779389113313
-43.3399698128943 0.998750326949345
-42.8598573561882 0.99863407829347
-42.379744899482 0.998575953965532
-41.8996324427759 0.99840158098172
-41.4195199860698 0.998285332325845
-40.9394075293636 0.998256270161876
-40.4592950726575 0.998140021506001
-39.9791826159513 0.997994710686158
-39.4990701592452 0.997907524194252
-39.0189577025391 0.997791275538377
-38.5388452458329 0.99770408904647
-38.0587327891268 0.997675026882502
-37.5786203324206 0.997616902554564
-37.0985078757145 0.997558778226627
-36.6183954190084 0.997500653898689
-36.1382829623022 0.997384405242814
-35.6581705055961 0.997355343078846
-35.1780580488899 0.997268156586939
-34.6979455921838 0.997180970095033
-34.2178331354777 0.997064721439158
-33.7377206787715 0.997006597111221
-33.2576082220654 0.996890348455346
-32.7774957653592 0.996861286291377
-32.2973833086531 0.996715975471534
-31.817270851947 0.996628788979627
-31.3371583952408 0.996512540323752
-30.8570459385347 0.996483478159784
-30.3769334818285 0.996396291667878
-29.8968210251224 0.996192856520096
-29.4167085684163 0.996018483536284
-28.9365961117101 0.995756924060566
-28.456483655004 0.995524426748816
-27.9763711982978 0.995408178092941
-27.4962587415917 0.995059432125316
-27.0161462848856 0.994885059141504
-26.5360338281794 0.994710686157691
-26.0559213714733 0.994478188845942
-25.5758089147671 0.994158505042285
-25.095696458061 0.993809759074661
-24.6155840013549 0.993577261762911
-24.1354715446487 0.993199453631317
-23.6553590879426 0.992792583335755
-23.1752466312364 0.992414775204162
-22.6951341745303 0.992007904908599
-22.2150217178242 0.991252288645412
-21.734909261118 0.990496672382226
-21.2547968044119 0.989886366938882
-20.7746843477057 0.989217937167602
-20.2945718909996 0.98834607224854
-19.8144594342935 0.98718358568979
-19.3343469775873 0.986340782934697
-18.8542345208812 0.985323607195792
-18.374122064175 0.984190182801011
-17.8940096074689 0.983056758406231
-17.4138971507628 0.981225842076201
-16.9337846940566 0.979511174402046
-16.4536722373505 0.977709320235985
-15.9735597806443 0.975704030922142
-15.4934473239382 0.973291871312738
-15.0133348672321 0.970327530587928
-14.5332224105259 0.967276003371211
-14.0531099538198 0.963120113923683
-13.5729974971136 0.959545467755529
-13.0928850404075 0.955360516144032
-12.6127725837014 0.950652445581098
-12.1326601269952 0.944084396524165
-11.6525476702891 0.936324798744514
-11.1724352135829 0.929175506408207
-10.6923227568768 0.922549333023337
-10.2122103001707 0.91470254875178
-9.73209784346452 0.906419832020692
-9.25198538675837 0.897003690894824
-8.77187293005223 0.8863378767183
-8.29176047334609 0.87651486529687
-7.81164801663995 0.86509343485716
-7.33153555993381 0.852393269202825
-6.85142310322767 0.838239995350054
-6.37131064652153 0.823563602545846
-5.89119818981539 0.807986282658607
-5.41108573310925 0.789560870702433
-4.93097327640311 0.770583277630852
-4.45086081969697 0.747653230259525
-3.97074836299083 0.723938504461042
-3.49063590628469 0.69882879479206
-3.01052344957856 0.672701909384173
-2.53041099287241 0.644947542794036
-2.05029853616627 0.614693830102589
-1.57018607946013 0.58313232003255
-1.09007362275399 0.550786131535354
-0.609961166047853 0.515679037461129
-0.129848709341715 0.48135662181406
0.35026374736443 0.448022319741928
0.830376204070575 0.412915225667703
1.31048866077671 0.380539975006539
1.79060111748285 0.350867505594467
2.27071357418899 0.322938766020518
2.75082603089513 0.296550321136912
3.23093848760127 0.272167165567148
3.71105094430742 0.250196169606789
4.19116340101355 0.228370484466273
4.67127585771969 0.209625388706443
5.15138831442583 0.191984655177424
5.63150077113197 0.176843267749717
6.11161322783811 0.161818128977884
6.59172568454425 0.148217036240519
7.0718381412504 0.13673748147287
7.55195059795653 0.125955418640472
8.03206305466267 0.115580226103636
8.51217551136881 0.106541893109361
8.99228796807495 0.0982301142143044
9.47240042478109 0.0911970705338719
9.95251288148724 0.0838152808858148
10.4326253381934 0.0779447237641315
10.9127377948995 0.0718416693306984
11.3928502516057 0.066842977128077
11.8729627083118 0.0624255282048302
12.3530751650179 0.0578918306257084
12.8331876217241 0.0531256357348369
13.3133000784302 0.0487953733034961
13.7934125351364 0.0450172919875614
14.2735249918425 0.0418204539510012
14.7536374485486 0.038623615914441
15.2337499052548 0.0358045860094742
15.7138623619609 0.0330146182684763
16.1939748186671 0.0306896451509779
16.6740872753732 0.0281902990496672
17.1541997320793 0.026388444883606
17.6343121887855 0.0248772123572322
18.1144246454916 0.0229300473713273
18.5945371021978 0.0213897526809846
19.0746495589039 0.0197332093347671
19.55476201561 0.0186288471039554
20.0348744723162 0.0170304280856752
20.5149869290223 0.0158970036908949
20.9950993857285 0.0149379522799268
21.4752118424346 0.0138045278851463
21.9553242991407 0.0126711034903659
22.4354367558469 0.0115667412595541
22.915549212553 0.0106367520125549
23.3956616692592 0.00996832224127409
23.8757741259653 0.0092127059780871
24.3558865826714 0.00842802755093142
24.8359990393776 0.00787584643552564
25.3161114960837 0.00746897613996333
25.7962239527899 0.00700398151646375
26.276336409496 0.00650992472899536
26.7564488662021 0.00601586794152698
27.2365613229083 0.00575430846580838
27.7166737796144 0.00523118951437129
28.1967862363206 0.00482431921880899
28.6768986930267 0.00447557325118431
29.1570111497328 0.00421401377546571
29.637123606439 0.00401057862768461
30.1172360631451 0.00374901915196602
30.5973485198513 0.00351652184021622
31.0774609765574 0.00331308669243513
31.5575734332635 0.00316777587259143
32.0376858899697 0.00299340288877914
32.5177983466758 0.00293527856084164
32.997910803382 0.00276090557702924
33.4780232600881 0.00258653259321684
33.9581357167942 0.00247028393734194
34.4382481735004 0.00229591095352955
34.9183606302065 0.00206341364177975
35.3984730869127 0.00185997849399866
35.8785855436188 0.00183091633002996
36.3586980003249 0.00180185416606116
36.8388104570311 0.00177279200209246
37.3189229137372 0.00168560551018626
37.7990353704434 0.00168560551018626
38.2791478271495 0.00159841901828006
38.7592602838556 0.00139498387049897
39.2393727405618 0.00130779737859277
39.7194851972679 0.00130779737859277
40.1995976539741 0.00124967305065538
40.6797101106802 0.00122061088668657
41.1598225673863 0.00122061088668657
41.6399350240925 0.00119154872271787
42.1200474807986 0.00116248655874918
42.6001599375048 0.00110436223081167
43.0802723942109 0.000988113574936778
43.560384850917 0.000988113574936778
44.0404973076232 0.000929989246999385
44.5206097643293 0.000929989246999385
45.0007222210355 0.000871864919061882
45.4808346777416 0.000871864919061882
45.9609471344477 0.000813740591124379
46.4410595911539 0.000755616263186987
46.92117204786 0.000755616263186987
47.4012845045662 0.000755616263186987
47.8813969612723 0.000755616263186987
48.3615094179784 0.00072655409921818
48.8416218746846 0.00072655409921818
49.3217343313907 0.000697491935249483
49.8018467880969 0.000668429771280787
50.281959244803 0.000668429771280787
50.7620717015091 0.000668429771280787
51.2421841582153 0.000639367607312091
51.7222966149214 0.000639367607312091
52.2024090716276 0.000639367607312091
52.6825215283337 0.000639367607312091
53.1626339850398 0.000639367607312091
53.642746441746 0.000610305443343284
54.1228588984521 0.000610305443343284
54.6029713551583 0.000552181115405892
55.0830838118644 0.000552181115405892
55.5631962685706 0.000523118951437085
56.0433087252767 0.000523118951437085
56.5234211819828 0.000523118951437085
57.003533638689 0.000523118951437085
57.4836460953951 0.000523118951437085
57.9637585521012 0.000523118951437085
58.4438710088074 0.000523118951437085
58.9239834655135 0.000464994623499693
59.4040959222197 0.000464994623499693
59.8842083789258 0.000464994623499693
60.364320835632 0.000464994623499693
60.8444332923381 0.000464994623499693
61.3245457490442 0.000435932459530886
61.8046582057504 0.000406870295562189
62.2847706624565 0.000406870295562189
62.7648831191626 0.000406870295562189
63.2449955758688 0.000406870295562189
63.7251080325749 0.000406870295562189
64.2052204892811 0.000406870295562189
64.6853329459872 0.000406870295562189
65.1654454026934 0.000377808131593493
65.6455578593995 0.000377808131593493
66.1256703161056 0.000377808131593493
66.6057827728118 0.000377808131593493
67.0858952295179 0.000348745967624797
67.5660076862241 0.000348745967624797
68.0461201429302 0.000348745967624797
68.5262325996363 0.000348745967624797
69.0063450563425 0.000348745967624797
69.4864575130486 0.000348745967624797
69.9665699697547 0.000348745967624797
70.4466824264609 0.000348745967624797
70.926794883167 0.000348745967624797
71.4069073398732 0.000348745967624797
71.8870197965793 0.000348745967624797
72.3671322532855 0.00031968380365599
72.8472447099916 0.00031968380365599
73.3273571666977 0.00031968380365599
73.8074696234039 0.000290621639687294
74.28758208011 0.000290621639687294
74.7676945368162 0.000290621639687294
75.2478069935223 0.000290621639687294
75.7279194502284 0.000290621639687294
76.2080319069346 0.000290621639687294
76.6881443636407 0.000261559475718598
77.1682568203469 0.000261559475718598
77.648369277053 0.000261559475718598
78.1284817337591 0.000232497311749791
78.6085941904653 0.000232497311749791
79.0887066471714 0.000232497311749791
79.5688191038776 0.000232497311749791
80.0489315605837 0.000232497311749791
80.5290440172898 0.000232497311749791
81.009156473996 0.000232497311749791
81.4892689307021 0.000232497311749791
81.9693813874082 0.000232497311749791
82.4494938441144 0.000232497311749791
82.9296063008205 0.000232497311749791
83.4097187575267 0.000232497311749791
83.8898312142328 0.000232497311749791
84.369943670939 0.000232497311749791
84.8500561276451 0.000232497311749791
85.3301685843512 0.000232497311749791
85.8102810410574 0.000232497311749791
86.2903934977635 0.000232497311749791
86.7705059544697 0.000232497311749791
87.2506184111758 0.000232497311749791
87.7307308678819 0.000232497311749791
88.2108433245881 0.000232497311749791
88.6909557812942 0.000232497311749791
89.1710682380004 0.000232497311749791
89.6511806947065 0.000203435147781095
90.1312931514126 0.000203435147781095
90.6114056081188 0.000174372983812399
91.0915180648249 0.000174372983812399
91.5716305215311 0.000174372983812399
92.0517429782372 0.000174372983812399
92.5318554349433 0.000174372983812399
93.0119678916495 0.000174372983812399
93.4920803483556 0.000174372983812399
93.9721928050618 0.000174372983812399
94.4523052617679 0.000145310819843592
94.932417718474 0.000145310819843592
95.4125301751802 0.000145310819843592
95.8926426318863 0.000145310819843592
96.3727550885925 0.000145310819843592
96.8528675452986 0.000145310819843592
97.3329800020047 0.000116248655874895
97.8130924587109 0.000116248655874895
98.293204915417 0.000116248655874895
98.7733173721232 0.000116248655874895
99.2534298288293 0.000116248655874895
99.7335422855354 0.000116248655874895
100.213654742242 0.000116248655874895
100.693767198948 0.000116248655874895
101.173879655654 0.000116248655874895
101.65399211236 0.000116248655874895
102.134104569066 0.000116248655874895
102.614217025772 0.000116248655874895
103.094329482478 0.000116248655874895
103.574441939185 0.000116248655874895
104.054554395891 0.000116248655874895
104.534666852597 0.000116248655874895
105.014779309303 0.000116248655874895
105.494891766009 0.000116248655874895
105.975004222715 0.000116248655874895
106.455116679421 0.000116248655874895
106.935229136128 0.000116248655874895
107.415341592834 0.000116248655874895
107.89545404954 0.000116248655874895
108.375566506246 0.000116248655874895
108.855678962952 0.000116248655874895
109.335791419658 0.000116248655874895
109.815903876364 0.000116248655874895
110.296016333071 0.000116248655874895
110.776128789777 0.000116248655874895
111.256241246483 0.000116248655874895
111.736353703189 0.000116248655874895
112.216466159895 8.71864919061993e-05
112.696578616601 8.71864919061993e-05
113.176691073307 8.71864919061993e-05
113.656803530014 8.71864919061993e-05
114.13691598672 8.71864919061993e-05
114.617028443426 8.71864919061993e-05
115.097140900132 8.71864919061993e-05
115.577253356838 8.71864919061993e-05
116.057365813544 8.71864919061993e-05
116.53747827025 8.71864919061993e-05
117.017590726956 8.71864919061993e-05
117.497703183663 8.71864919061993e-05
117.977815640369 8.71864919061993e-05
118.457928097075 8.71864919061993e-05
118.938040553781 8.71864919061993e-05
119.418153010487 8.71864919061993e-05
119.898265467193 8.71864919061993e-05
120.378377923899 8.71864919061993e-05
120.858490380606 8.71864919061993e-05
121.338602837312 8.71864919061993e-05
121.818715294018 8.71864919061993e-05
122.298827750724 8.71864919061993e-05
122.77894020743 8.71864919061993e-05
123.259052664136 8.71864919061993e-05
123.739165120842 8.71864919061993e-05
124.219277577549 8.71864919061993e-05
124.699390034255 8.71864919061993e-05
125.179502490961 8.71864919061993e-05
125.659614947667 8.71864919061993e-05
126.139727404373 8.71864919061993e-05
126.619839861079 8.71864919061993e-05
127.099952317785 8.71864919061993e-05
127.580064774492 8.71864919061993e-05
128.060177231198 8.71864919061993e-05
128.540289687904 8.71864919061993e-05
129.02040214461 8.71864919061993e-05
129.500514601316 8.71864919061993e-05
129.980627058022 8.71864919061993e-05
130.460739514728 8.71864919061993e-05
130.940851971435 8.71864919061993e-05
131.420964428141 8.71864919061993e-05
131.901076884847 8.71864919061993e-05
132.381189341553 8.71864919061993e-05
132.861301798259 8.71864919061993e-05
133.341414254965 8.71864919061993e-05
133.821526711671 8.71864919061993e-05
134.301639168378 8.71864919061993e-05
134.781751625084 8.71864919061993e-05
135.26186408179 8.71864919061993e-05
135.741976538496 8.71864919061993e-05
136.222088995202 8.71864919061993e-05
136.702201451908 8.71864919061993e-05
137.182313908614 8.71864919061993e-05
137.662426365321 8.71864919061993e-05
138.142538822027 8.71864919061993e-05
138.622651278733 8.71864919061993e-05
139.102763735439 8.71864919061993e-05
139.582876192145 8.71864919061993e-05
140.062988648851 8.71864919061993e-05
140.543101105557 8.71864919061993e-05
141.023213562263 8.71864919061993e-05
141.50332601897 8.71864919061993e-05
141.983438475676 8.71864919061993e-05
142.463550932382 8.71864919061993e-05
142.943663389088 8.71864919061993e-05
143.423775845794 8.71864919061993e-05
143.9038883025 8.71864919061993e-05
144.384000759206 8.71864919061993e-05
144.864113215913 8.71864919061993e-05
145.344225672619 8.71864919061993e-05
145.824338129325 8.71864919061993e-05
146.304450586031 8.71864919061993e-05
146.784563042737 5.81243279375032e-05
147.264675499443 5.81243279375032e-05
147.744787956149 5.81243279375032e-05
148.224900412856 5.81243279375032e-05
148.705012869562 5.81243279375032e-05
149.185125326268 5.81243279375032e-05
149.665237782974 5.81243279375032e-05
150.14535023968 5.81243279375032e-05
150.625462696386 5.81243279375032e-05
151.105575153092 5.81243279375032e-05
151.585687609799 5.81243279375032e-05
152.065800066505 5.81243279375032e-05
152.545912523211 5.81243279375032e-05
153.026024979917 5.81243279375032e-05
153.506137436623 5.81243279375032e-05
153.986249893329 5.81243279375032e-05
154.466362350035 5.81243279375032e-05
154.946474806742 5.81243279375032e-05
155.426587263448 5.81243279375032e-05
155.906699720154 5.81243279375032e-05
156.38681217686 5.81243279375032e-05
156.866924633566 5.81243279375032e-05
157.347037090272 5.81243279375032e-05
157.827149546978 5.81243279375032e-05
158.307262003685 5.81243279375032e-05
158.787374460391 5.81243279375032e-05
159.267486917097 5.81243279375032e-05
159.747599373803 5.81243279375032e-05
160.227711830509 5.81243279375032e-05
160.707824287215 5.81243279375032e-05
161.187936743921 5.81243279375032e-05
161.668049200628 5.81243279375032e-05
162.148161657334 2.90621639686961e-05
162.62827411404 2.90621639686961e-05
163.108386570746 2.90621639686961e-05
163.588499027452 2.90621639686961e-05
164.068611484158 2.90621639686961e-05
164.548723940864 2.90621639686961e-05
165.028836397571 2.90621639686961e-05
165.508948854277 2.90621639686961e-05
165.989061310983 2.90621639686961e-05
166.469173767689 2.90621639686961e-05
166.949286224395 2.90621639686961e-05
167.429398681101 2.90621639686961e-05
167.909511137807 2.90621639686961e-05
168.389623594513 2.90621639686961e-05
168.86973605122 2.90621639686961e-05
169.349848507926 2.90621639686961e-05
169.829960964632 0
};
% \addlegendentry{N: 6}
\end{axis}

\end{tikzpicture}


==> img/ccdf_Linear_6_frames.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Residual error $w$ (kB)},
xmin=-25, xmax=45,
xtick={-100, -90, ..., 160},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymin=1e-3, ymax=1,
ymode=log,
ytick style={color=black},
ymajorgrids, yminorgrids,
xmajorgrids,
]
\addplot [thick, color0]
table {%
-51.8446563382404 0.999651264167393
-51.6388030049071 0.999651264167393
-51.4329496715738 0.999651264167393
-51.2270963382404 0.999651264167393
-51.0212430049071 0.999651264167393
-50.8153896715738 0.99895379250218
-50.6095363382404 0.998605056669573
-50.4036830049071 0.998430688753269
-50.1978296715738 0.998081952920663
-49.9919763382404 0.997907585004359
-49.7861230049071 0.997210113339146
-49.5802696715738 0.997035745422842
-49.3744163382404 0.996338273757629
-49.1685630049071 0.996338273757629
-48.9627096715738 0.995989537925022
-48.7568563382404 0.995989537925022
-48.5510030049071 0.995466434176112
-48.3451496715738 0.995292066259808
-48.1392963382404 0.995117698343505
-47.9334430049071 0.995117698343505
-47.7275896715738 0.995117698343505
-47.5217363382404 0.995117698343505
-47.3158830049071 0.994943330427201
-47.1100296715738 0.994943330427201
-46.9041763382404 0.994943330427201
-46.6983230049071 0.994943330427201
-46.4924696715738 0.994943330427201
-46.2866163382404 0.994943330427201
-46.0807630049071 0.994768962510898
-45.8749096715738 0.994768962510898
-45.6690563382404 0.994768962510898
-45.4632030049071 0.994768962510898
-45.2573496715738 0.994768962510898
-45.0514963382404 0.994768962510898
-44.8456430049071 0.994768962510898
-44.6397896715738 0.994594594594595
-44.4339363382404 0.994420226678291
-44.2280830049071 0.994420226678291
-44.0222296715738 0.994420226678291
-43.8163763382404 0.994420226678291
-43.6105230049071 0.994420226678291
-43.4046696715738 0.994420226678291
-43.1988163382404 0.994420226678291
-42.9929630049071 0.994420226678291
-42.7871096715738 0.994420226678291
-42.5812563382404 0.994420226678291
-42.3754030049071 0.994245858761988
-42.1695496715738 0.994245858761988
-41.9636963382404 0.994071490845684
-41.7578430049071 0.994071490845684
-41.5519896715738 0.993897122929381
-41.3461363382404 0.993897122929381
-41.1402830049071 0.993897122929381
-40.9344296715738 0.993897122929381
-40.7285763382404 0.993722755013078
-40.5227230049071 0.993722755013078
-40.3168696715738 0.993722755013078
-40.1110163382404 0.993722755013078
-39.9051630049071 0.993374019180471
-39.6993096715738 0.993374019180471
-39.4934563382404 0.993374019180471
-39.2876030049071 0.993025283347864
-39.0817496715738 0.993025283347864
-38.8758963382404 0.993025283347864
-38.6700430049071 0.993025283347864
-38.4641896715738 0.993025283347864
-38.2583363382404 0.993025283347864
-38.0524830049071 0.993025283347864
-37.8466296715738 0.993025283347864
-37.6407763382404 0.993025283347864
-37.4349230049071 0.993025283347864
-37.2290696715738 0.993025283347864
-37.0232163382404 0.993025283347864
-36.8173630049071 0.993025283347864
-36.6115096715738 0.992850915431561
-36.4056563382404 0.992850915431561
-36.1998030049071 0.992676547515257
-35.9939496715738 0.992676547515257
-35.7880963382404 0.992676547515257
-35.5822430049071 0.992676547515257
-35.3763896715738 0.992676547515257
-35.1705363382404 0.992676547515257
-34.9646830049071 0.992676547515257
-34.7588296715738 0.99232781168265
-34.5529763382404 0.99232781168265
-34.3471230049071 0.99232781168265
-34.1412696715738 0.992153443766347
-33.9354163382404 0.992153443766347
-33.7295630049071 0.992153443766347
-33.5237096715738 0.992153443766347
-33.3178563382404 0.992153443766347
-33.1120030049071 0.991979075850044
-32.9061496715738 0.991979075850044
-32.7002963382404 0.991979075850044
-32.4944430049071 0.991979075850044
-32.2885896715738 0.99180470793374
-32.0827363382404 0.99180470793374
-31.8768830049071 0.99180470793374
-31.6710296715738 0.991630340017437
-31.4651763382404 0.991630340017437
-31.2593230049071 0.991630340017437
-31.0534696715738 0.991455972101133
-30.8476163382404 0.991455972101133
-30.6417630049071 0.991455972101133
-30.4359096715738 0.991455972101133
-30.2300563382404 0.991455972101133
-30.0242030049071 0.991455972101133
-29.8183496715738 0.991455972101133
-29.6124963382404 0.991455972101133
-29.4066430049071 0.99128160418483
-29.2007896715738 0.99128160418483
-28.9949363382404 0.99128160418483
-28.7890830049071 0.99128160418483
-28.5832296715738 0.990932868352223
-28.3773763382404 0.99075850043592
-28.1715230049071 0.990584132519616
-27.9656696715738 0.990061028770706
-27.7598163382404 0.990061028770706
-27.5539630049071 0.989712292938099
-27.3481096715738 0.989712292938099
-27.1422563382404 0.989014821272886
-26.9364030049071 0.988666085440279
-26.7305496715738 0.988491717523976
-26.5246963382404 0.988142981691369
-26.3188430049071 0.987619877942459
-26.1129896715738 0.987619877942459
-25.9071363382404 0.987619877942459
-25.7012830049071 0.987271142109852
-25.4954296715738 0.987096774193548
-25.2895763382404 0.987096774193548
-25.0837230049071 0.987096774193548
-24.8778696715738 0.986922406277245
-24.6720163382404 0.986922406277245
-24.4661630049071 0.986922406277245
-24.2603096715738 0.986922406277245
-24.0544563382404 0.986922406277245
-23.8486030049071 0.986748038360942
-23.6427496715738 0.986573670444638
-23.4368963382404 0.986573670444638
-23.2310430049071 0.986573670444638
-23.0251896715738 0.986399302528335
-22.8193363382404 0.986224934612031
-22.6134830049071 0.986224934612031
-22.4076296715738 0.986224934612031
-22.2017763382404 0.986224934612031
-21.9959230049071 0.985876198779425
-21.7900696715738 0.985876198779425
-21.5842163382404 0.985876198779425
-21.3783630049071 0.985876198779425
-21.1725096715738 0.985527462946818
-20.9666563382404 0.985178727114211
-20.7608030049071 0.985178727114211
-20.5549496715738 0.985004359197908
-20.3490963382404 0.984655623365301
-20.1432430049071 0.984655623365301
-19.9373896715738 0.984481255448997
-19.7315363382404 0.984306887532694
-19.5256830049071 0.984132519616391
-19.3198296715738 0.983958151700087
-19.1139763382404 0.983958151700087
-18.9081230049071 0.983783783783784
-18.7022696715738 0.983783783783784
-18.4964163382404 0.983435047951177
-18.2905630049071 0.98308631211857
-18.0847096715738 0.982911944202267
-17.8788563382404 0.98256320836966
-17.6730030049071 0.98256320836966
-17.4671496715738 0.982388840453357
-17.2612963382404 0.982214472537053
-17.0554430049071 0.98204010462075
-16.8495896715738 0.98204010462075
-16.6437363382404 0.981691368788143
-16.4378830049071 0.98151700087184
-16.2320296715738 0.98151700087184
-16.0261763382404 0.981168265039233
-15.8203230049071 0.980993897122929
-15.6144696715738 0.980296425457716
-15.4086163382404 0.979773321708806
-15.2027630049071 0.979250217959895
-14.9969096715738 0.978727114210985
-14.7910563382404 0.978204010462075
-14.5852030049071 0.978029642545772
-14.3793496715738 0.977855274629468
-14.1734963382404 0.976983435047951
-13.9676430049071 0.976809067131648
-13.7617896715738 0.976111595466434
-13.5559363382404 0.975239755884917
-13.3500830049071 0.975065387968614
-13.1442296715738 0.974716652136007
-12.9383763382404 0.974542284219704
-12.7325230049071 0.973147340889276
-12.5266696715738 0.97279860505667
-12.3208163382404 0.972101133391456
-12.1149630049071 0.971054925893636
-11.9091096715738 0.970008718395815
-11.7032563382404 0.968788142981691
-11.4974030049071 0.966695727986051
-11.2915496715738 0.965823888404534
-11.0856963382404 0.964777680906713
-10.8798430049071 0.9640802092415
-10.6739896715738 0.963382737576286
-10.4681363382404 0.961115954664342
-10.2622830049071 0.958674803836094
-10.0564296715738 0.95640802092415
-9.85057633824043 0.954664341761116
-9.64472300490709 0.951700087183958
-9.43886967157376 0.950305143853531
-9.23301633824043 0.94768962510898
-9.0271630049071 0.945074106364429
-8.82130967157376 0.942807323452485
-8.61545633824043 0.940191804707934
-8.40960300490709 0.937053182214473
-8.20374967157376 0.934263295553618
-7.99789633824043 0.931647776809067
-7.79204300490709 0.928857890148213
-7.58618967157376 0.925021795989538
-7.38033633824043 0.92048823016565
-7.1744830049071 0.915431560592851
-6.96862967157376 0.911421098517873
-6.76277633824043 0.906015693112467
-6.55692300490709 0.901482127288579
-6.35106967157376 0.892763731473409
-6.14521633824043 0.885614646904969
-5.93936300490709 0.87898866608544
-5.73350967157376 0.872885789014821
-5.52765633824043 0.869049694856146
-5.32180300490709 0.862772449869224
-5.11594967157376 0.855100261551874
-4.91009633824043 0.848997384481256
-4.7042430049071 0.839058413251962
-4.49838967157376 0.830514385353095
-4.29253633824043 0.818831734960767
-4.08668300490709 0.808544027898867
-3.88082967157376 0.800871839581517
-3.67497633824043 0.79128160418483
-3.46912300490709 0.779598953792502
-3.26326967157376 0.767393199651264
-3.05741633824043 0.75536181342633
-2.8515630049071 0.739843068875327
-2.64570967157376 0.729032258064516
-2.43985633824043 0.711944202266783
-2.23400300490709 0.696076721883173
-2.02814967157376 0.67898866608544
-1.82229633824043 0.662074978204011
-1.61644300490709 0.648823016564952
-1.41058967157376 0.631909328683522
-1.20473633824043 0.615693112467306
-0.998883004907096 0.599825632083697
-0.793029671573763 0.58360941586748
-0.587176338240429 0.567916303400174
-0.381323004907095 0.550305143853531
-0.175469671573762 0.532868352223191
0.0303836617595721 0.513513513513513
0.236236995092906 0.495030514385353
0.442090328426239 0.476896251089799
0.647943661759573 0.459459459459459
0.853796995092903 0.441150828247602
1.05965032842624 0.421098517872711
1.26550366175957 0.401220575414124
1.4713569950929 0.385178727114211
1.67721032842624 0.367916303400174
1.88306366175957 0.350130775937228
2.08891699509291 0.331124673060157
2.29477032842624 0.315082824760244
2.50062366175957 0.302179598953793
2.7064769950929 0.288927637314734
2.91233032842624 0.276024411508282
3.11818366175957 0.263295553618134
3.3240369950929 0.252136006974717
3.52989032842624 0.241848299912816
3.73574366175957 0.232606800348736
3.9415969950929 0.222667829119442
4.14745032842624 0.213949433304272
4.35330366175957 0.204184829991282
4.55915699509291 0.195640802092415
4.76501032842624 0.185178727114211
4.97086366175957 0.177157802964255
5.1767169950929 0.168962510897995
5.38257032842624 0.159023539668701
5.58842366175957 0.151874455100262
5.7942769950929 0.144725370531822
6.00013032842624 0.137401918047079
6.20598366175957 0.130078465562336
6.41183699509291 0.123278116826504
6.61769032842624 0.117872711421099
6.82354366175957 0.110723626852659
7.0293969950929 0.104969485614647
7.23525032842624 0.0997384481255449
7.44110366175957 0.0957279860505666
7.6469569950929 0.0917175239755885
7.85281032842624 0.0873583260680035
8.05866366175957 0.0835222319093287
8.2645169950929 0.0793374019180471
8.47037032842624 0.0749782040104621
8.67622366175957 0.0695727986050567
8.88207699509291 0.0662598081952921
9.08793032842624 0.0632955536181342
9.29378366175957 0.0594594594594594
9.4996369950929 0.0547515257192677
9.70549032842624 0.0528334786399303
9.91134366175957 0.050566695727986
10.1171969950929 0.0474280732345248
10.3230503284262 0.0455100261551874
10.5289036617596 0.0430688753269398
10.7347569950929 0.041848299912816
10.9406103284262 0.0399302528334786
11.1464636617596 0.0381865736704446
11.3523169950929 0.0364428945074107
11.5581703284262 0.0345248474280733
11.7640236617596 0.0329555361813426
11.9698769950929 0.0310374891020052
12.1757303284262 0.0287707061900611
12.3815836617596 0.027027027027027
12.5874369950929 0.0247602441150828
12.7932903284262 0.0242371403661726
12.9991436617596 0.0237140366172625
13.2049969950929 0.0221447253705318
13.4108503284262 0.0212728857890149
13.6167036617596 0.020052310374891
13.8225569950929 0.0188317349607672
14.0284103284262 0.0177855274629468
14.2342636617596 0.0172624237140366
14.4401169950929 0.0160418482999128
14.6459703284262 0.0151700087183958
14.8518236617596 0.0146469049694856
15.0576769950929 0.0141238012205754
15.2635303284262 0.0137750653879686
15.4693836617596 0.0132519616390584
15.6752369950929 0.013077593722755
15.8810903284262 0.0125544899738448
16.0869436617596 0.0118570183086312
16.2927969950929 0.011333914559721
16.4986503284262 0.0109851787271142
16.7045036617596 0.0102877070619006
16.9103569950929 0.0101133391455972
17.1162103284262 0.00976460331299045
17.3220636617596 0.00924149956408016
17.5279169950929 0.00871839581516998
17.7337703284262 0.0081952920662598
17.9396236617596 0.00784655623365305
18.1454769950929 0.00749782040104618
18.3513303284262 0.00732345248474275
18.5571836617596 0.00732345248474275
18.7630369950929 0.00714908456843943
18.9688903284262 0.00680034873583257
19.1747436617596 0.00610287707061896
19.3805969950929 0.00575414123801221
19.5864503284262 0.00540540540540535
19.7923036617596 0.00523103748910203
19.9981569950929 0.00523103748910203
20.2040103284262 0.00523103748910203
20.4098636617596 0.0050566695727986
20.6157169950929 0.0050566695727986
20.8215703284262 0.0050566695727986
21.0274236617596 0.00470793374019185
21.2332769950929 0.00453356582388842
21.4391303284262 0.00453356582388842
21.6449836617596 0.00401046207497824
21.8508369950929 0.00383609415867481
22.0566903284262 0.00366172624237138
22.2625436617596 0.00366172624237138
22.4683969950929 0.00348735832606806
22.6742503284262 0.00348735832606806
22.8801036617596 0.00348735832606806
23.0859569950929 0.00331299040976463
23.2918103284262 0.0031386224934612
23.4976636617596 0.0031386224934612
23.7035169950929 0.00278988666085445
23.9093703284262 0.00261551874455102
24.1152236617596 0.00261551874455102
24.3210769950929 0.00244115082824758
24.5269303284262 0.00244115082824758
24.7327836617596 0.00244115082824758
24.9386369950929 0.00244115082824758
25.1444903284262 0.00244115082824758
25.3503436617596 0.00244115082824758
25.5561969950929 0.00244115082824758
25.7620503284262 0.00226678291194415
25.9679036617596 0.00226678291194415
26.1737569950929 0.00226678291194415
26.3796103284262 0.00226678291194415
26.5854636617596 0.00209241499564083
26.7913169950929 0.00209241499564083
26.9971703284262 0.00209241499564083
27.2030236617596 0.00209241499564083
27.4088769950929 0.0019180470793374
27.6147303284262 0.0019180470793374
27.8205836617596 0.0019180470793374
28.0264369950929 0.0019180470793374
28.2322903284262 0.0019180470793374
28.4381436617596 0.0019180470793374
28.6439969950929 0.0019180470793374
28.8498503284262 0.0019180470793374
29.0557036617596 0.0019180470793374
29.2615569950929 0.0019180470793374
29.4674103284262 0.0019180470793374
29.6732636617596 0.0019180470793374
29.8791169950929 0.0019180470793374
30.0849703284262 0.0019180470793374
30.2908236617596 0.0019180470793374
30.4966769950929 0.0019180470793374
30.7025303284262 0.0019180470793374
30.9083836617596 0.0019180470793374
31.1142369950929 0.0019180470793374
31.3200903284262 0.0019180470793374
31.5259436617596 0.0019180470793374
31.7317969950929 0.0019180470793374
31.9376503284262 0.00156931124673065
32.1435036617596 0.00156931124673065
32.3493569950929 0.00156931124673065
32.5552103284262 0.00156931124673065
32.7610636617596 0.00139494333042722
32.9669169950929 0.00139494333042722
33.1727703284262 0.00139494333042722
33.3786236617596 0.00139494333042722
33.5844769950929 0.00139494333042722
33.7903303284262 0.00139494333042722
33.9961836617596 0.00139494333042722
34.2020369950929 0.00139494333042722
34.4078903284262 0.00122057541412379
34.6137436617596 0.00104620749782036
34.8195969950929 0.00104620749782036
35.0254503284262 0.00104620749782036
35.2313036617596 0.00104620749782036
35.4371569950929 0.000871839581517042
35.6430103284262 0.000871839581517042
35.8488636617596 0.000697471665213611
36.0547169950929 0.000523103748910181
36.2605703284262 0.00034873583260675
36.4664236617596 0.00034873583260675
36.6722769950929 0.00034873583260675
36.8781303284262 0.00034873583260675
37.0839836617596 0.00034873583260675
37.2898369950929 0.000174367916303431
37.4956903284262 0.000174367916303431
37.7015436617596 0.000174367916303431
37.9073969950929 0.000174367916303431
38.1132503284262 0.000174367916303431
38.3191036617596 0.000174367916303431
38.5249569950929 0.000174367916303431
38.7308103284262 0.000174367916303431
38.9366636617596 0.000174367916303431
39.1425169950929 0.000174367916303431
39.3483703284262 0.000174367916303431
39.5542236617596 0.000174367916303431
39.7600769950929 0.000174367916303431
39.9659303284262 0.000174367916303431
40.1717836617596 0.000174367916303431
40.3776369950929 0.000174367916303431
40.5834903284262 0.000174367916303431
40.7893436617596 0.000174367916303431
40.9951969950929 0.000174367916303431
41.2010503284262 0.000174367916303431
41.4069036617596 0.000174367916303431
41.6127569950929 0.000174367916303431
41.8186103284262 0.000174367916303431
42.0244636617596 0.000174367916303431
42.2303169950929 0.000174367916303431
42.4361703284262 0.000174367916303431
42.6420236617596 0.000174367916303431
42.8478769950929 0.000174367916303431
43.0537303284262 0.000174367916303431
43.2595836617596 0.000174367916303431
43.4654369950929 0.000174367916303431
43.6712903284262 0.000174367916303431
43.8771436617596 0.000174367916303431
44.0829969950929 0.000174367916303431
44.2888503284262 0.000174367916303431
44.4947036617596 0.000174367916303431
44.7005569950929 0.000174367916303431
44.9064103284262 0.000174367916303431
45.1122636617596 0.000174367916303431
45.3181169950929 0.000174367916303431
45.5239703284262 0.000174367916303431
45.7298236617596 0.000174367916303431
45.9356769950929 0.000174367916303431
46.1415303284262 0.000174367916303431
46.3473836617596 0.000174367916303431
46.5532369950929 0.000174367916303431
46.7590903284262 0.000174367916303431
46.9649436617596 0.000174367916303431
47.1707969950929 0.000174367916303431
47.3766503284262 0.000174367916303431
47.5825036617596 0.000174367916303431
47.7883569950929 0.000174367916303431
47.9942103284262 0.000174367916303431
48.2000636617596 0.000174367916303431
48.4059169950929 0.000174367916303431
48.6117703284262 0.000174367916303431
48.8176236617596 0.000174367916303431
49.0234769950929 0.000174367916303431
49.2293303284262 0.000174367916303431
49.4351836617596 0.000174367916303431
49.6410369950929 0.000174367916303431
49.8468903284262 0.000174367916303431
50.0527436617596 0.000174367916303431
50.2585969950929 0.000174367916303431
50.4644503284262 0.000174367916303431
50.6703036617596 0.000174367916303431
50.8761569950929 0
};
% \addlegendentry{N: 0}
\addplot [thick, color1]
table {%
-37.5551265768433 0.999825632083697
-37.3635624608289 0.999825632083697
-37.1719983448146 0.999825632083697
-36.9804342288002 0.999825632083697
-36.7888701127859 0.999825632083697
-36.5973059967715 0.999825632083697
-36.4057418807572 0.999825632083697
-36.2141777647428 0.999825632083697
-36.0226136487285 0.999825632083697
-35.8310495327142 0.999825632083697
-35.6394854166998 0.999825632083697
-35.4479213006855 0.999825632083697
-35.2563571846711 0.999825632083697
-35.0647930686568 0.999825632083697
-34.8732289526424 0.999825632083697
-34.6816648366281 0.999825632083697
-34.4901007206138 0.999825632083697
-34.2985366045994 0.999825632083697
-34.1069724885851 0.999825632083697
-33.9154083725707 0.999825632083697
-33.7238442565564 0.999825632083697
-33.532280140542 0.999825632083697
-33.3407160245277 0.999825632083697
-33.1491519085133 0.999825632083697
-32.957587792499 0.999825632083697
-32.7660236764847 0.999825632083697
-32.5744595604703 0.999825632083697
-32.382895444456 0.999825632083697
-32.1913313284416 0.99947689625109
-31.9997672124273 0.99947689625109
-31.8082030964129 0.999128160418483
-31.6166389803986 0.998779424585876
-31.4250748643842 0.998430688753269
-31.2335107483699 0.998256320836966
-31.0419466323556 0.998256320836966
-30.8503825163412 0.997733217088056
-30.6588184003269 0.997384481255449
-30.4672542843125 0.996687009590235
-30.2756901682982 0.996338273757629
-30.0841260522838 0.995989537925022
-29.8925619362695 0.995466434176112
-29.7009978202551 0.994943330427201
-29.5094337042408 0.994594594594595
-29.3178695882265 0.994420226678291
-29.1263054722121 0.994420226678291
-28.9347413561978 0.994420226678291
-28.7431772401834 0.994420226678291
-28.5516131241691 0.994420226678291
-28.3600490081547 0.994420226678291
-28.1684848921404 0.994245858761988
-27.976920776126 0.994245858761988
-27.7853566601117 0.994245858761988
-27.5937925440974 0.994071490845684
-27.402228428083 0.994071490845684
-27.2106643120687 0.994071490845684
-27.0191001960543 0.993897122929381
-26.82753608004 0.993722755013078
-26.6359719640256 0.993548387096774
-26.4444078480113 0.993548387096774
-26.2528437319969 0.993199651264167
-26.0612796159826 0.993199651264167
-25.8697154999683 0.992502179598954
-25.6781513839539 0.992502179598954
-25.4865872679396 0.992502179598954
-25.2950231519252 0.992502179598954
-25.1034590359109 0.99232781168265
-24.9118949198965 0.99232781168265
-24.7203308038822 0.99232781168265
-24.5287666878678 0.992153443766347
-24.3372025718535 0.991979075850044
-24.1456384558392 0.99180470793374
-23.9540743398248 0.991455972101133
-23.7625102238105 0.99128160418483
-23.5709461077961 0.99128160418483
-23.3793819917818 0.99128160418483
-23.1878178757674 0.99128160418483
-22.9962537597531 0.99128160418483
-22.8046896437387 0.99128160418483
-22.6131255277244 0.99128160418483
-22.4215614117101 0.990932868352223
-22.2299972956957 0.990932868352223
-22.0384331796814 0.99075850043592
-21.846869063667 0.99075850043592
-21.6553049476527 0.990584132519616
-21.4637408316383 0.990409764603313
-21.272176715624 0.990409764603313
-21.0806125996097 0.99023539668701
-20.8890484835953 0.990061028770706
-20.697484367581 0.989886660854403
-20.5059202515666 0.989712292938099
-20.3143561355523 0.989712292938099
-20.1227920195379 0.989712292938099
-19.9312279035236 0.989712292938099
-19.7396637875092 0.989712292938099
-19.5480996714949 0.989537925021796
-19.3565355554806 0.989363557105493
-19.1649714394662 0.989363557105493
-18.9734073234519 0.989363557105493
-18.7818432074375 0.989014821272886
-18.5902790914232 0.989014821272886
-18.3987149754088 0.988840453356582
-18.2071508593945 0.988666085440279
-18.0155867433801 0.988666085440279
-17.8240226273658 0.988491717523976
-17.6324585113515 0.987968613775065
-17.4408943953371 0.987968613775065
-17.2493302793228 0.986922406277245
-17.0577661633084 0.986573670444638
-16.8662020472941 0.985701830863121
-16.6746379312797 0.985353095030514
-16.4830738152654 0.984829991281604
-16.291509699251 0.984655623365301
-16.0999455832367 0.984481255448997
-15.9083814672224 0.984132519616391
-15.716817351208 0.983958151700087
-15.5252532351937 0.983783783783784
-15.3336891191793 0.983260680034874
-15.142125003165 0.98308631211857
-14.9505608871506 0.982388840453357
-14.7589967711363 0.982214472537053
-14.5674326551219 0.981865736704446
-14.3758685391076 0.981342632955536
-14.1843044230933 0.980993897122929
-13.9927403070789 0.980819529206626
-13.8011761910646 0.980296425457716
-13.6096120750502 0.980296425457716
-13.4180479590359 0.979424585876199
-13.2264838430215 0.979250217959895
-13.0349197270072 0.978378378378378
-12.8433556109928 0.977855274629468
-12.6517914949785 0.977680906713165
-12.4602273789642 0.976983435047951
-12.2686632629498 0.976111595466434
-12.0770991469355 0.975762859633827
-11.8855350309211 0.975414123801221
-11.6939709149068 0.974193548387097
-11.5024067988924 0.97332170880558
-11.3108426828781 0.972972972972973
-11.1192785668637 0.971578029642546
-10.9277144508494 0.970357454228422
-10.7361503348351 0.968962510897995
-10.5445862188207 0.967567567567568
-10.3530221028064 0.965998256320837
-10.161457986792 0.963731473408893
-9.96989387077768 0.961639058413252
-9.77832975476334 0.958151700087184
-9.58676563874899 0.954664341761116
-9.39520152273465 0.951351351351351
-9.20363740672031 0.949433304272014
-9.01207329070596 0.945945945945946
-8.82050917469162 0.944725370531822
-8.62894505867727 0.941586748038361
-8.43738094266293 0.937401918047079
-8.24581682664858 0.934437663469922
-8.05425271063424 0.930950305143854
-7.86268859461989 0.926939843068875
-7.67112447860555 0.924149956408021
-7.47956036259121 0.920313862249346
-7.28799624657686 0.915431560592851
-7.09643213056252 0.911944202266783
-6.90486801454817 0.907585004359198
-6.71330389853383 0.902877070619006
-6.52173978251948 0.898517872711421
-6.33017566650514 0.892763731473409
-6.1386115504908 0.888230165649521
-5.94704743447645 0.881778552746295
-5.75548331846211 0.875501307759372
-5.56391920244776 0.869049694856146
-5.37235508643342 0.860680034873583
-5.18079097041907 0.854577157802964
-4.98922685440473 0.847602441150828
-4.79766273839039 0.840976460331299
-4.60609862237604 0.83382737576286
-4.4145345063617 0.8256320836966
-4.22297039034735 0.816216216216216
-4.03140627433301 0.805056669572799
-3.83984215831866 0.795466434176112
-3.64827804230432 0.782737576285963
-3.45671392628998 0.771403661726242
-3.26514981027563 0.759546643417611
-3.07358569426129 0.747863993025283
-2.88202157824695 0.736181342632956
-2.6904574622326 0.727462946817786
-2.49889334621826 0.713164777680907
-2.30732923020391 0.697122929380994
-2.11576511418957 0.681952920662598
-1.92420099817522 0.66870095902354
-1.73263688216088 0.652484742807323
-1.54107276614653 0.635571054925894
-1.34950865013219 0.621272885789015
-1.15794453411785 0.610113339145597
-0.966380418103501 0.593025283347864
-0.774816302089157 0.577157802964255
-0.583252186074812 0.560418482999128
-0.391688070060468 0.541238012205754
-0.200123954046123 0.521360069747167
-0.00855983803177907 0.506713164777681
0.183004277982565 0.491717523975589
0.37456839399691 0.472188317349608
0.566132510011254 0.453530950305144
0.757696626025599 0.436094158674804
0.949260742039943 0.416564952048823
1.14082485805429 0.404882301656495
1.33238897406863 0.387794245858762
1.52395309008297 0.373496076721883
1.71551720609732 0.35640802092415
1.90708132211166 0.33897122929381
2.09864543812601 0.325544899738448
2.29020955414035 0.310374891020052
2.48177367015469 0.296774193548387
2.67333778616904 0.284568439407149
2.86490190218338 0.27079337401918
3.05646601819773 0.258761987794246
3.24803013421207 0.246207497820401
3.43959425022642 0.23382737576286
3.63115836624076 0.221272885789015
3.82272248225511 0.209590235396687
4.01428659826945 0.199651264167393
4.20585071428379 0.19075850043592
4.39741483029814 0.181865736704446
4.58897894631248 0.17279860505667
4.78054306232683 0.162685265911072
4.97210717834117 0.153443766346992
5.16367129435552 0.144725370531822
5.35523541036986 0.137401918047079
5.54679952638421 0.12920662598082
5.73836364239855 0.12258064516129
5.92992775841289 0.115605928509154
6.12149187442724 0.108805579773322
6.31305599044158 0.10357454228422
6.50462010645593 0.0993897122929381
6.69618422247027 0.0952048823016565
6.88774833848461 0.0894507410636443
7.07931245449896 0.0842197035745423
7.2708765705133 0.0798605056669572
7.46244068652765 0.0758500435919791
7.65400480254199 0.0730601569311247
7.84556891855634 0.0700959023539669
8.03713303457068 0.0666085440278988
8.22869715058502 0.062772449869224
8.42026126659937 0.0591107236268527
8.61182538261371 0.0551002615518744
8.80338949862806 0.0526591107236268
8.9949536146424 0.0486486486486486
9.18651773065675 0.0460331299040977
9.37808184667109 0.0437663469921534
9.56964596268543 0.0413251961639058
9.76121007869978 0.0394071490845684
9.95277419471412 0.0362685265911072
10.1443383107285 0.0334786399302528
10.3359024267428 0.0308631211857018
10.5274665427572 0.0294681778552747
10.7190306587715 0.0280732345248474
10.9105947747858 0.0268526591107237
11.1021588908002 0.0254577157802964
11.2937230068145 0.0249346120313862
11.4852871228289 0.0245858761987794
11.6768512388432 0.0230165649520488
11.8684153548576 0.0223190932868352
12.0599794708719 0.0212728857890149
12.2515435868863 0.0198779424585876
12.4431077029006 0.0190061028770706
12.6346718189149 0.0186573670444639
12.8262359349293 0.0179598953792502
13.0178000509436 0.0172624237140366
13.209364166958 0.0169136878814298
13.4009282829723 0.0158674803836094
13.5924923989867 0.0151700087183958
13.784056515001 0.0149956408020924
13.9756206310154 0.014821272885789
14.1671847470297 0.0142981691368789
14.358748863044 0.0137750653879686
14.5503129790584 0.013077593722755
14.7418770950727 0.0125544899738448
14.9334412110871 0.0123801220575415
15.1250053271014 0.0115082824760244
15.3165694431158 0.0109851787271142
15.5081335591301 0.0104620749782041
15.6996976751445 0.00993897122929377
15.8912617911588 0.00993897122929377
16.0828259071731 0.00941586748038359
16.2743900231875 0.00854402789886666
16.4659541392018 0.00802092414995637
16.6575182552162 0.00802092414995637
16.8490823712305 0.00802092414995637
17.0406464872449 0.00784655623365305
17.2322106032592 0.006974716652136
17.4237747192735 0.00662598081952925
17.6153388352879 0.00645161290322582
17.8069029513022 0.00627724498692239
17.9984670673166 0.00575414123801221
18.1900311833309 0.00557977332170878
18.3815952993453 0.00540540540540535
18.5731594153596 0.00540540540540535
18.764723531374 0.00540540540540535
18.9562876473883 0.00523103748910203
19.1478517634026 0.0050566695727986
19.339415879417 0.00488230165649517
19.5309799954313 0.00488230165649517
19.7225441114457 0.00470793374019185
19.91410822746 0.00470793374019185
20.1056723434744 0.00470793374019185
20.2972364594887 0.00435919790758499
20.4888005755031 0.00435919790758499
20.6803646915174 0.00435919790758499
20.8719288075317 0.00418482999128156
21.0634929235461 0.00418482999128156
21.2550570395604 0.00418482999128156
21.4466211555748 0.00401046207497824
21.6381852715891 0.00401046207497824
21.8297493876035 0.00383609415867481
22.0213135036178 0.00366172624237138
22.2128776196322 0.00348735832606806
22.4044417356465 0.00348735832606806
22.5960058516608 0.00348735832606806
22.7875699676752 0.00331299040976463
22.9791340836895 0.00331299040976463
23.1706981997039 0.00331299040976463
23.3622623157182 0.00331299040976463
23.5538264317326 0.00331299040976463
23.7453905477469 0.0031386224934612
23.9369546637613 0.0031386224934612
24.1285187797756 0.0031386224934612
24.3200828957899 0.0031386224934612
24.5116470118043 0.0031386224934612
24.7032111278186 0.00278988666085445
24.894775243833 0.00278988666085445
25.0863393598473 0.00244115082824758
25.2779034758617 0.00209241499564083
25.469467591876 0.00209241499564083
25.6610317078904 0.00209241499564083
25.8525958239047 0.00209241499564083
26.044159939919 0.0019180470793374
26.2357240559334 0.0019180470793374
26.4272881719477 0.0019180470793374
26.6188522879621 0.0019180470793374
26.8104164039764 0.00174367916303397
27.0019805199908 0.00174367916303397
27.1935446360051 0.00174367916303397
27.3851087520195 0.00174367916303397
27.5766728680338 0.00174367916303397
27.7682369840481 0.00174367916303397
27.9598011000625 0.00156931124673065
28.1513652160768 0.00156931124673065
28.3429293320912 0.00156931124673065
28.5344934481055 0.00156931124673065
28.7260575641199 0.00156931124673065
28.9176216801342 0.00156931124673065
29.1091857961486 0.00156931124673065
29.3007499121629 0.00156931124673065
29.4923140281772 0.00156931124673065
29.6838781441916 0.00156931124673065
29.8754422602059 0.00156931124673065
30.0670063762203 0.00156931124673065
30.2585704922346 0.00156931124673065
30.450134608249 0.00156931124673065
30.6416987242633 0.00156931124673065
30.8332628402776 0.00156931124673065
31.024826956292 0.00156931124673065
31.2163910723063 0.00156931124673065
31.4079551883207 0.00156931124673065
31.599519304335 0.00156931124673065
31.7910834203494 0.00156931124673065
31.9826475363637 0.00156931124673065
32.1742116523781 0.00139494333042722
32.3657757683924 0.00122057541412379
32.5573398844068 0.00122057541412379
32.7489040004211 0.00122057541412379
32.9404681164354 0.00122057541412379
33.1320322324498 0.00122057541412379
33.3235963484641 0.00104620749782036
33.5151604644785 0.00104620749782036
33.7067245804928 0.00104620749782036
33.8982886965072 0.00104620749782036
34.0898528125215 0.00104620749782036
34.2814169285358 0.00104620749782036
34.4729810445502 0.00104620749782036
34.6645451605645 0.00104620749782036
34.8561092765789 0.00104620749782036
35.0476733925932 0.00104620749782036
35.2392375086076 0.00104620749782036
35.4308016246219 0.00104620749782036
35.6223657406363 0.00104620749782036
35.8139298566506 0.00104620749782036
36.0054939726649 0.00104620749782036
36.1970580886793 0.00104620749782036
36.3886222046936 0.000871839581517042
36.580186320708 0.000871839581517042
36.7717504367223 0.000871839581517042
36.9633145527367 0.000871839581517042
37.154878668751 0.000871839581517042
37.3464427847654 0.000871839581517042
37.5380069007797 0.000871839581517042
37.729571016794 0.000871839581517042
37.9211351328084 0.000871839581517042
38.1126992488227 0.000871839581517042
38.3042633648371 0.000871839581517042
38.4958274808514 0.000871839581517042
38.6873915968658 0.000697471665213611
38.8789557128801 0.000523103748910181
39.0705198288945 0.000523103748910181
39.2620839449088 0.000523103748910181
39.4536480609231 0.000523103748910181
39.6452121769375 0.000523103748910181
39.8367762929518 0.000523103748910181
40.0283404089662 0.000523103748910181
40.2199045249805 0.000523103748910181
40.4114686409949 0.000523103748910181
40.6030327570092 0.000523103748910181
40.7945968730236 0.000523103748910181
40.9861609890379 0.000523103748910181
41.1777251050522 0.000523103748910181
41.3692892210666 0.000523103748910181
41.5608533370809 0.000523103748910181
41.7524174530953 0.000523103748910181
41.9439815691096 0.000523103748910181
42.135545685124 0.000523103748910181
42.3271098011383 0.000523103748910181
42.5186739171526 0.000523103748910181
42.710238033167 0.000523103748910181
42.9018021491813 0.000523103748910181
43.0933662651957 0.000523103748910181
43.28493038121 0.000523103748910181
43.4764944972244 0.000523103748910181
43.6680586132387 0.000523103748910181
43.8596227292531 0.000523103748910181
44.0511868452674 0.000523103748910181
44.2427509612818 0.000523103748910181
44.4343150772961 0.000523103748910181
44.6258791933104 0.000523103748910181
44.8174433093248 0.000523103748910181
45.0090074253391 0.000523103748910181
45.2005715413535 0.000523103748910181
45.3921356573678 0.000523103748910181
45.5836997733822 0.000523103748910181
45.7752638893965 0.00034873583260675
45.9668280054108 0.00034873583260675
46.1583921214252 0.000174367916303431
46.3499562374395 0.000174367916303431
46.5415203534539 0.000174367916303431
46.7330844694682 0.000174367916303431
46.9246485854826 0.000174367916303431
47.1162127014969 0.000174367916303431
47.3077768175113 0.000174367916303431
47.4993409335256 0.000174367916303431
47.6909050495399 0.000174367916303431
47.8824691655543 0.000174367916303431
48.0740332815686 0.000174367916303431
48.265597397583 0.000174367916303431
48.4571615135973 0.000174367916303431
48.6487256296117 0.000174367916303431
48.840289745626 0.000174367916303431
49.0318538616404 0.000174367916303431
49.2234179776547 0.000174367916303431
49.414982093669 0.000174367916303431
49.6065462096834 0.000174367916303431
49.7981103256977 0.000174367916303431
49.9896744417121 0.000174367916303431
50.1812385577264 0.000174367916303431
50.3728026737408 0.000174367916303431
50.5643667897551 0.000174367916303431
50.7559309057695 0.000174367916303431
50.9474950217838 0.000174367916303431
51.1390591377981 0.000174367916303431
51.3306232538125 0.000174367916303431
51.5221873698268 0.000174367916303431
51.7137514858412 0.000174367916303431
51.9053156018555 0.000174367916303431
52.0968797178699 0.000174367916303431
52.2884438338842 0.000174367916303431
52.4800079498986 0.000174367916303431
52.6715720659129 0.000174367916303431
52.8631361819272 0.000174367916303431
53.0547002979416 0.000174367916303431
53.2462644139559 0.000174367916303431
53.4378285299703 0.000174367916303431
53.6293926459846 0.000174367916303431
53.820956761999 0.000174367916303431
54.0125208780133 0.000174367916303431
54.2040849940277 0.000174367916303431
54.395649110042 0.000174367916303431
54.5872132260563 0.000174367916303431
54.7787773420707 0.000174367916303431
54.970341458085 0.000174367916303431
55.1619055740994 0.000174367916303431
55.3534696901137 0.000174367916303431
55.5450338061281 0.000174367916303431
55.7365979221424 0.000174367916303431
55.9281620381567 0.000174367916303431
56.1197261541711 0.000174367916303431
56.3112902701854 0.000174367916303431
56.5028543861998 0.000174367916303431
56.6944185022141 0.000174367916303431
56.8859826182285 0.000174367916303431
57.0775467342428 0.000174367916303431
57.2691108502572 0.000174367916303431
57.4606749662715 0.000174367916303431
57.6522390822859 0.000174367916303431
57.8438031983002 0.000174367916303431
58.0353673143145 0
};
% \addlegendentry{N: 1}
\addplot [thick, color2]
table {%
-38.2444199513441 0.999825632083697
-38.0536170913607 0.999825632083697
-37.8628142313773 0.999825632083697
-37.6720113713938 0.999825632083697
-37.4812085114104 0.999825632083697
-37.2904056514269 0.999825632083697
-37.0996027914435 0.999825632083697
-36.90879993146 0.999825632083697
-36.7179970714766 0.999825632083697
-36.5271942114932 0.999825632083697
-36.3363913515097 0.999825632083697
-36.1455884915263 0.999825632083697
-35.9547856315428 0.999825632083697
-35.7639827715594 0.999825632083697
-35.5731799115759 0.999825632083697
-35.3823770515925 0.999825632083697
-35.1915741916091 0.999825632083697
-35.0007713316256 0.999825632083697
-34.8099684716422 0.999651264167393
-34.6191656116587 0.999651264167393
-34.4283627516753 0.999651264167393
-34.2375598916918 0.999651264167393
-34.0467570317084 0.999651264167393
-33.855954171725 0.999651264167393
-33.6651513117415 0.999651264167393
-33.4743484517581 0.999651264167393
-33.2835455917746 0.999651264167393
-33.0927427317912 0.999651264167393
-32.9019398718077 0.999651264167393
-32.7111370118243 0.999651264167393
-32.5203341518409 0.999651264167393
-32.3295312918574 0.999651264167393
-32.138728431874 0.999651264167393
-31.9479255718905 0.999651264167393
-31.7571227119071 0.999651264167393
-31.5663198519236 0.999651264167393
-31.3755169919402 0.999651264167393
-31.1847141319568 0.999651264167393
-30.9939112719733 0.999651264167393
-30.8031084119899 0.999651264167393
-30.6123055520064 0.999651264167393
-30.421502692023 0.999651264167393
-30.2306998320396 0.999651264167393
-30.0398969720561 0.999651264167393
-29.8490941120727 0.999651264167393
-29.6582912520892 0.999651264167393
-29.4674883921058 0.999651264167393
-29.2766855321223 0.999651264167393
-29.0858826721389 0.999651264167393
-28.8950798121555 0.999651264167393
-28.704276952172 0.999302528334786
-28.5134740921886 0.999302528334786
-28.3226712322051 0.999302528334786
-28.1318683722217 0.999302528334786
-27.9410655122382 0.999128160418483
-27.7502626522548 0.99895379250218
-27.5594597922714 0.99895379250218
-27.3686569322879 0.99895379250218
-27.1778540723045 0.998779424585876
-26.987051212321 0.998605056669573
-26.7962483523376 0.998605056669573
-26.6054454923541 0.998081952920663
-26.4146426323707 0.997558849171752
-26.2238397723873 0.997384481255449
-26.0330369124038 0.997384481255449
-25.8422340524204 0.997384481255449
-25.6514311924369 0.996338273757629
-25.4606283324535 0.995815170008718
-25.26982547247 0.994943330427201
-25.0790226124866 0.994420226678291
-24.8882197525032 0.993897122929381
-24.6974168925197 0.993548387096774
-24.5066140325363 0.993199651264167
-24.3158111725528 0.993199651264167
-24.1250083125694 0.993025283347864
-23.9342054525859 0.992850915431561
-23.7434025926025 0.992850915431561
-23.5525997326191 0.992676547515257
-23.3617968726356 0.992676547515257
-23.1709940126522 0.992676547515257
-22.9801911526687 0.992676547515257
-22.7893882926853 0.992676547515257
-22.5985854327018 0.99232781168265
-22.4077825727184 0.99180470793374
-22.216979712735 0.991455972101133
-22.0261768527515 0.991455972101133
-21.8353739927681 0.991455972101133
-21.6445711327846 0.99128160418483
-21.4537682728012 0.991107236268527
-21.2629654128177 0.99075850043592
-21.0721625528343 0.990584132519616
-20.8813596928509 0.990409764603313
-20.6905568328674 0.990409764603313
-20.499753972884 0.990409764603313
-20.3089511129005 0.99023539668701
-20.1181482529171 0.99023539668701
-19.9273453929336 0.99023539668701
-19.7365425329502 0.99023539668701
-19.5457396729668 0.99023539668701
-19.3549368129833 0.99023539668701
-19.1641339529999 0.99023539668701
-18.9733310930164 0.99023539668701
-18.782528233033 0.99023539668701
-18.5917253730496 0.990061028770706
-18.4009225130661 0.990061028770706
-18.2101196530827 0.989886660854403
-18.0193167930992 0.989537925021796
-17.8285139331158 0.989537925021796
-17.6377110731323 0.989537925021796
-17.4469082131489 0.989189189189189
-17.2561053531655 0.988840453356582
-17.065302493182 0.988666085440279
-16.8744996331986 0.988317349607672
-16.6836967732151 0.987968613775065
-16.4928939132317 0.987794245858762
-16.3020910532482 0.987445510026155
-16.1112881932648 0.987271142109852
-15.9204853332814 0.987096774193548
-15.7296824732979 0.987096774193548
-15.5388796133145 0.986922406277245
-15.348076753331 0.986399302528335
-15.1572738933476 0.986224934612031
-14.9664710333641 0.986050566695728
-14.7756681733807 0.985701830863121
-14.5848653133973 0.984829991281604
-14.3940624534138 0.983783783783784
-14.2032595934304 0.98308631211857
-14.0124567334469 0.982388840453357
-13.8216538734635 0.982214472537053
-13.63085101348 0.98151700087184
-13.4400481534966 0.980645161290323
-13.2492452935132 0.979773321708806
-13.0584424335297 0.978204010462075
-12.8676395735463 0.977506538796861
-12.6768367135628 0.976983435047951
-12.4860338535794 0.975762859633827
-12.2952309935959 0.975588491717524
-12.1044281336125 0.975414123801221
-11.9136252736291 0.974019180470793
-11.7228224136456 0.973496076721883
-11.5320195536622 0.972449869224063
-11.3412166936787 0.970706190061029
-11.1504138336953 0.970008718395815
-10.9596109737118 0.969136878814298
-10.7688081137284 0.967741935483871
-10.578005253745 0.965823888404534
-10.3872023937615 0.964254577157803
-10.1963995337781 0.962685265911072
-10.0055966737946 0.960418482999128
-9.81479381381119 0.959023539668701
-9.62399095382775 0.95588491717524
-9.43318809384431 0.953966870095902
-9.24238523386086 0.952397558849172
-9.05158237387742 0.948561464690497
-8.86077951389398 0.945771578029643
-8.66997665391053 0.943156059285091
-8.47917379392709 0.94054054054054
-8.28837093394365 0.93792502179599
-8.09756807396021 0.935135135135135
-7.90676521397677 0.931822144725371
-7.71596235399332 0.928683522231909
-7.52515949400988 0.925893635571055
-7.33435663402644 0.921708805579773
-7.143553774043 0.918744551002616
-6.95275091405955 0.91386224934612
-6.76194805407611 0.909677419354839
-6.57114519409267 0.905318221447254
-6.38034233410923 0.899564080209242
-6.18953947412578 0.893635571054926
-5.99873661414234 0.888230165649521
-5.8079337541589 0.883347863993025
-5.61713089417546 0.87846556233653
-5.42632803419201 0.871142109851787
-5.23552517420857 0.863644289450741
-5.04472231422513 0.856843940714908
-4.85391945424168 0.848997384481256
-4.66311659425824 0.843417611159547
-4.4723137342748 0.834699215344377
-4.28151087429135 0.823365300784656
-4.09070801430791 0.813600697471665
-3.89990515432447 0.804359197907585
-3.70910229434103 0.795815170008718
-3.51829943435758 0.785701830863121
-3.32749657437414 0.7743679163034
-3.1366937143907 0.761290322580645
-2.94589085440726 0.751351351351351
-2.75508799442381 0.735832606800349
-2.56428513444037 0.722755013077594
-2.37348227445693 0.707236268526591
-2.18267941447349 0.693112467306016
-1.99187655449004 0.678116826503923
-1.8010736945066 0.662423714036617
-1.61027083452316 0.642720139494333
-1.41946797453972 0.627027027027027
-1.22866511455628 0.611857018308631
-1.03786225457283 0.595640802092415
-0.84705939458939 0.577506538796861
-0.656256534605948 0.559023539668701
-0.465453674622506 0.543156059285091
-0.274650814639063 0.525021795989538
-0.0838479546556208 0.508456843940715
0.106954905327822 0.492589363557105
0.297757765311264 0.474629468177855
0.488560625294706 0.458413251961639
0.679363485278149 0.441848299912816
0.870166345261591 0.421447253705318
1.06096920524503 0.406974716652136
1.25177206522848 0.392153443766347
1.44257492521192 0.375762859633827
1.63337778519537 0.356582388840453
1.82418064517881 0.341935483870968
2.01498350516225 0.326591107236268
2.20578636514569 0.312990409764603
2.39658922512914 0.296774193548387
2.58739208511258 0.282301656495205
2.77819494509602 0.270444638186574
2.96899780507946 0.259808195292066
3.15980066506291 0.246556233653008
3.35060352504635 0.236094158674804
3.54140638502979 0.222319093286835
3.73220924501323 0.210113339145597
3.92301210499668 0.198256320836966
4.11381496498012 0.189363557105493
4.30461782496356 0.179075850043592
4.495420684947 0.171578029642546
4.68622354493045 0.162510897994769
4.87702640491389 0.153269398430689
5.06782926489733 0.142284219703575
5.25863212488077 0.132868352223191
5.44943498486422 0.126416739319965
5.64023784484766 0.119616390584133
5.8310407048311 0.114559721011334
6.02184356481454 0.108631211857018
6.21264642479798 0.102179598953792
6.40344928478143 0.0974716652136007
6.59425214476487 0.0934612031386225
6.78505500474831 0.0889276373147341
6.97585786473175 0.0840453356582389
7.1666607247152 0.0782911944202267
7.35746358469864 0.0742807323452485
7.54826644468209 0.0700959023539669
7.73906930466553 0.0660854402789887
7.92987216464897 0.0610287707061901
8.12067502463242 0.058413251961639
8.31147788461586 0.0551002615518744
8.5022807445993 0.0517872711421099
8.69308360458274 0.0474280732345248
8.88388646456619 0.0448125544899739
9.07468932454963 0.0428945074106365
9.26549218453307 0.0404533565823888
9.45629504451651 0.0383609415867481
9.64709790449995 0.0362685265911072
9.8379007644834 0.0345248474280733
10.0287036244668 0.033129904097646
10.2195064844503 0.0308631211857018
10.4103093444337 0.0289450741063644
10.6011122044172 0.0282476024411509
10.7919150644006 0.027027027027027
10.9827179243841 0.02615518744551
11.1735207843675 0.0254577157802964
11.3643236443509 0.0244115082824761
11.5551265043344 0.0233653007846556
11.7459293643178 0.0230165649520488
11.9367322243013 0.0217959895379251
12.1275350842847 0.0205754141238013
12.3183379442681 0.0198779424585876
12.5091408042516 0.019180470793374
12.699943664235 0.0181342632955536
12.8907465242185 0.0176111595466434
13.0815493842019 0.0163905841325196
13.2723522441854 0.0160418482999128
13.4631551041688 0.0151700087183958
13.6539579641522 0.0142981691368789
13.8447608241357 0.0129032258064516
14.0355636841191 0.0120313862249346
14.2263665441026 0.0108108108108108
14.417169404086 0.00993897122929377
14.6079722640695 0.00941586748038359
14.7987751240529 0.00941586748038359
14.9895779840363 0.00889276373147341
15.1803808440198 0.00854402789886666
15.3711837040032 0.0081952920662598
15.5619865639867 0.00767218831734962
15.7527894239701 0.00732345248474275
15.9435922839536 0.006974716652136
16.134395143937 0.00662598081952925
16.3251980039204 0.00645161290322582
16.5160008639039 0.00627724498692239
16.7068037238873 0.00610287707061896
16.8976065838708 0.00610287707061896
17.0884094438542 0.00610287707061896
17.2792123038377 0.00575414123801221
17.4700151638211 0.00557977332170878
17.6608180238045 0.00557977332170878
17.851620883788 0.00557977332170878
18.0424237437714 0.0050566695727986
18.2332266037549 0.00470793374019185
18.4240294637383 0.00470793374019185
18.6148323237218 0.00470793374019185
18.8056351837052 0.00453356582388842
18.9964380436886 0.00435919790758499
19.1872409036721 0.00435919790758499
19.3780437636555 0.00435919790758499
19.568846623639 0.00435919790758499
19.7596494836224 0.00418482999128156
19.9504523436059 0.00418482999128156
20.1412552035893 0.00418482999128156
20.3320580635727 0.00418482999128156
20.5228609235562 0.00418482999128156
20.7136637835396 0.00383609415867481
20.9044666435231 0.00366172624237138
21.0952695035065 0.00366172624237138
21.28607236349 0.00366172624237138
21.4768752234734 0.00348735832606806
21.6676780834568 0.00348735832606806
21.8584809434403 0.00331299040976463
22.0492838034237 0.0031386224934612
22.2400866634072 0.0031386224934612
22.4308895233906 0.0031386224934612
22.6216923833741 0.0031386224934612
22.8124952433575 0.0031386224934612
23.0032981033409 0.00296425457715777
23.1941009633244 0.00296425457715777
23.3849038233078 0.00296425457715777
23.5757066832913 0.00296425457715777
23.7665095432747 0.00278988666085445
23.9573124032581 0.00278988666085445
24.1481152632416 0.00278988666085445
24.338918123225 0.00278988666085445
24.5297209832085 0.00278988666085445
24.7205238431919 0.00278988666085445
24.9113267031754 0.00278988666085445
25.1021295631588 0.00278988666085445
25.2929324231422 0.00278988666085445
25.4837352831257 0.00244115082824758
25.6745381431091 0.00244115082824758
25.8653410030926 0.00244115082824758
26.056143863076 0.00244115082824758
26.2469467230595 0.00244115082824758
26.4377495830429 0.00226678291194415
26.6285524430263 0.00226678291194415
26.8193553030098 0.00209241499564083
27.0101581629932 0.0019180470793374
27.2009610229767 0.0019180470793374
27.3917638829601 0.00174367916303397
27.5825667429436 0.00156931124673065
27.773369602927 0.00156931124673065
27.9641724629104 0.00156931124673065
28.1549753228939 0.00156931124673065
28.3457781828773 0.00156931124673065
28.5365810428608 0.00156931124673065
28.7273839028442 0.00156931124673065
28.9181867628277 0.00156931124673065
29.1089896228111 0.00156931124673065
29.2997924827945 0.00156931124673065
29.490595342778 0.00156931124673065
29.6813982027614 0.00156931124673065
29.8722010627449 0.00156931124673065
30.0630039227283 0.00156931124673065
30.2538067827118 0.00156931124673065
30.4446096426952 0.00156931124673065
30.6354125026786 0.00156931124673065
30.8262153626621 0.00156931124673065
31.0170182226455 0.00156931124673065
31.207821082629 0.00156931124673065
31.3986239426124 0.00156931124673065
31.5894268025959 0.00156931124673065
31.7802296625793 0.00156931124673065
31.9710325225627 0.00156931124673065
32.1618353825462 0.00156931124673065
32.3526382425296 0.00156931124673065
32.5434411025131 0.00156931124673065
32.7342439624965 0.00139494333042722
32.9250468224799 0.00139494333042722
33.1158496824634 0.00139494333042722
33.3066525424468 0.00139494333042722
33.4974554024303 0.00139494333042722
33.6882582624137 0.00139494333042722
33.8790611223972 0.00139494333042722
34.0698639823806 0.00139494333042722
34.260666842364 0.00139494333042722
34.4514697023475 0.00139494333042722
34.6422725623309 0.00139494333042722
34.8330754223144 0.00139494333042722
35.0238782822978 0.00122057541412379
35.2146811422813 0.00122057541412379
35.4054840022647 0.00104620749782036
35.5962868622481 0.000871839581517042
35.7870897222316 0.000871839581517042
35.977892582215 0.000697471665213611
36.1686954421985 0.000697471665213611
36.3594983021819 0.000697471665213611
36.5503011621654 0.000697471665213611
36.7411040221488 0.000697471665213611
36.9319068821322 0.000697471665213611
37.1227097421157 0.000697471665213611
37.3135126020991 0.000697471665213611
37.5043154620826 0.000697471665213611
37.695118322066 0.000697471665213611
37.8859211820495 0.000697471665213611
38.0767240420329 0.000697471665213611
38.2675269020163 0.000697471665213611
38.4583297619998 0.000697471665213611
38.6491326219832 0.000697471665213611
38.8399354819667 0.000697471665213611
39.0307383419501 0.000697471665213611
39.2215412019336 0.000697471665213611
39.412344061917 0.000697471665213611
39.6031469219004 0.000523103748910181
39.7939497818839 0.000523103748910181
39.9847526418673 0.000523103748910181
40.1755555018508 0.000523103748910181
40.3663583618342 0.000523103748910181
40.5571612218177 0.000523103748910181
40.7479640818011 0.000523103748910181
40.9387669417845 0.000523103748910181
41.129569801768 0.000523103748910181
41.3203726617514 0.000523103748910181
41.5111755217349 0.000523103748910181
41.7019783817183 0.000523103748910181
41.8927812417018 0.000523103748910181
42.0835841016852 0.000523103748910181
42.2743869616686 0.000523103748910181
42.4651898216521 0.00034873583260675
42.6559926816355 0.00034873583260675
42.846795541619 0.00034873583260675
43.0375984016024 0.00034873583260675
43.2284012615859 0.00034873583260675
43.4192041215693 0.00034873583260675
43.6100069815527 0.00034873583260675
43.8008098415362 0.00034873583260675
43.9916127015196 0.00034873583260675
44.1824155615031 0.00034873583260675
44.3732184214865 0.00034873583260675
44.5640212814699 0.00034873583260675
44.7548241414534 0.00034873583260675
44.9456270014368 0.00034873583260675
45.1364298614203 0.00034873583260675
45.3272327214037 0.00034873583260675
45.5180355813872 0.00034873583260675
45.7088384413706 0.00034873583260675
45.899641301354 0.00034873583260675
46.0904441613375 0.00034873583260675
46.2812470213209 0.00034873583260675
46.4720498813044 0.00034873583260675
46.6628527412878 0.00034873583260675
46.8536556012713 0.00034873583260675
47.0444584612547 0.00034873583260675
47.2352613212381 0.00034873583260675
47.4260641812216 0.00034873583260675
47.616867041205 0.00034873583260675
47.8076699011885 0.00034873583260675
47.9984727611719 0.00034873583260675
48.1892756211554 0.00034873583260675
48.3800784811388 0.000174367916303431
48.5708813411222 0.000174367916303431
48.7616842011057 0.000174367916303431
48.9524870610891 0.000174367916303431
49.1432899210726 0.000174367916303431
49.334092781056 0.000174367916303431
49.5248956410395 0.000174367916303431
49.7156985010229 0.000174367916303431
49.9065013610063 0.000174367916303431
50.0973042209898 0.000174367916303431
50.2881070809732 0.000174367916303431
50.4789099409567 0.000174367916303431
50.6697128009401 0.000174367916303431
50.8605156609236 0.000174367916303431
51.051318520907 0.000174367916303431
51.2421213808904 0.000174367916303431
51.4329242408739 0.000174367916303431
51.6237271008573 0.000174367916303431
51.8145299608408 0.000174367916303431
52.0053328208242 0.000174367916303431
52.1961356808077 0.000174367916303431
52.3869385407911 0.000174367916303431
52.5777414007745 0.000174367916303431
52.768544260758 0.000174367916303431
52.9593471207414 0.000174367916303431
53.1501499807249 0.000174367916303431
53.3409528407083 0.000174367916303431
53.5317557006918 0.000174367916303431
53.7225585606752 0.000174367916303431
53.9133614206586 0.000174367916303431
54.1041642806421 0.000174367916303431
54.2949671406255 0.000174367916303431
54.485770000609 0.000174367916303431
54.6765728605924 0.000174367916303431
54.8673757205759 0.000174367916303431
55.0581785805593 0.000174367916303431
55.2489814405427 0.000174367916303431
55.4397843005262 0.000174367916303431
55.6305871605096 0.000174367916303431
55.8213900204931 0.000174367916303431
56.0121928804765 0.000174367916303431
56.2029957404599 0.000174367916303431
56.3937986004434 0.000174367916303431
56.5846014604268 0.000174367916303431
56.7754043204103 0.000174367916303431
56.9662071803937 0
};
% \addlegendentry{N: 2}
\addplot [thick, color3]
table {%
-38.7318578157319 0.999825632083697
-38.545066526255 0.999825632083697
-38.3582752367781 0.999825632083697
-38.1714839473012 0.999651264167393
-37.9846926578243 0.999651264167393
-37.7979013683474 0.999651264167393
-37.6111100788705 0.999651264167393
-37.4243187893936 0.999651264167393
-37.2375274999167 0.999651264167393
-37.0507362104398 0.999651264167393
-36.8639449209629 0.999651264167393
-36.677153631486 0.999651264167393
-36.4903623420091 0.999651264167393
-36.3035710525321 0.99947689625109
-36.1167797630552 0.99947689625109
-35.9299884735783 0.99947689625109
-35.7431971841014 0.99947689625109
-35.5564058946245 0.99947689625109
-35.3696146051476 0.99947689625109
-35.1828233156707 0.99947689625109
-34.9960320261938 0.99947689625109
-34.8092407367169 0.99947689625109
-34.62244944724 0.99947689625109
-34.4356581577631 0.999302528334786
-34.2488668682862 0.999302528334786
-34.0620755788093 0.999302528334786
-33.8752842893324 0.999302528334786
-33.6884929998555 0.999302528334786
-33.5017017103786 0.999302528334786
-33.3149104209017 0.999302528334786
-33.1281191314248 0.999302528334786
-32.9413278419478 0.999302528334786
-32.7545365524709 0.999302528334786
-32.567745262994 0.999302528334786
-32.3809539735171 0.999302528334786
-32.1941626840402 0.999302528334786
-32.0073713945633 0.999302528334786
-31.8205801050864 0.999302528334786
-31.6337888156095 0.999302528334786
-31.4469975261326 0.999302528334786
-31.2602062366557 0.999302528334786
-31.0734149471788 0.999302528334786
-30.8866236577019 0.999302528334786
-30.699832368225 0.999128160418483
-30.5130410787481 0.999128160418483
-30.3262497892712 0.999128160418483
-30.1394584997943 0.999128160418483
-29.9526672103173 0.999128160418483
-29.7658759208404 0.99895379250218
-29.5790846313635 0.99895379250218
-29.3922933418866 0.998779424585876
-29.2055020524097 0.998779424585876
-29.0187107629328 0.998779424585876
-28.8319194734559 0.998779424585876
-28.645128183979 0.998779424585876
-28.4583368945021 0.998779424585876
-28.2715456050252 0.998605056669573
-28.0847543155483 0.998430688753269
-27.8979630260714 0.998430688753269
-27.7111717365945 0.998430688753269
-27.5243804471176 0.998430688753269
-27.3375891576407 0.998430688753269
-27.1507978681638 0.998430688753269
-26.9640065786869 0.998430688753269
-26.7772152892099 0.998430688753269
-26.590423999733 0.998256320836966
-26.4036327102561 0.998256320836966
-26.2168414207792 0.998256320836966
-26.0300501313023 0.998256320836966
-25.8432588418254 0.998256320836966
-25.6564675523485 0.998256320836966
-25.4696762628716 0.998256320836966
-25.2828849733947 0.998081952920663
-25.0960936839178 0.998081952920663
-24.9093023944409 0.998081952920663
-24.722511104964 0.997907585004359
-24.5357198154871 0.997907585004359
-24.3489285260102 0.997733217088056
-24.1621372365333 0.997733217088056
-23.9753459470564 0.997558849171752
-23.7885546575794 0.997558849171752
-23.6017633681025 0.997558849171752
-23.4149720786256 0.996861377506539
-23.2281807891487 0.996338273757629
-23.0413894996718 0.996338273757629
-22.8545982101949 0.996163905841325
-22.667806920718 0.995640802092415
-22.4810156312411 0.995117698343505
-22.2942243417642 0.994420226678291
-22.1074330522873 0.993897122929381
-21.9206417628104 0.992850915431561
-21.7338504733335 0.992502179598954
-21.5470591838566 0.991979075850044
-21.3602678943797 0.99180470793374
-21.1734766049028 0.99180470793374
-20.9866853154259 0.99180470793374
-20.799894025949 0.991630340017437
-20.613102736472 0.991630340017437
-20.4263114469951 0.99128160418483
-20.2395201575182 0.991107236268527
-20.0527288680413 0.990932868352223
-19.8659375785644 0.990932868352223
-19.6791462890875 0.990932868352223
-19.4923549996106 0.990932868352223
-19.3055637101337 0.99075850043592
-19.1187724206568 0.99075850043592
-18.9319811311799 0.990584132519616
-18.745189841703 0.990584132519616
-18.5583985522261 0.990409764603313
-18.3716072627492 0.990409764603313
-18.1848159732723 0.99023539668701
-17.9980246837954 0.989886660854403
-17.8112333943185 0.989712292938099
-17.6244421048415 0.989712292938099
-17.4376508153646 0.989712292938099
-17.2508595258877 0.989712292938099
-17.0640682364108 0.989537925021796
-16.8772769469339 0.989363557105493
-16.690485657457 0.989189189189189
-16.5036943679801 0.988666085440279
-16.3169030785032 0.988491717523976
-16.1301117890263 0.988142981691369
-15.9433204995494 0.987968613775065
-15.7565292100725 0.987619877942459
-15.5697379205956 0.987445510026155
-15.3829466311187 0.986573670444638
-15.1961553416418 0.986050566695728
-15.0093640521649 0.985527462946818
-14.822572762688 0.985178727114211
-14.6357814732111 0.984829991281604
-14.4489901837341 0.984481255448997
-14.2621988942572 0.983783783783784
-14.0754076047803 0.983435047951177
-13.8886163153034 0.982911944202267
-13.7018250258265 0.982214472537053
-13.5150337363496 0.98151700087184
-13.3282424468727 0.980819529206626
-13.1414511573958 0.980645161290323
-12.9546598679189 0.979598953792502
-12.767868578442 0.979075850043592
-12.5810772889651 0.978552746294682
-12.3942859994882 0.977506538796861
-12.2074947100113 0.976809067131648
-12.0207034205344 0.976111595466434
-11.8339121310575 0.97489102005231
-11.6471208415806 0.97332170880558
-11.4603295521036 0.971752397558849
-11.2735382626267 0.970008718395815
-11.0867469731498 0.969311246730602
-10.8999556836729 0.968265039232781
-10.713164394196 0.967218831734961
-10.5263731047191 0.965998256320837
-10.3395818152422 0.96460331299041
-10.1527905257653 0.962510897994769
-9.9659992362884 0.960767218831735
-9.7792079468115 0.959023539668701
-9.59241665733459 0.957628596338274
-9.40562536785768 0.956756756756757
-9.21883407838078 0.954315605928509
-9.03204278890387 0.952048823016565
-8.84525149942696 0.949607672188317
-8.65846020995006 0.947515257192677
-8.47166892047315 0.945771578029643
-8.28487763099625 0.944202266782912
-8.09808634151934 0.940366172624237
-7.91129505204244 0.937053182214473
-7.72450376256553 0.933565823888405
-7.53771247308862 0.930078465562337
-7.35092118361172 0.927811682650392
-7.16412989413481 0.924847428073235
-6.97733860465791 0.920662598081953
-6.790547315181 0.914385353095031
-6.60375602570409 0.908805579773322
-6.41696473622719 0.904795117698344
-6.23017344675028 0.900959023539669
-6.04338215727337 0.895553618134263
-5.85659086779647 0.890322580645161
-5.66979957831956 0.885265911072363
-5.48300828884266 0.879337401918047
-5.29621699936575 0.874106364428945
-5.10942570988884 0.866434176111595
-4.92263442041194 0.858238884045336
-4.73584313093503 0.850566695727986
-4.54905184145813 0.842022667829119
-4.36226055198122 0.831386224934612
-4.17546926250431 0.822319093286835
-3.98867797302741 0.813600697471665
-3.8018866835505 0.804010462074978
-3.6150953940736 0.794943330427201
-3.42830410459669 0.78308631211857
-3.24151281511979 0.771403661726242
-3.05472152564288 0.758500435919791
-2.86793023616597 0.745945945945946
-2.68113894668906 0.733391455972101
-2.49434765721216 0.718918918918919
-2.30755636773526 0.704969485614647
-2.12076507825835 0.690845684394072
-1.93397378878144 0.674978204010462
-1.74718249930454 0.658936355710549
-1.56039120982763 0.644812554489974
-1.37359992035072 0.629468177855275
-1.18680863087382 0.611508282476024
-1.00001734139691 0.592850915431561
-0.813226051920008 0.577680906713165
-0.6264347624431 0.558674803836094
-0.439643472966193 0.543330427201395
-0.252852183489289 0.526242371403662
-0.0660608940123844 0.507759372275501
0.120730395464523 0.491717523975589
0.307521684941431 0.472013949433304
0.494312974418339 0.456320836965998
0.681104263895243 0.438709677419355
0.867895553372147 0.421272885789015
1.05468684284905 0.405754141238012
1.24147813232596 0.390061028770706
1.42826942180287 0.371926765475153
1.61506071127977 0.356233653007847
1.80185200075668 0.342458587619878
1.98864329023359 0.327288578901482
2.17543457971049 0.31176983435048
2.36222586918739 0.293809938971229
2.5490171586643 0.279163034001744
2.73580844814121 0.265387968613775
2.92259973761812 0.25283347863993
3.10939102709502 0.240976460331299
3.29618231657193 0.228945074106364
3.48297360604883 0.215344376634699
3.66976489552574 0.206800348735833
3.85655618500265 0.197733217088056
4.04334747447955 0.188317349607672
4.23013876395646 0.177680906713165
4.41693005343337 0.167044463818657
4.60372134291027 0.157628596338274
4.79051263238717 0.148910200523104
4.97730392186408 0.140889276373147
5.16409521134099 0.132868352223191
5.35088650081789 0.126068003487358
5.5376777902948 0.120313862249346
5.7244690797717 0.114036617262424
5.91126036924861 0.107236268526591
6.09805165872552 0.100261551874455
6.28484294820242 0.0932868352223191
6.47163423767933 0.0889276373147341
6.65842552715624 0.0854402789886661
6.84521681663314 0.0803836094158675
7.03200810611005 0.0765475152571927
7.21879939558695 0.0720139494333043
7.40559068506386 0.0673060156931125
7.59238197454077 0.0650392327811683
7.77917326401767 0.0612031386224935
7.96596455349458 0.0587619877942459
8.15275584297148 0.0561464690496949
8.33954713244839 0.0523103748910201
8.5263384219253 0.0476024411508282
8.7131297114022 0.0453356582388841
8.89992100087911 0.0432432432432432
9.08671229035602 0.0413251961639058
9.27350357983292 0.0399302528334786
9.46029486930983 0.0381865736704446
9.64708615878673 0.0355710549258936
9.83387744826364 0.033129904097646
10.0206687377405 0.0315605928509154
10.2074600272175 0.0308631211857018
10.3942513166944 0.0292938099389712
10.5810426061713 0.027027027027027
10.7678338956482 0.0254577157802964
10.9546251851251 0.0249346120313862
11.141416474602 0.0240627724498692
11.3282077640789 0.0224934612031387
11.5149990535558 0.0214472537053182
11.7017903430327 0.0202266782911944
11.8885816325096 0.0190061028770706
12.0753729219865 0.0181342632955536
12.2621642114634 0.0172624237140366
12.4489555009403 0.0163905841325196
12.6357467904172 0.0160418482999128
12.8225380798941 0.0151700087183958
13.009329369371 0.014821272885789
13.1961206588479 0.0141238012205754
13.3829119483249 0.0136006974716653
13.5697032378018 0.0129032258064516
13.7564945272787 0.012205754141238
13.9432858167556 0.0120313862249346
14.1300771062325 0.011333914559721
14.3168683957094 0.0106364428945074
14.5036596851863 0.00976460331299045
14.6904509746632 0.00941586748038359
14.8772422641401 0.00941586748038359
15.064033553617 0.00906713164777684
15.2508248430939 0.00836965998256323
15.4376161325708 0.00802092414995637
15.6244074220477 0.00732345248474275
15.8111987115246 0.00680034873583257
15.9979900010015 0.00680034873583257
16.1847812904784 0.00662598081952925
16.3715725799554 0.00627724498692239
16.5583638694323 0.00627724498692239
16.7451551589092 0.00575414123801221
16.9319464483861 0.00557977332170878
17.118737737863 0.00540540540540535
17.3055290273399 0.00523103748910203
17.4923203168168 0.00488230165649517
17.6791116062937 0.00488230165649517
17.8659028957706 0.00488230165649517
18.0526941852475 0.00470793374019185
18.2394854747244 0.00453356582388842
18.4262767642013 0.00453356582388842
18.6130680536782 0.00453356582388842
18.7998593431551 0.00453356582388842
18.986650632632 0.00435919790758499
19.1734419221089 0.00435919790758499
19.3602332115858 0.00435919790758499
19.5470245010628 0.00418482999128156
19.7338157905397 0.00401046207497824
19.9206070800166 0.00401046207497824
20.1073983694935 0.00401046207497824
20.2941896589704 0.00383609415867481
20.4809809484473 0.00331299040976463
20.6677722379242 0.00331299040976463
20.8545635274011 0.00331299040976463
21.041354816878 0.00331299040976463
21.2281461063549 0.00331299040976463
21.4149373958318 0.00331299040976463
21.6017286853087 0.00331299040976463
21.7885199747856 0.0031386224934612
21.9753112642625 0.0031386224934612
22.1621025537394 0.0031386224934612
22.3488938432163 0.0031386224934612
22.5356851326932 0.0031386224934612
22.7224764221702 0.0031386224934612
22.9092677116471 0.0031386224934612
23.096059001124 0.00296425457715777
23.2828502906009 0.00278988666085445
23.4696415800778 0.00278988666085445
23.6564328695547 0.00278988666085445
23.8432241590316 0.00278988666085445
24.0300154485085 0.00278988666085445
24.2168067379854 0.00278988666085445
24.4035980274623 0.00278988666085445
24.5903893169392 0.00244115082824758
24.7771806064161 0.00244115082824758
24.963971895893 0.00244115082824758
25.1507631853699 0.00226678291194415
25.3375544748468 0.00209241499564083
25.5243457643237 0.00209241499564083
25.7111370538006 0.00209241499564083
25.8979283432776 0.00209241499564083
26.0847196327545 0.00209241499564083
26.2715109222314 0.0019180470793374
26.4583022117083 0.0019180470793374
26.6450935011852 0.0019180470793374
26.8318847906621 0.0019180470793374
27.018676080139 0.0019180470793374
27.2054673696159 0.0019180470793374
27.3922586590928 0.0019180470793374
27.5790499485697 0.0019180470793374
27.7658412380466 0.0019180470793374
27.9526325275235 0.0019180470793374
28.1394238170004 0.00174367916303397
28.3262151064773 0.00156931124673065
28.5130063959542 0.00156931124673065
28.6997976854312 0.00156931124673065
28.8865889749081 0.00156931124673065
29.073380264385 0.00156931124673065
29.2601715538619 0.00156931124673065
29.4469628433388 0.00156931124673065
29.6337541328157 0.00156931124673065
29.8205454222926 0.00156931124673065
30.0073367117695 0.00156931124673065
30.1941280012464 0.00156931124673065
30.3809192907233 0.00156931124673065
30.5677105802002 0.00156931124673065
30.7545018696771 0.00156931124673065
30.941293159154 0.00156931124673065
31.1280844486309 0.00156931124673065
31.3148757381078 0.00156931124673065
31.5016670275847 0.00156931124673065
31.6884583170616 0.00156931124673065
31.8752496065386 0.00156931124673065
32.0620408960155 0.00156931124673065
32.2488321854924 0.00156931124673065
32.4356234749693 0.00156931124673065
32.6224147644462 0.00156931124673065
32.8092060539231 0.00156931124673065
32.9959973434 0.00156931124673065
33.1827886328769 0.00156931124673065
33.3695799223538 0.00156931124673065
33.5563712118307 0.00139494333042722
33.7431625013076 0.00139494333042722
33.9299537907845 0.00139494333042722
34.1167450802614 0.00139494333042722
34.3035363697383 0.00139494333042722
34.4903276592152 0.00139494333042722
34.6771189486921 0.00139494333042722
34.863910238169 0.00122057541412379
35.050701527646 0.00122057541412379
35.2374928171229 0.00122057541412379
35.4242841065998 0.00122057541412379
35.6110753960767 0.00122057541412379
35.7978666855536 0.00122057541412379
35.9846579750305 0.00122057541412379
36.1714492645074 0.00122057541412379
36.3582405539843 0.00104620749782036
36.5450318434612 0.00104620749782036
36.7318231329381 0.00104620749782036
36.918614422415 0.000871839581517042
37.1054057118919 0.000871839581517042
37.2921970013688 0.000871839581517042
37.4789882908457 0.000871839581517042
37.6657795803226 0.000871839581517042
37.8525708697995 0.000871839581517042
38.0393621592765 0.000697471665213611
38.2261534487534 0.000697471665213611
38.4129447382303 0.000697471665213611
38.5997360277072 0.000697471665213611
38.7865273171841 0.000697471665213611
38.973318606661 0.000697471665213611
39.1601098961379 0.000697471665213611
39.3469011856148 0.000697471665213611
39.5336924750917 0.000697471665213611
39.7204837645686 0.000697471665213611
39.9072750540455 0.000523103748910181
40.0940663435224 0.000523103748910181
40.2808576329993 0.000523103748910181
40.4676489224762 0.000523103748910181
40.6544402119531 0.000523103748910181
40.84123150143 0.000523103748910181
41.0280227909069 0.000523103748910181
41.2148140803839 0.000523103748910181
41.4016053698608 0.000523103748910181
41.5883966593377 0.000523103748910181
41.7751879488146 0.000523103748910181
41.9619792382915 0.000523103748910181
42.1487705277684 0.000523103748910181
42.3355618172453 0.000523103748910181
42.5223531067222 0.000523103748910181
42.7091443961991 0.00034873583260675
42.895935685676 0.00034873583260675
43.0827269751529 0.00034873583260675
43.2695182646298 0.00034873583260675
43.4563095541067 0.00034873583260675
43.6431008435836 0.00034873583260675
43.8298921330605 0.00034873583260675
44.0166834225374 0.00034873583260675
44.2034747120143 0.00034873583260675
44.3902660014913 0.00034873583260675
44.5770572909682 0.00034873583260675
44.7638485804451 0.00034873583260675
44.950639869922 0.00034873583260675
45.1374311593989 0.00034873583260675
45.3242224488758 0.00034873583260675
45.5110137383527 0.00034873583260675
45.6978050278296 0.00034873583260675
45.8845963173065 0.00034873583260675
46.0713876067834 0.00034873583260675
46.2581788962603 0.00034873583260675
46.4449701857372 0.00034873583260675
46.6317614752141 0.00034873583260675
46.818552764691 0.00034873583260675
47.0053440541679 0.00034873583260675
47.1921353436448 0.00034873583260675
47.3789266331218 0.00034873583260675
47.5657179225987 0.00034873583260675
47.7525092120756 0.00034873583260675
47.9393005015525 0.00034873583260675
48.1260917910294 0.00034873583260675
48.3128830805063 0.00034873583260675
48.4996743699832 0.00034873583260675
48.6864656594601 0.00034873583260675
48.873256948937 0.00034873583260675
49.0600482384139 0.00034873583260675
49.2468395278908 0.00034873583260675
49.4336308173677 0.00034873583260675
49.6204221068446 0.00034873583260675
49.8072133963215 0.00034873583260675
49.9940046857984 0.000174367916303431
50.1807959752753 0.000174367916303431
50.3675872647523 0.000174367916303431
50.5543785542292 0.000174367916303431
50.7411698437061 0.000174367916303431
50.927961133183 0.000174367916303431
51.1147524226599 0.000174367916303431
51.3015437121368 0.000174367916303431
51.4883350016137 0.000174367916303431
51.6751262910906 0.000174367916303431
51.8619175805675 0.000174367916303431
52.0487088700444 0.000174367916303431
52.2355001595213 0.000174367916303431
52.4222914489982 0.000174367916303431
52.6090827384751 0.000174367916303431
52.795874027952 0.000174367916303431
52.9826653174289 0.000174367916303431
53.1694566069058 0.000174367916303431
53.3562478963827 0.000174367916303431
53.5430391858596 0.000174367916303431
53.7298304753366 0.000174367916303431
53.9166217648135 0.000174367916303431
54.1034130542904 0.000174367916303431
54.2902043437673 0.000174367916303431
54.4769956332442 0
};
% \addlegendentry{N: 3}
\addplot [thick, color4]
table {%
-39.7146630136098 0.999825632083697
-39.5262010448696 0.999825632083697
-39.3377390761294 0.999825632083697
-39.1492771073892 0.999825632083697
-38.960815138649 0.999825632083697
-38.7723531699088 0.999825632083697
-38.5838912011686 0.999825632083697
-38.3954292324285 0.999825632083697
-38.2069672636883 0.999825632083697
-38.0185052949481 0.999825632083697
-37.8300433262079 0.999825632083697
-37.6415813574677 0.999825632083697
-37.4531193887275 0.999825632083697
-37.2646574199873 0.999825632083697
-37.0761954512471 0.999825632083697
-36.887733482507 0.999825632083697
-36.6992715137668 0.999825632083697
-36.5108095450266 0.999825632083697
-36.3223475762864 0.999825632083697
-36.1338856075462 0.999651264167393
-35.945423638806 0.999651264167393
-35.7569616700658 0.99947689625109
-35.5684997013256 0.99947689625109
-35.3800377325855 0.99947689625109
-35.1915757638453 0.99947689625109
-35.0031137951051 0.99947689625109
-34.8146518263649 0.99947689625109
-34.6261898576247 0.99947689625109
-34.4377278888845 0.99947689625109
-34.2492659201443 0.99947689625109
-34.0608039514041 0.999302528334786
-33.872341982664 0.999302528334786
-33.6838800139238 0.999302528334786
-33.4954180451836 0.999302528334786
-33.3069560764434 0.999302528334786
-33.1184941077032 0.999128160418483
-32.930032138963 0.999128160418483
-32.7415701702228 0.999128160418483
-32.5531082014827 0.999128160418483
-32.3646462327425 0.99895379250218
-32.1761842640023 0.99895379250218
-31.9877222952621 0.99895379250218
-31.7992603265219 0.99895379250218
-31.6107983577817 0.99895379250218
-31.4223363890415 0.99895379250218
-31.2338744203013 0.99895379250218
-31.0454124515612 0.99895379250218
-30.856950482821 0.99895379250218
-30.6684885140808 0.99895379250218
-30.4800265453406 0.998779424585876
-30.2915645766004 0.998779424585876
-30.1031026078602 0.998779424585876
-29.91464063912 0.998779424585876
-29.7261786703798 0.998779424585876
-29.5377167016397 0.998779424585876
-29.3492547328995 0.998779424585876
-29.1607927641593 0.998779424585876
-28.9723307954191 0.998779424585876
-28.7838688266789 0.998779424585876
-28.5954068579387 0.998779424585876
-28.4069448891985 0.998779424585876
-28.2184829204583 0.998779424585876
-28.0300209517182 0.998605056669573
-27.841558982978 0.998605056669573
-27.6530970142378 0.998605056669573
-27.4646350454976 0.998605056669573
-27.2761730767574 0.998605056669573
-27.0877111080172 0.998605056669573
-26.899249139277 0.998605056669573
-26.7107871705368 0.998430688753269
-26.5223252017967 0.998430688753269
-26.3338632330565 0.998430688753269
-26.1454012643163 0.998430688753269
-25.9569392955761 0.998430688753269
-25.7684773268359 0.998256320836966
-25.5800153580957 0.998256320836966
-25.3915533893555 0.998256320836966
-25.2030914206154 0.998256320836966
-25.0146294518752 0.998256320836966
-24.826167483135 0.998256320836966
-24.6377055143948 0.998081952920663
-24.4492435456546 0.998081952920663
-24.2607815769144 0.998081952920663
-24.0723196081742 0.997733217088056
-23.883857639434 0.997733217088056
-23.6953956706938 0.997733217088056
-23.5069337019537 0.997733217088056
-23.3184717332135 0.997733217088056
-23.1300097644733 0.997733217088056
-22.9415477957331 0.997733217088056
-22.7530858269929 0.997558849171752
-22.5646238582527 0.997558849171752
-22.3761618895125 0.997558849171752
-22.1876999207724 0.997558849171752
-21.9992379520322 0.997558849171752
-21.810775983292 0.997384481255449
-21.6223140145518 0.997384481255449
-21.4338520458116 0.997210113339146
-21.2453900770714 0.997210113339146
-21.0569281083312 0.997210113339146
-20.868466139591 0.996338273757629
-20.6800041708509 0.995815170008718
-20.4915422021107 0.995640802092415
-20.3030802333705 0.995292066259808
-20.1146182646303 0.994943330427201
-19.9261562958901 0.994071490845684
-19.7376943271499 0.993722755013078
-19.5492323584097 0.992502179598954
-19.3607703896695 0.992153443766347
-19.1723084209294 0.991630340017437
-18.9838464521892 0.99128160418483
-18.795384483449 0.99128160418483
-18.6069225147088 0.99128160418483
-18.4184605459686 0.991107236268527
-18.2299985772284 0.99075850043592
-18.0415366084882 0.99075850043592
-17.853074639748 0.99075850043592
-17.6646126710079 0.99075850043592
-17.4761507022677 0.990584132519616
-17.2876887335275 0.990584132519616
-17.0992267647873 0.99023539668701
-16.9107647960471 0.990061028770706
-16.7223028273069 0.989712292938099
-16.5338408585667 0.989537925021796
-16.3453788898265 0.989014821272886
-16.1569169210864 0.989014821272886
-15.9684549523462 0.988840453356582
-15.779992983606 0.988666085440279
-15.5915310148658 0.988491717523976
-15.4030690461256 0.987271142109852
-15.2146070773854 0.986922406277245
-15.0261451086452 0.986224934612031
-14.8376831399051 0.985701830863121
-14.6492211711649 0.984829991281604
-14.4607592024247 0.984481255448997
-14.2722972336845 0.98360941586748
-14.0838352649443 0.98308631211857
-13.8953732962041 0.982911944202267
-13.7069113274639 0.98256320836966
-13.5184493587237 0.98204010462075
-13.3299873899836 0.98151700087184
-13.1415254212434 0.980470793374019
-12.9530634525032 0.980122057541412
-12.764601483763 0.979250217959895
-12.5761395150228 0.979075850043592
-12.3876775462826 0.978552746294682
-12.1992155775424 0.978204010462075
-12.0107536088022 0.977157802964255
-11.8222916400621 0.976285963382738
-11.6338296713219 0.975762859633827
-11.4453677025817 0.974542284219704
-11.2569057338415 0.972972972972973
-11.0684437651013 0.971926765475153
-10.8799817963611 0.970706190061029
-10.6915198276209 0.969485614646905
-10.5030578588807 0.968265039232781
-10.3145958901406 0.966695727986051
-10.1261339214004 0.965475152571927
-9.93767195266018 0.963382737576286
-9.74920998392 0.961813426329555
-9.56074801517981 0.960069747166521
-9.37228604643962 0.958674803836094
-9.18382407769943 0.95640802092415
-8.99536210895925 0.954315605928509
-8.80690014021906 0.951525719267655
-8.61843817147887 0.949956408020924
-8.42997620273868 0.94768962510898
-8.2415142339985 0.945074106364429
-8.05305226525831 0.943156059285091
-7.86459029651812 0.939843068875327
-7.67612832777794 0.936530078465562
-7.48766635903775 0.934437663469922
-7.29920439029756 0.929904097646033
-7.11074242155738 0.926068003487358
-6.92228045281719 0.922755013077594
-6.733818484077 0.919093286835222
-6.54535651533681 0.91386224934612
-6.35689454659663 0.908282476024411
-6.16843257785644 0.903225806451613
-5.97997060911625 0.897471665213601
-5.79150864037607 0.892938099389712
-5.60304667163588 0.885963382737576
-5.41458470289569 0.880383609415867
-5.2261227341555 0.873757628596338
-5.03766076541532 0.867306015693112
-4.84919879667513 0.859110723626853
-4.66073682793494 0.8512641673932
-4.47227485919475 0.842197035745423
-4.28381289045457 0.833653007846556
-4.09535092171438 0.824934612031386
-3.90688895297419 0.812728857890148
-3.718426984234 0.804184829991282
-3.52996501549381 0.791630340017437
-3.34150304675363 0.778204010462075
-3.15304107801344 0.767218831734961
-2.96457910927326 0.751874455100262
-2.77611714053307 0.737750653879686
-2.58765517179288 0.722929380993897
-2.39919320305269 0.709154315605929
-2.2107312343125 0.696251089799477
-2.02226926557232 0.679337401918047
-1.83380729683213 0.663818657367044
-1.64534532809195 0.649869224062772
-1.45688335935176 0.633653007846556
-1.26842139061157 0.620226678291194
-1.07995942187138 0.605056669572799
-0.891497453131194 0.587096774193548
-0.703035484391009 0.570357454228422
-0.514573515650824 0.554141238012206
-0.326111546910635 0.533217088055798
-0.137649578170446 0.515082824760244
0.0508123905697389 0.495204882301656
0.239274359309928 0.474978204010462
0.427736328050116 0.456320836965998
0.616198296790301 0.441325196163906
0.804660265530487 0.423365300784656
0.993122234270675 0.406102877070619
1.18158420301086 0.387794245858762
1.37004617175105 0.368090671316478
1.55850814049124 0.349782040104621
1.74697010923143 0.332345248474281
1.93543207797161 0.315082824760244
2.1238940467118 0.300959023539669
2.31235601545199 0.285091543156059
2.50081798419217 0.272188317349608
2.68927995293236 0.260680034873583
2.87774192167255 0.246556233653008
3.06620389041274 0.232955536181343
3.25466585915292 0.221098517872711
3.44312782789311 0.20871839581517
3.6315897966333 0.198256320836966
3.82005176537348 0.189189189189189
4.00851373411367 0.178727114210985
4.19697570285386 0.167741935483871
4.38543767159405 0.158849171752398
4.57389964033423 0.149607672188317
4.76236160907442 0.142458587619878
4.95082357781461 0.134437663469922
5.1392855465548 0.127986050566696
5.32774751529498 0.121185701830863
5.51620948403517 0.116129032258064
5.70467145277536 0.108805579773322
5.89313342151554 0.101482127288579
6.08159539025573 0.0950305143853531
6.27005735899592 0.0908456843940715
6.45851932773611 0.0864864864864865
6.64698129647629 0.081081081081081
6.83544326521648 0.0774193548387097
7.02390523395667 0.0735832606800348
7.21236720269685 0.0702702702702702
7.40082917143704 0.0662598081952921
7.58929114017723 0.0619006102877071
7.77775310891742 0.0589363557105492
7.9662150776576 0.0551002615518744
8.15467704639779 0.0523103748910201
8.34313901513798 0.0495204882301656
8.53160098387816 0.0463818657367044
8.72006295261835 0.0441150828247603
8.90852492135854 0.041848299912816
9.09698689009873 0.0404533565823888
9.28544885883891 0.037489102005231
9.4739108275791 0.0359197907585004
9.66237279631929 0.0346992153443766
9.85083476505947 0.0329555361813426
10.0392967337997 0.0308631211857018
10.2277587025399 0.0292938099389712
10.41622067128 0.0275501307759373
10.6046826400202 0.0268526591107237
10.7931446087604 0.0259808195292066
10.9816065775006 0.0242371403661726
11.1700685462408 0.0230165649520488
11.358530514981 0.0216216216216216
11.5469924837212 0.0204010462074978
11.7354544524613 0.0195292066259808
11.9239164212015 0.0188317349607672
12.1123783899417 0.0176111595466434
12.3008403586819 0.0167393199651265
12.4893023274221 0.0153443766346992
12.6777642961623 0.014821272885789
12.8662262649025 0.0141238012205754
13.0546882336427 0.0132519616390584
13.2431502023828 0.0129032258064516
13.431612171123 0.0120313862249346
13.6200741398632 0.0118570183086312
13.8085361086034 0.011333914559721
13.9969980773436 0.0106364428945074
14.1854600460838 0.0104620749782041
14.373922014824 0.0101133391455972
14.5623839835642 0.00959023539668702
14.7508459523043 0.00959023539668702
14.9393079210445 0.00889276373147341
15.1277698897847 0.00889276373147341
15.3162318585249 0.00889276373147341
15.5046938272651 0.0081952920662598
15.6931557960053 0.0081952920662598
15.8816177647455 0.00802092414995637
16.0700797334857 0.00749782040104618
16.2585417022258 0.00749782040104618
16.447003670966 0.00714908456843943
16.6354656397062 0.00645161290322582
16.8239276084464 0.00627724498692239
17.0123895771866 0.00575414123801221
17.2008515459268 0.00557977332170878
17.389313514667 0.00540540540540535
17.5777754834072 0.00523103748910203
17.7662374521473 0.0050566695727986
17.9546994208875 0.0050566695727986
18.1431613896277 0.0050566695727986
18.3316233583679 0.0050566695727986
18.5200853271081 0.00488230165649517
18.7085472958483 0.00488230165649517
18.8970092645885 0.00470793374019185
19.0854712333286 0.00435919790758499
19.2739332020688 0.00418482999128156
19.462395170809 0.00418482999128156
19.6508571395492 0.00418482999128156
19.8393191082894 0.00401046207497824
20.0277810770296 0.00383609415867481
20.2162430457698 0.00366172624237138
20.40470501451 0.00366172624237138
20.5931669832501 0.00366172624237138
20.7816289519903 0.00366172624237138
20.9700909207305 0.00348735832606806
21.1585528894707 0.00348735832606806
21.3470148582109 0.0031386224934612
21.5354768269511 0.0031386224934612
21.7239387956913 0.0031386224934612
21.9124007644315 0.0031386224934612
22.1008627331716 0.0031386224934612
22.2893247019118 0.0031386224934612
22.477786670652 0.0031386224934612
22.6662486393922 0.0031386224934612
22.8547106081324 0.0031386224934612
23.0431725768726 0.00296425457715777
23.2316345456128 0.00296425457715777
23.420096514353 0.00278988666085445
23.6085584830931 0.00261551874455102
23.7970204518333 0.00261551874455102
23.9854824205735 0.00261551874455102
24.1739443893137 0.00261551874455102
24.3624063580539 0.00244115082824758
24.5508683267941 0.00244115082824758
24.7393302955343 0.00226678291194415
24.9277922642745 0.00226678291194415
25.1162542330146 0.00226678291194415
25.3047162017548 0.00209241499564083
25.493178170495 0.0019180470793374
25.6816401392352 0.0019180470793374
25.8701021079754 0.0019180470793374
26.0585640767156 0.00174367916303397
26.2470260454558 0.00174367916303397
26.435488014196 0.00174367916303397
26.6239499829361 0.00174367916303397
26.8124119516763 0.00174367916303397
27.0008739204165 0.00174367916303397
27.1893358891567 0.00174367916303397
27.3777978578969 0.00174367916303397
27.5662598266371 0.00174367916303397
27.7547217953773 0.00174367916303397
27.9431837641174 0.00156931124673065
28.1316457328576 0.00156931124673065
28.3201077015978 0.00156931124673065
28.508569670338 0.00156931124673065
28.6970316390782 0.00156931124673065
28.8854936078184 0.00156931124673065
29.0739555765586 0.00156931124673065
29.2624175452988 0.00156931124673065
29.4508795140389 0.00156931124673065
29.6393414827791 0.00156931124673065
29.8278034515193 0.00156931124673065
30.0162654202595 0.00156931124673065
30.2047273889997 0.00156931124673065
30.3931893577399 0.00156931124673065
30.5816513264801 0.00156931124673065
30.7701132952203 0.00156931124673065
30.9585752639604 0.00156931124673065
31.1470372327006 0.00156931124673065
31.3354992014408 0.00156931124673065
31.523961170181 0.00156931124673065
31.7124231389212 0.00156931124673065
31.9008851076614 0.00156931124673065
32.0893470764016 0.00156931124673065
32.2778090451418 0.00156931124673065
32.4662710138819 0.00156931124673065
32.6547329826221 0.00139494333042722
32.8431949513623 0.00139494333042722
33.0316569201025 0.00104620749782036
33.2201188888427 0.00104620749782036
33.4085808575829 0.00104620749782036
33.5970428263231 0.00104620749782036
33.7855047950633 0.00104620749782036
33.9739667638034 0.00104620749782036
34.1624287325436 0.00104620749782036
34.3508907012838 0.00104620749782036
34.539352670024 0.00104620749782036
34.7278146387642 0.00104620749782036
34.9162766075044 0.00104620749782036
35.1047385762446 0.00104620749782036
35.2932005449848 0.00104620749782036
35.4816625137249 0.00104620749782036
35.6701244824651 0.00104620749782036
35.8585864512053 0.00104620749782036
36.0470484199455 0.00104620749782036
36.2355103886857 0.00104620749782036
36.4239723574259 0.00104620749782036
36.6124343261661 0.000871839581517042
36.8008962949063 0.000871839581517042
36.9893582636464 0.000871839581517042
37.1778202323866 0.000871839581517042
37.3662822011268 0.000697471665213611
37.554744169867 0.000697471665213611
37.7432061386072 0.000697471665213611
37.9316681073474 0.000697471665213611
38.1201300760876 0.000697471665213611
38.3085920448277 0.000697471665213611
38.4970540135679 0.000697471665213611
38.6855159823081 0.000697471665213611
38.8739779510483 0.000697471665213611
39.0624399197885 0.000697471665213611
39.2509018885287 0.000697471665213611
39.4393638572689 0.000697471665213611
39.6278258260091 0.000523103748910181
39.8162877947492 0.000523103748910181
40.0047497634894 0.000523103748910181
40.1932117322296 0.000523103748910181
40.3816737009698 0.000523103748910181
40.57013566971 0.000523103748910181
40.7585976384502 0.000523103748910181
40.9470596071904 0.000523103748910181
41.1355215759306 0.000523103748910181
41.3239835446707 0.000523103748910181
41.5124455134109 0.000523103748910181
41.7009074821511 0.000523103748910181
41.8893694508913 0.000523103748910181
42.0778314196315 0.000523103748910181
42.2662933883717 0.000523103748910181
42.4547553571119 0.000523103748910181
42.643217325852 0.000523103748910181
42.8316792945922 0.000523103748910181
43.0201412633324 0.000523103748910181
43.2086032320726 0.00034873583260675
43.3970652008128 0.00034873583260675
43.585527169553 0.00034873583260675
43.7739891382932 0.00034873583260675
43.9624511070334 0.00034873583260675
44.1509130757735 0.00034873583260675
44.3393750445137 0.00034873583260675
44.5278370132539 0.00034873583260675
44.7162989819941 0.00034873583260675
44.9047609507343 0.00034873583260675
45.0932229194745 0.00034873583260675
45.2816848882147 0.00034873583260675
45.4701468569549 0.00034873583260675
45.658608825695 0.00034873583260675
45.8470707944352 0.00034873583260675
46.0355327631754 0.00034873583260675
46.2239947319156 0.00034873583260675
46.4124567006558 0.00034873583260675
46.600918669396 0.00034873583260675
46.7893806381362 0.00034873583260675
46.9778426068764 0.00034873583260675
47.1663045756166 0.00034873583260675
47.3547665443567 0.00034873583260675
47.5432285130969 0.00034873583260675
47.7316904818371 0.00034873583260675
47.9201524505773 0.00034873583260675
48.1086144193175 0.00034873583260675
48.2970763880577 0.00034873583260675
48.4855383567979 0.00034873583260675
48.674000325538 0.00034873583260675
48.8624622942782 0.00034873583260675
49.0509242630184 0.00034873583260675
49.2393862317586 0.00034873583260675
49.4278482004988 0.00034873583260675
49.616310169239 0.00034873583260675
49.8047721379792 0.00034873583260675
49.9932341067194 0.00034873583260675
50.1816960754595 0.00034873583260675
50.3701580441997 0.00034873583260675
50.5586200129399 0.00034873583260675
50.7470819816801 0.00034873583260675
50.9355439504203 0.00034873583260675
51.1240059191605 0.00034873583260675
51.3124678879007 0.00034873583260675
51.5009298566409 0.000174367916303431
51.689391825381 0.000174367916303431
51.8778537941212 0.000174367916303431
52.0663157628614 0.000174367916303431
52.2547777316016 0.000174367916303431
52.4432397003418 0.000174367916303431
52.631701669082 0.000174367916303431
52.8201636378222 0.000174367916303431
53.0086256065623 0.000174367916303431
53.1970875753025 0.000174367916303431
53.3855495440427 0.000174367916303431
53.5740115127829 0.000174367916303431
53.7624734815231 0.000174367916303431
53.9509354502633 0.000174367916303431
54.1393974190035 0.000174367916303431
54.3278593877437 0
};
% \addlegendentry{N: 4}
\addplot [thick, color5]
table {%
-39.5384633909572 0.999825632083697
-39.349694358489 0.999825632083697
-39.1609253260208 0.999825632083697
-38.9721562935526 0.999825632083697
-38.7833872610844 0.999825632083697
-38.5946182286162 0.999825632083697
-38.405849196148 0.999825632083697
-38.2170801636798 0.999825632083697
-38.0283111312116 0.999825632083697
-37.8395420987434 0.999825632083697
-37.6507730662752 0.999651264167393
-37.462004033807 0.999651264167393
-37.2732350013388 0.999651264167393
-37.0844659688706 0.999651264167393
-36.8956969364024 0.999651264167393
-36.7069279039342 0.999651264167393
-36.518158871466 0.999651264167393
-36.3293898389978 0.999651264167393
-36.1406208065296 0.999651264167393
-35.9518517740614 0.999651264167393
-35.7630827415932 0.999651264167393
-35.574313709125 0.999651264167393
-35.3855446766568 0.999651264167393
-35.1967756441886 0.999651264167393
-35.0080066117204 0.999651264167393
-34.8192375792522 0.999651264167393
-34.630468546784 0.999651264167393
-34.4416995143158 0.999651264167393
-34.2529304818476 0.999651264167393
-34.0641614493794 0.99947689625109
-33.8753924169112 0.99947689625109
-33.686623384443 0.99947689625109
-33.4978543519748 0.999302528334786
-33.3090853195066 0.999128160418483
-33.1203162870384 0.999128160418483
-32.9315472545702 0.999128160418483
-32.742778222102 0.999128160418483
-32.5540091896337 0.999128160418483
-32.3652401571655 0.999128160418483
-32.1764711246973 0.999128160418483
-31.9877020922291 0.999128160418483
-31.7989330597609 0.999128160418483
-31.6101640272927 0.999128160418483
-31.4213949948245 0.999128160418483
-31.2326259623563 0.999128160418483
-31.0438569298881 0.999128160418483
-30.8550878974199 0.999128160418483
-30.6663188649517 0.999128160418483
-30.4775498324835 0.999128160418483
-30.2887808000153 0.999128160418483
-30.1000117675471 0.999128160418483
-29.9112427350789 0.999128160418483
-29.7224737026107 0.99895379250218
-29.5337046701425 0.99895379250218
-29.3449356376743 0.99895379250218
-29.1561666052061 0.99895379250218
-28.9673975727379 0.998779424585876
-28.7786285402697 0.998779424585876
-28.5898595078015 0.998779424585876
-28.4010904753333 0.998779424585876
-28.2123214428651 0.998779424585876
-28.0235524103969 0.998779424585876
-27.8347833779287 0.998779424585876
-27.6460143454605 0.998779424585876
-27.4572453129923 0.998779424585876
-27.2684762805241 0.998779424585876
-27.0797072480559 0.998605056669573
-26.8909382155877 0.998605056669573
-26.7021691831195 0.998430688753269
-26.5134001506513 0.998430688753269
-26.3246311181831 0.998430688753269
-26.1358620857149 0.998430688753269
-25.9470930532467 0.998430688753269
-25.7583240207785 0.998256320836966
-25.5695549883103 0.998256320836966
-25.3807859558421 0.998256320836966
-25.1920169233738 0.998256320836966
-25.0032478909056 0.998256320836966
-24.8144788584374 0.998256320836966
-24.6257098259692 0.998256320836966
-24.436940793501 0.998256320836966
-24.2481717610328 0.998256320836966
-24.0594027285646 0.998081952920663
-23.8706336960964 0.998081952920663
-23.6818646636282 0.997907585004359
-23.49309563116 0.997907585004359
-23.3043265986918 0.997907585004359
-23.1155575662236 0.997907585004359
-22.9267885337554 0.997907585004359
-22.7380195012872 0.997907585004359
-22.549250468819 0.997907585004359
-22.3604814363508 0.997907585004359
-22.1717124038826 0.997907585004359
-21.9829433714144 0.997733217088056
-21.7941743389462 0.997558849171752
-21.605405306478 0.997558849171752
-21.4166362740098 0.997384481255449
-21.2278672415416 0.997210113339146
-21.0390982090734 0.997210113339146
-20.8503291766052 0.997210113339146
-20.661560144137 0.997210113339146
-20.4727911116688 0.997210113339146
-20.2840220792006 0.996861377506539
-20.0952530467324 0.996512641673932
-19.9064840142642 0.996512641673932
-19.717714981796 0.996338273757629
-19.5289459493278 0.996163905841325
-19.3401769168596 0.996163905841325
-19.1514078843914 0.995989537925022
-18.9626388519232 0.995466434176112
-18.773869819455 0.994943330427201
-18.5851007869868 0.994768962510898
-18.3963317545186 0.994594594594595
-18.2075627220504 0.993722755013078
-18.0187936895821 0.993199651264167
-17.8300246571139 0.992153443766347
-17.6412556246457 0.991455972101133
-17.4524865921775 0.99075850043592
-17.2637175597093 0.990409764603313
-17.0749485272411 0.99023539668701
-16.8861794947729 0.990061028770706
-16.6974104623047 0.989712292938099
-16.5086414298365 0.989014821272886
-16.3198723973683 0.989014821272886
-16.1311033649001 0.988142981691369
-15.9423343324319 0.987619877942459
-15.7535652999637 0.987619877942459
-15.5647962674955 0.987619877942459
-15.3760272350273 0.987096774193548
-15.1872582025591 0.987096774193548
-14.9984891700909 0.986748038360942
-14.8097201376227 0.986224934612031
-14.6209511051545 0.985527462946818
-14.4321820726863 0.985178727114211
-14.2434130402181 0.985004359197908
-14.0546440077499 0.984655623365301
-13.8658749752817 0.984132519616391
-13.6771059428135 0.983435047951177
-13.4883369103453 0.982737576285963
-13.2995678778771 0.98204010462075
-13.1107988454089 0.98151700087184
-12.9220298129407 0.980993897122929
-12.7332607804725 0.980645161290323
-12.5444917480043 0.979947689625109
-12.3557227155361 0.979250217959895
-12.1669536830679 0.978029642545772
-11.9781846505997 0.976809067131648
-11.7894156181315 0.976111595466434
-11.6006465856633 0.975414123801221
-11.4118775531951 0.97489102005231
-11.2231085207269 0.973496076721883
-11.0343394882587 0.972449869224063
-10.8455704557904 0.971403661726242
-10.6568014233222 0.970357454228422
-10.468032390854 0.967567567567568
-10.2792633583858 0.966346992153444
-10.0904943259176 0.964777680906713
-9.90172529344943 0.963382737576286
-9.71295626098123 0.960941586748038
-9.52418722851303 0.959197907585004
-9.33541819604483 0.95745422842197
-9.14664916357662 0.955013077593723
-8.95788013110842 0.953443766346992
-8.76911109864022 0.952397558849172
-8.58034206617202 0.950653879686138
-8.39157303370381 0.948910200523104
-8.20280400123561 0.94664341761116
-8.01403496876741 0.944376634699215
-7.82526593629921 0.942109851787271
-7.636496903831 0.939145597210113
-7.4477278713628 0.935309503051439
-7.2589588388946 0.932868352223191
-7.0701898064264 0.928857890148213
-6.88142077395819 0.924673060156931
-6.69265174148999 0.92101133391456
-6.50388270902179 0.915954664341761
-6.31511367655359 0.911595466434176
-6.12634464408539 0.90462074978204
-5.93757561161718 0.897820401046208
-5.74880657914898 0.893461203138623
-5.56003754668077 0.888753269398431
-5.37126851421257 0.883522231909329
-5.18249948174437 0.876721883173496
-4.99373044927617 0.867131647776809
-4.80496141680796 0.861377506538797
-4.61619238433976 0.854054054054054
-4.42742335187156 0.845510026155187
-4.23865431940336 0.834176111595466
-4.04988528693515 0.824934612031386
-3.86111625446695 0.813775065387969
-3.67234722199875 0.802441150828248
-3.48357818953055 0.791107236268527
-3.29480915706235 0.778901482127289
-3.10604012459414 0.765998256320837
-2.91727109212594 0.751525719267655
-2.72850205965774 0.73949433304272
-2.53973302718953 0.726068003487358
-2.35096399472133 0.711246730601569
-2.16219496225313 0.695204882301657
-1.97342592978492 0.684742807323452
-1.78465689731672 0.667306015693113
-1.59588786484852 0.652659110723627
-1.40711883238032 0.63382737576286
-1.21834979991212 0.61691368788143
-1.02958076744391 0.599651264167393
-0.840811734975709 0.579250217959895
-0.652042702507508 0.5640802092415
-0.463273670039307 0.546120313862249
-0.274504637571102 0.52972972972973
-0.0857356051028972 0.511072362685266
0.103033427365304 0.490148212728858
0.291802459833505 0.468875326939843
0.480571492301706 0.448823016564952
0.669340524769911 0.431037489102005
0.858109557238116 0.415867480383609
1.04687858970632 0.395466434176112
1.23564762217452 0.377855274629468
1.42441665464272 0.360069747166521
1.61318568711092 0.343156059285092
1.80195471957913 0.325370531822145
1.99072375204733 0.310374891020052
2.17949278451553 0.292066259808195
2.36826181698373 0.27794245858762
2.55703084945194 0.264864864864865
2.74579988192014 0.250392327811683
2.93456891438834 0.236965998256321
3.12333794685654 0.223714036617262
3.31210697932475 0.211508282476024
3.50087601179295 0.201569311246731
3.68964504426116 0.190932868352223
3.87841407672936 0.182214472537053
4.06718310919756 0.17332170880558
4.25595214166576 0.163905841325196
4.44472117413396 0.151874455100262
4.63349020660217 0.142458587619878
4.82225923907037 0.135309503051439
5.01102827153857 0.128857890148213
5.19979730400677 0.121708805579773
5.38856633647498 0.113513513513513
5.57733536894318 0.107061900610288
5.76610440141138 0.0995640802092415
5.95487343387958 0.0952048823016565
6.14364246634779 0.0899738448125544
6.33241149881599 0.0850915431560593
6.52118053128419 0.0812554489973845
6.7099495637524 0.0775937227550131
6.8987185962206 0.074106364428945
7.0874876286888 0.0707933740191805
7.276256661157 0.067131647776809
7.46502569362521 0.0645161290322581
7.65379472609341 0.0603312990409764
7.84256375856161 0.0577157802964254
8.03133279102981 0.0537053182214473
8.22010182349802 0.0496948561464691
8.40887085596622 0.0476024411508282
8.59763988843442 0.0449869224062772
8.78640892090262 0.0432432432432432
8.97517795337082 0.0408020924149957
9.16394698583903 0.0376634699215345
9.35271601830723 0.0360941586748038
9.54148505077544 0.0338273757628597
9.73025408324364 0.0326068003487359
9.91902311571184 0.0306887532693985
10.10779214818 0.0289450741063644
10.2965611806482 0.0268526591107237
10.4853302131164 0.0259808195292066
10.6740992455846 0.0251089799476897
10.8628682780529 0.0244115082824761
11.0516373105211 0.022667829119442
11.2404063429893 0.0214472537053182
11.4291753754575 0.0204010462074978
11.6179444079257 0.019180470793374
11.8067134403939 0.0176111595466434
11.9954824728621 0.016564952048823
12.1842515053303 0.0160418482999128
12.3730205377985 0.0155187445510027
12.5617895702667 0.0146469049694856
12.7505586027349 0.0141238012205754
12.9393276352031 0.0136006974716653
13.1280966676713 0.0132519616390584
13.3168657001395 0.0129032258064516
13.5056347326077 0.0125544899738448
13.6944037650759 0.0115082824760244
13.8831727975441 0.011333914559721
14.0719418300123 0.0102877070619006
14.2607108624805 0.0101133391455972
14.4494798949487 0.00976460331299045
14.6382489274169 0.00959023539668702
14.8270179598851 0.00906713164777684
15.0157869923533 0.00871839581516998
15.2045560248215 0.00836965998256323
15.3933250572897 0.0081952920662598
15.5820940897579 0.00784655623365305
15.7708631222261 0.00749782040104618
15.9596321546943 0.00732345248474275
16.1484011871625 0.006974716652136
16.3371702196307 0.006974716652136
16.5259392520989 0.00680034873583257
16.7147082845671 0.00645161290322582
16.9034773170353 0.00645161290322582
17.0922463495035 0.00592850915431564
17.2810153819717 0.00575414123801221
17.4697844144399 0.00523103748910203
17.6585534469081 0.0050566695727986
17.8473224793764 0.00470793374019185
18.0360915118446 0.00470793374019185
18.2248605443128 0.00470793374019185
18.413629576781 0.00470793374019185
18.6023986092492 0.00470793374019185
18.7911676417174 0.00453356582388842
18.9799366741856 0.00435919790758499
19.1687057066538 0.00435919790758499
19.357474739122 0.00418482999128156
19.5462437715902 0.00418482999128156
19.7350128040584 0.00418482999128156
19.9237818365266 0.00418482999128156
20.1125508689948 0.00418482999128156
20.301319901463 0.00401046207497824
20.4900889339312 0.00383609415867481
20.6788579663994 0.00383609415867481
20.8676269988676 0.00331299040976463
21.0563960313358 0.00331299040976463
21.245165063804 0.00331299040976463
21.4339340962722 0.00331299040976463
21.6227031287404 0.00331299040976463
21.8114721612086 0.0031386224934612
22.0002411936768 0.0031386224934612
22.189010226145 0.00296425457715777
22.3777792586132 0.00296425457715777
22.5665482910814 0.00296425457715777
22.7553173235496 0.00296425457715777
22.9440863560178 0.00296425457715777
23.132855388486 0.00296425457715777
23.3216244209542 0.00278988666085445
23.5103934534224 0.00278988666085445
23.6991624858906 0.00261551874455102
23.8879315183588 0.00261551874455102
24.076700550827 0.00261551874455102
24.2654695832952 0.00261551874455102
24.4542386157634 0.00261551874455102
24.6430076482316 0.00261551874455102
24.8317766806998 0.00244115082824758
25.020545713168 0.00226678291194415
25.2093147456362 0.00226678291194415
25.3980837781044 0.00226678291194415
25.5868528105727 0.00209241499564083
25.7756218430409 0.00174367916303397
25.9643908755091 0.00174367916303397
26.1531599079773 0.00174367916303397
26.3419289404455 0.00174367916303397
26.5306979729137 0.00174367916303397
26.7194670053819 0.00156931124673065
26.9082360378501 0.00156931124673065
27.0970050703183 0.00156931124673065
27.2857741027865 0.00156931124673065
27.4745431352547 0.00156931124673065
27.6633121677229 0.00156931124673065
27.8520812001911 0.00156931124673065
28.0408502326593 0.00156931124673065
28.2296192651275 0.00156931124673065
28.4183882975957 0.00156931124673065
28.6071573300639 0.00156931124673065
28.7959263625321 0.00156931124673065
28.9846953950003 0.00156931124673065
29.1734644274685 0.00156931124673065
29.3622334599367 0.00156931124673065
29.5510024924049 0.00156931124673065
29.7397715248731 0.00156931124673065
29.9285405573413 0.00156931124673065
30.1173095898095 0.00156931124673065
30.3060786222777 0.00156931124673065
30.4948476547459 0.00156931124673065
30.6836166872141 0.00156931124673065
30.8723857196823 0.00156931124673065
31.0611547521505 0.00156931124673065
31.2499237846187 0.00139494333042722
31.4386928170869 0.00139494333042722
31.6274618495551 0.00139494333042722
31.8162308820233 0.00139494333042722
32.0049999144915 0.00139494333042722
32.1937689469598 0.00139494333042722
32.382537979428 0.00122057541412379
32.5713070118962 0.00122057541412379
32.7600760443644 0.00122057541412379
32.9488450768326 0.00122057541412379
33.1376141093008 0.00122057541412379
33.326383141769 0.00122057541412379
33.5151521742372 0.00122057541412379
33.7039212067054 0.00122057541412379
33.8926902391736 0.00122057541412379
34.0814592716418 0.00104620749782036
34.27022830411 0.00104620749782036
34.4589973365782 0.00104620749782036
34.6477663690464 0.00104620749782036
34.8365354015146 0.00104620749782036
35.0253044339828 0.00104620749782036
35.214073466451 0.00104620749782036
35.4028424989192 0.00104620749782036
35.5916115313874 0.00104620749782036
35.7803805638556 0.00104620749782036
35.9691495963238 0.00104620749782036
36.157918628792 0.00104620749782036
36.3466876612602 0.00104620749782036
36.5354566937284 0.00104620749782036
36.7242257261966 0.000871839581517042
36.9129947586648 0.000697471665213611
37.101763791133 0.000697471665213611
37.2905328236012 0.000697471665213611
37.4793018560694 0.000697471665213611
37.6680708885376 0.000697471665213611
37.8568399210058 0.000697471665213611
38.045608953474 0.000697471665213611
38.2343779859422 0.000697471665213611
38.4231470184104 0.000697471665213611
38.6119160508786 0.000697471665213611
38.8006850833468 0.000697471665213611
38.989454115815 0.000697471665213611
39.1782231482833 0.000697471665213611
39.3669921807515 0.000697471665213611
39.5557612132197 0.000697471665213611
39.7445302456879 0.000697471665213611
39.9332992781561 0.000697471665213611
40.1220683106243 0.000697471665213611
40.3108373430925 0.000697471665213611
40.4996063755607 0.000697471665213611
40.6883754080289 0.000697471665213611
40.8771444404971 0.000523103748910181
41.0659134729653 0.000523103748910181
41.2546825054335 0.000523103748910181
41.4434515379017 0.000523103748910181
41.6322205703699 0.000523103748910181
41.8209896028381 0.000523103748910181
42.0097586353063 0.000523103748910181
42.1985276677745 0.000523103748910181
42.3872967002427 0.000523103748910181
42.5760657327109 0.000523103748910181
42.7648347651791 0.000523103748910181
42.9536037976473 0.000523103748910181
43.1423728301155 0.000523103748910181
43.3311418625837 0.000523103748910181
43.5199108950519 0.000523103748910181
43.7086799275201 0.000523103748910181
43.8974489599883 0.000523103748910181
44.0862179924565 0.000523103748910181
44.2749870249247 0.000523103748910181
44.4637560573929 0.00034873583260675
44.6525250898611 0.00034873583260675
44.8412941223293 0.00034873583260675
45.0300631547975 0.00034873583260675
45.2188321872657 0.00034873583260675
45.4076012197339 0.00034873583260675
45.5963702522021 0.00034873583260675
45.7851392846703 0.00034873583260675
45.9739083171385 0.00034873583260675
46.1626773496067 0.00034873583260675
46.3514463820749 0.00034873583260675
46.5402154145431 0.00034873583260675
46.7289844470114 0.00034873583260675
46.9177534794796 0.00034873583260675
47.1065225119478 0.00034873583260675
47.295291544416 0.00034873583260675
47.4840605768842 0.00034873583260675
47.6728296093524 0.00034873583260675
47.8615986418206 0.00034873583260675
48.0503676742888 0.00034873583260675
48.239136706757 0.00034873583260675
48.4279057392252 0.00034873583260675
48.6166747716934 0.00034873583260675
48.8054438041616 0.00034873583260675
48.9942128366298 0.00034873583260675
49.182981869098 0.00034873583260675
49.3717509015662 0.00034873583260675
49.5605199340344 0.00034873583260675
49.7492889665026 0.00034873583260675
49.9380579989708 0.00034873583260675
50.126827031439 0.00034873583260675
50.3155960639072 0.00034873583260675
50.5043650963754 0.00034873583260675
50.6931341288436 0.00034873583260675
50.8819031613118 0.00034873583260675
51.07067219378 0.00034873583260675
51.2594412262482 0.00034873583260675
51.4482102587164 0.00034873583260675
51.6369792911846 0.00034873583260675
51.8257483236528 0.00034873583260675
52.014517356121 0.00034873583260675
52.2032863885892 0.000174367916303431
52.3920554210574 0.000174367916303431
52.5808244535256 0.000174367916303431
52.7695934859938 0.000174367916303431
52.958362518462 0.000174367916303431
53.1471315509302 0.000174367916303431
53.3359005833984 0.000174367916303431
53.5246696158666 0.000174367916303431
53.7134386483348 0.000174367916303431
53.902207680803 0.000174367916303431
54.0909767132713 0.000174367916303431
54.2797457457395 0.000174367916303431
54.4685147782077 0.000174367916303431
54.6572838106759 0
};
% \addlegendentry{N: 5}
\addplot [thick, color6]
table {%
-37.5223824992184 0.999825632083697
-37.3388417622954 0.999825632083697
-37.1553010253725 0.999825632083697
-36.9717602884495 0.999825632083697
-36.7882195515265 0.999651264167393
-36.6046788146035 0.999651264167393
-36.4211380776805 0.999651264167393
-36.2375973407575 0.999651264167393
-36.0540566038345 0.999651264167393
-35.8705158669115 0.999651264167393
-35.6869751299885 0.999651264167393
-35.5034343930656 0.999651264167393
-35.3198936561426 0.999651264167393
-35.1363529192196 0.999651264167393
-34.9528121822966 0.999651264167393
-34.7692714453736 0.999651264167393
-34.5857307084506 0.999651264167393
-34.4021899715276 0.999651264167393
-34.2186492346046 0.99947689625109
-34.0351084976816 0.99947689625109
-33.8515677607587 0.99947689625109
-33.6680270238357 0.99947689625109
-33.4844862869127 0.99947689625109
-33.3009455499897 0.999302528334786
-33.1174048130667 0.999302528334786
-32.9338640761437 0.999302528334786
-32.7503233392207 0.999302528334786
-32.5667826022977 0.999302528334786
-32.3832418653747 0.999302528334786
-32.1997011284517 0.999302528334786
-32.0161603915288 0.999302528334786
-31.8326196546058 0.999302528334786
-31.6490789176828 0.999302528334786
-31.4655381807598 0.999128160418483
-31.2819974438368 0.999128160418483
-31.0984567069138 0.999128160418483
-30.9149159699908 0.999128160418483
-30.7313752330678 0.999128160418483
-30.5478344961449 0.999128160418483
-30.3642937592219 0.999128160418483
-30.1807530222989 0.99895379250218
-29.9972122853759 0.99895379250218
-29.8136715484529 0.99895379250218
-29.6301308115299 0.99895379250218
-29.4465900746069 0.99895379250218
-29.2630493376839 0.99895379250218
-29.0795086007609 0.99895379250218
-28.895967863838 0.99895379250218
-28.712427126915 0.99895379250218
-28.528886389992 0.99895379250218
-28.345345653069 0.99895379250218
-28.161804916146 0.99895379250218
-27.978264179223 0.99895379250218
-27.7947234423 0.99895379250218
-27.611182705377 0.998779424585876
-27.427641968454 0.998779424585876
-27.2441012315311 0.998779424585876
-27.0605604946081 0.998779424585876
-26.8770197576851 0.998779424585876
-26.6934790207621 0.998779424585876
-26.5099382838391 0.998605056669573
-26.3263975469161 0.998605056669573
-26.1428568099931 0.998430688753269
-25.9593160730701 0.998256320836966
-25.7757753361471 0.998256320836966
-25.5922345992242 0.998256320836966
-25.4086938623012 0.998256320836966
-25.2251531253782 0.998256320836966
-25.0416123884552 0.998256320836966
-24.8580716515322 0.998256320836966
-24.6745309146092 0.998256320836966
-24.4909901776862 0.998256320836966
-24.3074494407632 0.998256320836966
-24.1239087038402 0.998256320836966
-23.9403679669173 0.998081952920663
-23.7568272299943 0.998081952920663
-23.5732864930713 0.997907585004359
-23.3897457561483 0.997907585004359
-23.2062050192253 0.997907585004359
-23.0226642823023 0.997733217088056
-22.8391235453793 0.997733217088056
-22.6555828084563 0.997733217088056
-22.4720420715333 0.997733217088056
-22.2885013346104 0.997733217088056
-22.1049605976874 0.997558849171752
-21.9214198607644 0.997558849171752
-21.7378791238414 0.997384481255449
-21.5543383869184 0.997384481255449
-21.3707976499954 0.997210113339146
-21.1872569130724 0.997035745422842
-21.0037161761494 0.997035745422842
-20.8201754392264 0.997035745422842
-20.6366347023035 0.997035745422842
-20.4530939653805 0.997035745422842
-20.2695532284575 0.996512641673932
-20.0860124915345 0.996512641673932
-19.9024717546115 0.996512641673932
-19.7189310176885 0.996512641673932
-19.5353902807655 0.996338273757629
-19.3518495438425 0.996163905841325
-19.1683088069195 0.996163905841325
-18.9847680699966 0.995989537925022
-18.8012273330736 0.995989537925022
-18.6176865961506 0.995640802092415
-18.4341458592276 0.995466434176112
-18.2506051223046 0.995292066259808
-18.0670643853816 0.994594594594595
-17.8835236484586 0.994071490845684
-17.6999829115356 0.994071490845684
-17.5164421746126 0.993374019180471
-17.3329014376896 0.993025283347864
-17.1493607007667 0.992153443766347
-16.9658199638437 0.991107236268527
-16.7822792269207 0.99075850043592
-16.5987384899977 0.989712292938099
-16.4151977530747 0.989363557105493
-16.2316570161517 0.988491717523976
-16.0481162792287 0.988142981691369
-15.8645755423057 0.987794245858762
-15.6810348053828 0.987445510026155
-15.4974940684598 0.987271142109852
-15.3139533315368 0.986922406277245
-15.1304125946138 0.986224934612031
-14.9468718576908 0.985701830863121
-14.7633311207678 0.984829991281604
-14.5797903838448 0.984829991281604
-14.3962496469218 0.984829991281604
-14.2127089099988 0.984655623365301
-14.0291681730759 0.984306887532694
-13.8456274361529 0.983783783783784
-13.6620866992299 0.983435047951177
-13.4785459623069 0.982911944202267
-13.2950052253839 0.982214472537053
-13.1114644884609 0.98204010462075
-12.9279237515379 0.981168265039233
-12.7443830146149 0.979947689625109
-12.5608422776919 0.979424585876199
-12.377301540769 0.978204010462075
-12.193760803846 0.977855274629468
-12.010220066923 0.977506538796861
-11.82667933 0.976460331299041
-11.643138593077 0.975762859633827
-11.459597856154 0.974716652136007
-11.276057119231 0.97384481255449
-11.092516382308 0.972972972972973
-10.908975645385 0.972275501307759
-10.7254349084621 0.971229293809939
-10.5418941715391 0.969136878814298
-10.3583534346161 0.967567567567568
-10.1748126976931 0.96512641673932
-9.99127196077009 0.964254577157803
-9.8077312238471 0.961639058413252
-9.62419048692412 0.960592850915432
-9.44064975000113 0.958500435919791
-9.25710901307814 0.956756756756757
-9.07356827615515 0.95536181342633
-8.89002753923216 0.953966870095902
-8.70648680230917 0.952397558849172
-8.52294606538618 0.951002615518745
-8.3394053284632 0.9487358326068
-8.15586459154021 0.946469049694856
-7.97232385461722 0.944376634699215
-7.78878311769423 0.941935483870968
-7.60524238077124 0.938622493461203
-7.42170164384825 0.935483870967742
-7.23816090692526 0.931124673060157
-7.05462017000227 0.928334786399303
-6.87107943307928 0.924324324324324
-6.68753869615629 0.920139494333043
-6.5039979592333 0.915780296425458
-6.32045722231032 0.910374891020052
-6.13691648538733 0.90514385353095
-5.95337574846434 0.900784655623365
-5.76983501154135 0.894507410636443
-5.58629427461836 0.889625108979948
-5.40275353769537 0.884045335658239
-5.21921280077238 0.876721883173496
-5.03567206384939 0.872188317349608
-4.8521313269264 0.862772449869224
-4.66859059000342 0.854577157802964
-4.48504985308043 0.845161290322581
-4.30150911615744 0.836617262423714
-4.11796837923445 0.827898866608544
-3.93442764231146 0.818134263295554
-3.75088690538847 0.80924149956408
-3.56734616846548 0.798605056669573
-3.38380543154249 0.785701830863121
-3.20026469461951 0.771752397558849
-3.01672395769652 0.761639058413252
-2.83318322077353 0.745597210113339
-2.64964248385054 0.731647776809067
-2.46610174692755 0.719267654751526
-2.28256101000456 0.70514385353095
-2.09902027308157 0.691543156059285
-1.91547953615858 0.675675675675676
-1.73193879923559 0.661377506538797
-1.5483980623126 0.646207497820401
-1.36485732538961 0.629642545771578
-1.18131658846663 0.611857018308631
-0.997775851543636 0.595292066259808
-0.814235114620647 0.579250217959895
-0.630694377697662 0.562162162162162
-0.447153640774673 0.543679163034002
-0.263612903851683 0.525544899738448
-0.0800721669286943 0.508805579773322
0.103468569994295 0.486835222319093
0.287009306917284 0.469921534437663
0.470550043840273 0.452484742807323
0.654090780763262 0.429293809938971
0.837631517686251 0.411857018308631
1.02117225460924 0.395640802092415
1.20471299153223 0.378552746294682
1.38825372845522 0.362510897994769
1.57179446537821 0.344202266782912
1.7553352023012 0.326939843068875
1.93887593922419 0.308631211857018
2.12241667614717 0.294681778552746
2.30595741307016 0.281255448997385
2.48949814999315 0.266259808195292
2.67303888691614 0.253182214472537
2.85657962383913 0.243417611159547
3.04012036076212 0.230165649520488
3.22366109768511 0.217611159546643
3.4072018346081 0.206974716652136
3.59074257153108 0.196687009590235
3.77428330845407 0.185004359197908
3.95782404537706 0.176111595466434
4.14136478230005 0.167567567567568
4.32490551922304 0.15693112467306
4.50844625614603 0.148387096774194
4.69198699306902 0.140366172624237
4.87552772999201 0.133391455972101
5.059068466915 0.125370531822145
5.24260920383799 0.117175239755885
5.42614994076098 0.111944202266783
5.60969067768396 0.105666957279861
5.79323141460695 0.0999128160418483
5.97677215152994 0.0939843068875327
6.16031288845293 0.088055797733217
6.34385362537592 0.0831734960767219
6.52739436229891 0.0789886660854403
6.7109350992219 0.0744551002615519
6.89447583614488 0.0704446381865736
7.07801657306787 0.0674803836094159
7.26155730999086 0.0655623365300785
7.44509804691385 0.0612031386224935
7.62863878383684 0.0580645161290323
7.81217952075983 0.0549258936355711
7.99572025768282 0.0517872711421099
8.17926099460581 0.0498692240627725
8.3628017315288 0.0482999128160418
8.54634246845179 0.0456843940714908
8.72988320537478 0.0432432432432432
8.91342394229777 0.0408020924149957
9.09696467922075 0.039232781168265
9.28050541614374 0.0378378378378378
9.46404615306673 0.0355710549258936
9.64758688998972 0.0333042720139495
9.83112762691271 0.0310374891020052
10.0146683638357 0.0289450741063644
10.1982091007587 0.0273757628596338
10.3817498376817 0.0266782911944202
10.5652905746047 0.0254577157802964
10.7488313115277 0.0240627724498692
10.9323720484506 0.0230165649520488
11.1159127853736 0.0219703574542284
11.2994535222966 0.0207497820401046
11.4829942592196 0.020052310374891
11.6665349961426 0.0195292066259808
11.8500757330656 0.0186573670444639
12.0336164699886 0.0177855274629468
12.2171572069116 0.0169136878814298
12.4006979438346 0.0158674803836094
12.5842386807575 0.0151700087183958
12.7677794176805 0.0142981691368789
12.9513201546035 0.013949433304272
13.1348608915265 0.013077593722755
13.3184016284495 0.0127288578901482
13.5019423653725 0.0123801220575415
13.6854831022955 0.0118570183086312
13.8690238392185 0.0111595466434176
14.0525645761415 0.0102877070619006
14.2361053130644 0.0101133391455972
14.4196460499874 0.00993897122929377
14.6031867869104 0.00906713164777684
14.7867275238334 0.00906713164777684
14.9702682607564 0.00889276373147341
15.1538089976794 0.00836965998256323
15.3373497346024 0.0081952920662598
15.5208904715254 0.00802092414995637
15.7044312084484 0.00784655623365305
15.8879719453713 0.00767218831734962
16.0715126822943 0.00767218831734962
16.2550534192173 0.006974716652136
16.4385941561403 0.00662598081952925
16.6221348930633 0.00645161290322582
16.8056756299863 0.00627724498692239
16.9892163669093 0.00592850915431564
17.1727571038323 0.00575414123801221
17.3562978407553 0.00557977332170878
17.5398385776782 0.00557977332170878
17.7233793146012 0.00523103748910203
17.9069200515242 0.00523103748910203
18.0904607884472 0.0050566695727986
18.2740015253702 0.00488230165649517
18.4575422622932 0.00488230165649517
18.6410829992162 0.00488230165649517
18.8246237361392 0.00470793374019185
19.0081644730622 0.00470793374019185
19.1917052099851 0.00470793374019185
19.3752459469081 0.00470793374019185
19.5587866838311 0.00470793374019185
19.7423274207541 0.00453356582388842
19.9258681576771 0.00435919790758499
20.1094088946001 0.00418482999128156
20.2929496315231 0.00401046207497824
20.4764903684461 0.00383609415867481
20.6600311053691 0.00383609415867481
20.843571842292 0.00366172624237138
21.027112579215 0.00348735832606806
21.210653316138 0.00348735832606806
21.394194053061 0.00331299040976463
21.577734789984 0.00331299040976463
21.761275526907 0.00331299040976463
21.94481626383 0.00331299040976463
22.128357000753 0.0031386224934612
22.311897737676 0.0031386224934612
22.4954384745989 0.00296425457715777
22.6789792115219 0.00296425457715777
22.8625199484449 0.00296425457715777
23.0460606853679 0.00278988666085445
23.2296014222909 0.00278988666085445
23.4131421592139 0.00278988666085445
23.5966828961369 0.00278988666085445
23.7802236330599 0.00278988666085445
23.9637643699829 0.00278988666085445
24.1473051069058 0.00278988666085445
24.3308458438288 0.00278988666085445
24.5143865807518 0.00278988666085445
24.6979273176748 0.00261551874455102
24.8814680545978 0.00244115082824758
25.0650087915208 0.00244115082824758
25.2485495284438 0.00244115082824758
25.4320902653668 0.00209241499564083
25.6156310022898 0.0019180470793374
25.7991717392127 0.0019180470793374
25.9827124761357 0.0019180470793374
26.1662532130587 0.0019180470793374
26.3497939499817 0.0019180470793374
26.5333346869047 0.0019180470793374
26.7168754238277 0.0019180470793374
26.9004161607507 0.00174367916303397
27.0839568976737 0.00174367916303397
27.2674976345967 0.00174367916303397
27.4510383715196 0.00156931124673065
27.6345791084426 0.00156931124673065
27.8181198453656 0.00156931124673065
28.0016605822886 0.00156931124673065
28.1852013192116 0.00156931124673065
28.3687420561346 0.00156931124673065
28.5522827930576 0.00156931124673065
28.7358235299806 0.00156931124673065
28.9193642669036 0.00156931124673065
29.1029050038265 0.00156931124673065
29.2864457407495 0.00156931124673065
29.4699864776725 0.00156931124673065
29.6535272145955 0.00156931124673065
29.8370679515185 0.00156931124673065
30.0206086884415 0.00156931124673065
30.2041494253645 0.00139494333042722
30.3876901622875 0.00139494333042722
30.5712308992105 0.00139494333042722
30.7547716361334 0.00139494333042722
30.9383123730564 0.00139494333042722
31.1218531099794 0.00139494333042722
31.3053938469024 0.00139494333042722
31.4889345838254 0.00139494333042722
31.6724753207484 0.00139494333042722
31.8560160576714 0.00139494333042722
32.0395567945944 0.00139494333042722
32.2230975315174 0.00139494333042722
32.4066382684403 0.00139494333042722
32.5901790053633 0.00122057541412379
32.7737197422863 0.00122057541412379
32.9572604792093 0.00122057541412379
33.1408012161323 0.00122057541412379
33.3243419530553 0.00122057541412379
33.5078826899783 0.00122057541412379
33.6914234269013 0.00122057541412379
33.8749641638243 0.00122057541412379
34.0585049007472 0.00122057541412379
34.2420456376702 0.00122057541412379
34.4255863745932 0.00122057541412379
34.6091271115162 0.00104620749782036
34.7926678484392 0.00104620749782036
34.9762085853622 0.00104620749782036
35.1597493222852 0.00104620749782036
35.3432900592082 0.00104620749782036
35.5268307961312 0.00104620749782036
35.7103715330542 0.00104620749782036
35.8939122699771 0.00104620749782036
36.0774530069001 0.00104620749782036
36.2609937438231 0.00104620749782036
36.4445344807461 0.00104620749782036
36.6280752176691 0.00104620749782036
36.8116159545921 0.00104620749782036
36.9951566915151 0.000871839581517042
37.1786974284381 0.000871839581517042
37.362238165361 0.000697471665213611
37.545778902284 0.000697471665213611
37.729319639207 0.000697471665213611
37.91286037613 0.000697471665213611
38.096401113053 0.000697471665213611
38.279941849976 0.000697471665213611
38.463482586899 0.000697471665213611
38.647023323822 0.000697471665213611
38.830564060745 0.000697471665213611
39.0141047976679 0.000697471665213611
39.1976455345909 0.000697471665213611
39.3811862715139 0.000697471665213611
39.5647270084369 0.000697471665213611
39.7482677453599 0.000697471665213611
39.9318084822829 0.000697471665213611
40.1153492192059 0.000697471665213611
40.2988899561289 0.000697471665213611
40.4824306930519 0.000697471665213611
40.6659714299748 0.000697471665213611
40.8495121668978 0.000697471665213611
41.0330529038208 0.000523103748910181
41.2165936407438 0.000523103748910181
41.4001343776668 0.000523103748910181
41.5836751145898 0.000523103748910181
41.7672158515128 0.000523103748910181
41.9507565884358 0.000523103748910181
42.1342973253588 0.000523103748910181
42.3178380622817 0.000523103748910181
42.5013787992047 0.000523103748910181
42.6849195361277 0.000523103748910181
42.8684602730507 0.000523103748910181
43.0520010099737 0.000523103748910181
43.2355417468967 0.000523103748910181
43.4190824838197 0.000523103748910181
43.6026232207427 0.000523103748910181
43.7861639576657 0.00034873583260675
43.9697046945886 0.00034873583260675
44.1532454315116 0.00034873583260675
44.3367861684346 0.00034873583260675
44.5203269053576 0.00034873583260675
44.7038676422806 0.00034873583260675
44.8874083792036 0.00034873583260675
45.0709491161266 0.00034873583260675
45.2544898530496 0.00034873583260675
45.4380305899726 0.00034873583260675
45.6215713268955 0.00034873583260675
45.8051120638185 0.00034873583260675
45.9886528007415 0.00034873583260675
46.1721935376645 0.00034873583260675
46.3557342745875 0.00034873583260675
46.5392750115105 0.00034873583260675
46.7228157484335 0.00034873583260675
46.9063564853565 0.00034873583260675
47.0898972222795 0.00034873583260675
47.2734379592024 0.00034873583260675
47.4569786961254 0.00034873583260675
47.6405194330484 0.00034873583260675
47.8240601699714 0.00034873583260675
48.0076009068944 0.00034873583260675
48.1911416438174 0.00034873583260675
48.3746823807404 0.00034873583260675
48.5582231176634 0.00034873583260675
48.7417638545864 0.00034873583260675
48.9253045915094 0.00034873583260675
49.1088453284323 0.00034873583260675
49.2923860653553 0.00034873583260675
49.4759268022783 0.00034873583260675
49.6594675392013 0.00034873583260675
49.8430082761243 0.00034873583260675
50.0265490130473 0.00034873583260675
50.2100897499703 0.00034873583260675
50.3936304868933 0.00034873583260675
50.5771712238162 0.00034873583260675
50.7607119607392 0.00034873583260675
50.9442526976622 0.00034873583260675
51.1277934345852 0.00034873583260675
51.3113341715082 0.00034873583260675
51.4948749084312 0.00034873583260675
51.6784156453542 0.00034873583260675
51.8619563822772 0.00034873583260675
52.0454971192002 0.00034873583260675
52.2290378561231 0.00034873583260675
52.4125785930461 0.00034873583260675
52.5961193299691 0.000174367916303431
52.7796600668921 0.000174367916303431
52.9632008038151 0.000174367916303431
53.1467415407381 0.000174367916303431
53.3302822776611 0.000174367916303431
53.5138230145841 0.000174367916303431
53.6973637515071 0.000174367916303431
53.88090448843 0.000174367916303431
54.064445225353 0
};
% \addlegendentry{N: 6}
\end{axis}

\end{tikzpicture}


==> img/ccdf_Quantile_1_frames.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Residual error $w$ (kB)},
xmin=-25, xmax=45,
xtick={-100, -90, ..., 160},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymin=1e-3, ymax=1,
ymode=log,
ytick style={color=black},
ymajorgrids, yminorgrids,
xmajorgrids,
]
\addplot [thick, color0]
table {%
-74.898341 0.999970937836031
-74.461023 0.999970937836031
-74.023705 0.999970937836031
-73.586387 0.999970937836031
-73.149069 0.999970937836031
-72.711751 0.999970937836031
-72.274433 0.999912813508094
-71.837115 0.999912813508094
-71.399797 0.999912813508094
-70.962479 0.999883751344125
-70.525161 0.999854689180156
-70.087843 0.999825627016188
-69.650525 0.999796564852219
-69.213207 0.999796564852219
-68.775889 0.999680316196344
-68.338571 0.999680316196344
-67.901253 0.9995350053765
-67.463935 0.999302508064751
-67.026617 0.999244383736813
-66.589299 0.998982824261095
-66.151981 0.998721264785376
-65.714663 0.998140021506001
-65.277345 0.997413467406783
-64.840027 0.996454415995815
-64.402709 0.995437240256909
-63.965391 0.99497224563341
-63.528073 0.994449126681973
-63.090755 0.994129442878317
-62.653437 0.994100380714348
-62.216119 0.993955069894504
-61.778801 0.993809759074661
-61.341483 0.993780696910692
-60.904165 0.993751634746723
-60.466847 0.99360632392688
-60.029529 0.993431950943067
-59.592211 0.993257577959255
-59.154893 0.993083204975442
-58.717575 0.992850707663693
-58.280257 0.992647272515912
-57.842939 0.992356650876224
-57.405621 0.992036967072568
-56.968303 0.991891656252725
-56.530985 0.991717283268912
-56.093667 0.9915429102851
-55.656349 0.991397599465256
-55.219031 0.991165102153506
-54.781713 0.991106977825569
-54.344395 0.990961667005725
-53.907077 0.990816356185882
-53.469759 0.990700107530007
-53.032441 0.990525734546194
-52.595123 0.990467610218257
-52.157805 0.990322299398413
-51.720487 0.990147926414601
-51.283169 0.990002615594757
-50.845851 0.989770118283007
-50.408533 0.98947949664332
-49.971215 0.98924699933157
-49.533897 0.989101688511727
-49.096579 0.98901450201982
-48.659261 0.988752942544102
-48.221943 0.988578569560289
-47.784625 0.988404196576477
-47.347307 0.988229823592665
-46.909989 0.988084512772821
-46.472671 0.987852015461071
-46.035353 0.98741608300154
-45.598035 0.987212647853759
-45.160717 0.986980150542009
-44.723399 0.986747653230259
-44.286081 0.986340782934697
-43.848763 0.98605016129501
-43.411445 0.985759539655323
-42.974127 0.985352669359761
-42.536809 0.984887674736261
-42.099491 0.984248307128949
-41.662173 0.983696126013543
-41.224855 0.983056758406231
-40.787537 0.98238832863495
-40.350219 0.981807085355576
-39.912901 0.981080531256357
-39.475583 0.980818971780639
-39.038265 0.980266790665233
-38.600947 0.979714609549827
-38.163629 0.979249614926327
-37.726311 0.978697433810922
-37.288993 0.978087128367578
-36.851675 0.977273387776454
-36.414357 0.976634020169142
-35.977039 0.975849341741986
-35.539721 0.974803103839112
-35.102403 0.973582492952425
-34.665085 0.972739690197332
-34.227767 0.971751576622395
-33.790449 0.970618152227615
-33.353131 0.969048795373303
-32.915813 0.967653811502804
-32.478495 0.965619460024993
-32.041177 0.96341073556337
-31.603859 0.96111482460984
-31.166541 0.957888924409312
-30.729223 0.954343340405127
-30.291905 0.951408061844285
-29.854587 0.947920602168037
-29.417269 0.94373565055654
-28.979951 0.939754134092825
-28.542633 0.935481995989421
-28.105315 0.930512365950769
-27.667997 0.92545554942021
-27.230679 0.91996280043012
-26.793361 0.913598186520968
-26.356043 0.907175448283879
-25.918725 0.899880845127728
-25.481407 0.892121247348078
-25.044089 0.884041965764771
-24.606771 0.875061757098434
-24.169453 0.864773751053503
-23.732135 0.854776366648261
-23.294817 0.842657444273301
-22.857499 0.830276962422622
-22.420181 0.817082739980819
-21.982863 0.803452585079485
-21.545545 0.787904327356215
-21.108227 0.773431369699788
-20.670909 0.757069371385393
-20.233591 0.739457700020344
-19.796273 0.721613531343544
-19.358955 0.702752186927839
-18.921637 0.684995204742945
-18.484319 0.664215757505304
-18.047001 0.643581621087506
-17.609683 0.623267168473365
-17.172365 0.601354296840943
-16.735047 0.578395187305647
-16.297729 0.556162631869569
-15.860411 0.533348833154117
-15.423093 0.511261588537883
-14.985775 0.487924670870993
-14.548457 0.466069923566509
-14.111139 0.443662995146619
-13.673821 0.421343253218635
-13.236503 0.400476619489087
-12.799185 0.37914499113604
-12.361867 0.359353657473335
-11.924549 0.338545148071725
-11.487231 0.318841000900927
-11.049913 0.299834345665378
-10.612595 0.280973001249673
-10.175277 0.264087883983841
-9.73795899999999 0.247929320817228
-9.30064099999999 0.231974192798396
-8.86332299999999 0.216978116190532
-8.42600499999999 0.202301723386323
-7.98868699999999 0.189659682059926
-7.55136899999999 0.176552646110029
-7.11405099999999 0.166003080589381
-6.67673299999999 0.154988520445232
-6.23941499999999 0.144177395448865
-5.80209699999999 0.133947513731873
-5.36477899999999 0.124298875294254
-4.92746099999999 0.115376790955855
-4.49014299999999 0.106454706617455
-4.05282499999999 0.0989276061495539
-3.61550699999999 0.0914295678456218
-3.17818899999999 0.0836990322299398
-2.74087099999999 0.0772762939928507
-2.30355299999999 0.07134761254323
-1.86623499999999 0.0664942311604522
-1.42891699999999 0.0616699119416432
-0.991598999999994 0.0567874683948967
-0.554280999999989 0.0526606411113372
-0.116962999999991 0.0490569327792147
0.320355000000006 0.0449591676596239
0.757673000000011 0.0412682728355953
1.19499100000001 0.0386526780784097
1.63230900000001 0.0356011508616931
2.06962700000001 0.032723996628789
2.50694500000001 0.0304280856752593
2.94426300000001 0.0278415530820425
3.38158100000001 0.0259234502601063
3.81889900000001 0.0244703420616699
4.25621700000001 0.0224650527478276
4.69353500000001 0.0211572553692347
5.13085300000001 0.0197041471707984
5.56817100000001 0.0182801011363306
6.00548900000001 0.0167398064459879
6.44280700000001 0.0154901333953326
6.88012500000001 0.0145601441483333
7.31744300000001 0.0133685954256154
7.75476100000001 0.0125548548344909
8.19207900000001 0.0116829899154292
8.62939700000001 0.0111017466360546
9.06671500000001 0.0104914411927112
9.50403300000001 0.00976488709349299
9.941351 0.0093870789618995
10.378669 0.00871864919061871
10.815987 0.00810834374727543
11.253305 0.00761428695980704
11.690623 0.00703304368043245
12.127941 0.00642273823708917
12.565259 0.00621930308930807
13.002577 0.00584149495771458
13.439895 0.00557993548199598
13.877213 0.00531837600627738
14.314531 0.00508587869452759
14.751849 0.0048824435467465
15.189167 0.0046790083989654
15.626485 0.0044174489232468
16.063803 0.00401057862768461
16.501121 0.00389432997180972
16.938439 0.00357464616815373
17.375757 0.00337121102037252
17.813075 0.00325496236449763
18.250393 0.00305152721671653
18.687711 0.00299340288877914
19.125029 0.00296434072481033
19.562347 0.00281902990496674
19.999665 0.00276090557702924
20.436983 0.00264465692115434
20.874301 0.00252840826527945
21.311619 0.00247028393734194
21.748937 0.00238309744543574
22.186255 0.00232497311749835
22.623573 0.00223778662559215
23.060891 0.00215060013368595
23.498209 0.00203435147781106
23.935527 0.00197622714987356
24.372845 0.00194716498590486
24.810163 0.00191810282193616
25.247481 0.00188904065796736
25.684799 0.00185997849399866
26.122117 0.00183091633002996
26.559435 0.00183091633002996
26.996753 0.00177279200209246
27.434071 0.00165654334621756
27.871389 0.00162748118224887
28.308707 0.00159841901828006
28.746025 0.00154029469034267
29.183343 0.00148217036240517
29.620661 0.00148217036240517
30.057979 0.00142404603446777
30.495297 0.00139498387049897
30.932615 0.00130779737859277
31.369933 0.00124967305065538
31.807251 0.00116248655874918
32.244569 0.00116248655874918
32.681887 0.00116248655874918
33.119205 0.00113342439478048
33.556523 0.00110436223081167
33.993841 0.00107530006684298
34.431159 0.00107530006684298
34.868477 0.00101717573890547
35.305795 0.000988113574936778
35.743113 0.000959051410968081
36.180431 0.000842802755093186
36.617749 0.000784678427155683
37.055067 0.00072655409921818
37.492385 0.000697491935249483
37.929703 0.000639367607312091
38.367021 0.000610305443343284
38.804339 0.000610305443343284
39.241657 0.000610305443343284
39.678975 0.000581243279374588
40.116293 0.000581243279374588
40.553611 0.000552181115405892
40.990929 0.000552181115405892
41.428247 0.000552181115405892
41.865565 0.000523118951437085
42.302883 0.000523118951437085
42.740201 0.000523118951437085
43.177519 0.000523118951437085
43.614837 0.000523118951437085
44.052155 0.000523118951437085
44.489473 0.000523118951437085
44.926791 0.000523118951437085
45.364109 0.000494056787468389
45.801427 0.000494056787468389
46.238745 0.000494056787468389
46.676063 0.000494056787468389
47.113381 0.000464994623499693
47.550699 0.000464994623499693
47.988017 0.000464994623499693
48.425335 0.000464994623499693
48.862653 0.000464994623499693
49.299971 0.000435932459530886
49.737289 0.000435932459530886
50.174607 0.000435932459530886
50.611925 0.000435932459530886
51.049243 0.000435932459530886
51.486561 0.000435932459530886
51.923879 0.000435932459530886
52.361197 0.000435932459530886
52.798515 0.000435932459530886
53.235833 0.000435932459530886
53.673151 0.000435932459530886
54.110469 0.000435932459530886
54.547787 0.000435932459530886
54.985105 0.000435932459530886
55.422423 0.000406870295562189
55.859741 0.000406870295562189
56.297059 0.000406870295562189
56.734377 0.000406870295562189
57.171695 0.000377808131593493
57.609013 0.000377808131593493
58.046331 0.000348745967624797
58.483649 0.000348745967624797
58.920967 0.00031968380365599
59.358285 0.00031968380365599
59.795603 0.00031968380365599
60.232921 0.00031968380365599
60.670239 0.00031968380365599
61.107557 0.00031968380365599
61.544875 0.00031968380365599
61.982193 0.00031968380365599
62.419511 0.00031968380365599
62.856829 0.000290621639687294
63.294147 0.000290621639687294
63.731465 0.000290621639687294
64.168783 0.000261559475718598
64.606101 0.000232497311749791
65.043419 0.000232497311749791
65.480737 0.000232497311749791
65.918055 0.000232497311749791
66.355373 0.000232497311749791
66.792691 0.000232497311749791
67.230009 0.000232497311749791
67.667327 0.000232497311749791
68.104645 0.000232497311749791
68.541963 0.000232497311749791
68.979281 0.000232497311749791
69.416599 0.000232497311749791
69.853917 0.000232497311749791
70.291235 0.000232497311749791
70.728553 0.000232497311749791
71.165871 0.000232497311749791
71.603189 0.000232497311749791
72.040507 0.000232497311749791
72.477825 0.000232497311749791
72.915143 0.000232497311749791
73.352461 0.000232497311749791
73.789779 0.000232497311749791
74.227097 0.000203435147781095
74.664415 0.000203435147781095
75.101733 0.000203435147781095
75.539051 0.000203435147781095
75.976369 0.000174372983812399
76.413687 0.000174372983812399
76.851005 0.000174372983812399
77.288323 0.000174372983812399
77.725641 0.000174372983812399
78.162959 0.000174372983812399
78.600277 0.000174372983812399
79.037595 0.000174372983812399
79.474913 0.000174372983812399
79.912231 0.000174372983812399
80.349549 0.000174372983812399
80.786867 0.000174372983812399
81.224185 0.000174372983812399
81.661503 0.000174372983812399
82.098821 0.000174372983812399
82.536139 0.000174372983812399
82.973457 0.000174372983812399
83.410775 0.000145310819843592
83.848093 0.000145310819843592
84.285411 0.000145310819843592
84.722729 0.000145310819843592
85.160047 0.000145310819843592
85.597365 0.000145310819843592
86.034683 0.000145310819843592
86.472001 0.000145310819843592
86.909319 0.000145310819843592
87.346637 0.000116248655874895
87.783955 0.000116248655874895
88.221273 0.000116248655874895
88.658591 0.000116248655874895
89.095909 0.000116248655874895
89.533227 0.000116248655874895
89.970545 0.000116248655874895
90.407863 0.000116248655874895
90.845181 0.000116248655874895
91.282499 0.000116248655874895
91.719817 0.000116248655874895
92.157135 0.000116248655874895
92.594453 0.000116248655874895
93.031771 0.000116248655874895
93.469089 0.000116248655874895
93.906407 0.000116248655874895
94.343725 0.000116248655874895
94.781043 0.000116248655874895
95.218361 0.000116248655874895
95.655679 0.000116248655874895
96.092997 0.000116248655874895
96.530315 0.000116248655874895
96.967633 0.000116248655874895
97.404951 0.000116248655874895
97.842269 0.000116248655874895
98.279587 0.000116248655874895
98.716905 0.000116248655874895
99.154223 0.000116248655874895
99.591541 0.000116248655874895
100.028859 0.000116248655874895
100.466177 0.000116248655874895
100.903495 0.000116248655874895
101.340813 0.000116248655874895
101.778131 0.000116248655874895
102.215449 0.000116248655874895
102.652767 0.000116248655874895
103.090085 8.71864919061993e-05
103.527403 8.71864919061993e-05
103.964721 8.71864919061993e-05
104.402039 8.71864919061993e-05
104.839357 8.71864919061993e-05
105.276675 8.71864919061993e-05
105.713993 8.71864919061993e-05
106.151311 8.71864919061993e-05
106.588629 8.71864919061993e-05
107.025947 8.71864919061993e-05
107.463265 8.71864919061993e-05
107.900583 8.71864919061993e-05
108.337901 8.71864919061993e-05
108.775219 8.71864919061993e-05
109.212537 8.71864919061993e-05
109.649855 8.71864919061993e-05
110.087173 8.71864919061993e-05
110.524491 8.71864919061993e-05
110.961809 8.71864919061993e-05
111.399127 8.71864919061993e-05
111.836445 8.71864919061993e-05
112.273763 8.71864919061993e-05
112.711081 8.71864919061993e-05
113.148399 8.71864919061993e-05
113.585717 8.71864919061993e-05
114.023035 8.71864919061993e-05
114.460353 8.71864919061993e-05
114.897671 8.71864919061993e-05
115.334989 8.71864919061993e-05
115.772307 8.71864919061993e-05
116.209625 8.71864919061993e-05
116.646943 8.71864919061993e-05
117.084261 8.71864919061993e-05
117.521579 8.71864919061993e-05
117.958897 8.71864919061993e-05
118.396215 8.71864919061993e-05
118.833533 8.71864919061993e-05
119.270851 8.71864919061993e-05
119.708169 8.71864919061993e-05
120.145487 8.71864919061993e-05
120.582805 8.71864919061993e-05
121.020123 8.71864919061993e-05
121.457441 8.71864919061993e-05
121.894759 8.71864919061993e-05
122.332077 8.71864919061993e-05
122.769395 8.71864919061993e-05
123.206713 8.71864919061993e-05
123.644031 8.71864919061993e-05
124.081349 8.71864919061993e-05
124.518667 8.71864919061993e-05
124.955985 8.71864919061993e-05
125.393303 8.71864919061993e-05
125.830621 8.71864919061993e-05
126.267939 8.71864919061993e-05
126.705257 8.71864919061993e-05
127.142575 8.71864919061993e-05
127.579893 8.71864919061993e-05
128.017211 8.71864919061993e-05
128.454529 8.71864919061993e-05
128.891847 8.71864919061993e-05
129.329165 8.71864919061993e-05
129.766483 8.71864919061993e-05
130.203801 8.71864919061993e-05
130.641119 8.71864919061993e-05
131.078437 8.71864919061993e-05
131.515755 8.71864919061993e-05
131.953073 8.71864919061993e-05
132.390391 5.81243279375032e-05
132.827709 5.81243279375032e-05
133.265027 5.81243279375032e-05
133.702345 5.81243279375032e-05
134.139663 5.81243279375032e-05
134.576981 5.81243279375032e-05
135.014299 5.81243279375032e-05
135.451617 2.90621639686961e-05
135.888935 2.90621639686961e-05
136.326253 2.90621639686961e-05
136.763571 2.90621639686961e-05
137.200889 2.90621639686961e-05
137.638207 2.90621639686961e-05
138.075525 2.90621639686961e-05
138.512843 2.90621639686961e-05
138.950161 2.90621639686961e-05
139.387479 2.90621639686961e-05
139.824797 2.90621639686961e-05
140.262115 2.90621639686961e-05
140.699433 2.90621639686961e-05
141.136751 2.90621639686961e-05
141.574069 2.90621639686961e-05
142.011387 2.90621639686961e-05
142.448705 2.90621639686961e-05
142.886023 2.90621639686961e-05
143.323341 0
};
% \addlegendentry{N: 0}
\addplot [thick, color1]
table {%
-74.2766795136694 0.999970937836031
-73.8350145377341 0.999970937836031
-73.3933495617989 0.999970937836031
-72.9516845858636 0.999970937836031
-72.5100196099284 0.999970937836031
-72.0683546339932 0.999970937836031
-71.6266896580579 0.999941875672062
-71.1850246821226 0.999941875672062
-70.7433597061874 0.999941875672062
-70.3016947302522 0.999912813508094
-69.8600297543169 0.999912813508094
-69.4183647783817 0.999912813508094
-68.9766998024464 0.999912813508094
-68.5350348265112 0.999883751344125
-68.0933698505759 0.999883751344125
-67.6517048746407 0.999825627016188
-67.2100398987054 0.999825627016188
-66.7683749227702 0.999825627016188
-66.326709946835 0.999796564852219
-65.8850449708997 0.99976750268825
-65.4433799949645 0.99976750268825
-65.0017150190292 0.999709378360313
-64.560050043094 0.999709378360313
-64.1183850671587 0.999680316196344
-63.6767200912235 0.999622191868407
-63.2350551152882 0.999564067540469
-62.793390139353 0.9995350053765
-62.3517251634178 0.999447818884594
-61.9100601874825 0.999389694556657
-61.4683952115473 0.999331570228719
-61.026730235612 0.999244383736813
-60.5850652596768 0.999215321572844
-60.1434002837415 0.999186259408876
-59.7017353078063 0.999128135080938
-59.260070331871 0.999099072916969
-58.8184053559358 0.998982824261095
-58.3767403800005 0.998953762097126
-57.9350754040653 0.998924699933157
-57.4934104281301 0.998808451277282
-57.0517454521948 0.998721264785376
-56.6100804762596 0.998546891801564
-56.1684155003243 0.998488767473626
-55.7267505243891 0.998372518817751
-55.2850855484538 0.998256270161876
-54.8434205725186 0.998198145833939
-54.4017555965833 0.998081897178064
-53.9600906206481 0.997965648522189
-53.5184256447128 0.997878462030283
-53.0767606687776 0.997791275538377
-52.6350956928424 0.99770408904647
-52.1934307169071 0.997587840390595
-51.7517657409719 0.997471591734721
-51.3101007650366 0.997355343078846
-50.8684357891014 0.99703565927519
-50.4267708131661 0.996599726815659
-49.9851058372309 0.996367229503909
-49.5434408612957 0.995815048388503
-49.1017758853604 0.99497224563341
-48.6601109094252 0.993751634746723
-48.2184459334899 0.992792583335755
-47.7767809575547 0.992124153564474
-47.3351159816194 0.991630096777006
-46.8934510056842 0.991339475137319
-46.4517860297489 0.991223226481444
-46.0101210538137 0.9910779156616
-45.5684560778784 0.990874480513819
-45.1267911019432 0.990612921038101
-44.685126126008 0.990235112906507
-44.2434611500727 0.990118864250632
-43.8017961741375 0.989595745299195
-43.3601311982022 0.989305123659508
-42.918466222267 0.989130750675695
-42.4768012463317 0.988927315527914
-42.0351362703965 0.988694818216164
-41.5934712944612 0.988433258740446
-41.151806318526 0.988200761428696
-40.7101413425907 0.98788107762504
-40.2684763666555 0.98764858031329
-39.8268113907203 0.987445145165509
-39.385146414785 0.98718358568979
-38.9434814388498 0.986747653230259
-38.5018164629145 0.986369845098666
-38.0601514869793 0.985992036967073
-37.618486511044 0.985381731523729
-37.1768215351088 0.984626115260542
-36.7351565591735 0.984044871981168
-36.2934915832383 0.983492690865762
-35.8518266073031 0.982911447586387
-35.4101616313678 0.9821558313232
-34.9684966554326 0.981603650207794
-34.5268316794973 0.980731785288733
-34.0851667035621 0.979801796041733
-33.6435017276268 0.978842744630765
-33.2018367516916 0.97759307158011
-32.7601717757563 0.976343398529455
-32.3185067998211 0.974628730855299
-31.8768418238858 0.973146560492894
-31.4351768479506 0.971286581998896
-30.9935118720154 0.969194106193147
-30.5518468960801 0.967595687174867
-30.1101819201449 0.965881019500712
-29.6685169442096 0.963672295039089
-29.2268519682744 0.96111482460984
-28.7851869923391 0.958470167688686
-28.3435220164039 0.955709262111657
-27.9018570404686 0.952512424075097
-27.4601920645334 0.948937777906943
-27.0185270885982 0.944781888459415
-26.5768621126629 0.939957569240606
-26.1351971367277 0.934871690546078
-25.6935321607924 0.929466128047894
-25.2518671848572 0.923595570926211
-24.8102022089219 0.916824086721497
-24.3685372329867 0.910197913336627
-23.9268722570514 0.902554564212851
-23.4852072811162 0.894533406957482
-23.0435423051809 0.884536022552239
-22.6018773292457 0.874858321950652
-22.1602123533105 0.865500305152722
-21.7185473773752 0.853962626057136
-21.27688240144 0.841553082042489
-20.8352174255047 0.828707605568311
-20.3935524495695 0.815600569618414
-19.9518874736342 0.802028539045017
-19.510222497699 0.785899038042373
-19.0685575217637 0.768461739661135
-18.6268925458285 0.749396960097649
-18.1852275698933 0.729809061582726
-17.743562593958 0.709523671132553
-17.3018976180228 0.686215815629632
-16.8602326420875 0.661251416780493
-16.4185676661523 0.637943561277573
-15.976902690217 0.611845738033654
-15.5352377142818 0.587753204103578
-15.0935727383465 0.562207561975065
-14.6519077624113 0.535819117091459
-14.210242786476 0.507861315353541
-13.7685778105408 0.481153186666279
-13.3269128346056 0.454706617454736
-12.8852478586703 0.428260048243192
-12.4435828827351 0.400883489784649
-12.0019179067998 0.375802842279636
-11.5602529308646 0.352146240809091
-11.1185879549293 0.329012758289982
-10.6769229789941 0.305704902787062
-10.2352580030588 0.285593885320701
-9.7935930271236 0.265511930018309
-9.35192805118835 0.245924031503386
-8.91026307525311 0.228428608794211
-8.46859809931787 0.210468191461536
-8.02693312338262 0.195413990525734
-7.58526814744737 0.18088290854137
-7.14360317151213 0.166991194164318
-6.70193819557688 0.15481414746142
-6.26027321964164 0.143915835973147
-5.81860824370639 0.133279083960592
-5.37694326777115 0.12325263739138
-4.93527829183591 0.11433055305298
-4.49361331590066 0.105553779534424
-4.05194833996541 0.0981719898863669
-3.61028336403017 0.0907611380743411
-3.16861838809492 0.0840768403615333
-2.72695341215968 0.0773344183207881
-2.28528843622443 0.0719288558226046
-1.84362346028919 0.0666686041442646
-1.40195848435394 0.0616989741056119
-0.960293508418694 0.0572815251823651
-0.518628532483454 0.0528059519311808
-0.0769635565482076 0.0487081868115899
0.364701419387039 0.0452207271353425
0.806366395322279 0.0419948269348136
1.24803137125753 0.0389723618820658
1.68969634719277 0.0354558400418495
2.13136132312802 0.0327821209567264
2.57302629906327 0.0303118370193844
3.0146912749985 0.0281321747217298
3.45635625093375 0.0263012583916998
3.898021226869 0.0242959690778576
4.33968620280424 0.0226975500595774
4.78135117873949 0.021128193205266
5.22301615467473 0.0195588363509547
5.66468113060998 0.018134790316487
6.10634610654522 0.0168560551018628
6.54801108248046 0.0156354442151763
6.98967605841571 0.0144729576564271
7.43134103435096 0.0136010927373652
7.8730060102862 0.0129036008021157
8.31467098622145 0.0116829899154292
8.75633596215669 0.0108111249963673
9.19800093809194 0.010084570897149
9.63966591402718 0.009445203289837
10.0813308899624 0.00889302217443111
10.5229958658977 0.00842802755093142
10.9646608418329 0.00802115725536923
11.4063258177682 0.00729460315615105
11.8479907937034 0.00682960853265135
12.2896557696386 0.00621930308930807
12.7313207455739 0.00581243279374577
13.1729857215091 0.00557993548199598
13.6146506974444 0.00531837600627738
14.0563156733796 0.00502775436659009
14.4979806493149 0.0046790083989654
14.9396456252501 0.00447557325118431
15.3813106011854 0.00412682728355951
15.8229755771206 0.00392339213577841
16.2646405530559 0.00377808131593482
16.7063055289911 0.00354558400418492
17.1479705049263 0.00331308669243513
17.5896354808616 0.00316777587259143
18.0313004567968 0.00293527856084164
18.4729654327321 0.00276090557702924
18.9146304086673 0.00264465692115434
19.3562953846026 0.00258653259321684
19.7979603605378 0.00244122177337325
20.2396253364731 0.00238309744543574
20.6812903124083 0.00203435147781106
21.1229552883436 0.00194716498590486
21.5646202642788 0.00188904065796736
22.006285240214 0.00185997849399866
22.4479502161493 0.00180185416606116
22.8896151920845 0.00177279200209246
23.3312801680198 0.00171466767415507
23.772945143955 0.00165654334621756
24.2146101198903 0.00156935685431137
24.6562750958255 0.00154029469034267
25.0979400717608 0.00148217036240517
25.539605047696 0.00142404603446777
25.9812700236312 0.00130779737859277
26.4229349995665 0.00127873521462407
26.8645999755017 0.00122061088668657
27.306264951437 0.00113342439478048
27.7479299273722 0.00110436223081167
28.1895949033075 0.00107530006684298
28.6312598792427 0.00101717573890547
29.072924855178 0.00101717573890547
29.5145898311132 0.000988113574936778
29.9562548070485 0.000929989246999385
30.3979197829837 0.000900927083030578
30.8395847589189 0.000900927083030578
31.2812497348542 0.000900927083030578
31.7229147107894 0.000900927083030578
32.1645796867247 0.000871864919061882
32.6062446626599 0.000784678427155683
33.0479096385952 0.000784678427155683
33.4895746145304 0.000784678427155683
33.9312395904657 0.00072655409921818
34.3729045664009 0.00072655409921818
34.8145695423362 0.00072655409921818
35.2562345182714 0.00072655409921818
35.6978994942066 0.000697491935249483
36.1395644701419 0.000639367607312091
36.5812294460771 0.000639367607312091
37.0228944220124 0.000639367607312091
37.4645593979476 0.000639367607312091
37.9062243738829 0.000610305443343284
38.3478893498181 0.000581243279374588
38.7895543257534 0.000552181115405892
39.2312193016886 0.000552181115405892
39.6728842776238 0.000552181115405892
40.1145492535591 0.000552181115405892
40.5562142294943 0.000552181115405892
40.9978792054296 0.000552181115405892
41.4395441813648 0.000552181115405892
41.8812091573001 0.000552181115405892
42.3228741332353 0.000523118951437085
42.7645391091706 0.000523118951437085
43.2062040851058 0.000494056787468389
43.647869061041 0.000494056787468389
44.0895340369763 0.000435932459530886
44.5311990129115 0.000435932459530886
44.9728639888468 0.000406870295562189
45.414528964782 0.000406870295562189
45.8561939407173 0.000406870295562189
46.2978589166525 0.000406870295562189
46.7395238925878 0.000406870295562189
47.181188868523 0.000377808131593493
47.6228538444583 0.000377808131593493
48.0645188203935 0.000377808131593493
48.5061837963287 0.000377808131593493
48.947848772264 0.000377808131593493
49.3895137481992 0.000377808131593493
49.8311787241345 0.000377808131593493
50.2728437000697 0.000377808131593493
50.714508676005 0.000377808131593493
51.1561736519402 0.000377808131593493
51.5978386278755 0.000377808131593493
52.0395036038107 0.000377808131593493
52.4811685797459 0.000377808131593493
52.9228335556812 0.000377808131593493
53.3644985316164 0.000377808131593493
53.8061635075517 0.000377808131593493
54.2478284834869 0.000377808131593493
54.6894934594222 0.000348745967624797
55.1311584353574 0.000348745967624797
55.5728234112927 0.000348745967624797
56.0144883872279 0.000348745967624797
56.4561533631632 0.000348745967624797
56.8978183390984 0.000348745967624797
57.3394833150336 0.000348745967624797
57.7811482909689 0.000348745967624797
58.2228132669041 0.000348745967624797
58.6644782428394 0.000348745967624797
59.1061432187746 0.000348745967624797
59.5478081947099 0.000348745967624797
59.9894731706451 0.000348745967624797
60.4311381465804 0.000348745967624797
60.8728031225156 0.000348745967624797
61.3144680984508 0.000348745967624797
61.7561330743861 0.000348745967624797
62.1977980503213 0.00031968380365599
62.6394630262566 0.00031968380365599
63.0811280021918 0.00031968380365599
63.5227929781271 0.000290621639687294
63.9644579540623 0.000290621639687294
64.4061229299976 0.000261559475718598
64.8477879059328 0.000261559475718598
65.289452881868 0.000261559475718598
65.7311178578033 0.000261559475718598
66.1727828337386 0.000261559475718598
66.6144478096738 0.000261559475718598
67.056112785609 0.000261559475718598
67.4977777615443 0.000261559475718598
67.9394427374795 0.000261559475718598
68.3811077134148 0.000261559475718598
68.82277268935 0.000232497311749791
69.2644376652853 0.000203435147781095
69.7061026412205 0.000203435147781095
70.1477676171558 0.000203435147781095
70.589432593091 0.000203435147781095
71.0310975690262 0.000203435147781095
71.4727625449615 0.000203435147781095
71.9144275208967 0.000203435147781095
72.356092496832 0.000203435147781095
72.7977574727672 0.000203435147781095
73.2394224487025 0.000203435147781095
73.6810874246377 0.000203435147781095
74.1227524005729 0.000203435147781095
74.5644173765082 0.000203435147781095
75.0060823524434 0.000203435147781095
75.4477473283787 0.000174372983812399
75.8894123043139 0.000145310819843592
76.3310772802492 0.000145310819843592
76.7727422561844 0.000145310819843592
77.2144072321197 0.000145310819843592
77.6560722080549 0.000145310819843592
78.0977371839902 0.000145310819843592
78.5394021599254 0.000145310819843592
78.9810671358607 0.000145310819843592
79.4227321117959 0.000145310819843592
79.8643970877311 0.000145310819843592
80.3060620636664 0.000145310819843592
80.7477270396016 0.000145310819843592
81.1893920155369 0.000145310819843592
81.6310569914721 0.000145310819843592
82.0727219674074 0.000145310819843592
82.5143869433426 0.000145310819843592
82.9560519192779 0.000145310819843592
83.3977168952131 0.000145310819843592
83.8393818711483 0.000145310819843592
84.2810468470836 0.000145310819843592
84.7227118230188 0.000145310819843592
85.1643767989541 0.000145310819843592
85.6060417748893 0.000145310819843592
86.0477067508246 0.000116248655874895
86.4893717267598 0.000116248655874895
86.9310367026951 0.000116248655874895
87.3727016786303 0.000116248655874895
87.8143666545655 0.000116248655874895
88.2560316305008 0.000116248655874895
88.697696606436 0.000116248655874895
89.1393615823713 0.000116248655874895
89.5810265583065 0.000116248655874895
90.0226915342418 0.000116248655874895
90.464356510177 0.000116248655874895
90.9060214861123 0.000116248655874895
91.3476864620475 0.000116248655874895
91.7893514379828 0.000116248655874895
92.231016413918 0.000116248655874895
92.6726813898532 0.000116248655874895
93.1143463657885 0.000116248655874895
93.5560113417237 0.000116248655874895
93.997676317659 0.000116248655874895
94.4393412935942 0.000116248655874895
94.8810062695295 0.000116248655874895
95.3226712454647 0.000116248655874895
95.7643362214 0.000116248655874895
96.2060011973352 0.000116248655874895
96.6476661732705 0.000116248655874895
97.0893311492057 0.000116248655874895
97.5309961251409 0.000116248655874895
97.9726611010762 0.000116248655874895
98.4143260770114 0.000116248655874895
98.8559910529467 0.000116248655874895
99.2976560288819 0.000116248655874895
99.7393210048172 0.000116248655874895
100.180985980752 0.000116248655874895
100.622650956688 0.000116248655874895
101.064315932623 8.71864919061993e-05
101.505980908558 8.71864919061993e-05
101.947645884493 8.71864919061993e-05
102.389310860429 8.71864919061993e-05
102.830975836364 8.71864919061993e-05
103.272640812299 8.71864919061993e-05
103.714305788234 8.71864919061993e-05
104.15597076417 8.71864919061993e-05
104.597635740105 8.71864919061993e-05
105.03930071604 8.71864919061993e-05
105.480965691975 8.71864919061993e-05
105.922630667911 8.71864919061993e-05
106.364295643846 8.71864919061993e-05
106.805960619781 8.71864919061993e-05
107.247625595716 8.71864919061993e-05
107.689290571652 8.71864919061993e-05
108.130955547587 8.71864919061993e-05
108.572620523522 8.71864919061993e-05
109.014285499457 8.71864919061993e-05
109.455950475393 8.71864919061993e-05
109.897615451328 8.71864919061993e-05
110.339280427263 8.71864919061993e-05
110.780945403198 8.71864919061993e-05
111.222610379134 8.71864919061993e-05
111.664275355069 8.71864919061993e-05
112.105940331004 8.71864919061993e-05
112.547605306939 8.71864919061993e-05
112.989270282875 8.71864919061993e-05
113.43093525881 8.71864919061993e-05
113.872600234745 8.71864919061993e-05
114.31426521068 8.71864919061993e-05
114.755930186616 8.71864919061993e-05
115.197595162551 8.71864919061993e-05
115.639260138486 8.71864919061993e-05
116.080925114421 8.71864919061993e-05
116.522590090356 8.71864919061993e-05
116.964255066292 8.71864919061993e-05
117.405920042227 8.71864919061993e-05
117.847585018162 8.71864919061993e-05
118.289249994097 8.71864919061993e-05
118.730914970033 8.71864919061993e-05
119.172579945968 8.71864919061993e-05
119.614244921903 8.71864919061993e-05
120.055909897838 8.71864919061993e-05
120.497574873774 8.71864919061993e-05
120.939239849709 8.71864919061993e-05
121.380904825644 8.71864919061993e-05
121.822569801579 8.71864919061993e-05
122.264234777515 8.71864919061993e-05
122.70589975345 8.71864919061993e-05
123.147564729385 8.71864919061993e-05
123.58922970532 8.71864919061993e-05
124.030894681256 8.71864919061993e-05
124.472559657191 8.71864919061993e-05
124.914224633126 8.71864919061993e-05
125.355889609061 8.71864919061993e-05
125.797554584997 8.71864919061993e-05
126.239219560932 8.71864919061993e-05
126.680884536867 8.71864919061993e-05
127.122549512802 8.71864919061993e-05
127.564214488738 8.71864919061993e-05
128.005879464673 8.71864919061993e-05
128.447544440608 8.71864919061993e-05
128.889209416543 8.71864919061993e-05
129.330874392479 8.71864919061993e-05
129.772539368414 8.71864919061993e-05
130.214204344349 8.71864919061993e-05
130.655869320284 8.71864919061993e-05
131.09753429622 8.71864919061993e-05
131.539199272155 8.71864919061993e-05
131.98086424809 8.71864919061993e-05
132.422529224025 8.71864919061993e-05
132.864194199961 8.71864919061993e-05
133.305859175896 8.71864919061993e-05
133.747524151831 8.71864919061993e-05
134.189189127766 5.81243279375032e-05
134.630854103702 5.81243279375032e-05
135.072519079637 5.81243279375032e-05
135.514184055572 5.81243279375032e-05
135.955849031507 5.81243279375032e-05
136.397514007442 5.81243279375032e-05
136.839178983378 5.81243279375032e-05
137.280843959313 5.81243279375032e-05
137.722508935248 5.81243279375032e-05
138.164173911183 5.81243279375032e-05
138.605838887119 5.81243279375032e-05
139.047503863054 5.81243279375032e-05
139.489168838989 5.81243279375032e-05
139.930833814924 5.81243279375032e-05
140.37249879086 5.81243279375032e-05
140.814163766795 5.81243279375032e-05
141.25582874273 5.81243279375032e-05
141.697493718665 5.81243279375032e-05
142.139158694601 5.81243279375032e-05
142.580823670536 5.81243279375032e-05
143.022488646471 5.81243279375032e-05
143.464153622406 5.81243279375032e-05
143.905818598342 5.81243279375032e-05
144.347483574277 2.90621639686961e-05
144.789148550212 2.90621639686961e-05
145.230813526147 2.90621639686961e-05
145.672478502083 2.90621639686961e-05
146.114143478018 0
};
% \addlegendentry{N: 1}
\addplot [thick, color2]
table {%
-72.2395046558309 0.999970937836031
-71.8022414809184 0.999970937836031
-71.3649783060059 0.999970937836031
-70.9277151310934 0.999970937836031
-70.4904519561809 0.999941875672062
-70.0531887812684 0.999941875672062
-69.6159256063559 0.999912813508094
-69.1786624314434 0.999912813508094
-68.7413992565309 0.999912813508094
-68.3041360816184 0.999883751344125
-67.8668729067059 0.999883751344125
-67.4296097317934 0.999825627016188
-66.9923465568809 0.999825627016188
-66.5550833819684 0.999796564852219
-66.1178202070559 0.999796564852219
-65.6805570321434 0.999796564852219
-65.2432938572309 0.999796564852219
-64.8060306823184 0.999738440524281
-64.3687675074059 0.999738440524281
-63.9315043324934 0.999738440524281
-63.4942411575809 0.999622191868407
-63.0569779826684 0.999622191868407
-62.6197148077559 0.999593129704438
-62.1824516328434 0.999476881048563
-61.7451884579309 0.999447818884594
-61.3079252830184 0.999389694556657
-60.8706621081059 0.999302508064751
-60.4333989331934 0.999273445900782
-59.9961357582809 0.999244383736813
-59.5588725833684 0.999128135080938
-59.1216094084559 0.999099072916969
-58.6843462335434 0.999011886425063
-58.2470830586309 0.998953762097126
-57.8098198837184 0.998837513441251
-57.3725567088059 0.998808451277282
-56.9352935338934 0.998721264785376
-56.4980303589809 0.998605016129501
-56.0607671840684 0.998575953965532
-55.6235040091559 0.998430643145689
-55.1862408342434 0.998343456653782
-54.7489776593309 0.998314394489814
-54.3117144844184 0.998198145833939
-53.8744513095059 0.998023772850126
-53.4371881345933 0.997965648522189
-52.9999249596808 0.997820337702345
-52.5626617847683 0.997733151210439
-52.1253986098558 0.997558778226627
-51.6881354349433 0.997529716062658
-51.2508722600308 0.997500653898689
-50.8136090851183 0.997413467406783
-50.3763459102058 0.997268156586939
-49.9390827352933 0.997151907931065
-49.5018195603808 0.997151907931065
-49.0645563854683 0.997122845767096
-48.6272932105558 0.996919410619315
-48.1900300356433 0.996890348455346
-47.7527668607308 0.996686913307565
-47.3155036858183 0.996396291667878
-46.8782405109058 0.996047545700253
-46.4409773359933 0.99587317271644
-46.0037141610808 0.995262867273097
-45.5664509861683 0.994332878026098
-45.1291878112558 0.99290883199163
-44.6919246363433 0.992095091400506
-44.2546614614308 0.991397599465256
-43.8173982865183 0.990874480513819
-43.3801351116058 0.990671045366038
-42.9428719366933 0.990438548054288
-42.5056087617808 0.990235112906507
-42.0683455868683 0.989828242610945
-41.6310824119558 0.989421372315383
-41.1938192370433 0.989217937167602
-40.7565560621308 0.988782004708071
-40.3192928872183 0.988258885756633
-39.8820297123058 0.988055450608852
-39.4447665373933 0.987822953297102
-39.0075033624808 0.98741608300154
-38.5702401875683 0.987009212705978
-38.1329770126558 0.986660466738353
-37.6957138377433 0.986195472114854
-37.2584506628308 0.985643290999448
-36.8211874879183 0.985352669359761
-36.3839243130058 0.98468423958848
-35.9466611380933 0.984015809817199
-35.5093979631808 0.983318317881949
-35.0721347882683 0.982737074602575
-34.6348716133558 0.981894271847482
-34.1976084384433 0.980993344764451
-33.7603452635308 0.980063355517452
-33.3230820886183 0.97919149059839
-32.8858189137058 0.978116190531547
-32.4485557387933 0.976982766136766
-32.0112925638808 0.97552965793833
-31.5740293889683 0.973844052428144
-31.1367662140558 0.971664390130489
-30.6995030391433 0.969978784620303
-30.2622398642308 0.967915370978523
-29.8249766893183 0.9657066465169
-29.3877135144058 0.963207300415589
-28.9504503394933 0.960853265134122
-28.5131871645808 0.958063297393124
-28.0759239896683 0.955069894504345
-27.6386608147558 0.951785869975878
-27.2013976398433 0.948007788659944
-26.7641344649307 0.944229707344009
-26.3268712900182 0.939899444912668
-25.8896081151057 0.935133250021797
-25.4523449401932 0.928826760440582
-25.0150817652807 0.92292714115493
-24.5778185903682 0.916795024557529
-24.1405554154557 0.910662907960127
-23.7032922405432 0.903106745328257
-23.2660290656307 0.894853090761138
-22.8287658907182 0.884768519863989
-22.3915027158057 0.874858321950652
-21.9542395408932 0.865006248365253
-21.5169763659807 0.853962626057136
-21.0797131910682 0.841959952338051
-20.6424500161557 0.829434159667529
-20.2051868412432 0.814903077683164
-19.7679236663307 0.800691679502456
-19.3306604914182 0.78459124066378
-18.8933973165057 0.766572699003168
-18.4561341415932 0.7477694789154
-18.0188709666807 0.728966258827632
-17.5816077917682 0.707227760179023
-17.1443446168557 0.684530210119445
-16.7070814419432 0.659682059926182
-16.2698182670307 0.633613298846232
-15.8325550921182 0.609084832456625
-15.3952919172057 0.584091371443518
-14.9580287422932 0.558545729315005
-14.5207655673807 0.530442616757244
-14.0835023924682 0.503298555610451
-13.6462392175557 0.475892934987939
-13.2089760426432 0.449010433316865
-12.7717128677307 0.424133220959633
-12.3344496928182 0.397948211223808
-11.8971865179057 0.372664128571013
-11.4599233429932 0.347932227033625
-11.0226601680807 0.323490947135924
-10.5853969931682 0.301607137667471
-10.1481338182557 0.281147374233485
-9.71087064334318 0.259990118864251
-9.27360746843068 0.240663779825046
-8.83634429351818 0.223546165247464
-8.39908111860568 0.208666337295475
-7.96181794369317 0.192304338981081
-7.52455476878067 0.178296375948153
-7.08729159386817 0.164491848063007
-6.65002841895568 0.152169490540266
-6.21276524404318 0.141300241215961
-5.77550206913067 0.130460054055625
-5.33823889421817 0.121043912929757
-4.90097571930567 0.11249963672295
-4.46371254439317 0.103955360516144
-4.02644936948067 0.0959923275887122
-3.58918619456816 0.0885524136127176
-3.15192301965566 0.0827399808189718
-2.71465984474316 0.0765497398936325
-2.27739666983066 0.0712604260513238
-1.84013349491816 0.0661745473567962
-1.40287032000565 0.0614664767938621
-0.965607145093152 0.0568746548868029
-0.52834397018065 0.053212822226743
-0.0910807952681481 0.0489697462873085
0.346182379644354 0.0456857217588421
0.783445554556856 0.0422563864105321
1.22070872946936 0.0392920456857218
1.65797190438186 0.035833648173443
2.09523507929436 0.0331889912522887
2.53249825420686 0.0307477694789154
2.96976142911937 0.028539045017292
3.40702460403187 0.0264756313755122
3.84428777894437 0.0247319015373885
4.28155095385687 0.0229881716992647
4.71881412876937 0.0213897526809846
5.15607730368188 0.0197913336627046
5.59334047859438 0.0182219768083931
6.03060365350688 0.0171466767415501
6.46786682841938 0.0158970036908949
6.90513000333188 0.014589206312302
7.34239317824439 0.0137173413932401
7.77965635315689 0.0128454764741782
8.21691952806939 0.0120026737190851
8.65418270298189 0.0112761196198669
9.09144587789439 0.0104333168647738
9.5287090528069 0.00988113574936789
9.9659722277194 0.009009270830306
10.4032354026319 0.00863146269871251
10.8404985775444 0.00807928158330673
11.2777617524569 0.00758522479583834
11.7150249273694 0.00700398151646375
12.1522881022819 0.00636461390915166
12.5895512771944 0.00601586794152698
13.0268144521069 0.00566712197390218
13.4640776270194 0.00537650033421488
13.9013408019319 0.00508587869452759
14.3386039768444 0.00473713272690279
14.7758671517569 0.00438838675927811
15.2131303266694 0.00415588944752832
15.6503935015819 0.00392339213577841
16.0876566764944 0.00369089482402862
16.5249198514069 0.00345839751227872
16.9621830263194 0.00328402452846643
17.3994462012319 0.00325496236449763
17.8367093761444 0.00302246505274784
18.2739725510569 0.00281902990496674
18.7112357259694 0.00258653259321684
19.1484989008819 0.00238309744543574
19.5857620757944 0.00232497311749835
20.0230252507069 0.00217966229765465
20.4602884256194 0.00209247580574845
20.8975516005319 0.00194716498590486
21.3348147754444 0.00185997849399866
21.7720779503569 0.00177279200209246
22.2093411252694 0.00171466767415507
22.6466043001819 0.00165654334621756
23.0838674750944 0.00162748118224887
23.5211306500069 0.00156935685431137
23.9583938249194 0.00154029469034267
24.3956569998319 0.00148217036240517
24.8329201747445 0.00145310819843647
25.270183349657 0.00139498387049897
25.7074465245695 0.00136592170653027
26.144709699482 0.00133685954256157
26.5819728743945 0.00133685954256157
27.019236049307 0.00124967305065538
27.4564992242195 0.00113342439478048
27.893762399132 0.00107530006684298
28.3310255740445 0.00101717573890547
28.768288748957 0.000959051410968081
29.2055519238695 0.000929989246999385
29.642815098782 0.000929989246999385
30.0800782736945 0.000900927083030578
30.517341448607 0.000900927083030578
30.9546046235195 0.000842802755093186
31.391867798432 0.000842802755093186
31.8291309733445 0.000813740591124379
32.266394148257 0.000784678427155683
32.7036573231695 0.000784678427155683
33.140920498082 0.000697491935249483
33.5781836729945 0.000697491935249483
34.015446847907 0.000697491935249483
34.4527100228195 0.000639367607312091
34.889973197732 0.000639367607312091
35.3272363726445 0.000639367607312091
35.764499547557 0.000639367607312091
36.2017627224695 0.000610305443343284
36.639025897382 0.000610305443343284
37.0762890722945 0.000610305443343284
37.513552247207 0.000610305443343284
37.9508154221195 0.000610305443343284
38.388078597032 0.000610305443343284
38.8253417719445 0.000610305443343284
39.262604946857 0.000581243279374588
39.6998681217695 0.000552181115405892
40.137131296682 0.000552181115405892
40.5743944715945 0.000552181115405892
41.011657646507 0.000552181115405892
41.4489208214195 0.000552181115405892
41.886183996332 0.000552181115405892
42.3234471712445 0.000494056787468389
42.760710346157 0.000464994623499693
43.1979735210695 0.000464994623499693
43.635236695982 0.000464994623499693
44.0724998708945 0.000464994623499693
44.509763045807 0.000464994623499693
44.9470262207195 0.000464994623499693
45.384289395632 0.000435932459530886
45.8215525705445 0.000406870295562189
46.258815745457 0.000406870295562189
46.6960789203695 0.000406870295562189
47.133342095282 0.000406870295562189
47.5706052701945 0.000406870295562189
48.007868445107 0.000406870295562189
48.4451316200195 0.000406870295562189
48.882394794932 0.000406870295562189
49.3196579698445 0.000406870295562189
49.756921144757 0.000377808131593493
50.1941843196695 0.000377808131593493
50.631447494582 0.000377808131593493
51.0687106694945 0.000377808131593493
51.505973844407 0.000377808131593493
51.9432370193195 0.000377808131593493
52.380500194232 0.000377808131593493
52.8177633691446 0.000377808131593493
53.2550265440571 0.000377808131593493
53.6922897189696 0.000377808131593493
54.1295528938821 0.000377808131593493
54.5668160687946 0.000377808131593493
55.0040792437071 0.000348745967624797
55.4413424186196 0.000348745967624797
55.8786055935321 0.000348745967624797
56.3158687684446 0.000348745967624797
56.7531319433571 0.000348745967624797
57.1903951182696 0.000348745967624797
57.6276582931821 0.000348745967624797
58.0649214680946 0.000348745967624797
58.5021846430071 0.000348745967624797
58.9394478179196 0.000348745967624797
59.3767109928321 0.000348745967624797
59.8139741677446 0.000348745967624797
60.2512373426571 0.000348745967624797
60.6885005175696 0.000348745967624797
61.1257636924821 0.00031968380365599
61.5630268673946 0.000290621639687294
62.0002900423071 0.000290621639687294
62.4375532172196 0.000290621639687294
62.8748163921321 0.000290621639687294
63.3120795670446 0.000290621639687294
63.7493427419571 0.000290621639687294
64.1866059168696 0.000290621639687294
64.6238690917821 0.000290621639687294
65.0611322666946 0.000290621639687294
65.4983954416071 0.000261559475718598
65.9356586165196 0.000261559475718598
66.3729217914321 0.000232497311749791
66.8101849663446 0.000232497311749791
67.2474481412571 0.000232497311749791
67.6847113161696 0.000232497311749791
68.1219744910821 0.000232497311749791
68.5592376659946 0.000232497311749791
68.9965008409071 0.000203435147781095
69.4337640158196 0.000174372983812399
69.8710271907321 0.000174372983812399
70.3082903656446 0.000174372983812399
70.7455535405571 0.000174372983812399
71.1828167154696 0.000174372983812399
71.6200798903821 0.000174372983812399
72.0573430652946 0.000174372983812399
72.4946062402071 0.000174372983812399
72.9318694151196 0.000174372983812399
73.3691325900321 0.000174372983812399
73.8063957649446 0.000174372983812399
74.2436589398571 0.000174372983812399
74.6809221147696 0.000174372983812399
75.1181852896821 0.000174372983812399
75.5554484645946 0.000174372983812399
75.9927116395071 0.000174372983812399
76.4299748144197 0.000174372983812399
76.8672379893322 0.000174372983812399
77.3045011642446 0.000174372983812399
77.7417643391571 0.000174372983812399
78.1790275140696 0.000145310819843592
78.6162906889821 0.000145310819843592
79.0535538638946 0.000145310819843592
79.4908170388072 0.000145310819843592
79.9280802137197 0.000145310819843592
80.3653433886322 0.000145310819843592
80.8026065635447 0.000145310819843592
81.2398697384572 0.000145310819843592
81.6771329133697 0.000145310819843592
82.1143960882822 0.000145310819843592
82.5516592631947 0.000145310819843592
82.9889224381072 0.000145310819843592
83.4261856130197 0.000145310819843592
83.8634487879322 0.000145310819843592
84.3007119628447 0.000145310819843592
84.7379751377572 0.000145310819843592
85.1752383126697 0.000145310819843592
85.6125014875822 0.000116248655874895
86.0497646624947 0.000116248655874895
86.4870278374072 0.000116248655874895
86.9242910123197 0.000116248655874895
87.3615541872322 0.000116248655874895
87.7988173621447 0.000116248655874895
88.2360805370572 0.000116248655874895
88.6733437119697 0.000116248655874895
89.1106068868822 0.000116248655874895
89.5478700617947 0.000116248655874895
89.9851332367072 0.000116248655874895
90.4223964116197 0.000116248655874895
90.8596595865322 0.000116248655874895
91.2969227614447 0.000116248655874895
91.7341859363572 0.000116248655874895
92.1714491112697 0.000116248655874895
92.6087122861822 0.000116248655874895
93.0459754610947 0.000116248655874895
93.4832386360072 0.000116248655874895
93.9205018109197 0.000116248655874895
94.3577649858322 0.000116248655874895
94.7950281607447 0.000116248655874895
95.2322913356572 0.000116248655874895
95.6695545105697 0.000116248655874895
96.1068176854822 0.000116248655874895
96.5440808603947 0.000116248655874895
96.9813440353072 0.000116248655874895
97.4186072102197 0.000116248655874895
97.8558703851322 0.000116248655874895
98.2931335600447 0.000116248655874895
98.7303967349572 0.000116248655874895
99.1676599098697 0.000116248655874895
99.6049230847822 0.000116248655874895
100.042186259695 0.000116248655874895
100.479449434607 0.000116248655874895
100.91671260952 0.000116248655874895
101.353975784432 0.000116248655874895
101.791238959345 0.000116248655874895
102.228502134257 8.71864919061993e-05
102.66576530917 8.71864919061993e-05
103.103028484082 8.71864919061993e-05
103.540291658995 8.71864919061993e-05
103.977554833907 8.71864919061993e-05
104.41481800882 8.71864919061993e-05
104.852081183732 8.71864919061993e-05
105.289344358645 8.71864919061993e-05
105.726607533557 8.71864919061993e-05
106.16387070847 8.71864919061993e-05
106.601133883382 8.71864919061993e-05
107.038397058295 8.71864919061993e-05
107.475660233207 8.71864919061993e-05
107.91292340812 8.71864919061993e-05
108.350186583032 8.71864919061993e-05
108.787449757945 8.71864919061993e-05
109.224712932857 8.71864919061993e-05
109.66197610777 8.71864919061993e-05
110.099239282682 8.71864919061993e-05
110.536502457595 8.71864919061993e-05
110.973765632507 8.71864919061993e-05
111.41102880742 8.71864919061993e-05
111.848291982332 8.71864919061993e-05
112.285555157245 8.71864919061993e-05
112.722818332157 8.71864919061993e-05
113.16008150707 8.71864919061993e-05
113.597344681982 8.71864919061993e-05
114.034607856895 8.71864919061993e-05
114.471871031807 8.71864919061993e-05
114.90913420672 8.71864919061993e-05
115.346397381632 8.71864919061993e-05
115.783660556545 8.71864919061993e-05
116.220923731457 8.71864919061993e-05
116.65818690637 8.71864919061993e-05
117.095450081282 8.71864919061993e-05
117.532713256195 8.71864919061993e-05
117.969976431107 8.71864919061993e-05
118.40723960602 8.71864919061993e-05
118.844502780932 8.71864919061993e-05
119.281765955845 8.71864919061993e-05
119.719029130757 8.71864919061993e-05
120.15629230567 8.71864919061993e-05
120.593555480582 8.71864919061993e-05
121.030818655495 8.71864919061993e-05
121.468081830407 8.71864919061993e-05
121.90534500532 8.71864919061993e-05
122.342608180232 8.71864919061993e-05
122.779871355145 8.71864919061993e-05
123.217134530057 8.71864919061993e-05
123.65439770497 8.71864919061993e-05
124.091660879882 8.71864919061993e-05
124.528924054795 8.71864919061993e-05
124.966187229707 8.71864919061993e-05
125.40345040462 8.71864919061993e-05
125.840713579532 8.71864919061993e-05
126.277976754445 8.71864919061993e-05
126.715239929357 8.71864919061993e-05
127.15250310427 8.71864919061993e-05
127.589766279182 8.71864919061993e-05
128.027029454095 8.71864919061993e-05
128.464292629007 8.71864919061993e-05
128.90155580392 8.71864919061993e-05
129.338818978832 8.71864919061993e-05
129.776082153745 8.71864919061993e-05
130.213345328657 8.71864919061993e-05
130.65060850357 8.71864919061993e-05
131.087871678482 8.71864919061993e-05
131.525134853395 8.71864919061993e-05
131.962398028307 8.71864919061993e-05
132.39966120322 8.71864919061993e-05
132.836924378132 8.71864919061993e-05
133.274187553045 8.71864919061993e-05
133.711450727957 5.81243279375032e-05
134.14871390287 5.81243279375032e-05
134.585977077782 5.81243279375032e-05
135.023240252695 5.81243279375032e-05
135.460503427607 5.81243279375032e-05
135.89776660252 5.81243279375032e-05
136.335029777432 5.81243279375032e-05
136.772292952345 5.81243279375032e-05
137.209556127257 5.81243279375032e-05
137.64681930217 5.81243279375032e-05
138.084082477082 5.81243279375032e-05
138.521345651995 5.81243279375032e-05
138.958608826907 5.81243279375032e-05
139.39587200182 5.81243279375032e-05
139.833135176732 5.81243279375032e-05
140.270398351645 5.81243279375032e-05
140.707661526557 5.81243279375032e-05
141.14492470147 5.81243279375032e-05
141.582187876382 5.81243279375032e-05
142.019451051295 5.81243279375032e-05
142.456714226207 5.81243279375032e-05
142.89397740112 5.81243279375032e-05
143.331240576032 5.81243279375032e-05
143.768503750945 5.81243279375032e-05
144.205766925857 5.81243279375032e-05
144.64303010077 5.81243279375032e-05
145.080293275682 5.81243279375032e-05
145.517556450595 5.81243279375032e-05
145.954819625507 0
};
% \addlegendentry{N: 2}
\addplot [thick, color3]
table {%
-72.2729788975037 0.999970937836031
-71.8351728467361 0.999970937836031
-71.3973667959684 0.999970937836031
-70.9595607452007 0.999970937836031
-70.5217546944331 0.999941875672062
-70.0839486436654 0.999941875672062
-69.6461425928977 0.999912813508094
-69.2083365421301 0.999912813508094
-68.7705304913624 0.999912813508094
-68.3327244405947 0.999883751344125
-67.8949183898271 0.999883751344125
-67.4571123390594 0.999854689180156
-67.0193062882917 0.999825627016188
-66.5815002375241 0.999796564852219
-66.1436941867564 0.999796564852219
-65.7058881359887 0.999796564852219
-65.2680820852211 0.99976750268825
-64.8302760344534 0.999738440524281
-64.3924699836857 0.999738440524281
-63.9546639329181 0.999738440524281
-63.5168578821504 0.999680316196344
-63.0790518313827 0.999622191868407
-62.6412457806151 0.999593129704438
-62.2034397298474 0.9995350053765
-61.7656336790797 0.999505943212532
-61.3278276283121 0.999418756720625
-60.8900215775444 0.999331570228719
-60.4522155267767 0.999273445900782
-60.0144094760091 0.999244383736813
-59.5766034252414 0.999215321572844
-59.1387973744737 0.999099072916969
-58.7009913237061 0.999070010753001
-58.2631852729384 0.998924699933157
-57.8253792221707 0.998837513441251
-57.3875731714031 0.998808451277282
-56.9497671206354 0.998721264785376
-56.5119610698677 0.998605016129501
-56.0741550191001 0.998575953965532
-55.6363489683324 0.998430643145689
-55.1985429175647 0.998343456653782
-54.7607368667971 0.998314394489814
-54.3229308160294 0.998198145833939
-53.8851247652617 0.998081897178064
-53.4473187144941 0.997907524194252
-53.0095126637264 0.997849399866314
-52.5717066129587 0.997733151210439
-52.1339005621911 0.997558778226627
-51.6960945114234 0.997529716062658
-51.2582884606557 0.997500653898689
-50.8204824098881 0.997413467406783
-50.3826763591204 0.997297218750908
-49.9448703083527 0.997180970095033
-49.5070642575851 0.997151907931065
-49.0692582068174 0.997122845767096
-48.6314521560498 0.99703565927519
-48.1936461052821 0.996861286291377
-47.7558400545144 0.996686913307565
-47.3180340037468 0.996599726815659
-46.8802279529791 0.99633816733994
-46.4424219022114 0.995931297044378
-46.0046158514438 0.995785986224534
-45.5668098006761 0.995030369961347
-45.1290037499084 0.994216629370223
-44.6911976991408 0.99290883199163
-44.2533916483731 0.992007904908599
-43.8155855976054 0.991281350809381
-43.3777795468378 0.990758231857944
-42.9399734960701 0.990496672382226
-42.5021674453024 0.990293237234445
-42.0643613945348 0.989973553430788
-41.6265553437671 0.989566683135226
-41.1887492929994 0.989363247987445
-40.7509432422318 0.98901450201982
-40.3131371914641 0.988433258740446
-39.8753311406964 0.988084512772821
-39.4375250899288 0.987793891133134
-38.9997190391611 0.98741608300154
-38.5619129883934 0.987154523525822
-38.1241069376258 0.986602342410416
-37.6863008868581 0.986253596442791
-37.2484948360904 0.985788601819292
-36.8106887853228 0.985294545031823
-36.3728827345551 0.984771426080386
-35.9350766837874 0.984073934145136
-35.4972706330198 0.983347380045918
-35.0594645822521 0.982737074602575
-34.6216585314844 0.98192333401145
-34.1838524807168 0.98102240692842
-33.7460464299491 0.980179604173327
-33.3082403791814 0.979278677090296
-32.8704343284138 0.978116190531547
-32.4326282776461 0.977069952628673
-31.9948222268784 0.97552965793833
-31.5570161761108 0.973640617280363
-31.1192101253431 0.971722514458427
-30.6814040745754 0.97003690894824
-30.2435980238078 0.96797349530646
-29.8057919730401 0.9657066465169
-29.3679859222724 0.963294486907495
-28.9301798715048 0.960504519166497
-28.4923738207371 0.957801737917405
-28.0545677699694 0.955011770176407
-27.6167617192018 0.951466186172222
-27.1789556684341 0.947978726495975
-26.7411496176664 0.943764712720509
-26.3033435668988 0.939521636781075
-25.8655375161311 0.934813566218141
-25.4277314653634 0.928158330669302
-24.9899254145958 0.922723706007149
-24.5521193638281 0.916155656950217
-24.1143133130604 0.910110726844721
-23.6765072622928 0.902380191229039
-23.2387012115251 0.893777790694295
-22.8008951607574 0.884041965764771
-22.3630891099898 0.874393327327153
-21.9252830592221 0.864279694266035
-21.4874770084545 0.853207009793949
-21.0496709576868 0.841582144206458
-20.6118649069191 0.828184486616873
-20.1740588561515 0.813304658664884
-19.7362528053838 0.799209509140051
-19.2984467546161 0.782905635153594
-18.8606407038485 0.765555523264262
-18.4228346530808 0.746200122061089
-17.9850286023131 0.726990031677759
-17.5472225515455 0.705135284373274
-17.1094165007778 0.681478682902729
-16.6716104500101 0.657328024644715
-16.2338043992425 0.630823331105234
-15.7959983484748 0.606759859339126
-15.3581922977071 0.582318579441425
-14.9203862469395 0.555494202098288
-14.4825801961718 0.526751721933215
-14.0447741454041 0.499840158098172
-13.6069680946365 0.472579848295504
-13.1691620438688 0.446191403411898
-12.7313559931011 0.42029701531576
-12.2935499423335 0.394489813711529
-11.8557438915658 0.369205731058735
-11.4179378407981 0.344909761980877
-10.9801317900305 0.320555668575082
-10.5423257392628 0.298119677991223
-10.1045196884951 0.27783428754105
-9.66671363772747 0.256502659188003
-9.2289075869598 0.237902874248016
-8.79110153619213 0.221163067802029
-8.35329548542446 0.205643872242727
-7.9154894346568 0.190182801011363
-7.47768338388914 0.176029527158592
-7.03987733312147 0.162079688453602
-6.6020712823538 0.150367636374204
-6.16426523158614 0.139294951902119
-5.72645918081847 0.128367578249876
-5.2886531300508 0.119561742567352
-4.85084707928313 0.11090121770467
-4.41304102851547 0.102880060449301
-3.9752349777478 0.094946089685838
-3.53742892698013 0.0876224243657183
-3.09962287621247 0.0815774942602226
-2.66181682544481 0.0758813101223517
-2.22401077467714 0.0704757476241681
-1.78620472390947 0.0654770554215467
-1.34839867314181 0.0608561713505188
-0.910592622374146 0.0562643494434596
-0.472786571606477 0.0525153302914935
-0.0349805208388076 0.0486210003196837
0.402825529928855 0.0449010433316864
0.840631580696524 0.0416751431311575
1.27843763146419 0.0387979888982534
1.71624368223186 0.0351361562381935
2.15404973299952 0.0327821209567264
2.59185578376719 0.0304280856752593
3.02966183453486 0.0281612368856985
3.46746788530252 0.0263012583916998
3.90527393607019 0.0243831555697637
4.34307998683786 0.0228428608794211
4.78088603760552 0.021128193205266
5.21869208837318 0.0194716498590485
5.65649813914085 0.0181057281525182
6.09430418990852 0.0168269929378941
6.53211024067618 0.0156354442151763
6.96991629144384 0.0145310819843646
7.40772234221151 0.0136010927373652
7.84552839297918 0.0127001656543346
8.28333444374685 0.0117701764073352
8.72114049451451 0.011159870963992
9.15894654528218 0.010404254700805
9.59675259604985 0.00970676276555549
10.0345586468175 0.00898020866633731
10.4723646975852 0.00863146269871251
10.9101707483528 0.00799209509140053
11.3479767991205 0.00746897613996333
11.7857828498882 0.00680054636868266
12.2235889006558 0.00627742741724546
12.6613949514235 0.00592868144962078
13.0992010021912 0.00557993548199598
13.5370070529588 0.00534743817024619
13.9748131037265 0.00511494085849629
14.4126191544942 0.0047080705629341
14.8504252052618 0.0043302624313406
15.2882312560295 0.00409776511959081
15.7260373067972 0.00392339213577841
16.1638433575648 0.00366183266005982
16.6016494083325 0.00342933534831003
17.0394554591002 0.00325496236449763
17.4772615098678 0.00322590020052893
17.9150675606355 0.00302246505274784
18.3528736114032 0.00278996774099805
18.7906796621708 0.00255747042924814
19.2284857129385 0.00235403528146705
19.6662917637062 0.00223778662559215
20.1040978144738 0.00220872446162346
20.5419038652415 0.00203435147781106
20.9797099160092 0.00194716498590486
21.4175159667768 0.00185997849399866
21.8553220175445 0.00174372983812376
22.2931280683122 0.00171466767415507
22.7309341190798 0.00168560551018626
23.1687401698475 0.00159841901828006
23.6065462206152 0.00156935685431137
24.0443522713828 0.00151123252637386
24.4821583221505 0.00145310819843647
24.9199643729182 0.00142404603446777
25.3577704236858 0.00139498387049897
25.7955764744535 0.00136592170653027
26.2333825252212 0.00130779737859277
26.6711885759888 0.00127873521462407
27.1089946267565 0.00122061088668657
27.5468006775242 0.00113342439478048
27.9846067282918 0.00107530006684298
28.4224127790595 0.000988113574936778
28.8602188298272 0.000959051410968081
29.2980248805948 0.000959051410968081
29.7358309313625 0.000929989246999385
30.1736369821302 0.000900927083030578
30.6114430328978 0.000900927083030578
31.0492490836655 0.000871864919061882
31.4870551344332 0.000842802755093186
31.9248611852008 0.000813740591124379
32.3626672359685 0.000813740591124379
32.8004732867362 0.000784678427155683
33.2382793375038 0.000697491935249483
33.6760853882715 0.000697491935249483
34.1138914390392 0.000697491935249483
34.5516974898068 0.000639367607312091
34.9895035405745 0.000639367607312091
35.4273095913422 0.000639367607312091
35.8651156421098 0.000639367607312091
36.3029216928775 0.000610305443343284
36.7407277436451 0.000610305443343284
37.1785337944128 0.000610305443343284
37.6163398451805 0.000610305443343284
38.0541458959481 0.000610305443343284
38.4919519467158 0.000610305443343284
38.9297579974835 0.000581243279374588
39.3675640482511 0.000581243279374588
39.8053700990188 0.000552181115405892
40.2431761497865 0.000552181115405892
40.6809822005541 0.000552181115405892
41.1187882513218 0.000552181115405892
41.5565943020895 0.000552181115405892
41.9944003528571 0.000552181115405892
42.4322064036248 0.000494056787468389
42.8700124543925 0.000494056787468389
43.3078185051601 0.000464994623499693
43.7456245559278 0.000464994623499693
44.1834306066955 0.000464994623499693
44.6212366574631 0.000464994623499693
45.0590427082308 0.000464994623499693
45.4968487589985 0.000435932459530886
45.9346548097661 0.000406870295562189
46.3724608605338 0.000406870295562189
46.8102669113015 0.000406870295562189
47.2480729620691 0.000406870295562189
47.6858790128368 0.000406870295562189
48.1236850636045 0.000406870295562189
48.5614911143721 0.000406870295562189
48.9992971651398 0.000406870295562189
49.4371032159075 0.000377808131593493
49.8749092666751 0.000377808131593493
50.3127153174428 0.000377808131593493
50.7505213682105 0.000377808131593493
51.1883274189781 0.000377808131593493
51.6261334697458 0.000377808131593493
52.0639395205135 0.000377808131593493
52.5017455712811 0.000377808131593493
52.9395516220488 0.000377808131593493
53.3773576728165 0.000377808131593493
53.8151637235841 0.000377808131593493
54.2529697743518 0.000377808131593493
54.6907758251195 0.000377808131593493
55.1285818758871 0.000348745967624797
55.5663879266548 0.000348745967624797
56.0041939774225 0.000348745967624797
56.4420000281901 0.000348745967624797
56.8798060789578 0.000348745967624797
57.3176121297255 0.000348745967624797
57.7554181804931 0.000348745967624797
58.1932242312608 0.000348745967624797
58.6310302820285 0.000348745967624797
59.0688363327961 0.000348745967624797
59.5066423835638 0.000348745967624797
59.9444484343315 0.000348745967624797
60.3822544850991 0.000348745967624797
60.8200605358668 0.000348745967624797
61.2578665866344 0.00031968380365599
61.6956726374021 0.00031968380365599
62.1334786881698 0.000290621639687294
62.5712847389375 0.000290621639687294
63.0090907897051 0.000290621639687294
63.4468968404728 0.000290621639687294
63.8847028912405 0.000290621639687294
64.3225089420081 0.000290621639687294
64.7603149927758 0.000290621639687294
65.1981210435435 0.000290621639687294
65.6359270943111 0.000290621639687294
66.0737331450788 0.000261559475718598
66.5115391958464 0.000232497311749791
66.9493452466141 0.000232497311749791
67.3871512973818 0.000232497311749791
67.8249573481494 0.000203435147781095
68.2627633989171 0.000203435147781095
68.7005694496848 0.000203435147781095
69.1383755004524 0.000203435147781095
69.5761815512201 0.000174372983812399
70.0139876019878 0.000174372983812399
70.4517936527554 0.000174372983812399
70.8895997035231 0.000174372983812399
71.3274057542908 0.000174372983812399
71.7652118050584 0.000174372983812399
72.2030178558261 0.000174372983812399
72.6408239065938 0.000174372983812399
73.0786299573614 0.000174372983812399
73.5164360081291 0.000174372983812399
73.9542420588968 0.000174372983812399
74.3920481096644 0.000174372983812399
74.8298541604321 0.000174372983812399
75.2676602111998 0.000174372983812399
75.7054662619674 0.000174372983812399
76.1432723127351 0.000174372983812399
76.5810783635028 0.000174372983812399
77.0188844142704 0.000174372983812399
77.4566904650381 0.000174372983812399
77.8944965158058 0.000174372983812399
78.3323025665734 0.000174372983812399
78.7701086173411 0.000145310819843592
79.2079146681088 0.000145310819843592
79.6457207188764 0.000145310819843592
80.0835267696441 0.000145310819843592
80.5213328204118 0.000145310819843592
80.9591388711794 0.000145310819843592
81.3969449219471 0.000145310819843592
81.8347509727148 0.000145310819843592
82.2725570234824 0.000145310819843592
82.7103630742501 0.000145310819843592
83.1481691250178 0.000145310819843592
83.5859751757854 0.000145310819843592
84.0237812265531 0.000145310819843592
84.4615872773208 0.000145310819843592
84.8993933280884 0.000145310819843592
85.3371993788561 0.000116248655874895
85.7750054296238 0.000116248655874895
86.2128114803914 0.000116248655874895
86.6506175311591 0.000116248655874895
87.0884235819267 0.000116248655874895
87.5262296326944 0.000116248655874895
87.9640356834621 0.000116248655874895
88.4018417342297 0.000116248655874895
88.8396477849974 0.000116248655874895
89.2774538357651 0.000116248655874895
89.7152598865327 0.000116248655874895
90.1530659373004 0.000116248655874895
90.5908719880681 0.000116248655874895
91.0286780388357 0.000116248655874895
91.4664840896034 0.000116248655874895
91.9042901403711 0.000116248655874895
92.3420961911388 0.000116248655874895
92.7799022419064 0.000116248655874895
93.2177082926741 0.000116248655874895
93.6555143434418 0.000116248655874895
94.0933203942094 0.000116248655874895
94.5311264449771 0.000116248655874895
94.9689324957448 0.000116248655874895
95.4067385465124 0.000116248655874895
95.8445445972801 0.000116248655874895
96.2823506480478 0.000116248655874895
96.7201566988154 0.000116248655874895
97.1579627495831 0.000116248655874895
97.5957688003507 0.000116248655874895
98.0335748511184 0.000116248655874895
98.4713809018861 0.000116248655874895
98.9091869526537 0.000116248655874895
99.3469930034214 0.000116248655874895
99.7847990541891 0.000116248655874895
100.222605104957 0.000116248655874895
100.660411155724 0.000116248655874895
101.098217206492 0.000116248655874895
101.53602325726 0.000116248655874895
101.973829308027 8.71864919061993e-05
102.411635358795 8.71864919061993e-05
102.849441409563 8.71864919061993e-05
103.28724746033 8.71864919061993e-05
103.725053511098 8.71864919061993e-05
104.162859561866 8.71864919061993e-05
104.600665612633 8.71864919061993e-05
105.038471663401 8.71864919061993e-05
105.476277714169 8.71864919061993e-05
105.914083764936 8.71864919061993e-05
106.351889815704 8.71864919061993e-05
106.789695866472 8.71864919061993e-05
107.227501917239 8.71864919061993e-05
107.665307968007 8.71864919061993e-05
108.103114018775 8.71864919061993e-05
108.540920069542 8.71864919061993e-05
108.97872612031 8.71864919061993e-05
109.416532171078 8.71864919061993e-05
109.854338221845 8.71864919061993e-05
110.292144272613 8.71864919061993e-05
110.729950323381 8.71864919061993e-05
111.167756374148 8.71864919061993e-05
111.605562424916 8.71864919061993e-05
112.043368475684 8.71864919061993e-05
112.481174526451 8.71864919061993e-05
112.918980577219 8.71864919061993e-05
113.356786627987 8.71864919061993e-05
113.794592678754 8.71864919061993e-05
114.232398729522 8.71864919061993e-05
114.67020478029 8.71864919061993e-05
115.108010831057 8.71864919061993e-05
115.545816881825 8.71864919061993e-05
115.983622932593 8.71864919061993e-05
116.42142898336 8.71864919061993e-05
116.859235034128 8.71864919061993e-05
117.297041084896 8.71864919061993e-05
117.734847135663 8.71864919061993e-05
118.172653186431 8.71864919061993e-05
118.610459237199 8.71864919061993e-05
119.048265287966 8.71864919061993e-05
119.486071338734 8.71864919061993e-05
119.923877389502 8.71864919061993e-05
120.361683440269 8.71864919061993e-05
120.799489491037 8.71864919061993e-05
121.237295541805 8.71864919061993e-05
121.675101592572 8.71864919061993e-05
122.11290764334 8.71864919061993e-05
122.550713694108 8.71864919061993e-05
122.988519744875 8.71864919061993e-05
123.426325795643 8.71864919061993e-05
123.864131846411 8.71864919061993e-05
124.301937897178 8.71864919061993e-05
124.739743947946 8.71864919061993e-05
125.177549998714 8.71864919061993e-05
125.615356049481 8.71864919061993e-05
126.053162100249 8.71864919061993e-05
126.490968151017 8.71864919061993e-05
126.928774201784 8.71864919061993e-05
127.366580252552 8.71864919061993e-05
127.80438630332 8.71864919061993e-05
128.242192354087 8.71864919061993e-05
128.679998404855 8.71864919061993e-05
129.117804455623 8.71864919061993e-05
129.55561050639 8.71864919061993e-05
129.993416557158 8.71864919061993e-05
130.431222607926 8.71864919061993e-05
130.869028658693 8.71864919061993e-05
131.306834709461 8.71864919061993e-05
131.744640760229 8.71864919061993e-05
132.182446810996 8.71864919061993e-05
132.620252861764 8.71864919061993e-05
133.058058912532 8.71864919061993e-05
133.495864963299 8.71864919061993e-05
133.933671014067 5.81243279375032e-05
134.371477064835 5.81243279375032e-05
134.809283115602 5.81243279375032e-05
135.24708916637 5.81243279375032e-05
135.684895217138 5.81243279375032e-05
136.122701267905 5.81243279375032e-05
136.560507318673 5.81243279375032e-05
136.998313369441 5.81243279375032e-05
137.436119420208 5.81243279375032e-05
137.873925470976 5.81243279375032e-05
138.311731521744 5.81243279375032e-05
138.749537572511 5.81243279375032e-05
139.187343623279 5.81243279375032e-05
139.625149674047 5.81243279375032e-05
140.062955724814 5.81243279375032e-05
140.500761775582 5.81243279375032e-05
140.93856782635 5.81243279375032e-05
141.376373877117 5.81243279375032e-05
141.814179927885 5.81243279375032e-05
142.251985978653 5.81243279375032e-05
142.68979202942 5.81243279375032e-05
143.127598080188 5.81243279375032e-05
143.565404130956 5.81243279375032e-05
144.003210181723 5.81243279375032e-05
144.441016232491 5.81243279375032e-05
144.878822283259 5.81243279375032e-05
145.316628334026 5.81243279375032e-05
145.754434384794 5.81243279375032e-05
146.192240435562 0
};
% \addlegendentry{N: 3}
\addplot [thick, color4]
table {%
-71.3481653495936 0.999970937836031
-70.9096446043291 0.999970937836031
-70.4711238590647 0.999941875672062
-70.0326031138003 0.999941875672062
-69.5940823685359 0.999941875672062
-69.1555616232715 0.999941875672062
-68.7170408780071 0.999941875672062
-68.2785201327427 0.999912813508094
-67.8399993874783 0.999854689180156
-67.4014786422139 0.999854689180156
-66.9629578969495 0.999825627016188
-66.5244371516851 0.999825627016188
-66.0859164064207 0.999825627016188
-65.6473956611563 0.99976750268825
-65.2088749158919 0.999738440524281
-64.7703541706275 0.999738440524281
-64.3318334253631 0.999709378360313
-63.8933126800987 0.999680316196344
-63.4547919348343 0.999651254032375
-63.0162711895698 0.999651254032375
-62.5777504443055 0.999593129704438
-62.139229699041 0.9995350053765
-61.7007089537766 0.999447818884594
-61.2621882085122 0.999389694556657
-60.8236674632478 0.999360632392688
-60.3851467179834 0.999273445900782
-59.946625972719 0.999244383736813
-59.5081052274546 0.999186259408876
-59.0695844821902 0.999157197244907
-58.6310637369258 0.999040948589032
-58.1925429916614 0.998982824261095
-57.754022246397 0.998924699933157
-57.3155015011326 0.998808451277282
-56.8769807558682 0.998750326949345
-56.4384600106038 0.998605016129501
-55.9999392653394 0.998575953965532
-55.561418520075 0.998517829637595
-55.1228977748106 0.998459705309657
-54.6843770295461 0.998343456653782
-54.2458562842817 0.998198145833939
-53.8073355390173 0.998081897178064
-53.3688147937529 0.998023772850126
-52.9302940484885 0.99793658635822
-52.4917733032241 0.997820337702345
-52.0532525579597 0.997733151210439
-51.6147318126953 0.997645964718533
-51.1762110674309 0.997645964718533
-50.7376903221665 0.997442529570752
-50.2991695769021 0.997413467406783
-49.8606488316377 0.997355343078846
-49.4221280863733 0.997239094422971
-48.9836073411089 0.997180970095033
-48.5450865958445 0.997093783603127
-48.1065658505801 0.99703565927519
-47.6680451053157 0.996977534947252
-47.2295243600513 0.996919410619315
-46.7910036147868 0.996745037635502
-46.3524828695224 0.996628788979627
-45.913962124258 0.996483478159784
-45.4754413789936 0.99633816733994
-45.0369206337292 0.996309105175971
-44.5983998884648 0.996076607864222
-44.1598791432004 0.995669737568659
-43.721358397936 0.995350053765003
-43.2828376526716 0.994710686157691
-42.8443169074072 0.993838821238629
-42.4057961621428 0.99244383736813
-41.9672754168784 0.991426661629225
-41.528754671614 0.990554796710163
-41.0902339263496 0.990031677758726
-40.6517131810852 0.989741056119039
-40.2131924358208 0.989392310151414
-39.7746716905564 0.988956377691883
-39.3361509452919 0.988723880380133
-38.8976302000275 0.988433258740446
-38.4591094547631 0.987590455985353
-38.0205887094987 0.987154523525822
-37.5820679642343 0.986689528902322
-37.1435472189699 0.986195472114854
-36.7050264737055 0.985759539655323
-36.2665057284411 0.985236420703886
-35.8279849831767 0.984655177424511
-35.3894642379123 0.984044871981168
-34.9509434926479 0.983434566537824
-34.5124227473835 0.9826208259467
-34.0739020021191 0.981865209683513
-33.6353812568547 0.981080531256357
-33.1968605115903 0.979714609549827
-32.7583397663259 0.978755558138859
-32.3198190210615 0.977738382399953
-31.8812982757971 0.976285274201517
-31.4427775305326 0.97506466331483
-31.0042567852682 0.97346624429655
-30.5657360400038 0.971083146851115
-30.1272152947394 0.969223168357116
-29.688694549475 0.967130692551367
-29.2501738042106 0.964747595105932
-28.8116530589462 0.961783254381121
-28.3731323136818 0.958412043360749
-27.9346115684174 0.955215205324188
-27.496090823153 0.951785869975878
-27.0575700778886 0.948966840070912
-26.6190493326242 0.944869074951321
-26.1805285873598 0.940277253044262
-25.7420078420954 0.935336685169578
-25.303487096831 0.929785811851551
-24.8649663515666 0.923334011450493
-24.4264456063022 0.916911273213403
-23.9879248610378 0.909558545729315
-23.5494041157734 0.901857072277602
-23.1108833705089 0.893806852858264
-22.6723626252445 0.884710395536052
-22.2338418799801 0.875061757098434
-21.7953211347157 0.86462844023366
-21.3568003894513 0.853061698974106
-20.9182796441869 0.841814641518208
-20.4797588989225 0.828475108256561
-20.0412381536581 0.814438083059665
-19.6027174083937 0.799587317271644
-19.1641966631293 0.783283443285187
-18.7256759178649 0.765352088116481
-18.2871551726005 0.746374495044901
-17.8486344273361 0.726030980266791
-17.4101136820717 0.703159057223401
-16.9715929368073 0.680229009852074
-16.5330721915429 0.656165538085966
-16.0945514462785 0.630387398645703
-15.656030701014 0.604551134877503
-15.2175099557496 0.578220814321834
-14.7789892104852 0.551861431602197
-14.3404684652208 0.524688308291435
-13.9019477199564 0.495887703798425
-13.463426974692 0.469208637275132
-13.0249062294276 0.442326135604057
-12.5863854841632 0.416344561016013
-12.1478647388988 0.389171437705252
-11.7093439936344 0.364410474003894
-11.27082324837 0.33889389403935
-10.8323025031056 0.314859484437211
-10.3937817578412 0.293760353395914
-9.95526101257678 0.272312476386992
-9.51674026731237 0.251678339969194
-9.07821952204796 0.232904182045395
-8.63969877678356 0.216048126943532
-8.20117803151915 0.200470807056293
-7.76265728625475 0.18591066290796
-7.32413654099035 0.171147083611846
-6.88561579572594 0.157226307070825
-6.44709505046153 0.146531430730332
-6.00857430519713 0.135952803045715
-5.57005355993272 0.125490424016972
-5.13153281466832 0.11685896131826
-4.69301206940391 0.108285622947485
-4.25449132413951 0.0998575953965533
-3.8159705788751 0.0929408003719957
-3.37744983361069 0.0855880728879073
-2.93892908834628 0.0794559562905054
-2.50040834308188 0.0742247667761341
-2.06188759781747 0.0690226394257316
-1.62336685255307 0.0632683309599232
-1.18484610728866 0.0589090063646139
-0.746325362024258 0.0552762358685228
-0.307804616759853 0.0510040977651196
0.130716128504552 0.0471097677933099
0.569236873768958 0.0435060594611875
1.00775761903336 0.0403964079165334
1.44627836429777 0.037548315847598
1.88479910956217 0.0349327210904123
2.32331985482658 0.0323752506611642
2.76184060009098 0.0298759045598536
3.20036134535539 0.0276671800982301
3.63888209061979 0.0254584556366066
4.0774028358842 0.0233078555029207
4.51592358114861 0.0219128716324217
4.95444432641301 0.0202563282862042
5.39296507167742 0.0188322822517365
5.83148581694182 0.0175535470371124
6.27000656220623 0.0165363712982068
6.70852730747063 0.0151995117556454
7.14704805273504 0.0140660873608649
7.58556879799945 0.0132232846057717
8.02408954326386 0.0123804818506786
8.46261028852826 0.0117411142433665
8.90113103379267 0.0107239385044611
9.33965177905707 0.0101426952250865
9.77817252432148 0.00967770060158679
10.2166932695859 0.00895114650236861
10.6552140148503 0.00839896538696272
11.0937347601147 0.00793397076346303
11.5322555053791 0.00738178964805725
11.9707762506435 0.00706210584440115
12.4092969959079 0.00630648958121427
12.8478177411723 0.00598680577755817
13.2863384864367 0.00563805980993348
13.7248592317011 0.00531837600627738
14.1633799769655 0.004940567874684
14.6019007222299 0.0046499462349967
15.0404214674943 0.00438838675927811
15.4789422127587 0.00409776511959081
15.9174629580232 0.00377808131593482
16.3559837032876 0.00354558400418492
16.794504448552 0.00337121102037252
17.2330251938164 0.00328402452846643
17.6715459390808 0.00302246505274784
18.1100666843452 0.00287715423290413
18.5485874296096 0.00278996774099805
18.987108174874 0.00261559475718565
19.4256289201384 0.00244122177337325
19.8641496654028 0.00229591095352955
20.3026704106672 0.00217966229765465
20.7411911559316 0.00203435147781106
21.179711901196 0.00188904065796736
21.6182326464604 0.00188904065796736
22.0567533917248 0.00174372983812376
22.4952741369892 0.00165654334621756
22.9337948822536 0.00159841901828006
23.372315627518 0.00159841901828006
23.8108363727825 0.00156935685431137
24.2493571180469 0.00154029469034267
24.6878778633113 0.00148217036240517
25.1263986085757 0.00142404603446777
25.5649193538401 0.00139498387049897
26.0034400991045 0.00139498387049897
26.4419608443689 0.00133685954256157
26.8804815896333 0.00130779737859277
27.3190023348977 0.00122061088668657
27.7575230801621 0.00113342439478048
28.1960438254265 0.00110436223081167
28.6345645706909 0.00107530006684298
29.0730853159553 0.00107530006684298
29.5116060612197 0.00101717573890547
29.9501268064841 0.000959051410968081
30.3886475517485 0.000959051410968081
30.8271682970129 0.000871864919061882
31.2656890422774 0.000871864919061882
31.7042097875418 0.000842802755093186
32.1427305328062 0.000842802755093186
32.5812512780706 0.000813740591124379
33.019772023335 0.000813740591124379
33.4582927685994 0.000755616263186987
33.8968135138638 0.00072655409921818
34.3353342591282 0.000697491935249483
34.7738550043926 0.000697491935249483
35.212375749657 0.000697491935249483
35.6508964949214 0.000639367607312091
36.0894172401858 0.000639367607312091
36.5279379854502 0.000610305443343284
36.9664587307146 0.000610305443343284
37.404979475979 0.000610305443343284
37.8435002212434 0.000610305443343284
38.2820209665078 0.000610305443343284
38.7205417117722 0.000610305443343284
39.1590624570366 0.000610305443343284
39.5975832023011 0.000581243279374588
40.0361039475655 0.000581243279374588
40.4746246928299 0.000581243279374588
40.9131454380943 0.000552181115405892
41.3516661833587 0.000552181115405892
41.7901869286231 0.000523118951437085
42.2287076738875 0.000523118951437085
42.6672284191519 0.000523118951437085
43.1057491644163 0.000523118951437085
43.5442699096807 0.000494056787468389
43.9827906549451 0.000464994623499693
44.4213114002095 0.000464994623499693
44.8598321454739 0.000464994623499693
45.2983528907383 0.000464994623499693
45.7368736360027 0.000464994623499693
46.1753943812671 0.000464994623499693
46.6139151265315 0.000406870295562189
47.052435871796 0.000406870295562189
47.4909566170604 0.000406870295562189
47.9294773623248 0.000406870295562189
48.3679981075892 0.000406870295562189
48.8065188528536 0.000406870295562189
49.245039598118 0.000406870295562189
49.6835603433824 0.000377808131593493
50.1220810886468 0.000377808131593493
50.5606018339112 0.000377808131593493
50.9991225791756 0.000377808131593493
51.43764332444 0.000377808131593493
51.8761640697044 0.000377808131593493
52.3146848149688 0.000377808131593493
52.7532055602332 0.000377808131593493
53.1917263054976 0.000377808131593493
53.630247050762 0.000377808131593493
54.0687677960264 0.000377808131593493
54.5072885412908 0.000377808131593493
54.9458092865553 0.000348745967624797
55.3843300318197 0.000348745967624797
55.8228507770841 0.000348745967624797
56.2613715223485 0.000348745967624797
56.6998922676129 0.000348745967624797
57.1384130128773 0.000348745967624797
57.5769337581417 0.000348745967624797
58.0154545034061 0.000348745967624797
58.4539752486705 0.000348745967624797
58.8924959939349 0.000348745967624797
59.3310167391993 0.000348745967624797
59.7695374844637 0.000348745967624797
60.2080582297281 0.000348745967624797
60.6465789749925 0.000348745967624797
61.0850997202569 0.00031968380365599
61.5236204655213 0.00031968380365599
61.9621412107857 0.00031968380365599
62.4006619560501 0.000290621639687294
62.8391827013145 0.000290621639687294
63.277703446579 0.000290621639687294
63.7162241918434 0.000290621639687294
64.1547449371078 0.000290621639687294
64.5932656823722 0.000290621639687294
65.0317864276366 0.000290621639687294
65.470307172901 0.000290621639687294
65.9088279181654 0.000290621639687294
66.3473486634298 0.000290621639687294
66.7858694086942 0.000261559475718598
67.2243901539586 0.000261559475718598
67.662910899223 0.000261559475718598
68.1014316444874 0.000261559475718598
68.5399523897518 0.000232497311749791
68.9784731350162 0.000232497311749791
69.4169938802806 0.000232497311749791
69.855514625545 0.000232497311749791
70.2940353708094 0.000232497311749791
70.7325561160739 0.000203435147781095
71.1710768613383 0.000174372983812399
71.6095976066027 0.000174372983812399
72.0481183518671 0.000174372983812399
72.4866390971315 0.000174372983812399
72.9251598423959 0.000174372983812399
73.3636805876603 0.000174372983812399
73.8022013329247 0.000174372983812399
74.2407220781891 0.000174372983812399
74.6792428234535 0.000174372983812399
75.1177635687179 0.000174372983812399
75.5562843139823 0.000174372983812399
75.9948050592467 0.000174372983812399
76.4333258045111 0.000174372983812399
76.8718465497755 0.000174372983812399
77.3103672950399 0.000174372983812399
77.7488880403043 0.000174372983812399
78.1874087855687 0.000174372983812399
78.6259295308332 0.000174372983812399
79.0644502760976 0.000174372983812399
79.502971021362 0.000145310819843592
79.9414917666264 0.000145310819843592
80.3800125118908 0.000145310819843592
80.8185332571552 0.000145310819843592
81.2570540024196 0.000145310819843592
81.695574747684 0.000145310819843592
82.1340954929484 0.000145310819843592
82.5726162382128 0.000145310819843592
83.0111369834772 0.000145310819843592
83.4496577287416 0.000145310819843592
83.888178474006 0.000145310819843592
84.3266992192704 0.000145310819843592
84.7652199645348 0.000145310819843592
85.2037407097992 0.000116248655874895
85.6422614550636 0.000116248655874895
86.0807822003281 0.000116248655874895
86.5193029455925 0.000116248655874895
86.9578236908569 0.000116248655874895
87.3963444361213 0.000116248655874895
87.8348651813857 0.000116248655874895
88.2733859266501 0.000116248655874895
88.7119066719145 0.000116248655874895
89.1504274171789 0.000116248655874895
89.5889481624433 0.000116248655874895
90.0274689077077 0.000116248655874895
90.4659896529721 0.000116248655874895
90.9045103982365 0.000116248655874895
91.3430311435009 0.000116248655874895
91.7815518887653 0.000116248655874895
92.2200726340297 0.000116248655874895
92.6585933792941 0.000116248655874895
93.0971141245585 0.000116248655874895
93.5356348698229 0.000116248655874895
93.9741556150873 0.000116248655874895
94.4126763603518 0.000116248655874895
94.8511971056162 0.000116248655874895
95.2897178508806 0.000116248655874895
95.728238596145 0.000116248655874895
96.1667593414094 0.000116248655874895
96.6052800866738 0.000116248655874895
97.0438008319382 0.000116248655874895
97.4823215772026 0.000116248655874895
97.920842322467 0.000116248655874895
98.3593630677314 0.000116248655874895
98.7978838129958 0.000116248655874895
99.2364045582602 0.000116248655874895
99.6749253035246 0.000116248655874895
100.113446048789 0.000116248655874895
100.551966794053 0.000116248655874895
100.990487539318 0.000116248655874895
101.429008284582 0.000116248655874895
101.867529029847 8.71864919061993e-05
102.306049775111 8.71864919061993e-05
102.744570520375 8.71864919061993e-05
103.18309126564 8.71864919061993e-05
103.621612010904 8.71864919061993e-05
104.060132756169 8.71864919061993e-05
104.498653501433 8.71864919061993e-05
104.937174246697 8.71864919061993e-05
105.375694991962 8.71864919061993e-05
105.814215737226 8.71864919061993e-05
106.252736482491 8.71864919061993e-05
106.691257227755 8.71864919061993e-05
107.12977797302 8.71864919061993e-05
107.568298718284 8.71864919061993e-05
108.006819463548 8.71864919061993e-05
108.445340208813 8.71864919061993e-05
108.883860954077 8.71864919061993e-05
109.322381699342 8.71864919061993e-05
109.760902444606 8.71864919061993e-05
110.19942318987 8.71864919061993e-05
110.637943935135 8.71864919061993e-05
111.076464680399 8.71864919061993e-05
111.514985425664 8.71864919061993e-05
111.953506170928 8.71864919061993e-05
112.392026916192 8.71864919061993e-05
112.830547661457 8.71864919061993e-05
113.269068406721 8.71864919061993e-05
113.707589151986 8.71864919061993e-05
114.14610989725 8.71864919061993e-05
114.584630642514 8.71864919061993e-05
115.023151387779 8.71864919061993e-05
115.461672133043 8.71864919061993e-05
115.900192878308 8.71864919061993e-05
116.338713623572 8.71864919061993e-05
116.777234368836 8.71864919061993e-05
117.215755114101 8.71864919061993e-05
117.654275859365 8.71864919061993e-05
118.09279660463 8.71864919061993e-05
118.531317349894 8.71864919061993e-05
118.969838095158 8.71864919061993e-05
119.408358840423 8.71864919061993e-05
119.846879585687 8.71864919061993e-05
120.285400330952 8.71864919061993e-05
120.723921076216 8.71864919061993e-05
121.16244182148 8.71864919061993e-05
121.600962566745 8.71864919061993e-05
122.039483312009 8.71864919061993e-05
122.478004057274 8.71864919061993e-05
122.916524802538 8.71864919061993e-05
123.355045547803 8.71864919061993e-05
123.793566293067 8.71864919061993e-05
124.232087038331 8.71864919061993e-05
124.670607783596 8.71864919061993e-05
125.10912852886 8.71864919061993e-05
125.547649274125 8.71864919061993e-05
125.986170019389 8.71864919061993e-05
126.424690764653 8.71864919061993e-05
126.863211509918 8.71864919061993e-05
127.301732255182 8.71864919061993e-05
127.740253000447 8.71864919061993e-05
128.178773745711 8.71864919061993e-05
128.617294490975 8.71864919061993e-05
129.05581523624 8.71864919061993e-05
129.494335981504 8.71864919061993e-05
129.932856726769 8.71864919061993e-05
130.371377472033 8.71864919061993e-05
130.809898217297 8.71864919061993e-05
131.248418962562 8.71864919061993e-05
131.686939707826 8.71864919061993e-05
132.125460453091 8.71864919061993e-05
132.563981198355 8.71864919061993e-05
133.002501943619 8.71864919061993e-05
133.441022688884 8.71864919061993e-05
133.879543434148 5.81243279375032e-05
134.318064179413 5.81243279375032e-05
134.756584924677 5.81243279375032e-05
135.195105669941 5.81243279375032e-05
135.633626415206 5.81243279375032e-05
136.07214716047 5.81243279375032e-05
136.510667905735 5.81243279375032e-05
136.949188650999 5.81243279375032e-05
137.387709396263 5.81243279375032e-05
137.826230141528 5.81243279375032e-05
138.264750886792 5.81243279375032e-05
138.703271632057 5.81243279375032e-05
139.141792377321 5.81243279375032e-05
139.580313122586 5.81243279375032e-05
140.01883386785 5.81243279375032e-05
140.457354613114 5.81243279375032e-05
140.895875358379 5.81243279375032e-05
141.334396103643 5.81243279375032e-05
141.772916848908 5.81243279375032e-05
142.211437594172 5.81243279375032e-05
142.649958339436 5.81243279375032e-05
143.088479084701 5.81243279375032e-05
143.526999829965 5.81243279375032e-05
143.96552057523 5.81243279375032e-05
144.404041320494 5.81243279375032e-05
144.842562065758 5.81243279375032e-05
145.281082811023 5.81243279375032e-05
145.719603556287 5.81243279375032e-05
146.158124301552 5.81243279375032e-05
146.596645046816 5.81243279375032e-05
147.03516579208 2.90621639686961e-05
147.473686537345 0
};
% \addlegendentry{N: 4}
\addplot [thick, color5]
table {%
-72.5170188372269 0.999970937836031
-72.0709922063648 0.999970937836031
-71.6249655755026 0.999970937836031
-71.1789389446405 0.999970937836031
-70.7329123137784 0.999970937836031
-70.2868856829162 0.999970937836031
-69.8408590520541 0.999970937836031
-69.3948324211919 0.999941875672062
-68.9488057903298 0.999941875672062
-68.5027791594677 0.999941875672062
-68.0567525286056 0.999941875672062
-67.6107258977434 0.999883751344125
-67.1646992668813 0.999883751344125
-66.7186726360192 0.999825627016188
-66.272646005157 0.999796564852219
-65.8266193742949 0.999796564852219
-65.3805927434327 0.999796564852219
-64.9345661125706 0.999796564852219
-64.4885394817085 0.999796564852219
-64.0425128508464 0.99976750268825
-63.5964862199842 0.999680316196344
-63.1504595891221 0.999651254032375
-62.70443295826 0.999651254032375
-62.2584063273978 0.999651254032375
-61.8123796965357 0.999505943212532
-61.3663530656736 0.999476881048563
-60.9203264348114 0.999360632392688
-60.4742998039493 0.999302508064751
-60.0282731730871 0.999244383736813
-59.582246542225 0.999186259408876
-59.1362199113629 0.999070010753001
-58.6901932805007 0.999040948589032
-58.2441666496386 0.999011886425063
-57.7981400187765 0.998953762097126
-57.3521133879143 0.998895637769188
-56.9060867570522 0.998837513441251
-56.4600601261901 0.998779389113313
-56.0140334953279 0.99863407829347
-55.5680068644658 0.998459705309657
-55.1219802336037 0.99840158098172
-54.6759536027415 0.998343456653782
-54.2299269718794 0.998256270161876
-53.7839003410173 0.998198145833939
-53.3378737101551 0.998110959342033
-52.891847079293 0.997994710686158
-52.4458204484309 0.997994710686158
-51.9997938175687 0.997878462030283
-51.5537671867066 0.997675026882502
-51.1077405558445 0.997587840390595
-50.6617139249823 0.997558778226627
-50.2156872941202 0.997529716062658
-49.7696606632581 0.997442529570752
-49.3236340323959 0.997355343078846
-48.8776074015338 0.997268156586939
-48.4315807706717 0.997151907931065
-47.9855541398095 0.997122845767096
-47.5395275089474 0.99703565927519
-47.0935008780853 0.997006597111221
-46.6474742472231 0.996948472783283
-46.201447616361 0.996774099799471
-45.7554209854989 0.996686913307565
-45.3093943546367 0.99657066465169
-44.8633677237746 0.996483478159784
-44.4173410929125 0.996309105175971
-43.9713144620503 0.996192856520096
-43.5252878311882 0.996018483536284
-43.0792612003261 0.99587317271644
-42.6332345694639 0.995815048388503
-42.1872079386018 0.995727861896597
-41.7411813077397 0.995524426748816
-41.2951546768775 0.995466302420878
-40.8491280460154 0.995233805109128
-40.4031014151533 0.995030369961347
-39.9570747842911 0.994768810485629
-39.511048153429 0.994478188845942
-39.0650215225669 0.993984132058473
-38.6189948917047 0.993548199598942
-38.1729682608426 0.992531023860037
-37.7269416299805 0.991252288645412
-37.2809149991183 0.989799180446976
-36.8348883682562 0.988462320904415
-36.3888617373941 0.987561393821384
-35.9428351065319 0.986980150542009
-35.4968084756698 0.986195472114854
-35.0507818448077 0.985439855851667
-34.6047552139455 0.98445174227673
-34.1587285830834 0.983696126013543
-33.7127019522213 0.982824261094481
-33.2666753213591 0.981981458339388
-32.820648690497 0.981051469092389
-32.3746220596348 0.979947106861577
-31.9285954287727 0.978668371646953
-31.4825687979106 0.977186201284548
-31.0365421670484 0.975674968758174
-30.5905155361863 0.97393123892005
-30.1444889053242 0.972129384753989
-29.698462274462 0.970095033276178
-29.2524356435999 0.967624749338836
-28.8064090127378 0.965648522188962
-28.3603823818756 0.963236362579558
-27.9143557510135 0.959603592083467
-27.4683291201514 0.956406754046906
-27.0223024892892 0.952570548403034
-26.5762758584271 0.948298410299631
-26.130249227565 0.943880961376384
-25.6842225967028 0.939318201633294
-25.2381959658407 0.934290447266704
-24.7921693349786 0.927780522537708
-24.3461427041164 0.920398732889651
-23.9001160732543 0.913772559504781
-23.4540894423922 0.906332645528786
-23.00806281153 0.898195239617542
-22.5620361806679 0.889912522886454
-22.1160095498058 0.879798889825336
-21.6699829189436 0.869685256764219
-21.2239562880815 0.858757883111977
-20.7779296572194 0.845738033653986
-20.3319030263572 0.832921619343776
-19.8858763954951 0.818564910343224
-19.439849764633 0.80356883373536
-18.9938231337708 0.787235897584934
-18.5477965029087 0.768723299136854
-18.1017698720466 0.749019151966055
-17.6557432411844 0.728123456072539
-17.2097166103223 0.706036211456305
-16.7636899794602 0.682989915429103
-16.317663348598 0.659158940974745
-15.8716367177359 0.632537998779389
-15.4256100868738 0.605364875468627
-14.9795834560116 0.578453311633584
-14.5335568251495 0.550146763928042
-14.0875301942874 0.521113662123282
-13.6415035634252 0.492196808974396
-13.1954769325631 0.463570577465198
-12.749450301701 0.434944345956
-12.3034236708388 0.4081780929408
-11.8573970399767 0.38097590746607
-11.4113704091146 0.356592751896306
-10.9653437782524 0.330930861111918
-10.5193171473903 0.307158010985498
-10.0732905165282 0.283588596006859
-9.62726388566602 0.262634775785405
-9.18123725480389 0.243599058385887
-8.73521062394176 0.225173646429713
-8.28918399307963 0.207591037228632
-7.84315736221749 0.192275276817112
-7.39713073135535 0.178122002964341
-6.95110410049322 0.164404661571101
-6.50507746963108 0.150658258013892
-6.05905083876895 0.13880089511465
-5.61302420790681 0.128251329594002
-5.16699757704468 0.118864250632102
-4.72097094618255 0.110174663605452
-4.27494431532042 0.101165392775146
-3.82891768445828 0.0936673544712139
-3.38289105359615 0.0860240053474381
-2.93686442273401 0.079601267110349
-2.49083779187188 0.0736725856607283
-2.04481116100974 0.0688482664419192
-1.59878453014761 0.0644017553547037
-1.15275789928548 0.0589090063646139
-0.706731268423347 0.0546659304251794
-0.260704637561211 0.0506844139614636
0.185321993300924 0.0465866488418728
0.63134862416306 0.0428666918538755
1.0773752550252 0.0392629835217531
1.52340188588732 0.0368508239123485
1.96942851674945 0.0340899183353193
2.41545514761159 0.0314743235781336
2.86148177847372 0.0289749774768229
3.30750840933586 0.0266790665232933
3.753535040198 0.024673777209451
4.19956167106013 0.022959109535296
4.64558830192227 0.0211863175332035
5.0916149327844 0.0196750850068296
5.53764156364652 0.018454474120143
5.98366819450866 0.0172629253974251
6.4296948253708 0.0161585631666133
6.87572145623293 0.0148507657880206
7.32174808709507 0.0137464035572089
7.7677747179572 0.0127292278183033
8.21380134881934 0.0120898602109913
8.65982797968147 0.0113051817838357
9.1058546105436 0.0106367520125549
9.55188124140573 0.00988113574936789
9.99790787226787 0.0092708303060246
10.44393450313 0.00871864919061871
10.8899611339921 0.00816646807521293
11.3359877648543 0.00773053561568193
11.7820143957164 0.00726554099218224
12.2280410265785 0.00700398151646375
12.6740676574407 0.00639367607312036
13.1200942883028 0.00581243279374577
13.5661209191649 0.00531837600627738
14.0121475500271 0.004940567874684
14.4581741808892 0.0047080705629341
14.9042008117513 0.0045918219070592
15.3502274426135 0.00427213810340321
15.7962540734756 0.00403964079165331
16.2422807043377 0.00380714347990352
16.6883073351999 0.00363277049609112
17.134333966062 0.00337121102037252
17.5803605969241 0.00334214885640383
18.0263872277863 0.00319683803656023
18.4724138586484 0.00299340288877914
18.9184404895105 0.00287715423290413
19.3644671203727 0.00273184341306054
19.8104937512348 0.00255747042924814
20.2565203820969 0.00247028393734194
20.7025470129591 0.00232497311749835
21.1485736438212 0.00217966229765465
21.5946002746834 0.00200528931384236
22.0406269055455 0.00194716498590486
22.4866535364076 0.00185997849399866
22.9326801672697 0.00177279200209246
23.3787067981319 0.00171466767415507
23.824733428994 0.00156935685431137
24.2707600598562 0.00156935685431137
24.7167866907183 0.00148217036240517
25.1628133215804 0.00139498387049897
25.6088399524426 0.00139498387049897
26.0548665833047 0.00139498387049897
26.5008932141668 0.00139498387049897
26.946919845029 0.00133685954256157
27.3929464758911 0.00127873521462407
27.8389731067532 0.00122061088668657
28.2849997376154 0.00116248655874918
28.7310263684775 0.00113342439478048
29.1770529993396 0.00113342439478048
29.6230796302018 0.00107530006684298
30.0691062610639 0.00104623790287428
30.515132891926 0.00101717573890547
30.9611595227882 0.000929989246999385
31.4071861536503 0.000929989246999385
31.8532127845124 0.000842802755093186
32.2992394153746 0.000842802755093186
32.7452660462367 0.000784678427155683
33.1912926770988 0.000784678427155683
33.637319307961 0.000755616263186987
34.0833459388231 0.000755616263186987
34.5293725696852 0.000755616263186987
34.9753992005474 0.00072655409921818
35.4214258314095 0.00072655409921818
35.8674524622716 0.00072655409921818
36.3134790931338 0.000697491935249483
36.7595057239959 0.000697491935249483
37.205532354858 0.000668429771280787
37.6515589857202 0.000639367607312091
38.0975856165823 0.000639367607312091
38.5436122474444 0.000610305443343284
38.9896388783066 0.000581243279374588
39.4356655091687 0.000581243279374588
39.8816921400308 0.000581243279374588
40.327718770893 0.000581243279374588
40.7737454017551 0.000581243279374588
41.2197720326172 0.000552181115405892
41.6657986634794 0.000523118951437085
42.1118252943415 0.000494056787468389
42.5578519252036 0.000494056787468389
43.0038785560658 0.000494056787468389
43.4499051869279 0.000494056787468389
43.89593181779 0.000494056787468389
44.3419584486522 0.000494056787468389
44.7879850795143 0.000494056787468389
45.2340117103764 0.000464994623499693
45.6800383412386 0.000464994623499693
46.1260649721007 0.000464994623499693
46.5720916029628 0.000435932459530886
47.018118233825 0.000435932459530886
47.4641448646871 0.000435932459530886
47.9101714955492 0.000435932459530886
48.3561981264114 0.000435932459530886
48.8022247572735 0.000406870295562189
49.2482513881356 0.000406870295562189
49.6942780189978 0.000406870295562189
50.1403046498599 0.000406870295562189
50.586331280722 0.000406870295562189
51.0323579115842 0.000406870295562189
51.4783845424463 0.000377808131593493
51.9244111733084 0.000377808131593493
52.3704378041706 0.000377808131593493
52.8164644350327 0.000377808131593493
53.2624910658949 0.000377808131593493
53.708517696757 0.000377808131593493
54.1545443276191 0.000348745967624797
54.6005709584812 0.000348745967624797
55.0465975893434 0.000348745967624797
55.4926242202055 0.000348745967624797
55.9386508510676 0.000348745967624797
56.3846774819298 0.000348745967624797
56.8307041127919 0.000348745967624797
57.2767307436541 0.000348745967624797
57.7227573745162 0.000348745967624797
58.1687840053783 0.000348745967624797
58.6148106362404 0.000348745967624797
59.0608372671026 0.000348745967624797
59.5068638979647 0.000348745967624797
59.9528905288269 0.000348745967624797
60.398917159689 0.000348745967624797
60.8449437905511 0.000290621639687294
61.2909704214133 0.000290621639687294
61.7369970522754 0.000290621639687294
62.1830236831375 0.000290621639687294
62.6290503139997 0.000290621639687294
63.0750769448618 0.000290621639687294
63.5211035757239 0.000290621639687294
63.9671302065861 0.000290621639687294
64.4131568374482 0.000290621639687294
64.8591834683103 0.000290621639687294
65.3052100991725 0.000290621639687294
65.7512367300346 0.000290621639687294
66.1972633608967 0.000290621639687294
66.6432899917589 0.000290621639687294
67.089316622621 0.000290621639687294
67.5353432534831 0.000290621639687294
67.9813698843453 0.000232497311749791
68.4273965152074 0.000232497311749791
68.8734231460695 0.000203435147781095
69.3194497769317 0.000203435147781095
69.7654764077938 0.000203435147781095
70.2115030386559 0.000203435147781095
70.6575296695181 0.000203435147781095
71.1035563003802 0.000203435147781095
71.5495829312423 0.000203435147781095
71.9956095621045 0.000203435147781095
72.4416361929666 0.000203435147781095
72.8876628238287 0.000203435147781095
73.3336894546909 0.000174372983812399
73.779716085553 0.000174372983812399
74.2257427164151 0.000174372983812399
74.6717693472773 0.000174372983812399
75.1177959781394 0.000174372983812399
75.5638226090015 0.000174372983812399
76.0098492398637 0.000174372983812399
76.4558758707258 0.000174372983812399
76.9019025015879 0.000174372983812399
77.3479291324501 0.000174372983812399
77.7939557633122 0.000174372983812399
78.2399823941743 0.000174372983812399
78.6860090250365 0.000174372983812399
79.1320356558986 0.000174372983812399
79.5780622867608 0.000174372983812399
80.0240889176229 0.000174372983812399
80.470115548485 0.000174372983812399
80.9161421793471 0.000174372983812399
81.3621688102093 0.000145310819843592
81.8081954410714 0.000145310819843592
82.2542220719336 0.000145310819843592
82.7002487027957 0.000145310819843592
83.1462753336578 0.000145310819843592
83.5923019645199 0.000145310819843592
84.0383285953821 0.000145310819843592
84.4843552262442 0.000145310819843592
84.9303818571064 0.000145310819843592
85.3764084879685 0.000145310819843592
85.8224351188306 0.000116248655874895
86.2684617496927 0.000116248655874895
86.7144883805549 0.000116248655874895
87.160515011417 0.000116248655874895
87.6065416422792 0.000116248655874895
88.0525682731413 0.000116248655874895
88.4985949040034 0.000116248655874895
88.9446215348656 0.000116248655874895
89.3906481657277 0.000116248655874895
89.8366747965898 0.000116248655874895
90.282701427452 0.000116248655874895
90.7287280583141 0.000116248655874895
91.1747546891762 0.000116248655874895
91.6207813200384 0.000116248655874895
92.0668079509005 0.000116248655874895
92.5128345817626 0.000116248655874895
92.9588612126248 0.000116248655874895
93.4048878434869 0.000116248655874895
93.850914474349 0.000116248655874895
94.2969411052112 0.000116248655874895
94.7429677360733 0.000116248655874895
95.1889943669354 0.000116248655874895
95.6350209977976 0.000116248655874895
96.0810476286597 0.000116248655874895
96.5270742595218 0.000116248655874895
96.973100890384 0.000116248655874895
97.4191275212461 0.000116248655874895
97.8651541521082 0.000116248655874895
98.3111807829704 0.000116248655874895
98.7572074138325 0.000116248655874895
99.2032340446946 0.000116248655874895
99.6492606755568 0.000116248655874895
100.095287306419 0.000116248655874895
100.541313937281 8.71864919061993e-05
100.987340568143 8.71864919061993e-05
101.433367199005 8.71864919061993e-05
101.879393829867 8.71864919061993e-05
102.32542046073 8.71864919061993e-05
102.771447091592 8.71864919061993e-05
103.217473722454 8.71864919061993e-05
103.663500353316 8.71864919061993e-05
104.109526984178 8.71864919061993e-05
104.55555361504 8.71864919061993e-05
105.001580245902 8.71864919061993e-05
105.447606876765 8.71864919061993e-05
105.893633507627 8.71864919061993e-05
106.339660138489 8.71864919061993e-05
106.785686769351 8.71864919061993e-05
107.231713400213 8.71864919061993e-05
107.677740031075 8.71864919061993e-05
108.123766661937 8.71864919061993e-05
108.569793292799 8.71864919061993e-05
109.015819923662 8.71864919061993e-05
109.461846554524 8.71864919061993e-05
109.907873185386 8.71864919061993e-05
110.353899816248 8.71864919061993e-05
110.79992644711 8.71864919061993e-05
111.245953077972 8.71864919061993e-05
111.691979708834 8.71864919061993e-05
112.138006339697 8.71864919061993e-05
112.584032970559 8.71864919061993e-05
113.030059601421 8.71864919061993e-05
113.476086232283 8.71864919061993e-05
113.922112863145 8.71864919061993e-05
114.368139494007 8.71864919061993e-05
114.814166124869 8.71864919061993e-05
115.260192755731 8.71864919061993e-05
115.706219386594 8.71864919061993e-05
116.152246017456 8.71864919061993e-05
116.598272648318 8.71864919061993e-05
117.04429927918 8.71864919061993e-05
117.490325910042 8.71864919061993e-05
117.936352540904 8.71864919061993e-05
118.382379171766 8.71864919061993e-05
118.828405802629 8.71864919061993e-05
119.274432433491 8.71864919061993e-05
119.720459064353 8.71864919061993e-05
120.166485695215 8.71864919061993e-05
120.612512326077 8.71864919061993e-05
121.058538956939 8.71864919061993e-05
121.504565587801 8.71864919061993e-05
121.950592218663 8.71864919061993e-05
122.396618849526 8.71864919061993e-05
122.842645480388 8.71864919061993e-05
123.28867211125 8.71864919061993e-05
123.734698742112 8.71864919061993e-05
124.180725372974 8.71864919061993e-05
124.626752003836 8.71864919061993e-05
125.072778634698 8.71864919061993e-05
125.518805265561 8.71864919061993e-05
125.964831896423 8.71864919061993e-05
126.410858527285 8.71864919061993e-05
126.856885158147 8.71864919061993e-05
127.302911789009 8.71864919061993e-05
127.748938419871 8.71864919061993e-05
128.194965050733 8.71864919061993e-05
128.640991681595 8.71864919061993e-05
129.087018312458 8.71864919061993e-05
129.53304494332 8.71864919061993e-05
129.979071574182 8.71864919061993e-05
130.425098205044 8.71864919061993e-05
130.871124835906 8.71864919061993e-05
131.317151466768 8.71864919061993e-05
131.76317809763 8.71864919061993e-05
132.209204728493 8.71864919061993e-05
132.655231359355 8.71864919061993e-05
133.101257990217 8.71864919061993e-05
133.547284621079 8.71864919061993e-05
133.993311251941 5.81243279375032e-05
134.439337882803 5.81243279375032e-05
134.885364513665 5.81243279375032e-05
135.331391144527 5.81243279375032e-05
135.77741777539 5.81243279375032e-05
136.223444406252 5.81243279375032e-05
136.669471037114 5.81243279375032e-05
137.115497667976 5.81243279375032e-05
137.561524298838 5.81243279375032e-05
138.0075509297 5.81243279375032e-05
138.453577560562 5.81243279375032e-05
138.899604191425 5.81243279375032e-05
139.345630822287 5.81243279375032e-05
139.791657453149 5.81243279375032e-05
140.237684084011 5.81243279375032e-05
140.683710714873 5.81243279375032e-05
141.129737345735 5.81243279375032e-05
141.575763976597 5.81243279375032e-05
142.021790607459 5.81243279375032e-05
142.467817238322 5.81243279375032e-05
142.913843869184 5.81243279375032e-05
143.359870500046 5.81243279375032e-05
143.805897130908 5.81243279375032e-05
144.25192376177 5.81243279375032e-05
144.697950392632 5.81243279375032e-05
145.143977023494 5.81243279375032e-05
145.590003654357 5.81243279375032e-05
146.036030285219 5.81243279375032e-05
146.482056916081 5.81243279375032e-05
146.928083546943 5.81243279375032e-05
147.374110177805 5.81243279375032e-05
147.820136808667 2.90621639686961e-05
148.266163439529 2.90621639686961e-05
148.712190070392 2.90621639686961e-05
149.158216701254 2.90621639686961e-05
149.604243332116 2.90621639686961e-05
150.050269962978 0
};
% \addlegendentry{N: 5}
\addplot [thick, color6]
table {%
-72.9437436852107 0.999970937836031
-72.4956196528603 0.999970937836031
-72.04749562051 0.999970937836031
-71.5993715881597 0.999970937836031
-71.1512475558093 0.999970937836031
-70.703123523459 0.999970937836031
-70.2549994911087 0.999970937836031
-69.8068754587583 0.999970937836031
-69.358751426408 0.999941875672062
-68.9106273940577 0.999912813508094
-68.4625033617073 0.999912813508094
-68.014379329357 0.999883751344125
-67.5662552970067 0.999854689180156
-67.1181312646563 0.999825627016188
-66.670007232306 0.999796564852219
-66.2218831999557 0.99976750268825
-65.7737591676053 0.99976750268825
-65.325635135255 0.99976750268825
-64.8775111029047 0.99976750268825
-64.4293870705543 0.99976750268825
-63.981263038204 0.999680316196344
-63.5331390058537 0.999651254032375
-63.0850149735033 0.999651254032375
-62.636890941153 0.999651254032375
-62.1887669088027 0.999622191868407
-61.7406428764523 0.9995350053765
-61.292518844102 0.999447818884594
-60.8443948117517 0.999360632392688
-60.3962707794013 0.999273445900782
-59.948146747051 0.999215321572844
-59.5000227147006 0.999215321572844
-59.0518986823503 0.999128135080938
-58.60377465 0.999070010753001
-58.1556506176496 0.999070010753001
-57.7075265852993 0.999011886425063
-57.259402552949 0.998924699933157
-56.8112785205986 0.99886657560522
-56.3631544882483 0.998663140457438
-55.915030455898 0.998575953965532
-55.4669064235476 0.998459705309657
-55.0187823911973 0.99840158098172
-54.570658358847 0.998372518817751
-54.1225343264966 0.998256270161876
-53.6744102941463 0.998227207997908
-53.226286261796 0.998140021506001
-52.7781622294456 0.997994710686158
-52.3300381970953 0.997994710686158
-51.881914164745 0.997878462030283
-51.4337901323946 0.99770408904647
-50.9856661000443 0.997587840390595
-50.537542067694 0.997558778226627
-50.0894180353436 0.997529716062658
-49.6412940029933 0.997500653898689
-49.193169970643 0.997413467406783
-48.7450459382926 0.997297218750908
-48.2969219059423 0.997180970095033
-47.848797873592 0.997151907931065
-47.4006738412416 0.99703565927519
-46.9525498088913 0.996977534947252
-46.504425776541 0.996919410619315
-46.0563017441906 0.996919410619315
-45.6081777118403 0.996715975471534
-45.1600536794899 0.99657066465169
-44.7119296471396 0.996454415995815
-44.2638056147893 0.99633816733994
-43.8156815824389 0.996221918684065
-43.3675575500886 0.996047545700253
-42.9194335177383 0.995960359208347
-42.4713094853879 0.99587317271644
-42.0231854530376 0.995669737568659
-41.5750614206873 0.995495364584847
-41.1269373883369 0.995320991601035
-40.6788133559866 0.995175680781191
-40.2306893236363 0.995001307797379
-39.7825652912859 0.994768810485629
-39.3344412589356 0.994565375337848
-38.8863172265853 0.994391002354035
-38.4381931942349 0.994042256386411
-37.9900691618846 0.993519137434973
-37.5419451295343 0.992937894155599
-37.0938210971839 0.991978842744631
-36.6456970648336 0.991106977825569
-36.1975730324833 0.989334185823476
-35.7494490001329 0.987619518149321
-35.3013249677826 0.986369845098666
-34.8532009354323 0.985643290999448
-34.4050769030819 0.98445174227673
-33.9569528707316 0.98375425034148
-33.5088288383813 0.982824261094481
-33.0607048060309 0.982039582667325
-32.6125807736806 0.980993344764451
-32.1644567413303 0.979598360893952
-31.7163327089799 0.978261501351391
-31.2682086766296 0.976924641808829
-30.8200846442793 0.975500595774361
-30.3719606119289 0.973727803772269
-29.9238365795786 0.971606265802552
-29.4757125472282 0.969339417012991
-29.0275885148779 0.967014443895492
-28.5794644825276 0.964602284286088
-28.1313404501772 0.961928565200965
-27.6832164178269 0.959167659623936
-27.2350923854766 0.956174256735157
-26.7869683531262 0.952338051091284
-26.3388443207759 0.947717167020256
-25.8907202884256 0.943125345113197
-25.4425962560752 0.93710947717167
-24.9944722237249 0.931326106541893
-24.5463481913746 0.925193989944491
-24.0982241590242 0.917405330000872
-23.6501001266739 0.910575721468221
-23.2019760943236 0.902961434508413
-22.7538520619732 0.894504344793513
-22.3057280296229 0.885233514487489
-21.8576039972726 0.874364265163184
-21.4094799649222 0.863320642855067
-20.9613559325719 0.852771077334418
-20.5132319002216 0.839547792728647
-20.0651078678712 0.826092010811125
-19.6169838355209 0.810805312563573
-19.1688598031706 0.795576738643959
-18.7207357708202 0.777616321311285
-18.2726117384699 0.758173733616205
-17.8244877061196 0.738295213461594
-17.3763636737692 0.716992647272516
-16.9282396414189 0.693771978261501
-16.4801156090686 0.6693306983638
-16.0319915767182 0.644482548170537
-15.5838675443679 0.616989741056119
-15.1357435120175 0.588828504170421
-14.6876194796672 0.56116132407219
-14.2394954473169 0.532476968235055
-13.7913714149665 0.503182306954576
-13.3432473826162 0.473829521346159
-12.8951233502659 0.445813595280305
-12.4469993179155 0.417012990787294
-11.9988752855652 0.390421110755907
-11.5507512532149 0.364468598331832
-11.1026272208645 0.337905780464413
-10.6545031885142 0.31352262489465
-10.2063791561639 0.29065070185126
-9.75825512381354 0.270249062745212
-9.31013109146321 0.248859310064227
-8.86200705911287 0.230521084599959
-8.41388302676253 0.213170972710628
-7.9657589944122 0.197070533871952
-7.51763496206186 0.181725711296463
-7.06951092971153 0.167339940131942
-6.6213868973612 0.15434915283792
-6.17326286501087 0.140980557412305
-5.72513883266053 0.130430991891656
-5.2770148003102 0.120695166962132
-4.82889076795986 0.111279025836264
-4.38076673560953 0.10267662530152
-3.93264270325919 0.094946089685838
-3.48451867090886 0.0874189892179371
-3.03639463855852 0.0806184428492546
-2.58827060620818 0.0742828911040716
-2.14014657385786 0.068441396146357
-1.69202254150753 0.0637914499113604
-1.24389850915719 0.0595193118079572
-0.795774476806855 0.0554796710163039
-0.347650444456519 0.0515853410444942
0.100473587893816 0.0471097677933099
0.548597620244152 0.0434479351332501
0.996721652594488 0.0399895376209712
1.44484568494482 0.036908948240286
1.89296971729516 0.0345839751227877
2.34109374964549 0.0314452614141649
2.78921778199582 0.0292074747885728
3.23734181434615 0.0269987503269493
3.68546584669649 0.0248481501932634
4.13358987904682 0.0228719230433898
4.58171391139716 0.0213897526809846
5.02983794374749 0.0200819553023918
5.47796197609783 0.0185416606120492
5.92608600844817 0.0174372983812374
6.3742100407985 0.0161295010026447
6.82233407314884 0.0151413874277079
7.27045810549917 0.0138045278851463
7.71858213784949 0.0129036008021157
8.16670617019983 0.0120898602109913
8.61483020255017 0.0113051817838357
9.0629542349005 0.0105495655206487
9.51107826725084 0.00993926007730539
9.95920229960117 0.00924176814205591
10.4073263319515 0.00863146269871251
10.8554503643018 0.00807928158330673
11.3035743966522 0.00749803830393214
11.7516984290025 0.00712023017233865
12.1998224613528 0.00694585718852625
12.6479464937032 0.00645180040105786
13.0960705260535 0.00575430846580838
13.5441945584038 0.00534743817024619
13.9923185907542 0.00505681653055889
14.4404426231045 0.0048533813827778
14.8885666554549 0.0045918219070592
15.3366906878052 0.00430120026737191
15.7848147201555 0.00401057862768461
16.2329387525059 0.00383620564387221
16.6810627848562 0.00363277049609112
17.1291868172065 0.00348745967624753
17.5773108495569 0.00328402452846643
18.0254348819072 0.00313871370862273
18.4735589142575 0.00296434072481033
18.9216829466079 0.00293527856084164
19.3698069789582 0.00290621639687294
19.8179310113085 0.00264465692115434
20.2660550436589 0.00252840826527945
20.7141790760092 0.00244122177337325
21.1623031083595 0.00223778662559215
21.6104271407099 0.00215060013368595
22.0585511730602 0.00203435147781106
22.5066752054105 0.00185997849399866
22.9547992377609 0.00168560551018626
23.4029232701112 0.00168560551018626
23.8510473024615 0.00165654334621756
24.2991713348119 0.00162748118224887
24.7472953671622 0.00156935685431137
25.1954193995125 0.00145310819843647
25.6435434318629 0.00142404603446777
26.0916674642132 0.00139498387049897
26.5397914965635 0.00139498387049897
26.9879155289139 0.00130779737859277
27.4360395612642 0.00130779737859277
27.8841635936145 0.00124967305065538
28.3322876259649 0.00116248655874918
28.7804116583152 0.00113342439478048
29.2285356906656 0.00113342439478048
29.6766597230159 0.00107530006684298
30.1247837553662 0.00101717573890547
30.5729077877165 0.000959051410968081
31.0210318200669 0.000929989246999385
31.4691558524172 0.000900927083030578
31.9172798847676 0.000871864919061882
32.3654039171179 0.000842802755093186
32.8135279494682 0.000842802755093186
33.2616519818186 0.000784678427155683
33.7097760141689 0.000784678427155683
34.1579000465192 0.000755616263186987
34.6060240788696 0.000755616263186987
35.0541481112199 0.000755616263186987
35.5022721435702 0.000755616263186987
35.9503961759206 0.00072655409921818
36.3985202082709 0.00072655409921818
36.8466442406212 0.000697491935249483
37.2947682729716 0.000639367607312091
37.7428923053219 0.000639367607312091
38.1910163376722 0.000639367607312091
38.6391403700226 0.000639367607312091
39.0872644023729 0.000581243279374588
39.5353884347232 0.000581243279374588
39.9835124670736 0.000581243279374588
40.4316364994239 0.000581243279374588
40.8797605317742 0.000552181115405892
41.3278845641246 0.000523118951437085
41.7760085964749 0.000523118951437085
42.2241326288252 0.000494056787468389
42.6722566611756 0.000494056787468389
43.1203806935259 0.000494056787468389
43.5685047258763 0.000494056787468389
44.0166287582266 0.000494056787468389
44.4647527905769 0.000494056787468389
44.9128768229272 0.000494056787468389
45.3610008552776 0.000464994623499693
45.8091248876279 0.000464994623499693
46.2572489199783 0.000464994623499693
46.7053729523286 0.000464994623499693
47.1534969846789 0.000435932459530886
47.6016210170293 0.000435932459530886
48.0497450493796 0.000435932459530886
48.4978690817299 0.000406870295562189
48.9459931140803 0.000406870295562189
49.3941171464306 0.000406870295562189
49.8422411787809 0.000406870295562189
50.2903652111313 0.000406870295562189
50.7384892434816 0.000406870295562189
51.1866132758319 0.000406870295562189
51.6347373081823 0.000406870295562189
52.0828613405326 0.000406870295562189
52.5309853728829 0.000406870295562189
52.9791094052333 0.000377808131593493
53.4272334375836 0.000377808131593493
53.8753574699339 0.000377808131593493
54.3234815022843 0.000348745967624797
54.7716055346346 0.000348745967624797
55.2197295669849 0.000348745967624797
55.6678535993353 0.000348745967624797
56.1159776316856 0.000348745967624797
56.5641016640359 0.000348745967624797
57.0122256963863 0.000348745967624797
57.4603497287366 0.000348745967624797
57.908473761087 0.000348745967624797
58.3565977934373 0.000348745967624797
58.8047218257876 0.000348745967624797
59.252845858138 0.000348745967624797
59.7009698904883 0.000348745967624797
60.1490939228386 0.000348745967624797
60.5972179551889 0.00031968380365599
61.0453419875393 0.000290621639687294
61.4934660198896 0.000290621639687294
61.9415900522399 0.000290621639687294
62.3897140845903 0.000290621639687294
62.8378381169406 0.000290621639687294
63.285962149291 0.000290621639687294
63.7340861816413 0.000290621639687294
64.1822102139916 0.000290621639687294
64.630334246342 0.000290621639687294
65.0784582786923 0.000290621639687294
65.5265823110426 0.000290621639687294
65.974706343393 0.000290621639687294
66.4228303757433 0.000290621639687294
66.8709544080936 0.000290621639687294
67.319078440444 0.000290621639687294
67.7672024727943 0.000290621639687294
68.2153265051446 0.000261559475718598
68.663450537495 0.000261559475718598
69.1115745698453 0.000261559475718598
69.5596986021956 0.000261559475718598
70.007822634546 0.000261559475718598
70.4559466668963 0.000232497311749791
70.9040706992466 0.000203435147781095
71.352194731597 0.000203435147781095
71.8003187639473 0.000203435147781095
72.2484427962976 0.000203435147781095
72.696566828648 0.000203435147781095
73.1446908609983 0.000203435147781095
73.5928148933486 0.000203435147781095
74.040938925699 0.000203435147781095
74.4890629580493 0.000174372983812399
74.9371869903997 0.000174372983812399
75.38531102275 0.000174372983812399
75.8334350551003 0.000174372983812399
76.2815590874507 0.000174372983812399
76.729683119801 0.000174372983812399
77.1778071521513 0.000174372983812399
77.6259311845017 0.000174372983812399
78.074055216852 0.000174372983812399
78.5221792492023 0.000174372983812399
78.9703032815526 0.000174372983812399
79.418427313903 0.000174372983812399
79.8665513462533 0.000174372983812399
80.3146753786037 0.000145310819843592
80.762799410954 0.000145310819843592
81.2109234433043 0.000145310819843592
81.6590474756547 0.000145310819843592
82.107171508005 0.000145310819843592
82.5552955403553 0.000145310819843592
83.0034195727057 0.000145310819843592
83.451543605056 0.000145310819843592
83.8996676374063 0.000145310819843592
84.3477916697567 0.000145310819843592
84.795915702107 0.000145310819843592
85.2440397344573 0.000145310819843592
85.6921637668077 0.000116248655874895
86.140287799158 0.000116248655874895
86.5884118315084 0.000116248655874895
87.0365358638587 0.000116248655874895
87.484659896209 0.000116248655874895
87.9327839285593 0.000116248655874895
88.3809079609097 0.000116248655874895
88.82903199326 0.000116248655874895
89.2771560256103 0.000116248655874895
89.7252800579607 0.000116248655874895
90.173404090311 0.000116248655874895
90.6215281226613 0.000116248655874895
91.0696521550117 0.000116248655874895
91.517776187362 0.000116248655874895
91.9659002197124 0.000116248655874895
92.4140242520627 0.000116248655874895
92.862148284413 0.000116248655874895
93.3102723167634 0.000116248655874895
93.7583963491137 0.000116248655874895
94.206520381464 0.000116248655874895
94.6546444138144 0.000116248655874895
95.1027684461647 0.000116248655874895
95.550892478515 0.000116248655874895
95.9990165108654 0.000116248655874895
96.4471405432157 0.000116248655874895
96.895264575566 0.000116248655874895
97.3433886079164 0.000116248655874895
97.7915126402667 0.000116248655874895
98.239636672617 0.000116248655874895
98.6877607049674 0.000116248655874895
99.1358847373177 0.000116248655874895
99.584008769668 0.000116248655874895
100.032132802018 8.71864919061993e-05
100.480256834369 8.71864919061993e-05
100.928380866719 8.71864919061993e-05
101.376504899069 8.71864919061993e-05
101.82462893142 8.71864919061993e-05
102.27275296377 8.71864919061993e-05
102.72087699612 8.71864919061993e-05
103.169001028471 8.71864919061993e-05
103.617125060821 8.71864919061993e-05
104.065249093171 8.71864919061993e-05
104.513373125522 8.71864919061993e-05
104.961497157872 8.71864919061993e-05
105.409621190222 8.71864919061993e-05
105.857745222573 8.71864919061993e-05
106.305869254923 8.71864919061993e-05
106.753993287273 8.71864919061993e-05
107.202117319624 8.71864919061993e-05
107.650241351974 8.71864919061993e-05
108.098365384324 8.71864919061993e-05
108.546489416675 8.71864919061993e-05
108.994613449025 8.71864919061993e-05
109.442737481375 8.71864919061993e-05
109.890861513726 8.71864919061993e-05
110.338985546076 8.71864919061993e-05
110.787109578426 8.71864919061993e-05
111.235233610777 8.71864919061993e-05
111.683357643127 8.71864919061993e-05
112.131481675477 8.71864919061993e-05
112.579605707828 8.71864919061993e-05
113.027729740178 8.71864919061993e-05
113.475853772528 8.71864919061993e-05
113.923977804879 8.71864919061993e-05
114.372101837229 8.71864919061993e-05
114.820225869579 8.71864919061993e-05
115.26834990193 8.71864919061993e-05
115.71647393428 8.71864919061993e-05
116.16459796663 8.71864919061993e-05
116.612721998981 8.71864919061993e-05
117.060846031331 8.71864919061993e-05
117.508970063681 8.71864919061993e-05
117.957094096032 8.71864919061993e-05
118.405218128382 8.71864919061993e-05
118.853342160732 8.71864919061993e-05
119.301466193083 8.71864919061993e-05
119.749590225433 8.71864919061993e-05
120.197714257783 8.71864919061993e-05
120.645838290134 8.71864919061993e-05
121.093962322484 8.71864919061993e-05
121.542086354834 8.71864919061993e-05
121.990210387185 8.71864919061993e-05
122.438334419535 8.71864919061993e-05
122.886458451885 8.71864919061993e-05
123.334582484236 8.71864919061993e-05
123.782706516586 8.71864919061993e-05
124.230830548936 8.71864919061993e-05
124.678954581287 8.71864919061993e-05
125.127078613637 8.71864919061993e-05
125.575202645987 8.71864919061993e-05
126.023326678338 8.71864919061993e-05
126.471450710688 8.71864919061993e-05
126.919574743038 8.71864919061993e-05
127.367698775389 8.71864919061993e-05
127.815822807739 8.71864919061993e-05
128.263946840089 8.71864919061993e-05
128.71207087244 8.71864919061993e-05
129.16019490479 8.71864919061993e-05
129.60831893714 8.71864919061993e-05
130.056442969491 8.71864919061993e-05
130.504567001841 8.71864919061993e-05
130.952691034191 8.71864919061993e-05
131.400815066542 8.71864919061993e-05
131.848939098892 8.71864919061993e-05
132.297063131242 8.71864919061993e-05
132.745187163593 8.71864919061993e-05
133.193311195943 8.71864919061993e-05
133.641435228293 5.81243279375032e-05
134.089559260644 5.81243279375032e-05
134.537683292994 5.81243279375032e-05
134.985807325344 5.81243279375032e-05
135.433931357695 5.81243279375032e-05
135.882055390045 5.81243279375032e-05
136.330179422395 5.81243279375032e-05
136.778303454746 5.81243279375032e-05
137.226427487096 5.81243279375032e-05
137.674551519446 5.81243279375032e-05
138.122675551797 5.81243279375032e-05
138.570799584147 5.81243279375032e-05
139.018923616497 5.81243279375032e-05
139.467047648848 5.81243279375032e-05
139.915171681198 5.81243279375032e-05
140.363295713548 5.81243279375032e-05
140.811419745899 5.81243279375032e-05
141.259543778249 5.81243279375032e-05
141.707667810599 5.81243279375032e-05
142.15579184295 5.81243279375032e-05
142.6039158753 5.81243279375032e-05
143.05203990765 5.81243279375032e-05
143.500163940001 5.81243279375032e-05
143.948287972351 5.81243279375032e-05
144.396412004701 5.81243279375032e-05
144.844536037052 5.81243279375032e-05
145.292660069402 5.81243279375032e-05
145.740784101752 5.81243279375032e-05
146.188908134103 5.81243279375032e-05
146.637032166453 5.81243279375032e-05
147.085156198803 5.81243279375032e-05
147.533280231154 5.81243279375032e-05
147.981404263504 2.90621639686961e-05
148.429528295854 2.90621639686961e-05
148.877652328205 2.90621639686961e-05
149.325776360555 2.90621639686961e-05
149.773900392905 2.90621639686961e-05
150.222024425256 2.90621639686961e-05
150.670148457606 0
};
% \addlegendentry{N: 6}
\end{axis}

\end{tikzpicture}


==> img/ccdf_Quantile_6_frames.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Residual error $w$ (kB)},
xmin=-25, xmax=45,
xtick={-100, -90, ..., 160},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymin=1e-3, ymax=1,
ymode=log,
ytick style={color=black},
ymajorgrids, yminorgrids,
xmajorgrids,
]
\addplot [thick, color0]
table {%
-61.9769066666667 0.999651264167393
-61.7710533333333 0.999651264167393
-61.5652 0.999651264167393
-61.3593466666667 0.999651264167393
-61.1534933333333 0.999651264167393
-60.94764 0.99895379250218
-60.7417866666667 0.998605056669573
-60.5359333333333 0.998430688753269
-60.33008 0.998081952920663
-60.1242266666667 0.997907585004359
-59.9183733333333 0.997210113339146
-59.71252 0.997035745422842
-59.5066666666667 0.996338273757629
-59.3008133333333 0.996338273757629
-59.09496 0.995989537925022
-58.8891066666667 0.995989537925022
-58.6832533333333 0.995466434176112
-58.4774 0.995292066259808
-58.2715466666667 0.995117698343505
-58.0656933333333 0.995117698343505
-57.85984 0.995117698343505
-57.6539866666667 0.995117698343505
-57.4481333333333 0.994943330427201
-57.24228 0.994943330427201
-57.0364266666667 0.994943330427201
-56.8305733333333 0.994943330427201
-56.62472 0.994943330427201
-56.4188666666667 0.994943330427201
-56.2130133333333 0.994768962510898
-56.00716 0.994768962510898
-55.8013066666667 0.994768962510898
-55.5954533333333 0.994768962510898
-55.3896 0.994768962510898
-55.1837466666667 0.994768962510898
-54.9778933333333 0.994768962510898
-54.77204 0.994594594594595
-54.5661866666667 0.994420226678291
-54.3603333333333 0.994420226678291
-54.15448 0.994420226678291
-53.9486266666667 0.994420226678291
-53.7427733333333 0.994420226678291
-53.53692 0.994420226678291
-53.3310666666667 0.994420226678291
-53.1252133333333 0.994420226678291
-52.91936 0.994420226678291
-52.7135066666667 0.994420226678291
-52.5076533333333 0.994245858761988
-52.3018 0.994245858761988
-52.0959466666667 0.994071490845684
-51.8900933333333 0.994071490845684
-51.68424 0.993897122929381
-51.4783866666667 0.993897122929381
-51.2725333333333 0.993897122929381
-51.06668 0.993897122929381
-50.8608266666667 0.993722755013078
-50.6549733333333 0.993722755013078
-50.44912 0.993722755013078
-50.2432666666667 0.993722755013078
-50.0374133333333 0.993374019180471
-49.83156 0.993374019180471
-49.6257066666667 0.993374019180471
-49.4198533333333 0.993025283347864
-49.214 0.993025283347864
-49.0081466666667 0.993025283347864
-48.8022933333333 0.993025283347864
-48.59644 0.993025283347864
-48.3905866666667 0.993025283347864
-48.1847333333333 0.993025283347864
-47.97888 0.993025283347864
-47.7730266666667 0.993025283347864
-47.5671733333333 0.993025283347864
-47.36132 0.993025283347864
-47.1554666666667 0.993025283347864
-46.9496133333333 0.993025283347864
-46.74376 0.992850915431561
-46.5379066666667 0.992850915431561
-46.3320533333333 0.992676547515257
-46.1262 0.992676547515257
-45.9203466666667 0.992676547515257
-45.7144933333333 0.992676547515257
-45.50864 0.992676547515257
-45.3027866666667 0.992676547515257
-45.0969333333333 0.992676547515257
-44.89108 0.99232781168265
-44.6852266666667 0.99232781168265
-44.4793733333333 0.99232781168265
-44.27352 0.992153443766347
-44.0676666666667 0.992153443766347
-43.8618133333333 0.992153443766347
-43.65596 0.992153443766347
-43.4501066666667 0.992153443766347
-43.2442533333333 0.991979075850044
-43.0384 0.991979075850044
-42.8325466666667 0.991979075850044
-42.6266933333333 0.991979075850044
-42.42084 0.99180470793374
-42.2149866666667 0.99180470793374
-42.0091333333333 0.99180470793374
-41.80328 0.991630340017437
-41.5974266666667 0.991630340017437
-41.3915733333333 0.991630340017437
-41.18572 0.991455972101133
-40.9798666666667 0.991455972101133
-40.7740133333333 0.991455972101133
-40.56816 0.991455972101133
-40.3623066666667 0.991455972101133
-40.1564533333333 0.991455972101133
-39.9506 0.991455972101133
-39.7447466666667 0.991455972101133
-39.5388933333333 0.99128160418483
-39.33304 0.99128160418483
-39.1271866666667 0.99128160418483
-38.9213333333333 0.99128160418483
-38.71548 0.990932868352223
-38.5096266666667 0.99075850043592
-38.3037733333333 0.990584132519616
-38.09792 0.990061028770706
-37.8920666666667 0.990061028770706
-37.6862133333333 0.989712292938099
-37.48036 0.989712292938099
-37.2745066666667 0.989014821272886
-37.0686533333333 0.988666085440279
-36.8628 0.988491717523976
-36.6569466666667 0.988142981691369
-36.4510933333333 0.987619877942459
-36.24524 0.987619877942459
-36.0393866666667 0.987619877942459
-35.8335333333333 0.987271142109852
-35.62768 0.987096774193548
-35.4218266666667 0.987096774193548
-35.2159733333333 0.987096774193548
-35.01012 0.986922406277245
-34.8042666666667 0.986922406277245
-34.5984133333333 0.986922406277245
-34.39256 0.986922406277245
-34.1867066666667 0.986922406277245
-33.9808533333333 0.986748038360942
-33.775 0.986573670444638
-33.5691466666667 0.986573670444638
-33.3632933333333 0.986573670444638
-33.15744 0.986399302528335
-32.9515866666667 0.986224934612031
-32.7457333333333 0.986224934612031
-32.53988 0.986224934612031
-32.3340266666667 0.986224934612031
-32.1281733333333 0.985876198779425
-31.92232 0.985876198779425
-31.7164666666667 0.985876198779425
-31.5106133333333 0.985876198779425
-31.30476 0.985527462946818
-31.0989066666667 0.985178727114211
-30.8930533333333 0.985178727114211
-30.6872 0.985004359197908
-30.4813466666667 0.984655623365301
-30.2754933333333 0.984655623365301
-30.06964 0.984481255448997
-29.8637866666667 0.984306887532694
-29.6579333333333 0.984132519616391
-29.45208 0.983958151700087
-29.2462266666667 0.983958151700087
-29.0403733333333 0.983783783783784
-28.83452 0.983783783783784
-28.6286666666667 0.983435047951177
-28.4228133333333 0.98308631211857
-28.21696 0.982911944202267
-28.0111066666667 0.98256320836966
-27.8052533333333 0.98256320836966
-27.5994 0.982388840453357
-27.3935466666667 0.982214472537053
-27.1876933333333 0.98204010462075
-26.98184 0.98204010462075
-26.7759866666667 0.981691368788143
-26.5701333333333 0.98151700087184
-26.36428 0.98151700087184
-26.1584266666667 0.981168265039233
-25.9525733333333 0.980993897122929
-25.74672 0.980296425457716
-25.5408666666667 0.979773321708806
-25.3350133333333 0.979250217959895
-25.12916 0.978727114210985
-24.9233066666667 0.978204010462075
-24.7174533333333 0.978029642545772
-24.5116 0.977855274629468
-24.3057466666667 0.976983435047951
-24.0998933333333 0.976809067131648
-23.89404 0.976111595466434
-23.6881866666667 0.975239755884917
-23.4823333333333 0.975065387968614
-23.27648 0.974716652136007
-23.0706266666667 0.974542284219704
-22.8647733333333 0.973147340889276
-22.65892 0.97279860505667
-22.4530666666667 0.972101133391456
-22.2472133333333 0.971054925893636
-22.04136 0.970008718395815
-21.8355066666667 0.968788142981691
-21.6296533333333 0.966695727986051
-21.4238 0.965823888404534
-21.2179466666667 0.964777680906713
-21.0120933333333 0.9640802092415
-20.80624 0.963382737576286
-20.6003866666667 0.961115954664342
-20.3945333333333 0.958674803836094
-20.18868 0.95640802092415
-19.9828266666667 0.954664341761116
-19.7769733333333 0.951700087183958
-19.57112 0.950305143853531
-19.3652666666667 0.94768962510898
-19.1594133333333 0.945074106364429
-18.95356 0.942807323452485
-18.7477066666667 0.940191804707934
-18.5418533333333 0.937053182214473
-18.336 0.934263295553618
-18.1301466666667 0.931647776809067
-17.9242933333333 0.928857890148213
-17.71844 0.925021795989538
-17.5125866666667 0.92048823016565
-17.3067333333333 0.915431560592851
-17.10088 0.911421098517873
-16.8950266666667 0.906015693112467
-16.6891733333333 0.901482127288579
-16.48332 0.892763731473409
-16.2774666666667 0.885614646904969
-16.0716133333333 0.87898866608544
-15.86576 0.872885789014821
-15.6599066666667 0.869049694856146
-15.4540533333333 0.862772449869224
-15.2482 0.855100261551874
-15.0423466666667 0.848997384481256
-14.8364933333333 0.839058413251962
-14.63064 0.830514385353095
-14.4247866666667 0.818831734960767
-14.2189333333333 0.808544027898867
-14.01308 0.800871839581517
-13.8072266666667 0.79128160418483
-13.6013733333333 0.779598953792502
-13.39552 0.767393199651264
-13.1896666666667 0.75536181342633
-12.9838133333333 0.739843068875327
-12.77796 0.729032258064516
-12.5721066666667 0.711944202266783
-12.3662533333333 0.696076721883173
-12.1604 0.67898866608544
-11.9545466666667 0.662074978204011
-11.7486933333333 0.648823016564952
-11.54284 0.631909328683522
-11.3369866666667 0.615693112467306
-11.1311333333333 0.599825632083697
-10.92528 0.58360941586748
-10.7194266666667 0.567916303400174
-10.5135733333333 0.550305143853531
-10.30772 0.532868352223191
-10.1018666666667 0.513513513513513
-9.89601333333333 0.495030514385353
-9.69016 0.476896251089799
-9.48430666666667 0.459459459459459
-9.27845333333333 0.441150828247602
-9.0726 0.421098517872711
-8.86674666666667 0.401220575414124
-8.66089333333333 0.385178727114211
-8.45504 0.367916303400174
-8.24918666666667 0.350130775937228
-8.04333333333333 0.331124673060157
-7.83748 0.315082824760244
-7.63162666666667 0.302179598953793
-7.42577333333334 0.288927637314734
-7.21992 0.276024411508282
-7.01406666666667 0.263295553618134
-6.80821333333333 0.252136006974717
-6.60236 0.241848299912816
-6.39650666666667 0.232606800348736
-6.19065333333333 0.222667829119442
-5.9848 0.213949433304272
-5.77894666666667 0.204184829991282
-5.57309333333333 0.195640802092415
-5.36724 0.185178727114211
-5.16138666666667 0.177157802964255
-4.95553333333334 0.168962510897995
-4.74968 0.159023539668701
-4.54382666666667 0.151874455100262
-4.33797333333333 0.144725370531822
-4.13212 0.137401918047079
-3.92626666666667 0.130078465562336
-3.72041333333333 0.123278116826504
-3.51456 0.117872711421099
-3.30870666666667 0.110723626852659
-3.10285333333334 0.104969485614647
-2.897 0.0997384481255449
-2.69114666666667 0.0957279860505666
-2.48529333333333 0.0917175239755885
-2.27944 0.0873583260680035
-2.07358666666667 0.0835222319093287
-1.86773333333333 0.0793374019180471
-1.66188 0.0749782040104621
-1.45602666666667 0.0695727986050567
-1.25017333333333 0.0662598081952921
-1.04432 0.0632955536181342
-0.838466666666669 0.0594594594594594
-0.632613333333335 0.0547515257192677
-0.426760000000002 0.0528334786399303
-0.220906666666668 0.050566695727986
-0.0150533333333343 0.0474280732345248
0.190799999999999 0.0455100261551874
0.396653333333333 0.0430688753269398
0.602506666666667 0.041848299912816
0.808359999999997 0.0399302528334786
1.01421333333333 0.0381865736704446
1.22006666666666 0.0364428945074107
1.42592 0.0345248474280733
1.63177333333333 0.0329555361813426
1.83762666666666 0.0310374891020052
2.04348 0.0287707061900611
2.24933333333333 0.027027027027027
2.45518666666667 0.0247602441150828
2.66104 0.0242371403661726
2.86689333333333 0.0237140366172625
3.07274666666667 0.0221447253705318
3.2786 0.0212728857890149
3.48445333333333 0.020052310374891
3.69030666666666 0.0188317349607672
3.89616 0.0177855274629468
4.10201333333333 0.0172624237140366
4.30786666666666 0.0160418482999128
4.51372 0.0151700087183958
4.71957333333333 0.0146469049694856
4.92542666666666 0.0141238012205754
5.13128 0.0137750653879686
5.33713333333333 0.0132519616390584
5.54298666666666 0.013077593722755
5.74883999999999 0.0125544899738448
5.95469333333333 0.0118570183086312
6.16054666666667 0.011333914559721
6.3664 0.0109851787271142
6.57225333333333 0.0102877070619006
6.77810666666667 0.0101133391455972
6.98396 0.00976460331299045
7.18981333333333 0.00924149956408016
7.39566666666666 0.00871839581516998
7.60152 0.0081952920662598
7.80737333333333 0.00784655623365305
8.01322666666666 0.00749782040104618
8.21908 0.00732345248474275
8.42493333333334 0.00732345248474275
8.63078666666667 0.00714908456843943
8.83664 0.00680034873583257
9.04249333333333 0.00610287707061896
9.24834666666666 0.00575414123801221
9.45419999999999 0.00540540540540535
9.66005333333333 0.00523103748910203
9.86590666666667 0.00523103748910203
10.07176 0.00523103748910203
10.2776133333333 0.0050566695727986
10.4834666666667 0.0050566695727986
10.68932 0.0050566695727986
10.8951733333333 0.00470793374019185
11.1010266666667 0.00453356582388842
11.30688 0.00453356582388842
11.5127333333333 0.00401046207497824
11.7185866666667 0.00383609415867481
11.92444 0.00366172624237138
12.1302933333333 0.00366172624237138
12.3361466666667 0.00348735832606806
12.542 0.00348735832606806
12.7478533333333 0.00348735832606806
12.9537066666667 0.00331299040976463
13.15956 0.0031386224934612
13.3654133333333 0.0031386224934612
13.5712666666667 0.00278988666085445
13.77712 0.00261551874455102
13.9829733333333 0.00261551874455102
14.1888266666667 0.00244115082824758
14.39468 0.00244115082824758
14.6005333333333 0.00244115082824758
14.8063866666667 0.00244115082824758
15.01224 0.00244115082824758
15.2180933333333 0.00244115082824758
15.4239466666667 0.00244115082824758
15.6298 0.00226678291194415
15.8356533333333 0.00226678291194415
16.0415066666667 0.00226678291194415
16.24736 0.00226678291194415
16.4532133333333 0.00209241499564083
16.6590666666667 0.00209241499564083
16.86492 0.00209241499564083
17.0707733333333 0.00209241499564083
17.2766266666667 0.0019180470793374
17.48248 0.0019180470793374
17.6883333333333 0.0019180470793374
17.8941866666667 0.0019180470793374
18.10004 0.0019180470793374
18.3058933333333 0.0019180470793374
18.5117466666667 0.0019180470793374
18.7176 0.0019180470793374
18.9234533333333 0.0019180470793374
19.1293066666667 0.0019180470793374
19.33516 0.0019180470793374
19.5410133333333 0.0019180470793374
19.7468666666667 0.0019180470793374
19.95272 0.0019180470793374
20.1585733333333 0.0019180470793374
20.3644266666667 0.0019180470793374
20.57028 0.0019180470793374
20.7761333333333 0.0019180470793374
20.9819866666667 0.0019180470793374
21.18784 0.0019180470793374
21.3936933333333 0.0019180470793374
21.5995466666667 0.0019180470793374
21.8054 0.00156931124673065
22.0112533333333 0.00156931124673065
22.2171066666667 0.00156931124673065
22.42296 0.00156931124673065
22.6288133333333 0.00139494333042722
22.8346666666667 0.00139494333042722
23.04052 0.00139494333042722
23.2463733333333 0.00139494333042722
23.4522266666667 0.00139494333042722
23.65808 0.00139494333042722
23.8639333333333 0.00139494333042722
24.0697866666667 0.00139494333042722
24.27564 0.00122057541412379
24.4814933333333 0.00104620749782036
24.6873466666667 0.00104620749782036
24.8932 0.00104620749782036
25.0990533333333 0.00104620749782036
25.3049066666667 0.000871839581517042
25.51076 0.000871839581517042
25.7166133333333 0.000697471665213611
25.9224666666667 0.000523103748910181
26.12832 0.00034873583260675
26.3341733333333 0.00034873583260675
26.5400266666667 0.00034873583260675
26.74588 0.00034873583260675
26.9517333333333 0.00034873583260675
27.1575866666667 0.000174367916303431
27.36344 0.000174367916303431
27.5692933333333 0.000174367916303431
27.7751466666667 0.000174367916303431
27.981 0.000174367916303431
28.1868533333333 0.000174367916303431
28.3927066666667 0.000174367916303431
28.59856 0.000174367916303431
28.8044133333333 0.000174367916303431
29.0102666666667 0.000174367916303431
29.21612 0.000174367916303431
29.4219733333333 0.000174367916303431
29.6278266666667 0.000174367916303431
29.83368 0.000174367916303431
30.0395333333333 0.000174367916303431
30.2453866666667 0.000174367916303431
30.45124 0.000174367916303431
30.6570933333333 0.000174367916303431
30.8629466666667 0.000174367916303431
31.0688 0.000174367916303431
31.2746533333333 0.000174367916303431
31.4805066666667 0.000174367916303431
31.68636 0.000174367916303431
31.8922133333333 0.000174367916303431
32.0980666666667 0.000174367916303431
32.30392 0.000174367916303431
32.5097733333333 0.000174367916303431
32.7156266666667 0.000174367916303431
32.92148 0.000174367916303431
33.1273333333333 0.000174367916303431
33.3331866666667 0.000174367916303431
33.53904 0.000174367916303431
33.7448933333333 0.000174367916303431
33.9507466666667 0.000174367916303431
34.1566 0.000174367916303431
34.3624533333333 0.000174367916303431
34.5683066666667 0.000174367916303431
34.77416 0.000174367916303431
34.9800133333333 0.000174367916303431
35.1858666666667 0.000174367916303431
35.39172 0.000174367916303431
35.5975733333333 0.000174367916303431
35.8034266666667 0.000174367916303431
36.00928 0.000174367916303431
36.2151333333333 0.000174367916303431
36.4209866666667 0.000174367916303431
36.62684 0.000174367916303431
36.8326933333333 0.000174367916303431
37.0385466666667 0.000174367916303431
37.2444 0.000174367916303431
37.4502533333333 0.000174367916303431
37.6561066666667 0.000174367916303431
37.86196 0.000174367916303431
38.0678133333333 0.000174367916303431
38.2736666666667 0.000174367916303431
38.47952 0.000174367916303431
38.6853733333333 0.000174367916303431
38.8912266666667 0.000174367916303431
39.09708 0.000174367916303431
39.3029333333333 0.000174367916303431
39.5087866666667 0.000174367916303431
39.71464 0.000174367916303431
39.9204933333333 0.000174367916303431
40.1263466666667 0.000174367916303431
40.3322 0.000174367916303431
40.5380533333333 0.000174367916303431
40.7439066666667 0
};
% \addlegendentry{N: 0}
\addplot [thick, color1]
table {%
-46.9323046349886 0.999651264167393
-46.74443239972 0.999302528334786
-46.5565601644515 0.998779424585876
-46.3686879291829 0.998605056669573
-46.1808156939143 0.998605056669573
-45.9929434586458 0.998430688753269
-45.8050712233772 0.998081952920663
-45.6171989881087 0.997384481255449
-45.4293267528401 0.997035745422842
-45.2414545175716 0.996512641673932
-45.053582282303 0.996163905841325
-44.8657100470345 0.995989537925022
-44.6778378117659 0.995640802092415
-44.4899655764974 0.995466434176112
-44.3020933412288 0.995117698343505
-44.1142211059603 0.995117698343505
-43.9263488706917 0.994943330427201
-43.7384766354232 0.994768962510898
-43.5506044001546 0.994768962510898
-43.3627321648861 0.994768962510898
-43.1748599296175 0.994768962510898
-42.9869876943489 0.994768962510898
-42.7991154590804 0.994768962510898
-42.6112432238118 0.994768962510898
-42.4233709885433 0.994768962510898
-42.2354987532747 0.994594594594595
-42.0476265180062 0.994594594594595
-41.8597542827376 0.994594594594595
-41.6718820474691 0.994420226678291
-41.4840098122005 0.994420226678291
-41.296137576932 0.994420226678291
-41.1082653416634 0.994420226678291
-40.9203931063949 0.994420226678291
-40.7325208711263 0.994245858761988
-40.5446486358578 0.994245858761988
-40.3567764005892 0.994071490845684
-40.1689041653207 0.993897122929381
-39.9810319300521 0.993548387096774
-39.7931596947835 0.993548387096774
-39.605287459515 0.993548387096774
-39.4174152242464 0.993548387096774
-39.2295429889779 0.993374019180471
-39.0416707537093 0.993374019180471
-38.8537985184408 0.993374019180471
-38.6659262831722 0.993374019180471
-38.4780540479037 0.993199651264167
-38.2901818126351 0.993199651264167
-38.1023095773666 0.993199651264167
-37.914437342098 0.993199651264167
-37.7265651068295 0.993199651264167
-37.5386928715609 0.993199651264167
-37.3508206362924 0.993199651264167
-37.1629484010238 0.993199651264167
-36.9750761657553 0.993199651264167
-36.7872039304867 0.993025283347864
-36.5993316952181 0.992850915431561
-36.4114594599496 0.992850915431561
-36.223587224681 0.992676547515257
-36.0357149894125 0.992676547515257
-35.8478427541439 0.992676547515257
-35.6599705188754 0.992676547515257
-35.4720982836068 0.992676547515257
-35.2842260483383 0.992502179598954
-35.0963538130697 0.99232781168265
-34.9084815778012 0.992153443766347
-34.7206093425326 0.992153443766347
-34.5327371072641 0.992153443766347
-34.3448648719955 0.992153443766347
-34.156992636727 0.992153443766347
-33.9691204014584 0.991979075850044
-33.7812481661899 0.991979075850044
-33.5933759309213 0.991979075850044
-33.4055036956528 0.991979075850044
-33.2176314603842 0.99180470793374
-33.0297592251156 0.991630340017437
-32.8418869898471 0.991107236268527
-32.6540147545785 0.991107236268527
-32.46614251931 0.99075850043592
-32.2782702840414 0.990584132519616
-32.0903980487729 0.990584132519616
-31.9025258135043 0.990409764603313
-31.7146535782358 0.990409764603313
-31.5267813429672 0.990409764603313
-31.3389091076987 0.990409764603313
-31.1510368724301 0.990409764603313
-30.9631646371616 0.990409764603313
-30.775292401893 0.990409764603313
-30.5874201666245 0.989712292938099
-30.3995479313559 0.989363557105493
-30.2116756960874 0.989363557105493
-30.0238034608188 0.989014821272886
-29.8359312255502 0.988840453356582
-29.6480589902817 0.988840453356582
-29.4601867550131 0.988317349607672
-29.2723145197446 0.988142981691369
-29.084442284476 0.987619877942459
-28.8965700492075 0.987271142109852
-28.7086978139389 0.986922406277245
-28.5208255786704 0.986399302528335
-28.3329533434018 0.986399302528335
-28.1450811081333 0.986050566695728
-27.9572088728647 0.985876198779425
-27.7693366375962 0.985701830863121
-27.5814644023276 0.985527462946818
-27.3935921670591 0.985353095030514
-27.2057199317905 0.985178727114211
-27.017847696522 0.985178727114211
-26.8299754612534 0.985004359197908
-26.6421032259848 0.985004359197908
-26.4542309907163 0.985004359197908
-26.2663587554477 0.985004359197908
-26.0784865201792 0.984655623365301
-25.8906142849106 0.984481255448997
-25.7027420496421 0.984132519616391
-25.5148698143735 0.983958151700087
-25.326997579105 0.983958151700087
-25.1391253438364 0.98360941586748
-24.9512531085679 0.983260680034874
-24.7633808732993 0.983260680034874
-24.5755086380308 0.98308631211857
-24.3876364027622 0.982911944202267
-24.1997641674937 0.982737576285963
-24.0118919322251 0.982388840453357
-23.8240196969566 0.98204010462075
-23.636147461688 0.981691368788143
-23.4482752264194 0.980993897122929
-23.2604029911509 0.980819529206626
-23.0725307558823 0.980819529206626
-22.8846585206138 0.980645161290323
-22.6967862853452 0.980296425457716
-22.5089140500767 0.979598953792502
-22.3210418148081 0.979598953792502
-22.1331695795396 0.979250217959895
-21.945297344271 0.978901482127289
-21.7574251090025 0.978727114210985
-21.5695528737339 0.978552746294682
-21.3816806384654 0.978029642545772
-21.1938084031968 0.977506538796861
-21.0059361679283 0.977157802964255
-20.8180639326597 0.976634699215344
-20.6301916973912 0.975588491717524
-20.4423194621226 0.974716652136007
-20.254447226854 0.974193548387097
-20.0665749915855 0.973147340889276
-19.8787027563169 0.972275501307759
-19.6908305210484 0.971054925893636
-19.5029582857798 0.969834350479512
-19.3150860505113 0.968265039232781
-19.1272138152427 0.966521360069747
-18.9393415799742 0.96512641673932
-18.7514693447056 0.963382737576286
-18.5635971094371 0.960941586748038
-18.3757248741685 0.958500435919791
-18.1878526389 0.95588491717524
-17.9999804036314 0.952920662598082
-17.8121081683629 0.949607672188317
-17.6242359330943 0.947340889276373
-17.4363636978258 0.945422842197036
-17.2484914625572 0.943156059285091
-17.0606192272886 0.940366172624237
-16.8727469920201 0.936355710549259
-16.6848747567515 0.933217088055798
-16.497002521483 0.928857890148213
-16.3091302862144 0.923801220575414
-16.1212580509459 0.918918918918919
-15.9333858156773 0.914036617262424
-15.7455135804088 0.908282476024411
-15.5576413451402 0.904795117698344
-15.3697691098717 0.900261551874455
-15.1818968746031 0.894158674803836
-14.9940246393346 0.888578901482127
-14.806152404066 0.883870967741936
-14.6182801687975 0.87846556233653
-14.4304079335289 0.871839581517001
-14.2425356982604 0.863818657367044
-14.0546634629918 0.857367044463819
-13.8667912277233 0.848997384481256
-13.6789189924547 0.839581517000872
-13.4910467571861 0.829816913687881
-13.3031745219176 0.822842197035745
-13.115302286649 0.815693112467306
-12.9274300513805 0.808369659982563
-12.7395578161119 0.799302528334786
-12.5516855808434 0.789014821272886
-12.3638133455748 0.776809067131648
-12.1759411103063 0.767218831734961
-11.9880688750377 0.75536181342633
-11.8001966397692 0.743330427201395
-11.6123244045006 0.727811682650392
-11.4244521692321 0.715257192676548
-11.2365799339635 0.699040976460331
-11.048707698695 0.684045335658239
-10.8608354634264 0.67079337401918
-10.6729632281579 0.654577157802964
-10.4850909928893 0.637663469921534
-10.2972187576207 0.623365300784656
-10.1093465223522 0.607323452484743
-9.92147428708364 0.59180470793374
-9.73360205181509 0.573496076721883
-9.54572981654654 0.55588491717524
-9.35785758127798 0.541412380122058
-9.16998534600943 0.525719267654752
-8.98211311074088 0.507585004359198
-8.79424087547232 0.491543156059285
-8.60636864020377 0.474803836094159
-8.41849640493522 0.458064516129032
-8.23062416966667 0.442197035745423
-8.04275193439811 0.424237140366173
-7.85487969912956 0.407149084568439
-7.66700746386101 0.391455972101133
-7.47913522859245 0.375414123801221
-7.2912629933239 0.358849171752398
-7.10339075805535 0.345248474280732
-6.91551852278679 0.328857890148213
-6.72764628751824 0.31229293809939
-6.53977405224969 0.297994768962511
-6.35190181698114 0.284568439407149
-6.16402958171258 0.272537053182214
-5.97615734644403 0.258936355710549
-5.78828511117548 0.247428073234525
-5.60041287590692 0.238012205754141
-5.41254064063837 0.22667829119442
-5.22466840536982 0.215693112467306
-5.03679617010127 0.202441150828248
-4.84892393483271 0.191979075850044
-4.66105169956416 0.183260680034874
-4.47317946429561 0.17489102005231
-4.28530722902705 0.166521360069747
-4.0974349937585 0.159372275501308
-3.90956275848995 0.149433304272014
-3.72169052322139 0.142632955536181
-3.53381828795284 0.134437663469922
-3.34594605268429 0.128509154315606
-3.15807381741574 0.120313862249346
-2.97020158214718 0.114734088927637
-2.78232934687863 0.108108108108108
-2.59445711161008 0.10305143853531
-2.40658487634153 0.0972972972972973
-2.21871264107297 0.0915431560592851
-2.03084040580442 0.0866608544027899
-1.84296817053587 0.0826503923278117
-1.65509593526732 0.0779424585876198
-1.46722369999876 0.074106364428945
-1.27935146473021 0.0699215344376635
-1.09147922946165 0.0664341761115954
-0.903606994193101 0.0622493461203139
-0.715734758924551 0.0594594594594594
-0.527862523655998 0.0559721011333915
-0.339990288387444 0.0537053182214473
-0.15211805311889 0.050566695727986
0.0357541821496632 0.0482999128160418
0.223626417418213 0.0456843940714908
0.411498652686767 0.0430688753269398
0.59937088795532 0.0413251961639058
0.787243123223874 0.0383609415867481
0.975115358492427 0.036617262423714
1.16298759376098 0.0343504795117698
1.35085982902953 0.0326068003487359
1.53873206429808 0.030514385353095
1.72660429956664 0.0275501307759373
1.91447653483519 0.0249346120313862
2.10234877010374 0.0238884045335658
2.2902210053723 0.0221447253705318
2.47809324064085 0.0212728857890149
2.6659654759094 0.020052310374891
2.85383771117796 0.019180470793374
3.04170994644651 0.0184829991281604
3.22958218171506 0.0179598953792502
3.41745441698361 0.0170880557977332
3.60532665225217 0.0169136878814298
3.79319888752072 0.016564952048823
3.98107112278927 0.015693112467306
4.16894335805782 0.0153443766346992
4.35681559332638 0.0151700087183958
4.54468782859493 0.014821272885789
4.73256006386348 0.0142981691368789
4.92043229913203 0.0136006974716653
5.10830453440059 0.0125544899738448
5.29617676966914 0.0118570183086312
5.4840490049377 0.0115082824760244
5.67192124020625 0.0111595466434176
5.8597934754748 0.0108108108108108
6.04766571074335 0.0106364428945074
6.23553794601191 0.0102877070619006
6.42341018128046 0.00959023539668702
6.61128241654901 0.00924149956408016
6.79915465181756 0.00854402789886666
6.98702688708612 0.0081952920662598
7.17489912235467 0.00802092414995637
7.36277135762322 0.00767218831734962
7.55064359289178 0.00749782040104618
7.73851582816033 0.006974716652136
7.92638806342888 0.00680034873583257
8.11426029869743 0.00662598081952925
8.30213253396599 0.00645161290322582
8.49000476923454 0.00645161290322582
8.67787700450309 0.00627724498692239
8.86574923977165 0.00610287707061896
9.0536214750402 0.00592850915431564
9.24149371030875 0.00592850915431564
9.42936594557731 0.00557977332170878
9.61723818084586 0.00540540540540535
9.80511041611441 0.0050566695727986
9.99298265138296 0.0050566695727986
10.1808548866515 0.00488230165649517
10.3687271219201 0.00488230165649517
10.5565993571886 0.00453356582388842
10.7444715924572 0.00435919790758499
10.9323438277257 0.00418482999128156
11.1202160629943 0.00418482999128156
11.3080882982628 0.00418482999128156
11.4959605335314 0.00418482999128156
11.6838327687999 0.00383609415867481
11.8717050040685 0.00383609415867481
12.059577239337 0.00383609415867481
12.2474494746056 0.00366172624237138
12.4353217098742 0.00366172624237138
12.6231939451427 0.00366172624237138
12.8110661804113 0.00348735832606806
12.9989384156798 0.00331299040976463
13.1868106509484 0.00331299040976463
13.3746828862169 0.0031386224934612
13.5625551214855 0.00296425457715777
13.750427356754 0.00296425457715777
13.9382995920226 0.00278988666085445
14.1261718272911 0.00261551874455102
14.3140440625597 0.00261551874455102
14.5019162978282 0.00261551874455102
14.6897885330968 0.00261551874455102
14.8776607683653 0.00244115082824758
15.0655330036339 0.00244115082824758
15.2534052389024 0.00244115082824758
15.441277474171 0.00244115082824758
15.6291497094395 0.00244115082824758
15.8170219447081 0.00244115082824758
16.0048941799767 0.00209241499564083
16.1927664152452 0.0019180470793374
16.3806386505138 0.0019180470793374
16.5685108857823 0.00174367916303397
16.7563831210509 0.00174367916303397
16.9442553563194 0.00174367916303397
17.132127591588 0.00174367916303397
17.3199998268565 0.00174367916303397
17.5078720621251 0.00174367916303397
17.6957442973936 0.00174367916303397
17.8836165326622 0.00174367916303397
18.0714887679307 0.00174367916303397
18.2593610031993 0.00174367916303397
18.4472332384678 0.00174367916303397
18.6351054737364 0.00174367916303397
18.8229777090049 0.00174367916303397
19.0108499442735 0.00174367916303397
19.1987221795421 0.00156931124673065
19.3865944148106 0.00156931124673065
19.5744666500792 0.00156931124673065
19.7623388853477 0.00156931124673065
19.9502111206163 0.00156931124673065
20.1380833558848 0.00156931124673065
20.3259555911534 0.00156931124673065
20.5138278264219 0.00156931124673065
20.7017000616905 0.00156931124673065
20.889572296959 0.00156931124673065
21.0774445322276 0.00156931124673065
21.2653167674961 0.00156931124673065
21.4531890027647 0.00156931124673065
21.6410612380332 0.00156931124673065
21.8289334733018 0.00156931124673065
22.0168057085703 0.00156931124673065
22.2046779438389 0.00156931124673065
22.3925501791075 0.00139494333042722
22.580422414376 0.00139494333042722
22.7682946496446 0.00139494333042722
22.9561668849131 0.00139494333042722
23.1440391201817 0.00139494333042722
23.3319113554502 0.00139494333042722
23.5197835907188 0.00139494333042722
23.7076558259873 0.00139494333042722
23.8955280612559 0.00122057541412379
24.0834002965244 0.00122057541412379
24.271272531793 0.00122057541412379
24.4591447670615 0.00122057541412379
24.6470170023301 0.00122057541412379
24.8348892375986 0.00104620749782036
25.0227614728672 0.00104620749782036
25.2106337081357 0.00104620749782036
25.3985059434043 0.00104620749782036
25.5863781786729 0.00104620749782036
25.7742504139414 0.00104620749782036
25.96212264921 0.00104620749782036
26.1499948844785 0.00104620749782036
26.3378671197471 0.00104620749782036
26.5257393550156 0.00104620749782036
26.7136115902842 0.000871839581517042
26.9014838255527 0.000871839581517042
27.0893560608213 0.000871839581517042
27.2772282960898 0.000871839581517042
27.4651005313584 0.000871839581517042
27.6529727666269 0.000871839581517042
27.8408450018955 0.000871839581517042
28.028717237164 0.000871839581517042
28.2165894724326 0.000871839581517042
28.4044617077011 0.000871839581517042
28.5923339429697 0.000871839581517042
28.7802061782383 0.000697471665213611
28.9680784135068 0.000697471665213611
29.1559506487754 0.000523103748910181
29.3438228840439 0.000523103748910181
29.5316951193125 0.000523103748910181
29.719567354581 0.000523103748910181
29.9074395898496 0.000523103748910181
30.0953118251181 0.000523103748910181
30.2831840603867 0.000523103748910181
30.4710562956552 0.000523103748910181
30.6589285309238 0.000523103748910181
30.8468007661923 0.000523103748910181
31.0346730014609 0.000523103748910181
31.2225452367294 0.000523103748910181
31.410417471998 0.000523103748910181
31.5982897072665 0.000523103748910181
31.7861619425351 0.000523103748910181
31.9740341778036 0.000523103748910181
32.1619064130722 0.000523103748910181
32.3497786483408 0.000523103748910181
32.5376508836093 0.000523103748910181
32.7255231188779 0.000523103748910181
32.9133953541464 0.000523103748910181
33.101267589415 0.000523103748910181
33.2891398246835 0.000523103748910181
33.4770120599521 0.000523103748910181
33.6648842952206 0.00034873583260675
33.8527565304892 0.000174367916303431
34.0406287657577 0.000174367916303431
34.2285010010263 0.000174367916303431
34.4163732362948 0.000174367916303431
34.6042454715634 0.000174367916303431
34.7921177068319 0.000174367916303431
34.9799899421005 0.000174367916303431
35.167862177369 0.000174367916303431
35.3557344126376 0.000174367916303431
35.5436066479062 0.000174367916303431
35.7314788831747 0.000174367916303431
35.9193511184433 0.000174367916303431
36.1072233537118 0.000174367916303431
36.2950955889804 0.000174367916303431
36.4829678242489 0.000174367916303431
36.6708400595175 0.000174367916303431
36.858712294786 0.000174367916303431
37.0465845300546 0.000174367916303431
37.2344567653231 0.000174367916303431
37.4223290005917 0.000174367916303431
37.6102012358602 0.000174367916303431
37.7980734711288 0.000174367916303431
37.9859457063973 0.000174367916303431
38.1738179416659 0.000174367916303431
38.3616901769344 0.000174367916303431
38.549562412203 0.000174367916303431
38.7374346474716 0.000174367916303431
38.9253068827401 0.000174367916303431
39.1131791180087 0.000174367916303431
39.3010513532772 0.000174367916303431
39.4889235885458 0.000174367916303431
39.6767958238143 0.000174367916303431
39.8646680590829 0.000174367916303431
40.0525402943514 0.000174367916303431
40.24041252962 0.000174367916303431
40.4282847648885 0.000174367916303431
40.6161570001571 0.000174367916303431
40.8040292354256 0.000174367916303431
40.9919014706942 0.000174367916303431
41.1797737059627 0.000174367916303431
41.3676459412313 0.000174367916303431
41.5555181764998 0.000174367916303431
41.7433904117684 0.000174367916303431
41.931262647037 0.000174367916303431
42.1191348823055 0.000174367916303431
42.3070071175741 0.000174367916303431
42.4948793528426 0.000174367916303431
42.6827515881112 0.000174367916303431
42.8706238233797 0.000174367916303431
43.0584960586483 0.000174367916303431
43.2463682939168 0.000174367916303431
43.4342405291854 0.000174367916303431
43.6221127644539 0.000174367916303431
43.8099849997225 0.000174367916303431
43.997857234991 0.000174367916303431
44.1857294702596 0.000174367916303431
44.3736017055281 0.000174367916303431
44.5614739407967 0.000174367916303431
44.7493461760652 0.000174367916303431
44.9372184113338 0.000174367916303431
45.1250906466024 0.000174367916303431
45.3129628818709 0.000174367916303431
45.5008351171395 0.000174367916303431
45.688707352408 0.000174367916303431
45.8765795876766 0.000174367916303431
46.0644518229451 0.000174367916303431
46.2523240582137 0.000174367916303431
46.4401962934822 0.000174367916303431
46.6280685287508 0.000174367916303431
46.8159407640193 0
};
% \addlegendentry{N: 1}
\addplot [thick, color2]
table {%
-44.1118406057744 0.999825632083697
-43.9299721839398 0.999825632083697
-43.7481037621052 0.999825632083697
-43.5662353402705 0.999825632083697
-43.3843669184359 0.999825632083697
-43.2024984966013 0.999825632083697
-43.0206300747666 0.999825632083697
-42.838761652932 0.999825632083697
-42.6568932310973 0.99947689625109
-42.4750248092627 0.999302528334786
-42.2931563874281 0.999128160418483
-42.1112879655934 0.998430688753269
-41.9294195437588 0.998430688753269
-41.7475511219242 0.998430688753269
-41.5656827000895 0.998430688753269
-41.3838142782549 0.997733217088056
-41.2019458564202 0.997210113339146
-41.0200774345856 0.996338273757629
-40.838209012751 0.995815170008718
-40.6563405909163 0.995815170008718
-40.4744721690817 0.995466434176112
-40.292603747247 0.995117698343505
-40.1107353254124 0.994768962510898
-39.9288669035778 0.994768962510898
-39.7469984817431 0.994768962510898
-39.5651300599085 0.994768962510898
-39.3832616380739 0.994768962510898
-39.2013932162392 0.994768962510898
-39.0195247944046 0.994768962510898
-38.8376563725699 0.994768962510898
-38.6557879507353 0.994768962510898
-38.4739195289007 0.994594594594595
-38.292051107066 0.994594594594595
-38.1101826852314 0.994594594594595
-37.9283142633968 0.994594594594595
-37.7464458415621 0.994594594594595
-37.5645774197275 0.994420226678291
-37.3827089978928 0.994420226678291
-37.2008405760582 0.994420226678291
-37.0189721542236 0.994071490845684
-36.8371037323889 0.994071490845684
-36.6552353105543 0.993548387096774
-36.4733668887197 0.993374019180471
-36.291498466885 0.993025283347864
-36.1096300450504 0.993025283347864
-35.9277616232157 0.993025283347864
-35.7458932013811 0.992676547515257
-35.5640247795465 0.992676547515257
-35.3821563577118 0.992676547515257
-35.2002879358772 0.992676547515257
-35.0184195140425 0.992676547515257
-34.8365510922079 0.992676547515257
-34.6546826703733 0.992676547515257
-34.4728142485386 0.992502179598954
-34.290945826704 0.992502179598954
-34.1090774048694 0.99232781168265
-33.9272089830347 0.99232781168265
-33.7453405612001 0.99232781168265
-33.5634721393654 0.99232781168265
-33.3816037175308 0.99232781168265
-33.1997352956962 0.992153443766347
-33.0178668738615 0.992153443766347
-32.8359984520269 0.992153443766347
-32.6541300301923 0.992153443766347
-32.4722616083576 0.992153443766347
-32.290393186523 0.991979075850044
-32.1085247646883 0.99180470793374
-31.9266563428537 0.991630340017437
-31.7447879210191 0.991455972101133
-31.5629194991844 0.99128160418483
-31.3810510773498 0.99128160418483
-31.1991826555152 0.990932868352223
-31.0173142336805 0.990932868352223
-30.8354458118459 0.99075850043592
-30.6535773900112 0.990584132519616
-30.4717089681766 0.990584132519616
-30.289840546342 0.990584132519616
-30.1079721245073 0.990409764603313
-29.9261037026727 0.989886660854403
-29.744235280838 0.989886660854403
-29.5623668590034 0.989886660854403
-29.3804984371688 0.989886660854403
-29.1986300153341 0.989886660854403
-29.0167615934995 0.989712292938099
-28.8348931716649 0.989537925021796
-28.6530247498302 0.989363557105493
-28.4711563279956 0.989189189189189
-28.2892879061609 0.989189189189189
-28.1074194843263 0.989189189189189
-27.9255510624917 0.988840453356582
-27.743682640657 0.988666085440279
-27.5618142188224 0.988491717523976
-27.3799457969878 0.988491717523976
-27.1980773751531 0.987968613775065
-27.0162089533185 0.987619877942459
-26.8343405314838 0.986922406277245
-26.6524721096492 0.986573670444638
-26.4706036878146 0.986224934612031
-26.2887352659799 0.986050566695728
-26.1068668441453 0.985353095030514
-25.9249984223107 0.985178727114211
-25.743130000476 0.985178727114211
-25.5612615786414 0.985004359197908
-25.3793931568067 0.985004359197908
-25.1975247349721 0.984655623365301
-25.0156563131375 0.984481255448997
-24.8337878913028 0.984132519616391
-24.6519194694682 0.983958151700087
-24.4700510476335 0.983783783783784
-24.2881826257989 0.98360941586748
-24.1063142039643 0.98360941586748
-23.9244457821296 0.98308631211857
-23.742577360295 0.982911944202267
-23.5607089384604 0.982214472537053
-23.3788405166257 0.981865736704446
-23.1969720947911 0.981691368788143
-23.0151036729564 0.981342632955536
-22.8332352511218 0.981342632955536
-22.6513668292872 0.980993897122929
-22.4694984074525 0.980470793374019
-22.2876299856179 0.980470793374019
-22.1057615637833 0.980296425457716
-21.9238931419486 0.980296425457716
-21.742024720114 0.980296425457716
-21.5601562982793 0.979773321708806
-21.3782878764447 0.979598953792502
-21.1964194546101 0.978378378378378
-21.0145510327754 0.978378378378378
-20.8326826109408 0.978378378378378
-20.6508141891061 0.977332170880558
-20.4689457672715 0.975937227550131
-20.2870773454369 0.975588491717524
-20.1052089236022 0.974193548387097
-19.9233405017676 0.97384481255449
-19.741472079933 0.973496076721883
-19.5596036580983 0.972275501307759
-19.3777352362637 0.971054925893636
-19.195866814429 0.969834350479512
-19.0139983925944 0.968613775065388
-18.8321299707598 0.967567567567568
-18.6502615489251 0.965823888404534
-18.4683931270905 0.9640802092415
-18.2865247052559 0.961813426329555
-18.1046562834212 0.959197907585004
-17.9227878615866 0.956233653007847
-17.7409194397519 0.955013077593723
-17.5590510179173 0.952746294681779
-17.3771825960827 0.950653879686138
-17.195314174248 0.948561464690497
-17.0134457524134 0.944376634699215
-16.8315773305788 0.940191804707934
-16.6497089087441 0.936530078465562
-16.4678404869095 0.933914559721011
-16.2859720650748 0.93025283347864
-16.1041036432402 0.926765475152572
-15.9222352214056 0.923452484742807
-15.7403667995709 0.918918918918919
-15.5584983777363 0.915257192676547
-15.3766299559017 0.909851787271142
-15.194761534067 0.904969485614647
-15.0128931122324 0.900784655623365
-14.8310246903977 0.895727986050567
-14.6491562685631 0.891020052310375
-14.4672878467285 0.885963382737576
-14.2854194248938 0.880383609415867
-14.1035510030592 0.874803836094159
-13.9216825812245 0.868526591107236
-13.7398141593899 0.85998256320837
-13.5579457375553 0.85335658238884
-13.3760773157206 0.845858761987794
-13.194208893886 0.839407149084568
-13.0123404720514 0.831909328683522
-12.8304720502167 0.824062772449869
-12.6486036283821 0.814472537053182
-12.4667352065474 0.804184829991282
-12.2848667847128 0.793548387096774
-12.1029983628782 0.783783783783784
-11.9211299410435 0.772101133391456
-11.7392615192089 0.760244115082825
-11.5573930973743 0.7487358326068
-11.3755246755396 0.735483870967742
-11.193656253705 0.72205754141238
-11.0117878318703 0.707236268526591
-10.8299194100357 0.693984306887533
-10.6480509882011 0.67794245858762
-10.4661825663664 0.661900610287707
-10.2843141445318 0.647079337401918
-10.1024457226971 0.632781168265039
-9.92057730086251 0.616216216216216
-9.73870887902788 0.599302528334786
-9.55684045719324 0.584829991281604
-9.3749720353586 0.567567567567568
-9.19310361352396 0.550828247602441
-9.01123519168932 0.534437663469921
-8.82936676985469 0.518744551002616
-8.64749834802005 0.503923278116827
-8.46562992618541 0.485091543156059
-8.28376150435077 0.470444638186574
-8.10189308251613 0.454054054054054
-7.9200246606815 0.43435047951177
-7.73815623884686 0.421272885789015
-7.55628781701222 0.403661726242371
-7.37441939517758 0.388840453356582
-7.19255097334294 0.370357454228422
-7.0106825515083 0.352746294681779
-6.82881412967367 0.3384481255449
-6.64694570783903 0.32153443766347
-6.46507728600439 0.306538796861378
-6.28320886416975 0.293286835222319
-6.10134044233511 0.279686137750654
-5.91947202050048 0.265736704446382
-5.73760359866584 0.253705318221447
-5.5557351768312 0.242720139494333
-5.37386675499656 0.231386224934612
-5.19199833316193 0.219180470793374
-5.01012991132729 0.209415867480384
-4.82826148949265 0.199128160418483
-4.64639306765801 0.190584132519616
-4.46452464582337 0.181865736704446
-4.28265622398874 0.171229293809939
-4.1007878021541 0.162336530078466
-3.91891938031946 0.155536181342633
-3.73705095848482 0.145248474280732
-3.55518253665019 0.1384481255449
-3.37331411481555 0.132170880557977
-3.19144569298091 0.125370531822145
-3.00957727114627 0.119267654751526
-2.82770884931163 0.111769834350479
-2.64584042747699 0.107410636442895
-2.46397200564235 0.101307759372276
-2.28210358380772 0.0953792502179599
-2.10023516197308 0.090671316477768
-1.91836674013844 0.0859633827375763
-1.7364983183038 0.081081081081081
-1.55462989646917 0.0755013077593722
-1.37276147463453 0.0711421098517873
-1.19089305279989 0.0666085440278988
-1.00902463096525 0.0636442894507411
-0.827156209130614 0.0599825632083697
-0.645287787295977 0.0570183086312118
-0.463419365461341 0.0545771578029642
-0.281550943626701 0.051438535309503
-0.0996825217920616 0.048823016564952
0.0821859000425746 0.0463818657367044
0.264054321877211 0.0437663469921534
0.445922743711851 0.041848299912816
0.627791165546491 0.0395815170008719
0.809659587381127 0.0378378378378378
0.991528009215763 0.0360941586748038
1.1733964310504 0.0333042720139495
1.35526485288504 0.0317349607672188
1.53713327471968 0.0301656495204883
1.71900169655432 0.0282476024411509
1.90087011838895 0.0266782911944202
2.08273854022359 0.0254577157802964
2.26460696205823 0.0245858761987794
2.44647538389287 0.0237140366172625
2.6283438057275 0.0228421970357454
2.81021222756214 0.0212728857890149
2.99208064939678 0.0202266782911944
3.17394907123142 0.019180470793374
3.35581749306606 0.018308631211857
3.5376859149007 0.0169136878814298
3.71955433673534 0.0160418482999128
3.90142275856997 0.0155187445510027
4.08329118040461 0.0149956408020924
4.26515960223925 0.0146469049694856
4.44702802407389 0.0142981691368789
4.62889644590852 0.0132519616390584
4.81076486774316 0.0129032258064516
4.9926332895778 0.0125544899738448
5.17450171141244 0.0120313862249346
5.35637013324708 0.0115082824760244
5.53823855508171 0.0109851787271142
5.72010697691635 0.0106364428945074
5.90197539875099 0.00993897122929377
6.08384382058563 0.00976460331299045
6.26571224242026 0.00941586748038359
6.4475806642549 0.00906713164777684
6.62944908608954 0.00871839581516998
6.81131750792418 0.00836965998256323
6.99318592975882 0.00802092414995637
7.17505435159345 0.00767218831734962
7.35692277342809 0.00732345248474275
7.53879119526273 0.00627724498692239
7.72065961709737 0.00610287707061896
7.902528038932 0.00592850915431564
8.08439646076664 0.00575414123801221
8.26626488260128 0.00575414123801221
8.44813330443592 0.00540540540540535
8.63000172627056 0.00540540540540535
8.8118701481052 0.00488230165649517
8.99373856993984 0.00470793374019185
9.17560699177447 0.00470793374019185
9.35747541360911 0.00435919790758499
9.53934383544375 0.00435919790758499
9.72121225727839 0.00418482999128156
9.90308067911302 0.00418482999128156
10.0849491009477 0.00418482999128156
10.2668175227823 0.00418482999128156
10.4486859446169 0.00418482999128156
10.6305543664516 0.00418482999128156
10.8124227882862 0.00418482999128156
10.9942912101208 0.00418482999128156
11.1761596319555 0.00401046207497824
11.3580280537901 0.00401046207497824
11.5398964756248 0.00383609415867481
11.7217648974594 0.00383609415867481
11.903633319294 0.00366172624237138
12.0855017411287 0.00331299040976463
12.2673701629633 0.00331299040976463
12.449238584798 0.00331299040976463
12.6311070066326 0.00331299040976463
12.8129754284672 0.00331299040976463
12.9948438503019 0.00331299040976463
13.1767122721365 0.0031386224934612
13.3585806939711 0.0031386224934612
13.5404491158058 0.0031386224934612
13.7223175376404 0.0031386224934612
13.9041859594751 0.0031386224934612
14.0860543813097 0.0031386224934612
14.2679228031443 0.0031386224934612
14.449791224979 0.0031386224934612
14.6316596468136 0.00296425457715777
14.8135280686482 0.00296425457715777
14.9953964904829 0.00296425457715777
15.1772649123175 0.00278988666085445
15.3591333341522 0.00278988666085445
15.5410017559868 0.00278988666085445
15.7228701778214 0.00244115082824758
15.9047385996561 0.00244115082824758
16.0866070214907 0.00226678291194415
16.2684754433254 0.00209241499564083
16.45034386516 0.00174367916303397
16.6322122869946 0.00174367916303397
16.8140807088293 0.00174367916303397
16.9959491306639 0.00174367916303397
17.1778175524985 0.00156931124673065
17.3596859743332 0.00156931124673065
17.5415543961678 0.00156931124673065
17.7234228180025 0.00156931124673065
17.9052912398371 0.00156931124673065
18.0871596616717 0.00156931124673065
18.2690280835064 0.00156931124673065
18.450896505341 0.00156931124673065
18.6327649271756 0.00156931124673065
18.8146333490103 0.00156931124673065
18.9965017708449 0.00156931124673065
19.1783701926796 0.00156931124673065
19.3602386145142 0.00156931124673065
19.5421070363488 0.00156931124673065
19.7239754581835 0.00156931124673065
19.9058438800181 0.00156931124673065
20.0877123018527 0.00156931124673065
20.2695807236874 0.00156931124673065
20.451449145522 0.00156931124673065
20.6333175673567 0.00156931124673065
20.8151859891913 0.00156931124673065
20.9970544110259 0.00156931124673065
21.1789228328606 0.00156931124673065
21.3607912546952 0.00156931124673065
21.5426596765299 0.00156931124673065
21.7245280983645 0.00156931124673065
21.9063965201991 0.00156931124673065
22.0882649420338 0.00156931124673065
22.2701333638684 0.00156931124673065
22.452001785703 0.00156931124673065
22.6338702075377 0.00156931124673065
22.8157386293723 0.00156931124673065
22.997607051207 0.00156931124673065
23.1794754730416 0.00156931124673065
23.3613438948762 0.00156931124673065
23.5432123167109 0.00156931124673065
23.7250807385455 0.00156931124673065
23.9069491603802 0.00156931124673065
24.0888175822148 0.00156931124673065
24.2706860040494 0.00139494333042722
24.4525544258841 0.00122057541412379
24.6344228477187 0.00122057541412379
24.8162912695533 0.00122057541412379
24.998159691388 0.00122057541412379
25.1800281132226 0.00122057541412379
25.3618965350573 0.00122057541412379
25.5437649568919 0.00122057541412379
25.7256333787265 0.00122057541412379
25.9075018005612 0.00122057541412379
26.0893702223958 0.00122057541412379
26.2712386442304 0.00122057541412379
26.4531070660651 0.00122057541412379
26.6349754878997 0.00104620749782036
26.8168439097344 0.00104620749782036
26.998712331569 0.000871839581517042
27.1805807534036 0.000871839581517042
27.3624491752383 0.000697471665213611
27.5443175970729 0.000697471665213611
27.7261860189075 0.000697471665213611
27.9080544407422 0.000697471665213611
28.0899228625768 0.000697471665213611
28.2717912844115 0.000697471665213611
28.4536597062461 0.000697471665213611
28.6355281280807 0.000697471665213611
28.8173965499154 0.000697471665213611
28.99926497175 0.000697471665213611
29.1811333935846 0.000697471665213611
29.3630018154193 0.000697471665213611
29.5448702372539 0.000697471665213611
29.7267386590886 0.000523103748910181
29.9086070809232 0.000523103748910181
30.0904755027578 0.000523103748910181
30.2723439245925 0.000523103748910181
30.4542123464271 0.000523103748910181
30.6360807682617 0.000523103748910181
30.8179491900964 0.000523103748910181
30.999817611931 0.000523103748910181
31.1816860337657 0.000523103748910181
31.3635544556003 0.000523103748910181
31.5454228774349 0.000523103748910181
31.7272912992696 0.000523103748910181
31.9091597211042 0.000523103748910181
32.0910281429389 0.00034873583260675
32.2728965647735 0.00034873583260675
32.4547649866081 0.00034873583260675
32.6366334084428 0.00034873583260675
32.8185018302774 0.00034873583260675
33.000370252112 0.00034873583260675
33.1822386739467 0.00034873583260675
33.3641070957813 0.00034873583260675
33.545975517616 0.00034873583260675
33.7278439394506 0.00034873583260675
33.9097123612852 0.00034873583260675
34.0915807831199 0.00034873583260675
34.2734492049545 0.00034873583260675
34.4553176267891 0.00034873583260675
34.6371860486238 0.00034873583260675
34.8190544704584 0.00034873583260675
35.0009228922931 0.00034873583260675
35.1827913141277 0.00034873583260675
35.3646597359623 0.00034873583260675
35.546528157797 0.00034873583260675
35.7283965796316 0.00034873583260675
35.9102650014663 0.000174367916303431
36.0921334233009 0.000174367916303431
36.2740018451355 0.000174367916303431
36.4558702669702 0.000174367916303431
36.6377386888048 0.000174367916303431
36.8196071106394 0.000174367916303431
37.0014755324741 0.000174367916303431
37.1833439543087 0.000174367916303431
37.3652123761433 0.000174367916303431
37.547080797978 0.000174367916303431
37.7289492198126 0.000174367916303431
37.9108176416473 0.000174367916303431
38.0926860634819 0.000174367916303431
38.2745544853165 0.000174367916303431
38.4564229071512 0.000174367916303431
38.6382913289858 0.000174367916303431
38.8201597508205 0.000174367916303431
39.0020281726551 0.000174367916303431
39.1838965944897 0.000174367916303431
39.3657650163244 0.000174367916303431
39.547633438159 0.000174367916303431
39.7295018599936 0.000174367916303431
39.9113702818283 0.000174367916303431
40.0932387036629 0.000174367916303431
40.2751071254976 0.000174367916303431
40.4569755473322 0.000174367916303431
40.6388439691668 0.000174367916303431
40.8207123910015 0.000174367916303431
41.0025808128361 0.000174367916303431
41.1844492346708 0.000174367916303431
41.3663176565054 0.000174367916303431
41.54818607834 0.000174367916303431
41.7300545001747 0.000174367916303431
41.9119229220093 0.000174367916303431
42.0937913438439 0.000174367916303431
42.2756597656786 0.000174367916303431
42.4575281875132 0.000174367916303431
42.6393966093479 0.000174367916303431
42.8212650311825 0.000174367916303431
43.0031334530171 0.000174367916303431
43.1850018748518 0.000174367916303431
43.3668702966864 0.000174367916303431
43.548738718521 0.000174367916303431
43.7306071403557 0.000174367916303431
43.9124755621903 0.000174367916303431
44.094343984025 0.000174367916303431
44.2762124058596 0.000174367916303431
44.4580808276942 0.000174367916303431
44.6399492495289 0.000174367916303431
44.8218176713635 0.000174367916303431
45.0036860931981 0.000174367916303431
45.1855545150328 0.000174367916303431
45.3674229368674 0.000174367916303431
45.5492913587021 0.000174367916303431
45.7311597805367 0.000174367916303431
45.9130282023713 0.000174367916303431
46.094896624206 0.000174367916303431
46.2767650460406 0.000174367916303431
46.4586334678752 0.000174367916303431
46.6405018897099 0
};
% \addlegendentry{N: 2}
\addplot [thick, color3]
table {%
-44.1561066703705 0.999651264167393
-43.9765747442719 0.999651264167393
-43.7970428181734 0.999651264167393
-43.6175108920749 0.999651264167393
-43.4379789659764 0.999651264167393
-43.2584470398778 0.999651264167393
-43.0789151137793 0.999651264167393
-42.8993831876808 0.999651264167393
-42.7198512615822 0.999651264167393
-42.5403193354837 0.999651264167393
-42.3607874093852 0.99947689625109
-42.1812554832867 0.99947689625109
-42.0017235571881 0.99947689625109
-41.8221916310896 0.99947689625109
-41.6426597049911 0.99947689625109
-41.4631277788926 0.99947689625109
-41.283595852794 0.99947689625109
-41.1040639266955 0.99947689625109
-40.924532000597 0.99947689625109
-40.7450000744985 0.99947689625109
-40.5654681483999 0.99947689625109
-40.3859362223014 0.99947689625109
-40.2064042962029 0.99947689625109
-40.0268723701043 0.999302528334786
-39.8473404440058 0.999128160418483
-39.6678085179073 0.998430688753269
-39.4882765918088 0.998256320836966
-39.3087446657102 0.998081952920663
-39.1292127396117 0.998081952920663
-38.9496808135132 0.997907585004359
-38.7701488874147 0.997210113339146
-38.5906169613161 0.997210113339146
-38.4110850352176 0.995989537925022
-38.2315531091191 0.995466434176112
-38.0520211830205 0.995292066259808
-37.872489256922 0.995117698343505
-37.6929573308235 0.994594594594595
-37.513425404725 0.994594594594595
-37.3338934786264 0.994594594594595
-37.1543615525279 0.994594594594595
-36.9748296264294 0.994594594594595
-36.7952977003309 0.994594594594595
-36.6157657742323 0.994420226678291
-36.4362338481338 0.994245858761988
-36.2567019220353 0.994071490845684
-36.0771699959367 0.993897122929381
-35.8976380698382 0.993897122929381
-35.7181061437397 0.993722755013078
-35.5385742176412 0.993548387096774
-35.3590422915426 0.993548387096774
-35.1795103654441 0.993548387096774
-34.9999784393456 0.993548387096774
-34.8204465132471 0.993374019180471
-34.6409145871485 0.993374019180471
-34.46138266105 0.993025283347864
-34.2818507349515 0.992676547515257
-34.1023188088529 0.99232781168265
-33.9227868827544 0.992153443766347
-33.7432549566559 0.992153443766347
-33.5637230305574 0.992153443766347
-33.3841911044588 0.992153443766347
-33.2046591783603 0.992153443766347
-33.0251272522618 0.992153443766347
-32.8455953261633 0.992153443766347
-32.6660634000647 0.992153443766347
-32.4865314739662 0.992153443766347
-32.3069995478677 0.99180470793374
-32.1274676217692 0.991630340017437
-31.9479356956706 0.991630340017437
-31.7684037695721 0.991630340017437
-31.5888718434736 0.991630340017437
-31.409339917375 0.991630340017437
-31.2298079912765 0.991455972101133
-31.050276065178 0.991455972101133
-30.8707441390795 0.99128160418483
-30.6912122129809 0.991107236268527
-30.5116802868824 0.990932868352223
-30.3321483607839 0.990584132519616
-30.1526164346854 0.990584132519616
-29.9730845085868 0.990584132519616
-29.7935525824883 0.99023539668701
-29.6140206563898 0.99023539668701
-29.4344887302912 0.990061028770706
-29.2549568041927 0.989886660854403
-29.0754248780942 0.989886660854403
-28.8958929519957 0.989886660854403
-28.7163610258971 0.989886660854403
-28.5368290997986 0.989537925021796
-28.3572971737001 0.989537925021796
-28.1777652476016 0.989537925021796
-27.998233321503 0.989537925021796
-27.8187013954045 0.989537925021796
-27.639169469306 0.989537925021796
-27.4596375432074 0.989537925021796
-27.2801056171089 0.989189189189189
-27.1005736910104 0.989189189189189
-26.9210417649119 0.989014821272886
-26.7415098388133 0.988840453356582
-26.5619779127148 0.988491717523976
-26.3824459866163 0.988317349607672
-26.2029140605178 0.988142981691369
-26.0233821344192 0.987968613775065
-25.8438502083207 0.987794245858762
-25.6643182822222 0.987445510026155
-25.4847863561236 0.986922406277245
-25.3052544300251 0.986050566695728
-25.1257225039266 0.985701830863121
-24.9461905778281 0.985701830863121
-24.7666586517295 0.985353095030514
-24.587126725631 0.984829991281604
-24.4075947995325 0.984481255448997
-24.228062873434 0.983783783783784
-24.0485309473354 0.98360941586748
-23.8689990212369 0.982911944202267
-23.6894670951384 0.98256320836966
-23.5099351690398 0.982214472537053
-23.3304032429413 0.981865736704446
-23.1508713168428 0.98151700087184
-22.9713393907443 0.981342632955536
-22.7918074646457 0.981168265039233
-22.6122755385472 0.981168265039233
-22.4327436124487 0.980819529206626
-22.2532116863502 0.980645161290323
-22.0736797602516 0.980470793374019
-21.8941478341531 0.980296425457716
-21.7146159080546 0.979947689625109
-21.535083981956 0.979947689625109
-21.3555520558575 0.979598953792502
-21.176020129759 0.978901482127289
-20.9964882036605 0.978727114210985
-20.8169562775619 0.978204010462075
-20.6374243514634 0.977332170880558
-20.4578924253649 0.976809067131648
-20.2783604992664 0.975588491717524
-20.0988285731678 0.975065387968614
-19.9192966470693 0.974542284219704
-19.7397647209708 0.973147340889276
-19.5602327948722 0.972624237140366
-19.3807008687737 0.971752397558849
-19.2011689426752 0.970880557977332
-19.0216370165767 0.969834350479512
-18.8421050904781 0.968613775065388
-18.6625731643796 0.967741935483871
-18.4830412382811 0.966695727986051
-18.3035093121826 0.964777680906713
-18.123977386084 0.961813426329555
-17.9444454599855 0.960244115082825
-17.764913533887 0.958151700087184
-17.5853816077884 0.95693112467306
-17.4058496816899 0.954315605928509
-17.2263177555914 0.952223190932868
-17.0467858294929 0.949084568439407
-16.8672539033943 0.94716652136007
-16.6877219772958 0.944725370531822
-16.5081900511973 0.941935483870968
-16.3286581250988 0.940191804707934
-16.1491261990002 0.936530078465562
-15.9695942729017 0.932693984306888
-15.7900623468032 0.927288578901482
-15.6105304207046 0.922929380993897
-15.4309984946061 0.919093286835222
-15.2514665685076 0.915082824760244
-15.0719346424091 0.910200523103749
-14.8924027163105 0.905841325196164
-14.712870790212 0.900610287707062
-14.5333388641135 0.896076721883174
-14.353806938015 0.889102005231037
-14.1742750119164 0.882824760244115
-13.9947430858179 0.876024411508282
-13.8152111597194 0.870444638186574
-13.6356792336208 0.865039232781168
-13.4561473075223 0.858936355710549
-13.2766153814238 0.85178727114211
-13.0970834553253 0.843243243243243
-12.9175515292267 0.836617262423714
-12.7380196031282 0.826329555361813
-12.5584876770297 0.81795989537925
-12.3789557509312 0.80819529206626
-12.1994238248326 0.799302528334786
-12.0198918987341 0.787968613775065
-11.8403599726356 0.776809067131648
-11.6608280465371 0.764952048823017
-11.4812961204385 0.753269398430689
-11.30176419434 0.740540540540541
-11.1222322682415 0.727462946817786
-10.9427003421429 0.713513513513514
-10.7631684160444 0.701307759372276
-10.5836364899459 0.68770706190061
-10.4041045638474 0.674629468177855
-10.2245726377488 0.658587619877942
-10.0450407116503 0.640976460331299
-9.86550878555178 0.624062772449869
-9.68597685945325 0.610810810810811
-9.50644493335473 0.593897122929381
-9.3269130072562 0.576983435047951
-9.14738108115767 0.559895379250218
-8.96784915505915 0.544027898866609
-8.78831722896062 0.529380993897123
-8.60878530286209 0.512118570183086
-8.42925337676356 0.497297297297297
-8.24972145066503 0.478639930252833
-8.0701895245665 0.46207497820401
-7.89065759846798 0.442197035745423
-7.71112567236945 0.424934612031386
-7.53159374627093 0.408020924149956
-7.3520618201724 0.39180470793374
-7.17252989407387 0.374019180470793
-6.99299796797535 0.358674803836094
-6.81346604187682 0.343504795117698
-6.63393411577829 0.32920662598082
-6.45440218967977 0.315780296425458
-6.27487026358124 0.297820401046208
-6.0953383374827 0.282999128160419
-5.91580641138418 0.27079337401918
-5.73627448528565 0.257367044463819
-5.55674255918712 0.246556233653008
-5.3772106330886 0.23382737576286
-5.19767870699007 0.223539668700959
-5.01814678089154 0.213426329555362
-4.83861485479302 0.202092414995641
-4.65908292869449 0.193374019180471
-4.47955100259597 0.183958151700087
-4.30001907649744 0.1743679163034
-4.12048715039891 0.163557105492589
-3.94095522430038 0.15640802092415
-3.76142329820185 0.145771578029643
-3.58189137210332 0.137750653879686
-3.4023594460048 0.130078465562336
-3.22282751990627 0.124498692240628
-3.04329559380774 0.117523975588492
-2.86376366770922 0.111246730601569
-2.68423174161069 0.105318221447254
-2.50469981551216 0.0986922406277245
-2.32516788941364 0.0955536181342633
-2.14563596331511 0.0904969485614647
-1.96610403721658 0.0856146469049694
-1.78657211111805 0.0821272885789015
-1.60704018501952 0.0775937227550131
-1.427508258921 0.0744551002615519
-1.24797633282247 0.0709677419354838
-1.06844440672394 0.067131647776809
-0.888912480625418 0.0638186573670445
-0.709380554526891 0.0594594594594594
-0.529848628428365 0.0549258936355711
-0.350316702329838 0.053182214472537
-0.170784776231311 0.0509154315605929
0.00874714986721514 0.0476024411508282
0.188279075965742 0.0448125544899739
0.367811002064268 0.0423714036617262
0.547342928162799 0.0404533565823888
0.726874854261329 0.0381865736704446
0.906406780359855 0.0352223190932869
1.08593870645838 0.033129904097646
1.26547063255691 0.0299912816041848
1.44500255865544 0.0291194420226678
1.62453448475396 0.0280732345248474
1.80406641085249 0.027898866608544
1.98359833695102 0.0259808195292066
2.16313026304954 0.0247602441150828
2.34266218914807 0.0237140366172625
2.5221941152466 0.0230165649520488
2.70172604134512 0.0221447253705318
2.88125796744365 0.020924149956408
3.06078989354218 0.0198779424585876
3.24032181964071 0.0193548387096775
3.41985374573924 0.0181342632955536
3.59938567183776 0.0172624237140366
3.77891759793629 0.0163905841325196
3.95844952403482 0.0153443766346992
4.13798145013334 0.0151700087183958
4.31751337623187 0.0149956408020924
4.4970453023304 0.013949433304272
4.67657722842892 0.0132519616390584
4.85610915452745 0.0125544899738448
5.03564108062598 0.012205754141238
5.21517300672451 0.0118570183086312
5.39470493282304 0.011333914559721
5.57423685892156 0.0104620749782041
5.75376878502009 0.00993897122929377
5.93330071111862 0.00959023539668702
6.11283263721714 0.00906713164777684
6.29236456331567 0.00854402789886666
6.4718964894142 0.00836965998256323
6.65142841551272 0.00836965998256323
6.83096034161125 0.00802092414995637
7.01049226770978 0.00784655623365305
7.1900241938083 0.00749782040104618
7.36955611990683 0.00714908456843943
7.54908804600536 0.006974716652136
7.72861997210389 0.00680034873583257
7.90815189820242 0.00662598081952925
8.08768382430094 0.00627724498692239
8.26721575039947 0.00540540540540535
8.446747676498 0.00540540540540535
8.62627960259652 0.0050566695727986
8.80581152869505 0.00488230165649517
8.98534345479358 0.00488230165649517
9.1648753808921 0.00453356582388842
9.34440730699063 0.00418482999128156
9.52393923308916 0.00383609415867481
9.70347115918769 0.00383609415867481
9.88300308528622 0.00383609415867481
10.0625350113847 0.00366172624237138
10.2420669374833 0.00366172624237138
10.4215988635818 0.00348735832606806
10.6011307896803 0.00348735832606806
10.7806627157788 0.00348735832606806
10.9601946418774 0.00348735832606806
11.1397265679759 0.00348735832606806
11.3192584940744 0.00348735832606806
11.498790420173 0.00348735832606806
11.6783223462715 0.00348735832606806
11.85785427237 0.0031386224934612
12.0373861984685 0.0031386224934612
12.2169181245671 0.0031386224934612
12.3964500506656 0.0031386224934612
12.5759819767641 0.00296425457715777
12.7555139028626 0.00296425457715777
12.9350458289612 0.00296425457715777
13.1145777550597 0.00296425457715777
13.2941096811582 0.00296425457715777
13.4736416072568 0.00296425457715777
13.6531735333553 0.00296425457715777
13.8327054594538 0.00296425457715777
14.0122373855523 0.00278988666085445
14.1917693116509 0.00278988666085445
14.3713012377494 0.00278988666085445
14.5508331638479 0.00278988666085445
14.7303650899464 0.00278988666085445
14.909897016045 0.00278988666085445
15.0894289421435 0.00278988666085445
15.268960868242 0.00261551874455102
15.4484927943406 0.00244115082824758
15.6280247204391 0.00244115082824758
15.8075566465376 0.00244115082824758
15.9870885726361 0.00244115082824758
16.1666204987347 0.00226678291194415
16.3461524248332 0.0019180470793374
16.5256843509317 0.00174367916303397
16.7052162770302 0.00156931124673065
16.8847482031288 0.00156931124673065
17.0642801292273 0.00156931124673065
17.2438120553258 0.00156931124673065
17.4233439814244 0.00156931124673065
17.6028759075229 0.00156931124673065
17.7824078336214 0.00156931124673065
17.9619397597199 0.00156931124673065
18.1414716858185 0.00156931124673065
18.321003611917 0.00156931124673065
18.5005355380155 0.00156931124673065
18.680067464114 0.00156931124673065
18.8595993902126 0.00156931124673065
19.0391313163111 0.00156931124673065
19.2186632424096 0.00156931124673065
19.3981951685082 0.00156931124673065
19.5777270946067 0.00156931124673065
19.7572590207052 0.00156931124673065
19.9367909468037 0.00156931124673065
20.1163228729023 0.00156931124673065
20.2958547990008 0.00156931124673065
20.4753867250993 0.00156931124673065
20.6549186511978 0.00156931124673065
20.8344505772964 0.00156931124673065
21.0139825033949 0.00156931124673065
21.1935144294934 0.00156931124673065
21.373046355592 0.00156931124673065
21.5525782816905 0.00156931124673065
21.732110207789 0.00156931124673065
21.9116421338875 0.00156931124673065
22.0911740599861 0.00156931124673065
22.2707059860846 0.00156931124673065
22.4502379121831 0.00156931124673065
22.6297698382816 0.00156931124673065
22.8093017643802 0.00156931124673065
22.9888336904787 0.00156931124673065
23.1683656165772 0.00156931124673065
23.3478975426758 0.00156931124673065
23.5274294687743 0.00156931124673065
23.7069613948728 0.00156931124673065
23.8864933209713 0.00156931124673065
24.0660252470699 0.00156931124673065
24.2455571731684 0.00156931124673065
24.4250890992669 0.00156931124673065
24.6046210253654 0.00156931124673065
24.784152951464 0.00156931124673065
24.9636848775625 0.00156931124673065
25.143216803661 0.00139494333042722
25.3227487297596 0.00139494333042722
25.5022806558581 0.00122057541412379
25.6818125819566 0.00122057541412379
25.8613445080551 0.00122057541412379
26.0408764341537 0.00122057541412379
26.2204083602522 0.00122057541412379
26.3999402863507 0.00104620749782036
26.5794722124492 0.00104620749782036
26.7590041385478 0.00104620749782036
26.9385360646463 0.00104620749782036
27.1180679907448 0.00104620749782036
27.2975999168434 0.00104620749782036
27.4771318429419 0.00104620749782036
27.6566637690404 0.00104620749782036
27.8361956951389 0.000871839581517042
28.0157276212375 0.000871839581517042
28.195259547336 0.000871839581517042
28.3747914734345 0.000871839581517042
28.554323399533 0.000871839581517042
28.7338553256316 0.000697471665213611
28.9133872517301 0.000697471665213611
29.0929191778286 0.000697471665213611
29.2724511039271 0.000697471665213611
29.4519830300257 0.000697471665213611
29.6315149561242 0.000697471665213611
29.8110468822227 0.000697471665213611
29.9905788083213 0.000697471665213611
30.1701107344198 0.000697471665213611
30.3496426605183 0.000523103748910181
30.5291745866168 0.000523103748910181
30.7087065127154 0.000523103748910181
30.8882384388139 0.000523103748910181
31.0677703649124 0.000523103748910181
31.2473022910109 0.000523103748910181
31.4268342171095 0.000523103748910181
31.606366143208 0.000523103748910181
31.7858980693065 0.000523103748910181
31.9654299954051 0.000523103748910181
32.1449619215036 0.000523103748910181
32.3244938476021 0.000523103748910181
32.5040257737006 0.00034873583260675
32.6835576997992 0.00034873583260675
32.8630896258977 0.00034873583260675
33.0426215519962 0.00034873583260675
33.2221534780947 0.00034873583260675
33.4016854041933 0.00034873583260675
33.5812173302918 0.00034873583260675
33.7607492563903 0.00034873583260675
33.9402811824889 0.00034873583260675
34.1198131085874 0.00034873583260675
34.2993450346859 0.00034873583260675
34.4788769607844 0.00034873583260675
34.658408886883 0.00034873583260675
34.8379408129815 0.00034873583260675
35.01747273908 0.00034873583260675
35.1970046651785 0.00034873583260675
35.3765365912771 0.00034873583260675
35.5560685173756 0.00034873583260675
35.7356004434741 0.00034873583260675
35.9151323695727 0.00034873583260675
36.0946642956712 0.00034873583260675
36.2741962217697 0.00034873583260675
36.4537281478682 0.00034873583260675
36.6332600739668 0.00034873583260675
36.8127920000653 0.00034873583260675
36.9923239261638 0.00034873583260675
37.1718558522623 0.00034873583260675
37.3513877783609 0.00034873583260675
37.5309197044594 0.000174367916303431
37.7104516305579 0.000174367916303431
37.8899835566565 0.000174367916303431
38.069515482755 0.000174367916303431
38.2490474088535 0.000174367916303431
38.428579334952 0.000174367916303431
38.6081112610506 0.000174367916303431
38.7876431871491 0.000174367916303431
38.9671751132476 0.000174367916303431
39.1467070393461 0.000174367916303431
39.3262389654447 0.000174367916303431
39.5057708915432 0.000174367916303431
39.6853028176417 0.000174367916303431
39.8648347437403 0.000174367916303431
40.0443666698388 0.000174367916303431
40.2238985959373 0.000174367916303431
40.4034305220358 0.000174367916303431
40.5829624481344 0.000174367916303431
40.7624943742329 0.000174367916303431
40.9420263003314 0.000174367916303431
41.1215582264299 0.000174367916303431
41.3010901525285 0.000174367916303431
41.480622078627 0.000174367916303431
41.6601540047255 0.000174367916303431
41.8396859308241 0.000174367916303431
42.0192178569226 0.000174367916303431
42.1987497830211 0.000174367916303431
42.3782817091196 0.000174367916303431
42.5578136352182 0.000174367916303431
42.7373455613167 0.000174367916303431
42.9168774874152 0.000174367916303431
43.0964094135137 0.000174367916303431
43.2759413396123 0.000174367916303431
43.4554732657108 0.000174367916303431
43.6350051918093 0.000174367916303431
43.8145371179079 0.000174367916303431
43.9940690440064 0.000174367916303431
44.1736009701049 0.000174367916303431
44.3531328962034 0.000174367916303431
44.532664822302 0.000174367916303431
44.7121967484005 0.000174367916303431
44.891728674499 0.000174367916303431
45.0712606005975 0.000174367916303431
45.2507925266961 0.000174367916303431
45.4303244527946 0
};
% \addlegendentry{N: 3}
\addplot [thick, color4]
table {%
-44.4840723587734 0.999825632083697
-44.3036707137156 0.999825632083697
-44.1232690686578 0.999825632083697
-43.9428674235999 0.999825632083697
-43.7624657785421 0.999825632083697
-43.5820641334843 0.999825632083697
-43.4016624884264 0.999825632083697
-43.2212608433686 0.999825632083697
-43.0408591983107 0.999651264167393
-42.8604575532529 0.999651264167393
-42.6800559081951 0.999651264167393
-42.4996542631372 0.999651264167393
-42.3192526180794 0.999651264167393
-42.1388509730215 0.999651264167393
-41.9584493279637 0.999651264167393
-41.7780476829059 0.999651264167393
-41.597646037848 0.999651264167393
-41.4172443927902 0.999651264167393
-41.2368427477324 0.999651264167393
-41.0564411026745 0.999651264167393
-40.8760394576167 0.999651264167393
-40.6956378125588 0.999651264167393
-40.515236167501 0.999651264167393
-40.3348345224432 0.999651264167393
-40.1544328773853 0.999651264167393
-39.9740312323275 0.999651264167393
-39.7936295872696 0.999651264167393
-39.6132279422118 0.999651264167393
-39.432826297154 0.999651264167393
-39.2524246520961 0.999651264167393
-39.0720230070383 0.999651264167393
-38.8916213619805 0.999651264167393
-38.7112197169226 0.999651264167393
-38.5308180718648 0.999651264167393
-38.3504164268069 0.99947689625109
-38.1700147817491 0.999302528334786
-37.9896131366913 0.999302528334786
-37.8092114916334 0.999302528334786
-37.6288098465756 0.999302528334786
-37.4484082015178 0.999302528334786
-37.2680065564599 0.999128160418483
-37.0876049114021 0.99895379250218
-36.9072032663442 0.998779424585876
-36.7268016212864 0.997907585004359
-36.5463999762286 0.997907585004359
-36.3659983311707 0.997907585004359
-36.1855966861129 0.997733217088056
-36.005195041055 0.997210113339146
-35.8247933959972 0.997035745422842
-35.6443917509394 0.995989537925022
-35.4639901058815 0.995117698343505
-35.2835884608237 0.994420226678291
-35.1031868157659 0.994245858761988
-34.922785170708 0.993897122929381
-34.7423835256502 0.993722755013078
-34.5619818805923 0.993722755013078
-34.3815802355345 0.993722755013078
-34.2011785904767 0.993374019180471
-34.0207769454188 0.993374019180471
-33.840375300361 0.993199651264167
-33.6599736553031 0.992850915431561
-33.4795720102453 0.992850915431561
-33.2991703651875 0.992850915431561
-33.1187687201296 0.992850915431561
-32.9383670750718 0.992850915431561
-32.757965430014 0.992676547515257
-32.5775637849561 0.992676547515257
-32.3971621398983 0.992676547515257
-32.2167604948404 0.99232781168265
-32.0363588497826 0.992153443766347
-31.8559572047248 0.991979075850044
-31.6755555596669 0.99180470793374
-31.4951539146091 0.991630340017437
-31.3147522695512 0.991455972101133
-31.1343506244934 0.991455972101133
-30.9539489794356 0.991455972101133
-30.7735473343777 0.991455972101133
-30.5931456893199 0.991107236268527
-30.4127440442621 0.991107236268527
-30.2323423992042 0.991107236268527
-30.0519407541464 0.990932868352223
-29.8715391090885 0.990932868352223
-29.6911374640307 0.99075850043592
-29.5107358189729 0.99075850043592
-29.330334173915 0.990584132519616
-29.1499325288572 0.990584132519616
-28.9695308837993 0.990584132519616
-28.7891292387415 0.990584132519616
-28.6087275936837 0.990584132519616
-28.4283259486258 0.990584132519616
-28.247924303568 0.990409764603313
-28.0675226585102 0.99023539668701
-27.8871210134523 0.990061028770706
-27.7067193683945 0.989886660854403
-27.5263177233366 0.989886660854403
-27.3459160782788 0.989712292938099
-27.165514433221 0.989712292938099
-26.9851127881631 0.989712292938099
-26.8047111431053 0.989537925021796
-26.6243094980474 0.989363557105493
-26.4439078529896 0.989189189189189
-26.2635062079318 0.989014821272886
-26.0831045628739 0.988840453356582
-25.9027029178161 0.988666085440279
-25.7223012727583 0.988666085440279
-25.5418996277004 0.988491717523976
-25.3614979826426 0.988317349607672
-25.1810963375847 0.987968613775065
-25.0006946925269 0.987794245858762
-24.8202930474691 0.987794245858762
-24.6398914024112 0.987445510026155
-24.4594897573534 0.987271142109852
-24.2790881122955 0.986399302528335
-24.0986864672377 0.985701830863121
-23.9182848221799 0.985004359197908
-23.737883177122 0.984481255448997
-23.5574815320642 0.983783783783784
-23.3770798870064 0.983260680034874
-23.1966782419485 0.98308631211857
-23.0162765968907 0.982737576285963
-22.8358749518328 0.981865736704446
-22.655473306775 0.981865736704446
-22.4750716617172 0.981691368788143
-22.2946700166593 0.981342632955536
-22.1142683716015 0.980993897122929
-21.9338667265436 0.980645161290323
-21.7534650814858 0.980470793374019
-21.573063436428 0.980122057541412
-21.3926617913701 0.980122057541412
-21.2122601463123 0.979598953792502
-21.0318585012545 0.979598953792502
-20.8514568561966 0.978552746294682
-20.6710552111388 0.978029642545772
-20.4906535660809 0.977332170880558
-20.3102519210231 0.976983435047951
-20.1298502759653 0.976111595466434
-19.9494486309074 0.975588491717524
-19.7690469858496 0.9743679163034
-19.5886453407918 0.974193548387097
-19.4082436957339 0.973496076721883
-19.2278420506761 0.972275501307759
-19.0474404056182 0.971229293809939
-18.8670387605604 0.970531822144725
-18.6866371155026 0.968962510897995
-18.5062354704447 0.968613775065388
-18.3258338253869 0.967393199651264
-18.145432180329 0.965475152571927
-17.9650305352712 0.963557105492589
-17.7846288902134 0.961639058413252
-17.6042272451555 0.959372275501308
-17.4238256000977 0.958674803836094
-17.2434239550399 0.956582388840453
-17.063022309982 0.953618134263296
-16.8826206649242 0.951351351351351
-16.7022190198663 0.949258936355711
-16.5218173748085 0.946294681778553
-16.3414157297507 0.944202266782912
-16.1610140846928 0.941063644289451
-15.980612439635 0.938273757628596
-15.8002107945771 0.935135135135135
-15.6198091495193 0.931647776809067
-15.4394075044615 0.928857890148213
-15.2590058594036 0.926068003487358
-15.0786042143458 0.921360069747167
-14.898202569288 0.918221447253705
-14.7178009242301 0.912467306015693
-14.5373992791723 0.906887532693984
-14.3569976341144 0.901133391455972
-14.1765959890566 0.894681778552746
-13.9961943439988 0.889973844812554
-13.8157926989409 0.884219703574542
-13.6353910538831 0.87794245858762
-13.4549894088253 0.871665213600697
-13.2745877637674 0.864690496948561
-13.0941861187096 0.858238884045336
-12.9137844736517 0.848823016564952
-12.7333828285939 0.839581517000872
-12.5529811835361 0.830688753269398
-12.3725795384782 0.820749782040105
-12.1921778934204 0.811159546643418
-12.0117762483625 0.800697471665214
-11.8313746033047 0.789537925021796
-11.6509729582469 0.777157802964255
-11.470571313189 0.766521360069747
-11.2901696681312 0.754838709677419
-11.1097680230734 0.738622493461203
-10.9293663780155 0.726416739319965
-10.7489647329577 0.71229293809939
-10.5685630878998 0.699912816041848
-10.388161442842 0.685789014821273
-10.2077597977842 0.672885789014821
-10.0273581527263 0.657018308631212
-9.84695650766848 0.643940714908457
-9.66655486261065 0.628247602441151
-9.48615321755281 0.610462074978204
-9.30575157249497 0.594420226678291
-9.12534992743713 0.580470793374019
-8.94494828237929 0.563208369659983
-8.76454663732146 0.545771578029643
-8.58414499226362 0.525719267654752
-8.40374334720578 0.508805579773322
-8.22334170214794 0.490148212728858
-8.0429400570901 0.474280732345248
-7.86253841203226 0.457018308631212
-7.68213676697442 0.437837837837838
-7.50173512191659 0.419180470793374
-7.32133347685875 0.402615518744551
-7.14093183180091 0.38360941586748
-6.96053018674307 0.368265039232781
-6.78012854168523 0.350653879686138
-6.59972689662739 0.333565823888405
-6.41932525156956 0.317175239755885
-6.23892360651172 0.30514385353095
-6.05852196145388 0.291020052310375
-5.87812031639604 0.276721883173496
-5.6977186713382 0.261203138622493
-5.51731702628036 0.247951176983435
-5.33691538122252 0.238535309503051
-5.15651373616469 0.227898866608544
-4.97611209110685 0.21795989537925
-4.79571044604901 0.204533565823888
-4.61530880099117 0.195117698343505
-4.43490715593333 0.184306887532694
-4.2545055108755 0.173496076721883
-4.07410386581766 0.164428945074106
-3.89370222075982 0.15640802092415
-3.71330057570198 0.145597210113339
-3.53289893064414 0.14001743679163
-3.3524972855863 0.132170880557977
-3.17209564052846 0.124847428073235
-2.99169399547063 0.117349607672188
-2.81129235041279 0.110897994768963
-2.63089070535495 0.105666957279861
-2.45048906029711 0.0993897122929381
-2.27008741523927 0.0953792502179599
-2.08968577018144 0.0904969485614647
-1.9092841251236 0.0870095902353967
-1.72888248006576 0.0823016564952049
-1.54848083500792 0.0777680906713165
-1.36807918995008 0.0744551002615519
-1.18767754489225 0.0704446381865736
-1.0072758998344 0.067131647776809
-0.826874254776566 0.062772449869224
-0.646472609718728 0.0592850915431561
-0.46607096466089 0.0552746294681778
-0.285669319603052 0.0521360069747167
-0.105267674545214 0.050566695727986
0.0751339705126242 0.0481255448997384
0.255535615570462 0.046207497820401
0.4359372606283 0.0420226678291195
0.616338905686138 0.0408020924149957
0.796740550743976 0.0383609415867481
0.977142195801814 0.0355710549258936
1.15754384085965 0.0334786399302528
1.33794548591749 0.0320836965998257
1.51834713097533 0.0310374891020052
1.69874877603317 0.0282476024411509
1.87915042109101 0.0273757628596338
2.05955206614885 0.0259808195292066
2.23995371120668 0.025283347863993
2.42035535626452 0.0238884045335658
2.60075700132236 0.0223190932868352
2.7811586463802 0.0216216216216216
2.96156029143804 0.0204010462074978
3.14196193649587 0.0197035745422842
3.32236358155371 0.0193548387096775
3.50276522661155 0.0184829991281604
3.68316687166939 0.0174367916303401
3.86356851672723 0.0163905841325196
4.04397016178507 0.0160418482999128
4.2243718068429 0.015693112467306
4.40477345190074 0.0146469049694856
4.58517509695858 0.013949433304272
4.76557674201642 0.0136006974716653
4.94597838707426 0.0123801220575415
5.1263800321321 0.0116826503923279
5.30678167718994 0.011333914559721
5.48718332224777 0.0111595466434176
5.66758496730561 0.0106364428945074
5.84798661236345 0.0104620749782041
6.02838825742129 0.0102877070619006
6.20878990247913 0.0101133391455972
6.38919154753696 0.00959023539668702
6.5695931925948 0.00924149956408016
6.74999483765264 0.00906713164777684
6.93039648271048 0.00871839581516998
7.11079812776832 0.0081952920662598
7.29119977282616 0.00767218831734962
7.471601417884 0.00749782040104618
7.65200306294183 0.006974716652136
7.83240470799967 0.00662598081952925
8.01280635305751 0.00627724498692239
8.19320799811535 0.00575414123801221
8.37360964317319 0.00540540540540535
8.55401128823102 0.00523103748910203
8.73441293328886 0.0050566695727986
8.9148145783467 0.00488230165649517
9.09521622340454 0.00488230165649517
9.27561786846238 0.00488230165649517
9.45601951352022 0.00488230165649517
9.63642115857806 0.00470793374019185
9.81682280363589 0.00435919790758499
9.99722444869373 0.00418482999128156
10.1776260937516 0.00418482999128156
10.3580277388094 0.00418482999128156
10.5384293838672 0.00383609415867481
10.7188310289251 0.00383609415867481
10.8992326739829 0.00383609415867481
11.0796343190408 0.00383609415867481
11.2600359640986 0.00383609415867481
11.4404376091564 0.00383609415867481
11.6208392542143 0.00366172624237138
11.8012408992721 0.00366172624237138
11.98164254433 0.00366172624237138
12.1620441893878 0.00348735832606806
12.3424458344456 0.0031386224934612
12.5228474795035 0.0031386224934612
12.7032491245613 0.0031386224934612
12.8836507696191 0.0031386224934612
13.064052414677 0.0031386224934612
13.2444540597348 0.0031386224934612
13.4248557047927 0.0031386224934612
13.6052573498505 0.0031386224934612
13.7856589949083 0.0031386224934612
13.9660606399662 0.00296425457715777
14.146462285024 0.00296425457715777
14.3268639300818 0.00278988666085445
14.5072655751397 0.00278988666085445
14.6876672201975 0.00278988666085445
14.8680688652554 0.00278988666085445
15.0484705103132 0.00278988666085445
15.228872155371 0.00278988666085445
15.4092738004289 0.00278988666085445
15.5896754454867 0.00261551874455102
15.7700770905446 0.00209241499564083
15.9504787356024 0.00209241499564083
16.1308803806602 0.00209241499564083
16.3112820257181 0.0019180470793374
16.4916836707759 0.0019180470793374
16.6720853158337 0.00174367916303397
16.8524869608916 0.00156931124673065
17.0328886059494 0.00156931124673065
17.2132902510073 0.00156931124673065
17.3936918960651 0.00156931124673065
17.5740935411229 0.00156931124673065
17.7544951861808 0.00156931124673065
17.9348968312386 0.00156931124673065
18.1152984762965 0.00156931124673065
18.2957001213543 0.00156931124673065
18.4761017664121 0.00156931124673065
18.65650341147 0.00156931124673065
18.8369050565278 0.00156931124673065
19.0173067015856 0.00156931124673065
19.1977083466435 0.00156931124673065
19.3781099917013 0.00156931124673065
19.5585116367592 0.00156931124673065
19.738913281817 0.00156931124673065
19.9193149268748 0.00156931124673065
20.0997165719327 0.00156931124673065
20.2801182169905 0.00156931124673065
20.4605198620484 0.00156931124673065
20.6409215071062 0.00156931124673065
20.821323152164 0.00156931124673065
21.0017247972219 0.00156931124673065
21.1821264422797 0.00156931124673065
21.3625280873375 0.00156931124673065
21.5429297323954 0.00156931124673065
21.7233313774532 0.00156931124673065
21.9037330225111 0.00156931124673065
22.0841346675689 0.00156931124673065
22.2645363126267 0.00156931124673065
22.4449379576846 0.00156931124673065
22.6253396027424 0.00156931124673065
22.8057412478002 0.00156931124673065
22.9861428928581 0.00156931124673065
23.1665445379159 0.00156931124673065
23.3469461829738 0.00156931124673065
23.5273478280316 0.00156931124673065
23.7077494730894 0.00139494333042722
23.8881511181473 0.00139494333042722
24.0685527632051 0.00139494333042722
24.248954408263 0.00139494333042722
24.4293560533208 0.00139494333042722
24.6097576983786 0.00139494333042722
24.7901593434365 0.00139494333042722
24.9705609884943 0.00122057541412379
25.1509626335521 0.00122057541412379
25.33136427861 0.00122057541412379
25.5117659236678 0.00122057541412379
25.6921675687257 0.00104620749782036
25.8725692137835 0.00104620749782036
26.0529708588413 0.00104620749782036
26.2333725038992 0.00104620749782036
26.413774148957 0.00104620749782036
26.5941757940149 0.00104620749782036
26.7745774390727 0.00104620749782036
26.9549790841305 0.00104620749782036
27.1353807291884 0.00104620749782036
27.3157823742462 0.00104620749782036
27.496184019304 0.00104620749782036
27.6765856643619 0.000871839581517042
27.8569873094197 0.000871839581517042
28.0373889544776 0.000871839581517042
28.2177905995354 0.000871839581517042
28.3981922445932 0.000871839581517042
28.5785938896511 0.000697471665213611
28.7589955347089 0.000697471665213611
28.9393971797668 0.000697471665213611
29.1197988248246 0.000697471665213611
29.3002004698824 0.000697471665213611
29.4806021149403 0.000697471665213611
29.6610037599981 0.000697471665213611
29.8414054050559 0.000697471665213611
30.0218070501138 0.000697471665213611
30.2022086951716 0.000697471665213611
30.3826103402295 0.000523103748910181
30.5630119852873 0.000523103748910181
30.7434136303451 0.000523103748910181
30.923815275403 0.000523103748910181
31.1042169204608 0.000523103748910181
31.2846185655186 0.000523103748910181
31.4650202105765 0.000523103748910181
31.6454218556343 0.000523103748910181
31.8258235006922 0.000523103748910181
32.00622514575 0.000523103748910181
32.1866267908078 0.000523103748910181
32.3670284358657 0.000523103748910181
32.5474300809235 0.000523103748910181
32.7278317259814 0.000523103748910181
32.9082333710392 0.000523103748910181
33.088635016097 0.000523103748910181
33.2690366611549 0.00034873583260675
33.4494383062127 0.00034873583260675
33.6298399512705 0.00034873583260675
33.8102415963284 0.00034873583260675
33.9906432413862 0.00034873583260675
34.1710448864441 0.00034873583260675
34.3514465315019 0.00034873583260675
34.5318481765597 0.00034873583260675
34.7122498216176 0.00034873583260675
34.8926514666754 0.00034873583260675
35.0730531117333 0.00034873583260675
35.2534547567911 0.00034873583260675
35.4338564018489 0.00034873583260675
35.6142580469068 0.00034873583260675
35.7946596919646 0.00034873583260675
35.9750613370224 0.00034873583260675
36.1554629820803 0.00034873583260675
36.3358646271381 0.00034873583260675
36.516266272196 0.00034873583260675
36.6966679172538 0.00034873583260675
36.8770695623116 0.00034873583260675
37.0574712073695 0.00034873583260675
37.2378728524273 0.00034873583260675
37.4182744974852 0.00034873583260675
37.598676142543 0.00034873583260675
37.7790777876008 0.00034873583260675
37.9594794326587 0.00034873583260675
38.1398810777165 0.00034873583260675
38.3202827227743 0.00034873583260675
38.5006843678322 0.00034873583260675
38.68108601289 0.00034873583260675
38.8614876579479 0.00034873583260675
39.0418893030057 0.000174367916303431
39.2222909480635 0.000174367916303431
39.4026925931214 0.000174367916303431
39.5830942381792 0.000174367916303431
39.763495883237 0.000174367916303431
39.9438975282949 0.000174367916303431
40.1242991733527 0.000174367916303431
40.3047008184106 0.000174367916303431
40.4851024634684 0.000174367916303431
40.6655041085262 0.000174367916303431
40.8459057535841 0.000174367916303431
41.0263073986419 0.000174367916303431
41.2067090436998 0.000174367916303431
41.3871106887576 0.000174367916303431
41.5675123338154 0.000174367916303431
41.7479139788733 0.000174367916303431
41.9283156239311 0.000174367916303431
42.1087172689889 0.000174367916303431
42.2891189140468 0.000174367916303431
42.4695205591046 0.000174367916303431
42.6499222041625 0.000174367916303431
42.8303238492203 0.000174367916303431
43.0107254942781 0.000174367916303431
43.191127139336 0.000174367916303431
43.3715287843938 0.000174367916303431
43.5519304294517 0.000174367916303431
43.7323320745095 0.000174367916303431
43.9127337195673 0.000174367916303431
44.0931353646252 0.000174367916303431
44.273537009683 0.000174367916303431
44.4539386547408 0.000174367916303431
44.6343402997987 0.000174367916303431
44.8147419448565 0.000174367916303431
44.9951435899144 0.000174367916303431
45.1755452349722 0.000174367916303431
45.35594688003 0.000174367916303431
45.5363485250879 0
};
% \addlegendentry{N: 4}
\addplot [thick, color5]
table {%
-44.0945831768535 0.999825632083697
-43.9144113638617 0.999825632083697
-43.7342395508699 0.999825632083697
-43.554067737878 0.999825632083697
-43.3738959248862 0.999825632083697
-43.1937241118944 0.999825632083697
-43.0135522989025 0.999825632083697
-42.8333804859107 0.999825632083697
-42.6532086729189 0.999825632083697
-42.473036859927 0.999825632083697
-42.2928650469352 0.999825632083697
-42.1126932339434 0.999825632083697
-41.9325214209515 0.999825632083697
-41.7523496079597 0.999825632083697
-41.5721777949679 0.999651264167393
-41.392005981976 0.999651264167393
-41.2118341689842 0.999651264167393
-41.0316623559924 0.999651264167393
-40.8514905430005 0.999651264167393
-40.6713187300087 0.999651264167393
-40.4911469170168 0.999651264167393
-40.310975104025 0.99947689625109
-40.1308032910332 0.99947689625109
-39.9506314780414 0.99947689625109
-39.7704596650495 0.99947689625109
-39.5902878520577 0.99947689625109
-39.4101160390659 0.99947689625109
-39.229944226074 0.99947689625109
-39.0497724130822 0.99947689625109
-38.8696006000904 0.99947689625109
-38.6894287870985 0.99947689625109
-38.5092569741067 0.99947689625109
-38.3290851611148 0.99947689625109
-38.148913348123 0.99947689625109
-37.9687415351312 0.99947689625109
-37.7885697221393 0.99947689625109
-37.6083979091475 0.99947689625109
-37.4282260961557 0.99947689625109
-37.2480542831638 0.99947689625109
-37.067882470172 0.99947689625109
-36.8877106571802 0.99947689625109
-36.7075388441883 0.99947689625109
-36.5273670311965 0.999302528334786
-36.3471952182047 0.999128160418483
-36.1670234052128 0.99895379250218
-35.986851592221 0.998779424585876
-35.8066797792292 0.998779424585876
-35.6265079662373 0.998779424585876
-35.4463361532455 0.998779424585876
-35.2661643402537 0.998605056669573
-35.0859925272618 0.998605056669573
-34.90582071427 0.998430688753269
-34.7256489012782 0.998430688753269
-34.5454770882863 0.997907585004359
-34.3653052752945 0.997384481255449
-34.1851334623027 0.997384481255449
-34.0049616493108 0.997384481255449
-33.824789836319 0.997210113339146
-33.6446180233272 0.996687009590235
-33.4644462103353 0.996512641673932
-33.2842743973435 0.995292066259808
-33.1041025843517 0.994245858761988
-32.9239307713598 0.993722755013078
-32.743758958368 0.993548387096774
-32.5635871453762 0.993199651264167
-32.3834153323843 0.992850915431561
-32.2032435193925 0.992850915431561
-32.0230717064007 0.992850915431561
-31.8428998934088 0.992850915431561
-31.662728080417 0.992850915431561
-31.4825562674252 0.992676547515257
-31.3023844544333 0.992502179598954
-31.1222126414415 0.992502179598954
-30.9420408284497 0.992502179598954
-30.7618690154578 0.992502179598954
-30.581697202466 0.992502179598954
-30.4015253894742 0.991979075850044
-30.2213535764823 0.99180470793374
-30.0411817634905 0.991630340017437
-29.8610099504987 0.991455972101133
-29.6808381375068 0.99128160418483
-29.500666324515 0.99128160418483
-29.3204945115232 0.991107236268527
-29.1403226985313 0.99075850043592
-28.9601508855395 0.990584132519616
-28.7799790725476 0.990584132519616
-28.5998072595558 0.990584132519616
-28.419635446564 0.990409764603313
-28.2394636335722 0.990409764603313
-28.0592918205803 0.990409764603313
-27.8791200075885 0.990409764603313
-27.6989481945966 0.99023539668701
-27.5187763816048 0.99023539668701
-27.338604568613 0.99023539668701
-27.1584327556211 0.99023539668701
-26.9782609426293 0.99023539668701
-26.7980891296375 0.99023539668701
-26.6179173166456 0.989712292938099
-26.4377455036538 0.989712292938099
-26.257573690662 0.989537925021796
-26.0774018776701 0.989537925021796
-25.8972300646783 0.989363557105493
-25.7170582516865 0.989189189189189
-25.5368864386946 0.989189189189189
-25.3567146257028 0.989014821272886
-25.176542812711 0.988491717523976
-24.9963709997191 0.988317349607672
-24.8161991867273 0.988142981691369
-24.6360273737355 0.988142981691369
-24.4558555607436 0.987619877942459
-24.2756837477518 0.987096774193548
-24.09551193476 0.986748038360942
-23.9153401217681 0.986050566695728
-23.7351683087763 0.985876198779425
-23.5549964957845 0.985876198779425
-23.3748246827926 0.985178727114211
-23.1946528698008 0.984829991281604
-23.014481056809 0.984481255448997
-22.8343092438171 0.983783783783784
-22.6541374308253 0.98360941586748
-22.4739656178335 0.98308631211857
-22.2937938048416 0.982214472537053
-22.1136219918498 0.981865736704446
-21.933450178858 0.981691368788143
-21.7532783658661 0.98151700087184
-21.5731065528743 0.980645161290323
-21.3929347398825 0.979947689625109
-21.2127629268906 0.979424585876199
-21.0325911138988 0.978727114210985
-20.852419300907 0.978029642545772
-20.6722474879151 0.977855274629468
-20.4920756749233 0.977680906713165
-20.3119038619315 0.976809067131648
-20.1317320489396 0.976460331299041
-19.9515602359478 0.975762859633827
-19.771388422956 0.975239755884917
-19.5912166099641 0.97489102005231
-19.4110447969723 0.974193548387097
-19.2308729839805 0.97332170880558
-19.0507011709886 0.972624237140366
-18.8705293579968 0.971926765475153
-18.690357545005 0.969311246730602
-18.5101857320131 0.968439407149085
-18.3300139190213 0.967218831734961
-18.1498421060294 0.965300784655623
-17.9696702930376 0.963557105492589
-17.7894984800458 0.961115954664342
-17.6093266670539 0.959546643417611
-17.4291548540621 0.958151700087184
-17.2489830410703 0.95640802092415
-17.0688112280784 0.95536181342633
-16.8886394150866 0.952746294681779
-16.7084676020948 0.951176983435048
-16.5282957891029 0.949956408020924
-16.3481239761111 0.947340889276373
-16.1679521631193 0.944027898866609
-15.9877803501274 0.941935483870968
-15.8076085371356 0.938796861377507
-15.6274367241438 0.934786399302528
-15.4472649111519 0.932345248474281
-15.2670930981601 0.929206625980819
-15.0869212851683 0.927114210985179
-14.9067494721764 0.923452484742807
-14.7265776591846 0.918570183086312
-14.5464058461928 0.914210985178727
-14.3662340332009 0.908456843940715
-14.1860622202091 0.902179598953793
-14.0058904072173 0.896774193548387
-13.8257185942254 0.891543156059285
-13.6455467812336 0.885091543156059
-13.4653749682418 0.879337401918047
-13.2852031552499 0.872013949433304
-13.1050313422581 0.864864864864865
-12.9248595292663 0.856669572798605
-12.7446877162744 0.847428073234525
-12.5645159032826 0.837837837837838
-12.3843440902908 0.826329555361813
-12.2041722772989 0.816564952048823
-12.0240004643071 0.807149084568439
-11.8438286513153 0.79895379250218
-11.6636568383234 0.787271142109852
-11.4834850253316 0.775239755884917
-11.3033132123398 0.763208369659983
-11.1231413993479 0.748387096774194
-10.9429695863561 0.735309503051438
-10.7627977733643 0.723626852659111
-10.5826259603724 0.708631211857018
-10.4024541473806 0.69590235396687
-10.2222823343888 0.680732345248474
-10.0421105213969 0.667306015693113
-9.86193870840509 0.654577157802964
-9.68176689541325 0.639930252833479
-9.50159508242142 0.624237140366173
-9.32142326942959 0.606102877070619
-9.14125145643775 0.590409764603313
-8.96107964344592 0.572624237140366
-8.78090783045409 0.556059285091543
-8.60073601746225 0.537227550130776
-8.42056420447042 0.520313862249346
-8.24039239147858 0.502353966870096
-8.06022057848675 0.482650392327812
-7.88004876549492 0.464341761115955
-7.69987695250308 0.44463818657367
-7.51970513951125 0.425980819529207
-7.33953332651941 0.406625980819529
-7.15936151352758 0.388317349607672
-6.97918970053574 0.371054925893636
-6.79901788754391 0.357279860505667
-6.61884607455208 0.341063644289451
-6.43867426156024 0.324324324324324
-6.25850244856841 0.308456843940715
-6.07833063557658 0.295204882301657
-5.89815882258474 0.284742807323452
-5.71798700959291 0.271142109851787
-5.53781519660107 0.255797733217088
-5.35764338360924 0.240976460331299
-5.17747157061741 0.227027027027027
-4.99729975762557 0.21743679163034
-4.81712794463374 0.208020924149956
-4.63695613164191 0.194943330427201
-4.45678431865007 0.186922406277245
-4.27661250565824 0.177855274629468
-4.0964406926664 0.165475152571927
-3.91626887967457 0.15588491717524
-3.73609706668273 0.146469049694856
-3.5559252536909 0.13792502179599
-3.37575344069907 0.131473408892764
-3.19558162770723 0.125021795989538
-3.0154098147154 0.118570183086312
-2.83523800172357 0.112990409764603
-2.65506618873173 0.106364428945074
-2.4748943757399 0.0995640802092415
-2.29472256274806 0.0945074106364429
-2.11455074975623 0.0894507410636443
-1.9343789367644 0.0852659110723627
-1.75420712377256 0.0817785527462946
-1.57403531078073 0.0791630340017436
-1.3938634977889 0.0749782040104621
-1.21369168479706 0.0714908456843941
-1.03351987180523 0.0673060156931125
-0.853348058813392 0.0625980819529207
-0.673176245821558 0.0596338273757628
-0.493004432829725 0.0568439407149085
-0.312832619837891 0.0538796861377506
-0.132660806846058 0.051438535309503
0.0475110061457755 0.048823016564952
0.227682819137609 0.0467306015693112
0.407854632129446 0.0437663469921534
0.58802644512128 0.0423714036617262
0.768198258113113 0.0394071490845684
0.948370071104947 0.0367916303400174
1.12854188409678 0.0345248474280733
1.30871369708861 0.0319093286835223
1.48888551008045 0.0299912816041848
1.66905732307228 0.027898866608544
1.84922913606411 0.02615518744551
2.02940094905595 0.0249346120313862
2.20957276204778 0.0245858761987794
2.38974457503962 0.0238884045335658
2.56991638803145 0.023539668700959
2.75008820102328 0.0221447253705318
2.93026001401512 0.0212728857890149
3.11043182700695 0.0195292066259808
3.29060363999879 0.0184829991281604
3.47077545299062 0.0179598953792502
3.65094726598246 0.0176111595466434
3.83111907897429 0.0169136878814298
4.01129089196612 0.015693112467306
4.19146270495796 0.0155187445510027
4.37163451794979 0.0151700087183958
4.55180633094162 0.0144725370531822
4.73197814393346 0.0137750653879686
4.91214995692529 0.0136006974716653
5.09232176991712 0.0129032258064516
5.27249358290896 0.0123801220575415
5.45266539590079 0.0120313862249346
5.63283720889263 0.0116826503923279
5.81300902188446 0.0108108108108108
5.99318083487629 0.0102877070619006
6.17335264786813 0.00993897122929377
6.35352446085996 0.00976460331299045
6.5336962738518 0.00941586748038359
6.71386808684363 0.00924149956408016
6.89403989983547 0.00889276373147341
7.0742117128273 0.00871839581516998
7.25438352581913 0.00854402789886666
7.43455533881097 0.00802092414995637
7.6147271518028 0.00749782040104618
7.79489896479463 0.00714908456843943
7.97507077778647 0.00662598081952925
8.1552425907783 0.00627724498692239
8.33541440377014 0.00592850915431564
8.51558621676197 0.00575414123801221
8.6957580297538 0.00540540540540535
8.87592984274564 0.0050566695727986
9.05610165573747 0.0050566695727986
9.2362734687293 0.0050566695727986
9.41644528172114 0.00488230165649517
9.59661709471297 0.00453356582388842
9.77678890770481 0.00435919790758499
9.95696072069664 0.00435919790758499
10.1371325336885 0.00435919790758499
10.3173043466803 0.00435919790758499
10.4974761596721 0.00435919790758499
10.677647972664 0.00435919790758499
10.8578197856558 0.00418482999128156
11.0379915986476 0.00418482999128156
11.2181634116395 0.00401046207497824
11.3983352246313 0.00383609415867481
11.5785070376231 0.00348735832606806
11.758678850615 0.00348735832606806
11.9388506636068 0.00348735832606806
12.1190224765986 0.0031386224934612
12.2991942895905 0.0031386224934612
12.4793661025823 0.0031386224934612
12.6595379155742 0.0031386224934612
12.839709728566 0.0031386224934612
13.0198815415578 0.0031386224934612
13.2000533545497 0.0031386224934612
13.3802251675415 0.0031386224934612
13.5603969805333 0.00296425457715777
13.7405687935252 0.00296425457715777
13.920740606517 0.00296425457715777
14.1009124195088 0.00296425457715777
14.2810842325007 0.00296425457715777
14.4612560454925 0.00296425457715777
14.6414278584843 0.00278988666085445
14.8215996714762 0.00278988666085445
15.001771484468 0.00261551874455102
15.1819432974598 0.00261551874455102
15.3621151104517 0.00261551874455102
15.5422869234435 0.00261551874455102
15.7224587364353 0.00244115082824758
15.9026305494272 0.00226678291194415
16.082802362419 0.00226678291194415
16.2629741754108 0.00226678291194415
16.4431459884027 0.00209241499564083
16.6233178013945 0.00174367916303397
16.8034896143863 0.00174367916303397
16.9836614273782 0.00174367916303397
17.16383324037 0.00156931124673065
17.3440050533618 0.00156931124673065
17.5241768663537 0.00156931124673065
17.7043486793455 0.00156931124673065
17.8845204923373 0.00156931124673065
18.0646923053292 0.00156931124673065
18.244864118321 0.00156931124673065
18.4250359313128 0.00156931124673065
18.6052077443047 0.00156931124673065
18.7853795572965 0.00156931124673065
18.9655513702883 0.00156931124673065
19.1457231832802 0.00156931124673065
19.325894996272 0.00156931124673065
19.5060668092638 0.00156931124673065
19.6862386222557 0.00156931124673065
19.8664104352475 0.00156931124673065
20.0465822482393 0.00156931124673065
20.2267540612312 0.00156931124673065
20.406925874223 0.00156931124673065
20.5870976872148 0.00156931124673065
20.7672695002067 0.00156931124673065
20.9474413131985 0.00156931124673065
21.1276131261903 0.00156931124673065
21.3077849391822 0.00156931124673065
21.487956752174 0.00156931124673065
21.6681285651658 0.00156931124673065
21.8483003781577 0.00156931124673065
22.0284721911495 0.00156931124673065
22.2086440041413 0.00156931124673065
22.3888158171332 0.00139494333042722
22.568987630125 0.00139494333042722
22.7491594431169 0.00139494333042722
22.9293312561087 0.00139494333042722
23.1095030691005 0.00139494333042722
23.2896748820923 0.00139494333042722
23.4698466950842 0.00139494333042722
23.650018508076 0.00139494333042722
23.8301903210679 0.00139494333042722
24.0103621340597 0.00139494333042722
24.1905339470515 0.00139494333042722
24.3707057600434 0.00139494333042722
24.5508775730352 0.00122057541412379
24.731049386027 0.00122057541412379
24.9112211990189 0.00122057541412379
25.0913930120107 0.00122057541412379
25.2715648250025 0.00122057541412379
25.4517366379944 0.00122057541412379
25.6319084509862 0.00122057541412379
25.812080263978 0.00122057541412379
25.9922520769699 0.00122057541412379
26.1724238899617 0.00122057541412379
26.3525957029535 0.00122057541412379
26.5327675159454 0.00122057541412379
26.7129393289372 0.00104620749782036
26.893111141929 0.00104620749782036
27.0732829549209 0.00104620749782036
27.2534547679127 0.00104620749782036
27.4336265809045 0.00104620749782036
27.6137983938964 0.00104620749782036
27.7939702068882 0.00104620749782036
27.97414201988 0.000871839581517042
28.1543138328719 0.000871839581517042
28.3344856458637 0.000697471665213611
28.5146574588555 0.000697471665213611
28.6948292718474 0.000697471665213611
28.8750010848392 0.000697471665213611
29.055172897831 0.000697471665213611
29.2353447108229 0.000697471665213611
29.4155165238147 0.000697471665213611
29.5956883368065 0.000697471665213611
29.7758601497984 0.000697471665213611
29.9560319627902 0.000697471665213611
30.136203775782 0.000697471665213611
30.3163755887739 0.000697471665213611
30.4965474017657 0.000697471665213611
30.6767192147575 0.000697471665213611
30.8568910277494 0.000697471665213611
31.0370628407412 0.000697471665213611
31.217234653733 0.000697471665213611
31.3974064667249 0.000697471665213611
31.5775782797167 0.000523103748910181
31.7577500927085 0.000523103748910181
31.9379219057004 0.000523103748910181
32.1180937186922 0.000523103748910181
32.298265531684 0.000523103748910181
32.4784373446759 0.000523103748910181
32.6586091576677 0.000523103748910181
32.8387809706595 0.000523103748910181
33.0189527836514 0.000523103748910181
33.1991245966432 0.000523103748910181
33.379296409635 0.000523103748910181
33.5594682226269 0.000523103748910181
33.7396400356187 0.000523103748910181
33.9198118486105 0.000523103748910181
34.0999836616024 0.000523103748910181
34.2801554745942 0.00034873583260675
34.4603272875861 0.00034873583260675
34.6404991005779 0.00034873583260675
34.8206709135697 0.00034873583260675
35.0008427265616 0.00034873583260675
35.1810145395534 0.00034873583260675
35.3611863525452 0.00034873583260675
35.5413581655371 0.00034873583260675
35.7215299785289 0.00034873583260675
35.9017017915207 0.00034873583260675
36.0818736045126 0.00034873583260675
36.2620454175044 0.00034873583260675
36.4422172304962 0.00034873583260675
36.6223890434881 0.00034873583260675
36.8025608564799 0.00034873583260675
36.9827326694717 0.00034873583260675
37.1629044824636 0.00034873583260675
37.3430762954554 0.00034873583260675
37.5232481084472 0.00034873583260675
37.7034199214391 0.00034873583260675
37.8835917344309 0.00034873583260675
38.0637635474227 0.00034873583260675
38.2439353604146 0.00034873583260675
38.4241071734064 0.00034873583260675
38.6042789863982 0.00034873583260675
38.7844507993901 0.00034873583260675
38.9646226123819 0.00034873583260675
39.1447944253737 0.00034873583260675
39.3249662383656 0.00034873583260675
39.5051380513574 0.00034873583260675
39.6853098643492 0.00034873583260675
39.8654816773411 0.00034873583260675
40.0456534903329 0.00034873583260675
40.2258253033247 0.000174367916303431
40.4059971163166 0.000174367916303431
40.5861689293084 0.000174367916303431
40.7663407423002 0.000174367916303431
40.9465125552921 0.000174367916303431
41.1266843682839 0.000174367916303431
41.3068561812757 0.000174367916303431
41.4870279942676 0.000174367916303431
41.6671998072594 0.000174367916303431
41.8473716202512 0.000174367916303431
42.0275434332431 0.000174367916303431
42.2077152462349 0.000174367916303431
42.3878870592267 0.000174367916303431
42.5680588722186 0.000174367916303431
42.7482306852104 0.000174367916303431
42.9284024982022 0.000174367916303431
43.1085743111941 0.000174367916303431
43.2887461241859 0.000174367916303431
43.4689179371777 0.000174367916303431
43.6490897501696 0.000174367916303431
43.8292615631614 0.000174367916303431
44.0094333761533 0.000174367916303431
44.1896051891451 0.000174367916303431
44.3697770021369 0.000174367916303431
44.5499488151288 0.000174367916303431
44.7301206281206 0.000174367916303431
44.9102924411124 0.000174367916303431
45.0904642541043 0.000174367916303431
45.2706360670961 0.000174367916303431
45.4508078800879 0.000174367916303431
45.6309796930798 0.000174367916303431
45.8111515060716 0
};
% \addlegendentry{N: 5}
\addplot [thick, color6]
table {%
-44.0376432739425 0.999825632083697
-43.8580963171073 0.999825632083697
-43.678549360272 0.999825632083697
-43.4990024034368 0.999825632083697
-43.3194554466015 0.999825632083697
-43.1399084897662 0.999825632083697
-42.960361532931 0.999825632083697
-42.7808145760957 0.999825632083697
-42.6012676192605 0.999825632083697
-42.4217206624252 0.999825632083697
-42.2421737055899 0.999825632083697
-42.0626267487547 0.999825632083697
-41.8830797919194 0.999825632083697
-41.7035328350842 0.999825632083697
-41.5239858782489 0.999825632083697
-41.3444389214137 0.999825632083697
-41.1648919645784 0.999825632083697
-40.9853450077431 0.999825632083697
-40.8057980509079 0.999825632083697
-40.6262510940726 0.999825632083697
-40.4467041372373 0.999825632083697
-40.2671571804021 0.999651264167393
-40.0876102235668 0.999651264167393
-39.9080632667316 0.999651264167393
-39.7285163098963 0.999651264167393
-39.5489693530611 0.99947689625109
-39.3694223962258 0.99947689625109
-39.1898754393905 0.99947689625109
-39.0103284825553 0.99947689625109
-38.83078152572 0.99947689625109
-38.6512345688848 0.99947689625109
-38.4716876120495 0.99947689625109
-38.2921406552142 0.99947689625109
-38.112593698379 0.99947689625109
-37.9330467415437 0.99947689625109
-37.7534997847085 0.99947689625109
-37.5739528278732 0.99947689625109
-37.3944058710379 0.99947689625109
-37.2148589142027 0.99947689625109
-37.0353119573674 0.99947689625109
-36.8557650005322 0.999128160418483
-36.6762180436969 0.999128160418483
-36.4966710868617 0.999128160418483
-36.3171241300264 0.999128160418483
-36.1375771731911 0.999128160418483
-35.9580302163559 0.999128160418483
-35.7784832595206 0.999128160418483
-35.5989363026854 0.99895379250218
-35.4193893458501 0.99895379250218
-35.2398423890148 0.998779424585876
-35.0602954321796 0.998779424585876
-34.8807484753443 0.998605056669573
-34.7012015185091 0.998605056669573
-34.5216545616738 0.998605056669573
-34.3421076048385 0.998430688753269
-34.1625606480033 0.998430688753269
-33.983013691168 0.997907585004359
-33.8034667343328 0.997384481255449
-33.6239197774975 0.997384481255449
-33.4443728206622 0.997384481255449
-33.264825863827 0.997210113339146
-33.0852789069917 0.996687009590235
-32.9057319501565 0.995989537925022
-32.7261849933212 0.994768962510898
-32.5466380364859 0.993897122929381
-32.3670910796507 0.993897122929381
-32.1875441228154 0.993199651264167
-32.0079971659802 0.993025283347864
-31.8284502091449 0.992676547515257
-31.6489032523096 0.992676547515257
-31.4693562954744 0.992676547515257
-31.2898093386391 0.992502179598954
-31.1102623818039 0.992502179598954
-30.9307154249686 0.992502179598954
-30.7511684681334 0.992502179598954
-30.5716215112981 0.992502179598954
-30.3920745544628 0.992502179598954
-30.2125275976276 0.992502179598954
-30.0329806407923 0.99180470793374
-29.8534336839571 0.99180470793374
-29.6738867271218 0.991455972101133
-29.4943397702865 0.991455972101133
-29.3147928134513 0.99128160418483
-29.135245856616 0.991107236268527
-28.9556988997808 0.991107236268527
-28.7761519429455 0.99075850043592
-28.5966049861102 0.99075850043592
-28.417058029275 0.990584132519616
-28.2375110724397 0.99023539668701
-28.0579641156045 0.99023539668701
-27.8784171587692 0.99023539668701
-27.6988702019339 0.990061028770706
-27.5193232450987 0.990061028770706
-27.3397762882634 0.990061028770706
-27.1602293314282 0.990061028770706
-26.9806823745929 0.990061028770706
-26.8011354177576 0.990061028770706
-26.6215884609224 0.990061028770706
-26.4420415040871 0.990061028770706
-26.2624945472519 0.989886660854403
-26.0829475904166 0.989712292938099
-25.9034006335814 0.989537925021796
-25.7238536767461 0.989363557105493
-25.5443067199108 0.989363557105493
-25.3647597630756 0.989014821272886
-25.1852128062403 0.988840453356582
-25.0056658494051 0.988491717523976
-24.8261188925698 0.988317349607672
-24.6465719357345 0.988142981691369
-24.4670249788993 0.987968613775065
-24.287478022064 0.987096774193548
-24.1079310652288 0.986573670444638
-23.9283841083935 0.986573670444638
-23.7488371515582 0.986224934612031
-23.569290194723 0.985701830863121
-23.3897432378877 0.985353095030514
-23.2101962810525 0.985004359197908
-23.0306493242172 0.984306887532694
-22.8511023673819 0.984132519616391
-22.6715554105467 0.98360941586748
-22.4920084537114 0.98360941586748
-22.3124614968762 0.982214472537053
-22.1329145400409 0.981865736704446
-21.9533675832056 0.98151700087184
-21.7738206263704 0.981342632955536
-21.5942736695351 0.980819529206626
-21.4147267126999 0.980296425457716
-21.2351797558646 0.979947689625109
-21.0556327990294 0.979250217959895
-20.8760858421941 0.979250217959895
-20.6965388853588 0.978552746294682
-20.5169919285236 0.978204010462075
-20.3374449716883 0.976983435047951
-20.1578980148531 0.975937227550131
-19.9783510580178 0.975588491717524
-19.7988041011825 0.975414123801221
-19.6192571443473 0.97489102005231
-19.439710187512 0.974019180470793
-19.2601632306768 0.972624237140366
-19.0806162738415 0.972101133391456
-18.9010693170062 0.971229293809939
-18.721522360171 0.970706190061029
-18.5419754033357 0.969834350479512
-18.3624284465005 0.968439407149085
-18.1828814896652 0.96617262423714
-18.0033345328299 0.963557105492589
-17.8237875759947 0.962162162162162
-17.6442406191594 0.960244115082825
-17.4646936623242 0.958674803836094
-17.2851467054889 0.957279860505667
-17.1055997486536 0.955536181342633
-16.9260527918184 0.953792502179599
-16.7465058349831 0.952746294681779
-16.5669588781479 0.950130775937228
-16.3874119213126 0.94768962510898
-16.2078649644774 0.945248474280732
-16.0283180076421 0.941238012205754
-15.8487710508068 0.939319965126417
-15.6692240939716 0.936878814298169
-15.4896771371363 0.933042720139494
-15.3101301803011 0.930427201394943
-15.1305832234658 0.927986050566696
-14.9510362666305 0.924498692240628
-14.7714893097953 0.921360069747167
-14.59194235296 0.915257192676547
-14.4123953961248 0.911421098517873
-14.2328484392895 0.907236268526591
-14.0533014824542 0.900435919790759
-13.873754525619 0.893635571054926
-13.6942075687837 0.887881429816914
-13.5146606119485 0.884045335658239
-13.3351136551132 0.877070619006103
-13.1555666982779 0.86922406277245
-12.9760197414427 0.860331299040976
-12.7964727846074 0.851089799476896
-12.6169258277722 0.842894507410636
-12.4373788709369 0.832083696599826
-12.2578319141016 0.822667829119442
-12.0782849572664 0.813426329555362
-11.8987380004311 0.802789886660854
-11.7191910435959 0.793199651264167
-11.5396440867606 0.783783783783784
-11.3600971299253 0.770008718395815
-11.1805501730901 0.756059285091543
-11.0010032162548 0.741063644289451
-10.8214562594196 0.730078465562336
-10.6419093025843 0.716477768090671
-10.4623623457491 0.703051438535309
-10.2828153889138 0.689276373147341
-10.1032684320785 0.677768090671316
-9.92372147524327 0.663295553618134
-9.74417451840801 0.648299912816042
-9.56462756157276 0.631909328683522
-9.3850806047375 0.613775065387969
-9.20553364790224 0.597384481255449
-9.02598669106698 0.582737576285963
-8.84643973423172 0.564254577157803
-8.66689277739646 0.546120313862249
-8.4873458205612 0.526765475152572
-8.30779886372594 0.508631211857018
-8.12825190689068 0.494158674803836
-7.94870495005543 0.477244986922406
-7.76915799322017 0.458238884045336
-7.58961103638491 0.437489102005231
-7.41006407954965 0.416739319965126
-7.23051712271439 0.398605056669573
-7.05097016587913 0.379947689625109
-6.87142320904386 0.365823888404534
-6.6918762522086 0.348561464690497
-6.51232929537335 0.334088927637315
-6.33278233853809 0.317698343504795
-6.15323538170283 0.302528334786399
-5.97368842486757 0.290496948561465
-5.79414146803231 0.277593722755013
-5.61459451119705 0.261726242371404
-5.43504755436179 0.247428073234525
-5.25550059752653 0.235571054925894
-5.07595364069127 0.223714036617262
-4.89640668385602 0.212903225806452
-4.71685972702076 0.201569311246731
-4.5373127701855 0.19023539668701
-4.35776581335024 0.181342632955536
-4.17821885651498 0.171926765475153
-3.99867189967972 0.161813426329555
-3.81912494284446 0.151874455100262
-3.6395779860092 0.141586748038361
-3.46003102917394 0.134612031386225
-3.28048407233868 0.129380993897123
-3.10093711550342 0.121883173496077
-2.92139015866816 0.115780296425458
-2.7418432018329 0.108805579773322
-2.56229624499764 0.10305143853531
-2.38274928816238 0.0971229293809939
-2.20320233132712 0.0934612031386225
-2.02365537449187 0.0884045335658239
-1.84410841765661 0.0845684394071491
-1.66456146082135 0.0807323452484743
-1.48501450398609 0.076721883173496
-1.30546754715083 0.0721883173496076
-1.12592059031557 0.0680034873583261
-0.946373633480309 0.0641673931996513
-0.766826676645049 0.0612031386224935
-0.587279719809789 0.0573670444638187
-0.407732762974533 0.0556233653007847
-0.228185806139276 0.0526591107236268
-0.048638849304016 0.0493461203138622
0.130908107531244 0.0476024411508282
0.310455064366504 0.0455100261551874
0.490002021201764 0.0437663469921534
0.669548978037025 0.0413251961639058
0.849095934872285 0.0385353095030514
1.02864289170754 0.0359197907585004
1.2081898485428 0.0334786399302528
1.38773680537806 0.0310374891020052
1.56728376221332 0.0287707061900611
1.74683071904858 0.0272013949433304
1.92637767588384 0.0258064516129032
2.1059246327191 0.0247602441150828
2.28547158955436 0.0245858761987794
2.46501854638962 0.0240627724498692
2.64456550322488 0.0233653007846556
2.82411246006013 0.0223190932868352
3.00365941689539 0.0210985178727114
3.18320637373065 0.0193548387096775
3.36275333056591 0.0188317349607672
3.54230028740117 0.0179598953792502
3.72184724423643 0.0172624237140366
3.90139420107169 0.0158674803836094
4.08094115790695 0.0155187445510027
4.26048811474221 0.0151700087183958
4.44003507157747 0.0149956408020924
4.61958202841273 0.014821272885789
4.79912898524799 0.0141238012205754
4.97867594208325 0.0137750653879686
5.15822289891851 0.013077593722755
5.33776985575377 0.0125544899738448
5.51731681258903 0.0123801220575415
5.69686376942428 0.0116826503923279
5.87641072625954 0.011333914559721
6.0559576830948 0.0104620749782041
6.23550463993006 0.0102877070619006
6.41505159676532 0.00976460331299045
6.59459855360058 0.00976460331299045
6.77414551043584 0.00959023539668702
6.9536924672711 0.00941586748038359
7.13323942410636 0.00924149956408016
7.31278638094161 0.00889276373147341
7.49233333777687 0.00784655623365305
7.67188029461213 0.00732345248474275
7.85142725144739 0.006974716652136
8.03097420828265 0.00662598081952925
8.21052116511791 0.00645161290322582
8.39006812195317 0.00592850915431564
8.56961507878843 0.00557977332170878
8.74916203562369 0.00557977332170878
8.92870899245895 0.0050566695727986
9.10825594929421 0.0050566695727986
9.28780290612947 0.0050566695727986
9.46734986296473 0.00488230165649517
9.64689681979999 0.00470793374019185
9.82644377663525 0.00470793374019185
10.0059907334705 0.00470793374019185
10.1855376903058 0.00453356582388842
10.365084647141 0.00453356582388842
10.5446316039763 0.00453356582388842
10.7241785608115 0.00453356582388842
10.9037255176468 0.00401046207497824
11.0832724744821 0.00401046207497824
11.2628194313173 0.00401046207497824
11.4423663881526 0.00383609415867481
11.6219133449878 0.00366172624237138
11.8014603018231 0.00348735832606806
11.9810072586584 0.00348735832606806
12.1605542154936 0.00331299040976463
12.3401011723289 0.0031386224934612
12.5196481291641 0.0031386224934612
12.6991950859994 0.0031386224934612
12.8787420428347 0.0031386224934612
13.0582889996699 0.0031386224934612
13.2378359565052 0.0031386224934612
13.4173829133404 0.0031386224934612
13.5969298701757 0.0031386224934612
13.7764768270109 0.00296425457715777
13.9560237838462 0.00296425457715777
14.1355707406815 0.00296425457715777
14.3151176975167 0.00296425457715777
14.494664654352 0.00278988666085445
14.6742116111872 0.00278988666085445
14.8537585680225 0.00278988666085445
15.0333055248578 0.00278988666085445
15.212852481693 0.00261551874455102
15.3923994385283 0.00261551874455102
15.5719463953635 0.00261551874455102
15.7514933521988 0.00244115082824758
15.9310403090341 0.00244115082824758
16.1105872658693 0.00244115082824758
16.2901342227046 0.00244115082824758
16.4696811795398 0.00226678291194415
16.6492281363751 0.00209241499564083
16.8287750932104 0.0019180470793374
17.0083220500456 0.00174367916303397
17.1878690068809 0.00174367916303397
17.3674159637161 0.00174367916303397
17.5469629205514 0.00156931124673065
17.7265098773867 0.00156931124673065
17.9060568342219 0.00156931124673065
18.0856037910572 0.00156931124673065
18.2651507478924 0.00156931124673065
18.4446977047277 0.00156931124673065
18.624244661563 0.00156931124673065
18.8037916183982 0.00156931124673065
18.9833385752335 0.00156931124673065
19.1628855320687 0.00156931124673065
19.342432488904 0.00156931124673065
19.5219794457392 0.00156931124673065
19.7015264025745 0.00156931124673065
19.8810733594098 0.00156931124673065
20.060620316245 0.00156931124673065
20.2401672730803 0.00156931124673065
20.4197142299155 0.00156931124673065
20.5992611867508 0.00156931124673065
20.7788081435861 0.00156931124673065
20.9583551004213 0.00156931124673065
21.1379020572566 0.00156931124673065
21.3174490140918 0.00156931124673065
21.4969959709271 0.00156931124673065
21.6765429277624 0.00156931124673065
21.8560898845976 0.00139494333042722
22.0356368414329 0.00139494333042722
22.2151837982681 0.00139494333042722
22.3947307551034 0.00139494333042722
22.5742777119387 0.00139494333042722
22.7538246687739 0.00139494333042722
22.9333716256092 0.00139494333042722
23.1129185824444 0.00139494333042722
23.2924655392797 0.00139494333042722
23.4720124961149 0.00139494333042722
23.6515594529502 0.00139494333042722
23.8311064097855 0.00139494333042722
24.0106533666207 0.00139494333042722
24.190200323456 0.00139494333042722
24.3697472802913 0.00139494333042722
24.5492942371265 0.00139494333042722
24.7288411939618 0.00122057541412379
24.908388150797 0.00122057541412379
25.0879351076323 0.00122057541412379
25.2674820644675 0.00122057541412379
25.4470290213028 0.00122057541412379
25.6265759781381 0.00122057541412379
25.8061229349733 0.00122057541412379
25.9856698918086 0.00122057541412379
26.1652168486438 0.00122057541412379
26.3447638054791 0.00122057541412379
26.5243107623144 0.00122057541412379
26.7038577191496 0.00122057541412379
26.8834046759849 0.00122057541412379
27.0629516328201 0.00104620749782036
27.2424985896554 0.00104620749782036
27.4220455464907 0.00104620749782036
27.6015925033259 0.00104620749782036
27.7811394601612 0.00104620749782036
27.9606864169964 0.000871839581517042
28.1402333738317 0.000871839581517042
28.319780330667 0.000871839581517042
28.4993272875022 0.000697471665213611
28.6788742443375 0.000697471665213611
28.8584212011727 0.000697471665213611
29.037968158008 0.000697471665213611
29.2175151148433 0.000697471665213611
29.3970620716785 0.000697471665213611
29.5766090285138 0.000697471665213611
29.756155985349 0.000697471665213611
29.9357029421843 0.000697471665213611
30.1152498990195 0.000697471665213611
30.2947968558548 0.000697471665213611
30.4743438126901 0.000697471665213611
30.6538907695253 0.000697471665213611
30.8334377263606 0.000697471665213611
31.0129846831958 0.000697471665213611
31.1925316400311 0.000697471665213611
31.3720785968664 0.000697471665213611
31.5516255537016 0.000697471665213611
31.7311725105369 0.000523103748910181
31.9107194673721 0.000523103748910181
32.0902664242074 0.000523103748910181
32.2698133810427 0.000523103748910181
32.4493603378779 0.000523103748910181
32.6289072947132 0.000523103748910181
32.8084542515484 0.000523103748910181
32.9880012083837 0.000523103748910181
33.167548165219 0.000523103748910181
33.3470951220542 0.000523103748910181
33.5266420788895 0.000523103748910181
33.7061890357247 0.000523103748910181
33.88573599256 0.000523103748910181
34.0652829493952 0.00034873583260675
34.2448299062305 0.00034873583260675
34.4243768630658 0.00034873583260675
34.603923819901 0.00034873583260675
34.7834707767363 0.00034873583260675
34.9630177335715 0.00034873583260675
35.1425646904068 0.00034873583260675
35.3221116472421 0.00034873583260675
35.5016586040773 0.00034873583260675
35.6812055609126 0.00034873583260675
35.8607525177478 0.00034873583260675
36.0402994745831 0.00034873583260675
36.2198464314184 0.00034873583260675
36.3993933882536 0.00034873583260675
36.5789403450889 0.00034873583260675
36.7584873019241 0.00034873583260675
36.9380342587594 0.00034873583260675
37.1175812155947 0.00034873583260675
37.2971281724299 0.00034873583260675
37.4766751292652 0.00034873583260675
37.6562220861004 0.00034873583260675
37.8357690429357 0.00034873583260675
38.015315999771 0.00034873583260675
38.1948629566062 0.00034873583260675
38.3744099134415 0.00034873583260675
38.5539568702767 0.00034873583260675
38.733503827112 0.00034873583260675
38.9130507839472 0.00034873583260675
39.0925977407825 0.00034873583260675
39.2721446976178 0.00034873583260675
39.451691654453 0.00034873583260675
39.6312386112883 0.00034873583260675
39.8107855681235 0.00034873583260675
39.9903325249588 0.00034873583260675
40.1698794817941 0.00034873583260675
40.3494264386293 0.00034873583260675
40.5289733954646 0.000174367916303431
40.7085203522998 0.000174367916303431
40.8880673091351 0.000174367916303431
41.0676142659704 0.000174367916303431
41.2471612228056 0.000174367916303431
41.4267081796409 0.000174367916303431
41.6062551364761 0.000174367916303431
41.7858020933114 0.000174367916303431
41.9653490501467 0.000174367916303431
42.1448960069819 0.000174367916303431
42.3244429638172 0.000174367916303431
42.5039899206524 0.000174367916303431
42.6835368774877 0.000174367916303431
42.863083834323 0.000174367916303431
43.0426307911582 0.000174367916303431
43.2221777479935 0.000174367916303431
43.4017247048287 0.000174367916303431
43.581271661664 0.000174367916303431
43.7608186184993 0.000174367916303431
43.9403655753345 0.000174367916303431
44.1199125321698 0.000174367916303431
44.299459489005 0.000174367916303431
44.4790064458403 0.000174367916303431
44.6585534026755 0.000174367916303431
44.8381003595108 0.000174367916303431
45.0176473163461 0.000174367916303431
45.1971942731813 0.000174367916303431
45.3767412300166 0.000174367916303431
45.5562881868518 0
};
% \addlegendentry{N: 6}
\end{axis}

\end{tikzpicture}


==> img/ccdf_Robust_1_frames.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Residual error $w$ (kB)},
xmin=-25, xmax=45,
xtick={-100, -90, ..., 160},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymin=1e-3, ymax=1,
ymode=log,
ytick style={color=black},
ymajorgrids, yminorgrids,
xmajorgrids,
]
\addplot [thick, color0]
table {%
-59.7279143453112 0.999970937836031
-59.2905963453112 0.999970937836031
-58.8532783453112 0.999970937836031
-58.4159603453112 0.999970937836031
-57.9786423453112 0.999970937836031
-57.5413243453112 0.999970937836031
-57.1040063453112 0.999912813508094
-56.6666883453112 0.999912813508094
-56.2293703453112 0.999912813508094
-55.7920523453112 0.999883751344125
-55.3547343453112 0.999854689180156
-54.9174163453112 0.999825627016188
-54.4800983453112 0.999796564852219
-54.0427803453112 0.999796564852219
-53.6054623453112 0.999680316196344
-53.1681443453112 0.999680316196344
-52.7308263453112 0.9995350053765
-52.2935083453112 0.999302508064751
-51.8561903453112 0.999244383736813
-51.4188723453112 0.998982824261095
-50.9815543453112 0.998721264785376
-50.5442363453112 0.998140021506001
-50.1069183453112 0.997413467406783
-49.6696003453112 0.996454415995815
-49.2322823453112 0.995437240256909
-48.7949643453112 0.99497224563341
-48.3576463453112 0.994449126681973
-47.9203283453112 0.994129442878317
-47.4830103453112 0.994100380714348
-47.0456923453112 0.993955069894504
-46.6083743453112 0.993809759074661
-46.1710563453112 0.993780696910692
-45.7337383453112 0.993751634746723
-45.2964203453112 0.99360632392688
-44.8591023453112 0.993431950943067
-44.4217843453112 0.993257577959255
-43.9844663453112 0.993083204975442
-43.5471483453112 0.992850707663693
-43.1098303453112 0.992647272515912
-42.6725123453112 0.992356650876224
-42.2351943453112 0.992036967072568
-41.7978763453112 0.991891656252725
-41.3605583453112 0.991717283268912
-40.9232403453112 0.9915429102851
-40.4859223453112 0.991397599465256
-40.0486043453112 0.991165102153506
-39.6112863453112 0.991106977825569
-39.1739683453112 0.990961667005725
-38.7366503453112 0.990816356185882
-38.2993323453112 0.990700107530007
-37.8620143453112 0.990525734546194
-37.4246963453112 0.990467610218257
-36.9873783453112 0.990322299398413
-36.5500603453112 0.990147926414601
-36.1127423453112 0.990002615594757
-35.6754243453112 0.989770118283007
-35.2381063453112 0.98947949664332
-34.8007883453112 0.98924699933157
-34.3634703453112 0.989101688511727
-33.9261523453112 0.98901450201982
-33.4888343453112 0.988752942544102
-33.0515163453112 0.988578569560289
-32.6141983453112 0.988404196576477
-32.1768803453112 0.988229823592665
-31.7395623453112 0.988084512772821
-31.3022443453112 0.987852015461071
-30.8649263453112 0.98741608300154
-30.4276083453112 0.987212647853759
-29.9902903453112 0.986980150542009
-29.5529723453112 0.986747653230259
-29.1156543453112 0.986340782934697
-28.6783363453112 0.98605016129501
-28.2410183453112 0.985759539655323
-27.8037003453112 0.985352669359761
-27.3663823453112 0.984887674736261
-26.9290643453112 0.984248307128949
-26.4917463453112 0.983696126013543
-26.0544283453112 0.983056758406231
-25.6171103453112 0.98238832863495
-25.1797923453112 0.981807085355576
-24.7424743453112 0.981080531256357
-24.3051563453112 0.980818971780639
-23.8678383453112 0.980266790665233
-23.4305203453112 0.979714609549827
-22.9932023453112 0.979249614926327
-22.5558843453112 0.978697433810922
-22.1185663453112 0.978087128367578
-21.6812483453112 0.977273387776454
-21.2439303453112 0.976634020169142
-20.8066123453112 0.975849341741986
-20.3692943453112 0.974803103839112
-19.9319763453112 0.973582492952425
-19.4946583453112 0.972739690197332
-19.0573403453112 0.971751576622395
-18.6200223453112 0.970618152227615
-18.1827043453112 0.969048795373303
-17.7453863453112 0.967653811502804
-17.3080683453112 0.965619460024993
-16.8707503453112 0.96341073556337
-16.4334323453112 0.96111482460984
-15.9961143453112 0.957888924409312
-15.5587963453112 0.954343340405127
-15.1214783453112 0.951408061844285
-14.6841603453112 0.947920602168037
-14.2468423453112 0.94373565055654
-13.8095243453112 0.939754134092825
-13.3722063453112 0.935481995989421
-12.9348883453112 0.930512365950769
-12.4975703453112 0.92545554942021
-12.0602523453112 0.91996280043012
-11.6229343453112 0.913598186520968
-11.1856163453112 0.907175448283879
-10.7482983453112 0.899880845127728
-10.3109803453112 0.892121247348078
-9.87366234531124 0.884041965764771
-9.43634434531124 0.875061757098434
-8.99902634531124 0.864773751053503
-8.56170834531124 0.854776366648261
-8.12439034531124 0.842657444273301
-7.68707234531124 0.830276962422622
-7.24975434531124 0.817082739980819
-6.81243634531124 0.803452585079485
-6.37511834531124 0.787904327356215
-5.93780034531124 0.773431369699788
-5.50048234531124 0.757069371385393
-5.06316434531124 0.739457700020344
-4.62584634531124 0.721613531343544
-4.18852834531124 0.702752186927839
-3.75121034531124 0.684995204742945
-3.31389234531124 0.664215757505304
-2.87657434531124 0.643581621087506
-2.43925634531124 0.623267168473365
-2.00193834531124 0.601354296840943
-1.56462034531124 0.578395187305647
-1.12730234531124 0.556162631869569
-0.689984345311238 0.533348833154117
-0.252666345311237 0.511261588537883
0.184651654688761 0.487924670870993
0.621969654688762 0.466069923566509
1.05928765468876 0.443662995146619
1.49660565468876 0.421343253218635
1.93392365468876 0.400476619489087
2.37124165468876 0.37914499113604
2.80855965468876 0.359353657473335
3.24587765468876 0.338545148071725
3.68319565468876 0.318841000900927
4.12051365468876 0.299834345665378
4.55783165468876 0.280973001249673
4.99514965468876 0.264087883983841
5.43246765468876 0.247929320817228
5.86978565468876 0.231974192798396
6.30710365468876 0.216978116190532
6.74442165468876 0.202301723386323
7.18173965468876 0.189659682059926
7.61905765468876 0.176552646110029
8.05637565468876 0.166003080589381
8.49369365468876 0.154988520445232
8.93101165468876 0.144177395448865
9.36832965468876 0.133947513731873
9.80564765468876 0.124298875294254
10.2429656546888 0.115376790955855
10.6802836546888 0.106454706617455
11.1176016546888 0.0989276061495539
11.5549196546888 0.0914295678456218
11.9922376546888 0.0836990322299398
12.4295556546888 0.0772762939928507
12.8668736546888 0.07134761254323
13.3041916546888 0.0664942311604522
13.7415096546888 0.0616699119416432
14.1788276546888 0.0567874683948967
14.6161456546888 0.0526606411113372
15.0534636546888 0.0490569327792147
15.4907816546888 0.0449591676596239
15.9280996546888 0.0412682728355953
16.3654176546888 0.0386526780784097
16.8027356546888 0.0356011508616931
17.2400536546888 0.032723996628789
17.6773716546888 0.0304280856752593
18.1146896546888 0.0278415530820425
18.5520076546888 0.0259234502601063
18.9893256546888 0.0244703420616699
19.4266436546888 0.0224650527478276
19.8639616546888 0.0211572553692347
20.3012796546888 0.0197041471707984
20.7385976546888 0.0182801011363306
21.1759156546888 0.0167398064459879
21.6132336546888 0.0154901333953326
22.0505516546888 0.0145601441483333
22.4878696546888 0.0133685954256154
22.9251876546888 0.0125548548344909
23.3625056546888 0.0116829899154292
23.7998236546888 0.0111017466360546
24.2371416546888 0.0104914411927112
24.6744596546888 0.00976488709349299
25.1117776546888 0.0093870789618995
25.5490956546888 0.00871864919061871
25.9864136546888 0.00810834374727543
26.4237316546888 0.00761428695980704
26.8610496546888 0.00703304368043245
27.2983676546888 0.00642273823708917
27.7356856546888 0.00621930308930807
28.1730036546888 0.00584149495771458
28.6103216546888 0.00557993548199598
29.0476396546888 0.00531837600627738
29.4849576546888 0.00508587869452759
29.9222756546888 0.0048824435467465
30.3595936546888 0.0046790083989654
30.7969116546888 0.0044174489232468
31.2342296546888 0.00401057862768461
31.6715476546888 0.00389432997180972
32.1088656546888 0.00357464616815373
32.5461836546888 0.00337121102037252
32.9835016546888 0.00325496236449763
33.4208196546888 0.00305152721671653
33.8581376546888 0.00299340288877914
34.2954556546888 0.00296434072481033
34.7327736546888 0.00281902990496674
35.1700916546888 0.00276090557702924
35.6074096546888 0.00264465692115434
36.0447276546888 0.00252840826527945
36.4820456546888 0.00247028393734194
36.9193636546888 0.00238309744543574
37.3566816546888 0.00232497311749835
37.7939996546888 0.00223778662559215
38.2313176546888 0.00215060013368595
38.6686356546888 0.00203435147781106
39.1059536546888 0.00197622714987356
39.5432716546888 0.00194716498590486
39.9805896546888 0.00191810282193616
40.4179076546888 0.00188904065796736
40.8552256546888 0.00185997849399866
41.2925436546888 0.00183091633002996
41.7298616546888 0.00183091633002996
42.1671796546888 0.00177279200209246
42.6044976546888 0.00165654334621756
43.0418156546888 0.00162748118224887
43.4791336546888 0.00159841901828006
43.9164516546888 0.00154029469034267
44.3537696546888 0.00148217036240517
44.7910876546888 0.00148217036240517
45.2284056546888 0.00142404603446777
45.6657236546888 0.00139498387049897
46.1030416546888 0.00130779737859277
46.5403596546888 0.00124967305065538
46.9776776546888 0.00116248655874918
47.4149956546888 0.00116248655874918
47.8523136546888 0.00116248655874918
48.2896316546888 0.00113342439478048
48.7269496546888 0.00110436223081167
49.1642676546888 0.00107530006684298
49.6015856546888 0.00107530006684298
50.0389036546888 0.00101717573890547
50.4762216546888 0.000988113574936778
50.9135396546888 0.000959051410968081
51.3508576546888 0.000842802755093186
51.7881756546888 0.000784678427155683
52.2254936546888 0.00072655409921818
52.6628116546888 0.000697491935249483
53.1001296546888 0.000639367607312091
53.5374476546888 0.000610305443343284
53.9747656546888 0.000610305443343284
54.4120836546888 0.000610305443343284
54.8494016546888 0.000581243279374588
55.2867196546888 0.000581243279374588
55.7240376546888 0.000552181115405892
56.1613556546888 0.000552181115405892
56.5986736546888 0.000552181115405892
57.0359916546888 0.000523118951437085
57.4733096546888 0.000523118951437085
57.9106276546888 0.000523118951437085
58.3479456546888 0.000523118951437085
58.7852636546888 0.000523118951437085
59.2225816546888 0.000523118951437085
59.6598996546888 0.000523118951437085
60.0972176546888 0.000523118951437085
60.5345356546888 0.000494056787468389
60.9718536546888 0.000494056787468389
61.4091716546888 0.000494056787468389
61.8464896546888 0.000494056787468389
62.2838076546888 0.000464994623499693
62.7211256546888 0.000464994623499693
63.1584436546888 0.000464994623499693
63.5957616546888 0.000464994623499693
64.0330796546888 0.000464994623499693
64.4703976546888 0.000435932459530886
64.9077156546888 0.000435932459530886
65.3450336546888 0.000435932459530886
65.7823516546888 0.000435932459530886
66.2196696546888 0.000435932459530886
66.6569876546888 0.000435932459530886
67.0943056546888 0.000435932459530886
67.5316236546888 0.000435932459530886
67.9689416546888 0.000435932459530886
68.4062596546888 0.000435932459530886
68.8435776546888 0.000435932459530886
69.2808956546887 0.000435932459530886
69.7182136546888 0.000435932459530886
70.1555316546888 0.000435932459530886
70.5928496546888 0.000406870295562189
71.0301676546888 0.000406870295562189
71.4674856546888 0.000406870295562189
71.9048036546887 0.000406870295562189
72.3421216546888 0.000377808131593493
72.7794396546888 0.000377808131593493
73.2167576546888 0.000348745967624797
73.6540756546888 0.000348745967624797
74.0913936546888 0.00031968380365599
74.5287116546887 0.00031968380365599
74.9660296546888 0.00031968380365599
75.4033476546888 0.00031968380365599
75.8406656546888 0.00031968380365599
76.2779836546888 0.00031968380365599
76.7153016546888 0.00031968380365599
77.1526196546887 0.00031968380365599
77.5899376546888 0.00031968380365599
78.0272556546888 0.000290621639687294
78.4645736546888 0.000290621639687294
78.9018916546888 0.000290621639687294
79.3392096546888 0.000261559475718598
79.7765276546887 0.000232497311749791
80.2138456546888 0.000232497311749791
80.6511636546888 0.000232497311749791
81.0884816546888 0.000232497311749791
81.5257996546888 0.000232497311749791
81.9631176546888 0.000232497311749791
82.4004356546887 0.000232497311749791
82.8377536546888 0.000232497311749791
83.2750716546888 0.000232497311749791
83.7123896546888 0.000232497311749791
84.1497076546888 0.000232497311749791
84.5870256546888 0.000232497311749791
85.0243436546887 0.000232497311749791
85.4616616546888 0.000232497311749791
85.8989796546888 0.000232497311749791
86.3362976546888 0.000232497311749791
86.7736156546888 0.000232497311749791
87.2109336546888 0.000232497311749791
87.6482516546887 0.000232497311749791
88.0855696546888 0.000232497311749791
88.5228876546888 0.000232497311749791
88.9602056546888 0.000232497311749791
89.3975236546888 0.000203435147781095
89.8348416546888 0.000203435147781095
90.2721596546887 0.000203435147781095
90.7094776546888 0.000203435147781095
91.1467956546888 0.000174372983812399
91.5841136546888 0.000174372983812399
92.0214316546888 0.000174372983812399
92.4587496546888 0.000174372983812399
92.8960676546887 0.000174372983812399
93.3333856546888 0.000174372983812399
93.7707036546888 0.000174372983812399
94.2080216546888 0.000174372983812399
94.6453396546888 0.000174372983812399
95.0826576546888 0.000174372983812399
95.5199756546887 0.000174372983812399
95.9572936546888 0.000174372983812399
96.3946116546888 0.000174372983812399
96.8319296546888 0.000174372983812399
97.2692476546888 0.000174372983812399
97.7065656546888 0.000174372983812399
98.1438836546888 0.000174372983812399
98.5812016546888 0.000145310819843592
99.0185196546888 0.000145310819843592
99.4558376546888 0.000145310819843592
99.8931556546888 0.000145310819843592
100.330473654689 0.000145310819843592
100.767791654689 0.000145310819843592
101.205109654689 0.000145310819843592
101.642427654689 0.000145310819843592
102.079745654689 0.000145310819843592
102.517063654689 0.000116248655874895
102.954381654689 0.000116248655874895
103.391699654689 0.000116248655874895
103.829017654689 0.000116248655874895
104.266335654689 0.000116248655874895
104.703653654689 0.000116248655874895
105.140971654689 0.000116248655874895
105.578289654689 0.000116248655874895
106.015607654689 0.000116248655874895
106.452925654689 0.000116248655874895
106.890243654689 0.000116248655874895
107.327561654689 0.000116248655874895
107.764879654689 0.000116248655874895
108.202197654689 0.000116248655874895
108.639515654689 0.000116248655874895
109.076833654689 0.000116248655874895
109.514151654689 0.000116248655874895
109.951469654689 0.000116248655874895
110.388787654689 0.000116248655874895
110.826105654689 0.000116248655874895
111.263423654689 0.000116248655874895
111.700741654689 0.000116248655874895
112.138059654689 0.000116248655874895
112.575377654689 0.000116248655874895
113.012695654689 0.000116248655874895
113.450013654689 0.000116248655874895
113.887331654689 0.000116248655874895
114.324649654689 0.000116248655874895
114.761967654689 0.000116248655874895
115.199285654689 0.000116248655874895
115.636603654689 0.000116248655874895
116.073921654689 0.000116248655874895
116.511239654689 0.000116248655874895
116.948557654689 0.000116248655874895
117.385875654689 0.000116248655874895
117.823193654689 0.000116248655874895
118.260511654689 8.71864919061993e-05
118.697829654689 8.71864919061993e-05
119.135147654689 8.71864919061993e-05
119.572465654689 8.71864919061993e-05
120.009783654689 8.71864919061993e-05
120.447101654689 8.71864919061993e-05
120.884419654689 8.71864919061993e-05
121.321737654689 8.71864919061993e-05
121.759055654689 8.71864919061993e-05
122.196373654689 8.71864919061993e-05
122.633691654689 8.71864919061993e-05
123.071009654689 8.71864919061993e-05
123.508327654689 8.71864919061993e-05
123.945645654689 8.71864919061993e-05
124.382963654689 8.71864919061993e-05
124.820281654689 8.71864919061993e-05
125.257599654689 8.71864919061993e-05
125.694917654689 8.71864919061993e-05
126.132235654689 8.71864919061993e-05
126.569553654689 8.71864919061993e-05
127.006871654689 8.71864919061993e-05
127.444189654689 8.71864919061993e-05
127.881507654689 8.71864919061993e-05
128.318825654689 8.71864919061993e-05
128.756143654689 8.71864919061993e-05
129.193461654689 8.71864919061993e-05
129.630779654689 8.71864919061993e-05
130.068097654689 8.71864919061993e-05
130.505415654689 8.71864919061993e-05
130.942733654689 8.71864919061993e-05
131.380051654689 8.71864919061993e-05
131.817369654689 8.71864919061993e-05
132.254687654689 8.71864919061993e-05
132.692005654689 8.71864919061993e-05
133.129323654689 8.71864919061993e-05
133.566641654689 8.71864919061993e-05
134.003959654689 8.71864919061993e-05
134.441277654689 8.71864919061993e-05
134.878595654689 8.71864919061993e-05
135.315913654689 8.71864919061993e-05
135.753231654689 8.71864919061993e-05
136.190549654689 8.71864919061993e-05
136.627867654689 8.71864919061993e-05
137.065185654689 8.71864919061993e-05
137.502503654689 8.71864919061993e-05
137.939821654689 8.71864919061993e-05
138.377139654689 8.71864919061993e-05
138.814457654689 8.71864919061993e-05
139.251775654689 8.71864919061993e-05
139.689093654689 8.71864919061993e-05
140.126411654689 8.71864919061993e-05
140.563729654689 8.71864919061993e-05
141.001047654689 8.71864919061993e-05
141.438365654689 8.71864919061993e-05
141.875683654689 8.71864919061993e-05
142.313001654689 8.71864919061993e-05
142.750319654689 8.71864919061993e-05
143.187637654689 8.71864919061993e-05
143.624955654689 8.71864919061993e-05
144.062273654689 8.71864919061993e-05
144.499591654689 8.71864919061993e-05
144.936909654689 8.71864919061993e-05
145.374227654689 8.71864919061993e-05
145.811545654689 8.71864919061993e-05
146.248863654689 8.71864919061993e-05
146.686181654689 8.71864919061993e-05
147.123499654689 8.71864919061993e-05
147.560817654689 5.81243279375032e-05
147.998135654689 5.81243279375032e-05
148.435453654689 5.81243279375032e-05
148.872771654689 5.81243279375032e-05
149.310089654689 5.81243279375032e-05
149.747407654689 5.81243279375032e-05
150.184725654689 5.81243279375032e-05
150.622043654689 2.90621639686961e-05
151.059361654689 2.90621639686961e-05
151.496679654689 2.90621639686961e-05
151.933997654689 2.90621639686961e-05
152.371315654689 2.90621639686961e-05
152.808633654689 2.90621639686961e-05
153.245951654689 2.90621639686961e-05
153.683269654689 2.90621639686961e-05
154.120587654689 2.90621639686961e-05
154.557905654689 2.90621639686961e-05
154.995223654689 2.90621639686961e-05
155.432541654689 2.90621639686961e-05
155.869859654689 2.90621639686961e-05
156.307177654689 2.90621639686961e-05
156.744495654689 2.90621639686961e-05
157.181813654689 2.90621639686961e-05
157.619131654689 2.90621639686961e-05
158.056449654689 2.90621639686961e-05
158.493767654689 0
};
\addplot [thick, color1]
table {%
-98.4779628458058 0.999970937836031
-97.9470697420917 0.999970937836031
-97.4161766383775 0.999970937836031
-96.8852835346634 0.999970937836031
-96.3543904309493 0.999970937836031
-95.8234973272351 0.999970937836031
-95.292604223521 0.999970937836031
-94.7617111198069 0.999970937836031
-94.2308180160927 0.999970937836031
-93.6999249123786 0.999970937836031
-93.1690318086645 0.999970937836031
-92.6381387049503 0.999941875672062
-92.1072456012362 0.999941875672062
-91.576352497522 0.999941875672062
-91.0454593938079 0.999941875672062
-90.5145662900938 0.999941875672062
-89.9836731863796 0.999941875672062
-89.4527800826655 0.999941875672062
-88.9218869789514 0.999941875672062
-88.3909938752372 0.999941875672062
-87.8601007715231 0.999941875672062
-87.329207667809 0.999941875672062
-86.7983145640948 0.999912813508094
-86.2674214603807 0.999912813508094
-85.7365283566666 0.999912813508094
-85.2056352529524 0.999912813508094
-84.6747421492383 0.999912813508094
-84.1438490455241 0.999912813508094
-83.61295594181 0.999912813508094
-83.0820628380959 0.999912813508094
-82.5511697343817 0.999912813508094
-82.0202766306676 0.999912813508094
-81.4893835269535 0.999912813508094
-80.9584904232393 0.999912813508094
-80.4275973195252 0.999912813508094
-79.8967042158111 0.999912813508094
-79.3658111120969 0.999883751344125
-78.8349180083828 0.999883751344125
-78.3040249046687 0.999883751344125
-77.7731318009545 0.999883751344125
-77.2422386972404 0.999883751344125
-76.7113455935262 0.999883751344125
-76.1804524898121 0.999883751344125
-75.649559386098 0.999883751344125
-75.1186662823838 0.999883751344125
-74.5877731786697 0.999883751344125
-74.0568800749556 0.999883751344125
-73.5259869712414 0.999883751344125
-72.9950938675273 0.999883751344125
-72.4642007638132 0.999883751344125
-71.933307660099 0.999854689180156
-71.4024145563849 0.999854689180156
-70.8715214526708 0.999854689180156
-70.3406283489566 0.999854689180156
-69.8097352452425 0.999854689180156
-69.2788421415284 0.999854689180156
-68.7479490378142 0.999854689180156
-68.2170559341001 0.999854689180156
-67.686162830386 0.999854689180156
-67.1552697266718 0.999854689180156
-66.6243766229577 0.999854689180156
-66.0934835192435 0.999854689180156
-65.5625904155294 0.999854689180156
-65.0316973118153 0.999854689180156
-64.5008042081011 0.999854689180156
-63.969911104387 0.999854689180156
-63.4390180006729 0.999854689180156
-62.9081248969587 0.999854689180156
-62.3772317932446 0.999854689180156
-61.8463386895305 0.999825627016188
-61.3154455858163 0.999796564852219
-60.7845524821022 0.999796564852219
-60.2536593783881 0.999796564852219
-59.7227662746739 0.999796564852219
-59.1918731709598 0.999796564852219
-58.6609800672456 0.999796564852219
-58.1300869635315 0.999796564852219
-57.5991938598174 0.999796564852219
-57.0683007561032 0.99976750268825
-56.5374076523891 0.99976750268825
-56.006514548675 0.99976750268825
-55.4756214449608 0.99976750268825
-54.9447283412467 0.999709378360313
-54.4138352375326 0.999709378360313
-53.8829421338184 0.999651254032375
-53.3520490301043 0.999651254032375
-52.8211559263902 0.999622191868407
-52.290262822676 0.999593129704438
-51.7593697189619 0.999564067540469
-51.2284766152478 0.999505943212532
-50.6975835115336 0.999505943212532
-50.1666904078195 0.999389694556657
-49.6357973041053 0.999360632392688
-49.1049042003912 0.999244383736813
-48.5740110966771 0.999215321572844
-48.0431179929629 0.999128135080938
-47.5122248892488 0.999099072916969
-46.9813317855347 0.999070010753001
-46.4504386818205 0.998982824261095
-45.9195455781064 0.998953762097126
-45.3886524743923 0.998837513441251
-44.8577593706781 0.998779389113313
-44.326866266964 0.998692202621407
-43.7959731632499 0.998605016129501
-43.2650800595357 0.998546891801564
-42.7341869558216 0.998488767473626
-42.2032938521074 0.998314394489814
-41.6724007483933 0.998198145833939
-41.1415076446792 0.998081897178064
-40.610614540965 0.997849399866314
-40.0797214372509 0.997791275538377
-39.5488283335368 0.997733151210439
-39.0179352298226 0.997616902554564
-38.4870421261085 0.997500653898689
-37.9561490223944 0.997384405242814
-37.4252559186802 0.997180970095033
-36.8943628149661 0.997064721439158
-36.363469711252 0.996919410619315
-35.8325766075378 0.996861286291377
-35.3016835038237 0.996745037635502
-34.7707904001095 0.996599726815659
-34.2398972963954 0.996599726815659
-33.7090041926813 0.996512540323752
-33.1781110889671 0.996454415995815
-32.647217985253 0.99633816733994
-32.1163248815389 0.996221918684065
-31.5854317778247 0.996163794356128
-31.0545386741106 0.995902234880409
-30.5236455703965 0.995756924060566
-29.9927524666823 0.995495364584847
-29.4618593629682 0.995146618617222
-28.9309662592541 0.995001307797379
-28.4000731555399 0.994623499665785
-27.8691800518258 0.994361940190067
-27.3382869481117 0.994100380714348
-26.8073938443975 0.993838821238629
-26.2765007406834 0.99360632392688
-25.7456076369693 0.993054142811474
-25.2147145332551 0.992560086024005
-24.683821429541 0.992269464384318
-24.1529283258268 0.991688221104943
-23.6220352221127 0.991194164317475
-23.0911421183986 0.990554796710163
-22.5602490146844 0.989857304774914
-22.0293559109703 0.988811066872039
-21.4984628072562 0.988142637100759
-20.967569703542 0.987009212705978
-20.4366765998279 0.985643290999448
-19.9057834961138 0.983812374669418
-19.3748903923996 0.981632712371763
-18.8439972886855 0.978406812171234
-18.3131041849714 0.975558720102299
-17.7822110812572 0.972623441541457
-17.2513179775431 0.970095033276178
-16.7204248738289 0.967595687174867
-16.1895317701148 0.964369786974338
-15.6586386664007 0.961027638117934
-15.1277455626865 0.957888924409312
-14.5968524589724 0.954168967421314
-14.0659593552583 0.950507134761254
-13.5350662515441 0.945944375018164
-13.00417314783 0.942195355866198
-12.4732800441159 0.936818855531983
-11.9423869404017 0.930773925426487
-11.4114938366876 0.924409311517336
-10.8806007329735 0.917928448952309
-10.3497076292593 0.911534772879189
-9.81881452554518 0.903833299427475
-9.28792142183104 0.894853090761138
-8.75702831811691 0.885175390159551
-8.22613521440277 0.875294254410183
-7.69524211068864 0.863146269871255
-7.1643490069745 0.850097358249295
-6.63345590326037 0.835624400592868
-6.10256279954623 0.820512075329129
-5.5716696958321 0.802755093144236
-5.04077659211796 0.782963759481531
-4.50988348840383 0.761661193292453
-3.97899038468969 0.737568659362376
-3.44809728097556 0.711993955069894
-2.91720417726143 0.680781190967479
-2.38631107354729 0.648086256502659
-1.85541796983316 0.613182597576216
-1.32452486611902 0.577784881862303
-0.793631762404885 0.539190328111831
-0.262738658690751 0.500973582492952
0.268154445023384 0.462175593594699
0.799047548737519 0.425063210206632
1.32994065245165 0.389142375541283
1.86083375616579 0.354006219303089
2.39172685987992 0.3212822226743
2.92261996359407 0.292103810049696
3.45351306730821 0.263913511000029
3.98440617102234 0.239007236478828
4.51529927473648 0.217733732453719
5.04619237845061 0.198465517742451
5.57708548216475 0.180563224737714
6.10797858587888 0.165276526490162
6.63887168959302 0.151704495916766
7.16976479330715 0.1394983870499
7.70065789702129 0.128716324217501
8.23155100073542 0.117847074893197
8.76244410444956 0.108866866226859
9.29333720816369 0.101397890086896
9.82423031187783 0.0938998517829638
10.355123415592 0.0871864919061873
10.8860165193061 0.080676567177192
11.4169096230202 0.0752419425150397
11.9478027267344 0.0694004475573251
12.4786958304485 0.0640239472231102
13.0095889341626 0.0592286901682699
13.5404820378768 0.0550437385567729
14.0713751415909 0.0505391031416199
14.602268245305 0.0467610218256851
15.1331613490192 0.0433898108053126
15.6640544527333 0.0399604754570025
16.1949475564474 0.0371995698799733
16.7258406601616 0.0346711616146939
17.2567337638757 0.0322008776773518
17.7876268675899 0.0295271585922288
18.318519971304 0.0272603098026679
18.8494130750181 0.0251387718329507
19.3803061787323 0.0231625446830771
19.9111992824464 0.0217094364846406
20.4420923861605 0.0202563282862042
20.9729854898747 0.0185416606120492
21.5038785935888 0.0168851172658316
22.0347716973029 0.0154901333953326
22.5656648010171 0.0142404603446773
23.0965579047312 0.0132232846057717
23.6274510084453 0.0122932953587724
24.1583441121595 0.0116539277514603
24.6892372158736 0.0104914411927112
25.2201303195878 0.00950332761777439
25.7510234233019 0.00880583568252491
26.281916527016 0.00831177889505652
26.8128096307302 0.00758522479583834
27.3437027344443 0.00700398151646375
27.8745958381584 0.00668429771280765
28.4054889418726 0.00627742741724546
28.9363820455867 0.00578337062977707
29.4672751493008 0.00552181115405848
29.998168253015 0.00511494085849629
30.5290613567291 0.0048533813827778
31.0599544604433 0.0044465110872155
31.5908475641574 0.00421401377546571
32.1217406678715 0.00398151646371592
32.6526337715857 0.00377808131593482
33.1835268752998 0.00360370833212242
33.7144199790139 0.00342933534831003
34.2453130827281 0.00308058938068534
34.7762061864422 0.00287715423290413
35.3070992901563 0.00264465692115434
35.8379923938705 0.00235403528146705
36.3688854975846 0.00229591095352955
36.8997786012987 0.00215060013368595
37.4306717050129 0.00206341364177975
37.961564808727 0.00188904065796736
38.4924579124411 0.00183091633002996
39.0233510161553 0.00168560551018626
39.5542441198694 0.00156935685431137
40.0851372235835 0.00151123252637386
40.6160303272977 0.00142404603446777
41.1469234310118 0.00124967305065538
41.6778165347259 0.00119154872271787
42.2087096384401 0.00116248655874918
42.7396027421542 0.00110436223081167
43.2704958458684 0.00107530006684298
43.8013889495825 0.00107530006684298
44.3322820532966 0.000959051410968081
44.8631751570108 0.000929989246999385
45.3940682607249 0.000929989246999385
45.924961364439 0.000929989246999385
46.4558544681532 0.000929989246999385
46.9867475718673 0.000871864919061882
47.5176406755814 0.000842802755093186
48.0485337792956 0.000813740591124379
48.5794268830097 0.000813740591124379
49.1103199867238 0.000784678427155683
49.641213090438 0.000784678427155683
50.1721061941521 0.000697491935249483
50.7029992978663 0.000639367607312091
51.2338924015804 0.000639367607312091
51.7647855052945 0.000639367607312091
52.2956786090087 0.000610305443343284
52.8265717127228 0.000581243279374588
53.3574648164369 0.000523118951437085
53.8883579201511 0.000523118951437085
54.4192510238652 0.000494056787468389
54.9501441275793 0.000494056787468389
55.4810372312935 0.000494056787468389
56.0119303350076 0.000494056787468389
56.5428234387218 0.000494056787468389
57.0737165424359 0.000494056787468389
57.60460964615 0.000494056787468389
58.1355027498642 0.000494056787468389
58.6663958535783 0.000494056787468389
59.1972889572924 0.000494056787468389
59.7281820610066 0.000464994623499693
60.2590751647207 0.000464994623499693
60.7899682684348 0.000464994623499693
61.320861372149 0.000464994623499693
61.8517544758631 0.000464994623499693
62.3826475795772 0.000464994623499693
62.9135406832914 0.000464994623499693
63.4444337870055 0.000464994623499693
63.9753268907196 0.000435932459530886
64.5062199944338 0.000435932459530886
65.0371130981479 0.000435932459530886
65.568006201862 0.000435932459530886
66.0988993055762 0.000435932459530886
66.6297924092903 0.000406870295562189
67.1606855130045 0.000406870295562189
67.6915786167186 0.000406870295562189
68.2224717204327 0.000406870295562189
68.7533648241469 0.000406870295562189
69.284257927861 0.000406870295562189
69.8151510315751 0.000406870295562189
70.3460441352893 0.000377808131593493
70.8769372390034 0.000348745967624797
71.4078303427175 0.000348745967624797
71.9387234464317 0.000348745967624797
72.4696165501458 0.00031968380365599
73.0005096538599 0.00031968380365599
73.5314027575741 0.00031968380365599
74.0622958612882 0.00031968380365599
74.5931889650023 0.00031968380365599
75.1240820687165 0.000290621639687294
75.6549751724306 0.000290621639687294
76.1858682761447 0.000290621639687294
76.7167613798589 0.000290621639687294
77.247654483573 0.000290621639687294
77.7785475872872 0.000290621639687294
78.3094406910013 0.000290621639687294
78.8403337947154 0.000290621639687294
79.3712268984296 0.000232497311749791
79.9021200021437 0.000232497311749791
80.4330131058579 0.000232497311749791
80.963906209572 0.000232497311749791
81.4947993132861 0.000232497311749791
82.0256924170003 0.000232497311749791
82.5565855207144 0.000232497311749791
83.0874786244285 0.000203435147781095
83.6183717281427 0.000203435147781095
84.1492648318568 0.000203435147781095
84.6801579355709 0.000203435147781095
85.2110510392851 0.000203435147781095
85.7419441429992 0.000203435147781095
86.2728372467133 0.000203435147781095
86.8037303504275 0.000174372983812399
87.3346234541416 0.000174372983812399
87.8655165578557 0.000174372983812399
88.3964096615699 0.000145310819843592
88.927302765284 0.000145310819843592
89.4581958689981 0.000145310819843592
89.9890889727123 0.000145310819843592
90.5199820764264 0.000145310819843592
91.0508751801406 0.000145310819843592
91.5817682838547 0.000145310819843592
92.1126613875688 0.000145310819843592
92.643554491283 0.000145310819843592
93.1744475949971 0.000145310819843592
93.7053406987112 0.000145310819843592
94.2362338024254 0.000145310819843592
94.7671269061395 0.000145310819843592
95.2980200098536 0.000145310819843592
95.8289131135678 0.000145310819843592
96.3598062172819 0.000145310819843592
96.890699320996 0.000145310819843592
97.4215924247102 0.000145310819843592
97.9524855284243 0.000116248655874895
98.4833786321384 0.000116248655874895
99.0142717358526 0.000116248655874895
99.5451648395667 0.000116248655874895
100.076057943281 0.000116248655874895
100.606951046995 0.000116248655874895
101.137844150709 0.000116248655874895
101.668737254423 0.000116248655874895
102.199630358137 0.000116248655874895
102.730523461852 0.000116248655874895
103.261416565566 0.000116248655874895
103.79230966928 0.000116248655874895
104.323202772994 0.000116248655874895
104.854095876708 0.000116248655874895
105.384988980422 0.000116248655874895
105.915882084136 0.000116248655874895
106.44677518785 0.000116248655874895
106.977668291565 0.000116248655874895
107.508561395279 0.000116248655874895
108.039454498993 0.000116248655874895
108.570347602707 0.000116248655874895
109.101240706421 0.000116248655874895
109.632133810135 0.000116248655874895
110.163026913849 0.000116248655874895
110.693920017564 0.000116248655874895
111.224813121278 8.71864919061993e-05
111.755706224992 8.71864919061993e-05
112.286599328706 8.71864919061993e-05
112.81749243242 8.71864919061993e-05
113.348385536134 8.71864919061993e-05
113.879278639848 8.71864919061993e-05
114.410171743563 8.71864919061993e-05
114.941064847277 8.71864919061993e-05
115.471957950991 8.71864919061993e-05
116.002851054705 8.71864919061993e-05
116.533744158419 8.71864919061993e-05
117.064637262133 8.71864919061993e-05
117.595530365847 8.71864919061993e-05
118.126423469561 8.71864919061993e-05
118.657316573276 8.71864919061993e-05
119.18820967699 8.71864919061993e-05
119.719102780704 8.71864919061993e-05
120.249995884418 8.71864919061993e-05
120.780888988132 8.71864919061993e-05
121.311782091846 8.71864919061993e-05
121.84267519556 8.71864919061993e-05
122.373568299275 8.71864919061993e-05
122.904461402989 8.71864919061993e-05
123.435354506703 8.71864919061993e-05
123.966247610417 8.71864919061993e-05
124.497140714131 8.71864919061993e-05
125.028033817845 8.71864919061993e-05
125.558926921559 8.71864919061993e-05
126.089820025273 8.71864919061993e-05
126.620713128988 8.71864919061993e-05
127.151606232702 8.71864919061993e-05
127.682499336416 8.71864919061993e-05
128.21339244013 8.71864919061993e-05
128.744285543844 8.71864919061993e-05
129.275178647558 8.71864919061993e-05
129.806071751272 8.71864919061993e-05
130.336964854987 8.71864919061993e-05
130.867857958701 8.71864919061993e-05
131.398751062415 8.71864919061993e-05
131.929644166129 8.71864919061993e-05
132.460537269843 8.71864919061993e-05
132.991430373557 8.71864919061993e-05
133.522323477271 8.71864919061993e-05
134.053216580986 8.71864919061993e-05
134.5841096847 8.71864919061993e-05
135.115002788414 8.71864919061993e-05
135.645895892128 8.71864919061993e-05
136.176788995842 8.71864919061993e-05
136.707682099556 8.71864919061993e-05
137.23857520327 8.71864919061993e-05
137.769468306984 8.71864919061993e-05
138.300361410699 8.71864919061993e-05
138.831254514413 8.71864919061993e-05
139.362147618127 8.71864919061993e-05
139.893040721841 8.71864919061993e-05
140.423933825555 8.71864919061993e-05
140.954826929269 8.71864919061993e-05
141.485720032983 8.71864919061993e-05
142.016613136698 8.71864919061993e-05
142.547506240412 8.71864919061993e-05
143.078399344126 8.71864919061993e-05
143.60929244784 8.71864919061993e-05
144.140185551554 8.71864919061993e-05
144.671078655268 8.71864919061993e-05
145.201971758982 8.71864919061993e-05
145.732864862696 8.71864919061993e-05
146.263757966411 8.71864919061993e-05
146.794651070125 8.71864919061993e-05
147.325544173839 8.71864919061993e-05
147.856437277553 8.71864919061993e-05
148.387330381267 5.81243279375032e-05
148.918223484981 5.81243279375032e-05
149.449116588695 5.81243279375032e-05
149.98000969241 5.81243279375032e-05
150.510902796124 5.81243279375032e-05
151.041795899838 5.81243279375032e-05
151.572689003552 5.81243279375032e-05
152.103582107266 5.81243279375032e-05
152.63447521098 5.81243279375032e-05
153.165368314694 5.81243279375032e-05
153.696261418409 5.81243279375032e-05
154.227154522123 5.81243279375032e-05
154.758047625837 5.81243279375032e-05
155.288940729551 5.81243279375032e-05
155.819833833265 5.81243279375032e-05
156.350726936979 5.81243279375032e-05
156.881620040693 5.81243279375032e-05
157.412513144407 5.81243279375032e-05
157.943406248122 5.81243279375032e-05
158.474299351836 5.81243279375032e-05
159.00519245555 5.81243279375032e-05
159.536085559264 5.81243279375032e-05
160.066978662978 5.81243279375032e-05
160.597871766692 5.81243279375032e-05
161.128764870406 5.81243279375032e-05
161.659657974121 5.81243279375032e-05
162.190551077835 2.90621639686961e-05
162.721444181549 2.90621639686961e-05
163.252337285263 2.90621639686961e-05
163.783230388977 2.90621639686961e-05
164.314123492691 2.90621639686961e-05
164.845016596405 2.90621639686961e-05
165.37590970012 2.90621639686961e-05
165.906802803834 2.90621639686961e-05
166.437695907548 0
};
\addplot [thick, color2]
table {%
-90.2462762435257 0.999970937836031
-89.7266657380071 0.999970937836031
-89.2070552324885 0.999970937836031
-88.6874447269699 0.999970937836031
-88.1678342214513 0.999970937836031
-87.6482237159327 0.999970937836031
-87.1286132104141 0.999970937836031
-86.6090027048956 0.999970937836031
-86.089392199377 0.999970937836031
-85.5697816938584 0.999970937836031
-85.0501711883398 0.999970937836031
-84.5305606828212 0.999970937836031
-84.0109501773026 0.999970937836031
-83.491339671784 0.999970937836031
-82.9717291662654 0.999970937836031
-82.4521186607469 0.999970937836031
-81.9325081552283 0.999970937836031
-81.4128976497097 0.999970937836031
-80.8932871441911 0.999970937836031
-80.3736766386725 0.999970937836031
-79.8540661331539 0.999970937836031
-79.3344556276353 0.999941875672062
-78.8148451221168 0.999941875672062
-78.2952346165982 0.999941875672062
-77.7756241110796 0.999941875672062
-77.256013605561 0.999941875672062
-76.7364031000424 0.999941875672062
-76.2167925945238 0.999941875672062
-75.6971820890052 0.999941875672062
-75.1775715834866 0.999941875672062
-74.6579610779681 0.999941875672062
-74.1383505724495 0.999941875672062
-73.6187400669309 0.999941875672062
-73.0991295614123 0.999941875672062
-72.5795190558937 0.999941875672062
-72.0599085503751 0.999912813508094
-71.5402980448565 0.999912813508094
-71.020687539338 0.999912813508094
-70.5010770338194 0.999912813508094
-69.9814665283008 0.999912813508094
-69.4618560227822 0.999912813508094
-68.9422455172636 0.999912813508094
-68.422635011745 0.999912813508094
-67.9030245062264 0.999912813508094
-67.3834140007078 0.999912813508094
-66.8638034951892 0.999912813508094
-66.3441929896707 0.999912813508094
-65.8245824841521 0.999912813508094
-65.3049719786335 0.999912813508094
-64.7853614731149 0.999912813508094
-64.2657509675963 0.999883751344125
-63.7461404620777 0.999883751344125
-63.2265299565591 0.999883751344125
-62.7069194510405 0.999854689180156
-62.187308945522 0.999854689180156
-61.6676984400034 0.999854689180156
-61.1480879344848 0.999825627016188
-60.6284774289662 0.999825627016188
-60.1088669234476 0.999796564852219
-59.589256417929 0.999796564852219
-59.0696459124104 0.999796564852219
-58.5500354068919 0.999796564852219
-58.0304249013733 0.999796564852219
-57.5108143958547 0.999796564852219
-56.9912038903361 0.99976750268825
-56.4715933848175 0.99976750268825
-55.9519828792989 0.999738440524281
-55.4323723737803 0.999738440524281
-54.9127618682617 0.999738440524281
-54.3931513627432 0.999738440524281
-53.8735408572246 0.999680316196344
-53.353930351706 0.999680316196344
-52.8343198461874 0.999651254032375
-52.3147093406688 0.999651254032375
-51.7950988351502 0.999622191868407
-51.2754883296316 0.999622191868407
-50.755877824113 0.999593129704438
-50.2362673185945 0.999564067540469
-49.7166568130759 0.999505943212532
-49.1970463075573 0.999389694556657
-48.6774358020387 0.999302508064751
-48.1578252965201 0.999244383736813
-47.6382147910015 0.999215321572844
-47.1186042854829 0.999099072916969
-46.5989937799644 0.999040948589032
-46.0793832744458 0.999040948589032
-45.5597727689272 0.998895637769188
-45.0401622634086 0.998895637769188
-44.52055175789 0.998750326949345
-44.0009412523714 0.998663140457438
-43.4813307468528 0.99863407829347
-42.9617202413342 0.998575953965532
-42.4421097358157 0.998517829637595
-41.9224992302971 0.998372518817751
-41.4028887247785 0.998227207997908
-40.8832782192599 0.997994710686158
-40.3636677137413 0.997994710686158
-39.8440572082227 0.997820337702345
-39.3244467027041 0.997733151210439
-38.8048361971855 0.997675026882502
-38.285225691667 0.997500653898689
-37.7656151861484 0.997268156586939
-37.2460046806298 0.997151907931065
-36.7263941751112 0.99703565927519
-36.2067836695926 0.996890348455346
-35.687173164074 0.996832224127409
-35.1675626585554 0.996745037635502
-34.6479521530368 0.996715975471534
-34.1283416475183 0.996628788979627
-33.6087311419997 0.996425353831846
-33.0891206364811 0.99633816733994
-32.5695101309625 0.996280043012003
-32.0498996254439 0.996163794356128
-31.5302891199253 0.996076607864222
-31.0106786144067 0.995989421372315
-30.4910681088882 0.99587317271644
-29.9714576033696 0.995553488912784
-29.451847097851 0.995233805109128
-28.9322365923324 0.995030369961347
-28.4126260868138 0.994826934813566
-27.8930155812952 0.994565375337848
-27.3734050757766 0.994187567206254
-26.853794570258 0.993896945566567
-26.3341840647394 0.993635386090848
-25.8145735592209 0.993170391467349
-25.2949630537023 0.992734459007818
-24.7753525481837 0.992356650876224
-24.2557420426651 0.991833531924787
-23.7361315371465 0.991252288645412
-23.2165210316279 0.990961667005725
-22.6969105261093 0.990002615594757
-22.1773000205908 0.989305123659508
-21.6576895150722 0.988694818216164
-21.1380790095536 0.987619518149321
-20.618468504035 0.986544218082478
-20.0988579985164 0.985439855851667
-19.5792474929978 0.984161120637043
-19.0596369874792 0.982911447586387
-18.5400264819607 0.981167717748264
-18.0204159764421 0.979598360893952
-17.5008054709235 0.977331512104391
-16.9811949654049 0.975006538986893
-16.4615844598863 0.97279781452527
-15.9419739543677 0.970007846784272
-15.4223634488491 0.966752884419774
-14.9027529433305 0.963381673399401
-14.383142437812 0.959342032607748
-13.8635319322934 0.954139905257345
-13.3439214267748 0.949112150890755
-12.8243109212562 0.943009096457322
-12.3047004157376 0.936906042023889
-11.785089910219 0.931674852509518
-11.2654794047004 0.925484611584179
-10.7458688991818 0.918567816559621
-10.2262583936633 0.911825394518876
-9.70664788814467 0.904443604870819
-9.18703738262607 0.897061815222762
-8.66742687710749 0.887442238949112
-8.1478163715889 0.877532041035776
-7.62820586607032 0.865413118660815
-7.10859536055173 0.853090761138074
-6.58898485503315 0.839373419744834
-6.06937434951456 0.824319218809032
-5.54976384399598 0.805835682524921
-5.03015333847738 0.786916213781278
-4.51054283295879 0.764974279984888
-3.99093232744021 0.742363916417216
-3.47132182192162 0.716295155337266
-2.95171131640303 0.687029556220756
-2.43210081088445 0.654828678543404
-1.91249030536586 0.621232816995553
-1.39287979984727 0.583684501147955
-0.873269294328679 0.545002760905577
-0.353658788810094 0.506495393647011
0.165951716708491 0.470342061669912
0.685562222227077 0.432183440378971
1.20517272774566 0.394838559679154
1.72478323326425 0.358946787177773
2.24439373878283 0.325786858089453
2.76400424430142 0.294951902118632
3.28361474982001 0.268999389694557
3.8032252553386 0.243569996221919
4.32283576085719 0.221802435409341
4.84244626637577 0.202447034206167
5.36205677189436 0.183876311430149
5.88166727741294 0.168793048330379
6.40127778293153 0.155686012380482
6.92088828845012 0.142520852102648
7.44049879396871 0.132320032549624
7.9601092994873 0.121799529192944
8.47971980500589 0.113516812461856
8.99933031052447 0.105059722746956
9.51894081604306 0.0974454357871487
10.0385513215616 0.0900636461390916
10.5581618270802 0.0835827835740649
11.0777723325988 0.07820628323985
11.5973828381174 0.0721613531343543
12.116993343636 0.0669011014560145
12.6366038491546 0.0619314714173618
13.1562143546732 0.0574558981661775
13.6758248601918 0.0537650033421488
14.1954353657103 0.0496381760585893
14.7150458712289 0.0460054055624982
15.2346563767475 0.0429829405097504
15.7542668822661 0.0400767241128774
16.2738773877847 0.0371705077160045
16.7934878933033 0.0343805399750066
17.3130983988219 0.0319102560376646
17.8327089043404 0.0294109099363539
18.352319409859 0.0276381179342614
18.8719299153776 0.0258653259321689
19.3915404208962 0.0239181609462641
19.9111509264148 0.0217966229765468
20.4307614319334 0.0204307012700166
20.950371937452 0.0189485309076114
21.4699824429706 0.0171176145775814
21.9895929484891 0.015664506379145
22.5092034540077 0.0145020198203958
23.0288139595263 0.013513906245459
23.5484244650449 0.0124967305065535
24.0680349705635 0.011595803423523
24.5876454760821 0.0106367520125549
25.1072559816007 0.00985207358539919
25.6268664871193 0.00898020866633731
26.1464769926378 0.00842802755093142
26.6660874981564 0.00781772210758813
27.185698003675 0.00694585718852625
27.7053085091936 0.00642273823708917
28.2249190147122 0.00589961928565197
28.7445295202308 0.00543462466215239
29.2641400257494 0.00508587869452759
29.783750531268 0.0047952570548403
30.3033610367865 0.00447557325118431
30.8229715423051 0.00409776511959081
31.3425820478237 0.00374901915196602
31.8621925533423 0.00345839751227872
32.3818030588609 0.00328402452846643
32.9014135643795 0.00305152721671653
33.4210240698981 0.00270278124909185
33.9406345754167 0.00264465692115434
34.4602450809352 0.00252840826527945
34.9798555864538 0.00238309744543574
35.4994660919724 0.00232497311749835
36.019076597491 0.00220872446162346
36.5386871030096 0.00209247580574845
37.0582976085282 0.00200528931384236
37.5779081140468 0.00185997849399866
38.0975186195653 0.00177279200209246
38.6171291250839 0.00162748118224887
39.1367396306025 0.00148217036240517
39.6563501361211 0.00136592170653027
40.1759606416397 0.00130779737859277
40.6955711471583 0.00122061088668657
41.2151816526769 0.00116248655874918
41.7347921581955 0.00116248655874918
42.254402663714 0.00113342439478048
42.7740131692326 0.000988113574936778
43.2936236747512 0.000871864919061882
43.8132341802698 0.000842802755093186
44.3328446857884 0.000842802755093186
44.852455191307 0.000784678427155683
45.3720656968256 0.000784678427155683
45.8916762023441 0.000755616263186987
46.4112867078627 0.000755616263186987
46.9308972133813 0.00072655409921818
47.4505077188999 0.00072655409921818
47.9701182244185 0.00072655409921818
48.4897287299371 0.00072655409921818
49.0093392354557 0.000697491935249483
49.5289497409743 0.000697491935249483
50.0485602464929 0.000697491935249483
50.5681707520114 0.000639367607312091
51.08778125753 0.000610305443343284
51.6073917630486 0.000610305443343284
52.1270022685672 0.000610305443343284
52.6466127740858 0.000581243279374588
53.1662232796044 0.000581243279374588
53.685833785123 0.000581243279374588
54.2054442906415 0.000523118951437085
54.7250547961601 0.000523118951437085
55.2446653016787 0.000494056787468389
55.7642758071973 0.000494056787468389
56.2838863127159 0.000494056787468389
56.8034968182345 0.000464994623499693
57.3231073237531 0.000464994623499693
57.8427178292717 0.000464994623499693
58.3623283347902 0.000464994623499693
58.8819388403088 0.000464994623499693
59.4015493458274 0.000464994623499693
59.921159851346 0.000464994623499693
60.4407703568646 0.000464994623499693
60.9603808623832 0.000464994623499693
61.4799913679018 0.000464994623499693
61.9996018734203 0.000464994623499693
62.5192123789389 0.000464994623499693
63.0388228844575 0.000464994623499693
63.5584333899761 0.000464994623499693
64.0780438954947 0.000435932459530886
64.5976544010133 0.000435932459530886
65.1172649065319 0.000435932459530886
65.6368754120505 0.000435932459530886
66.1564859175691 0.000435932459530886
66.6760964230876 0.000435932459530886
67.1957069286062 0.000377808131593493
67.7153174341248 0.000377808131593493
68.2349279396434 0.000377808131593493
68.754538445162 0.000348745967624797
69.2741489506806 0.00031968380365599
69.7937594561992 0.00031968380365599
70.3133699617177 0.000290621639687294
70.8329804672363 0.000261559475718598
71.3525909727549 0.000261559475718598
71.8722014782735 0.000261559475718598
72.3918119837921 0.000261559475718598
72.9114224893107 0.000261559475718598
73.4310329948293 0.000261559475718598
73.9506435003479 0.000232497311749791
74.4702540058665 0.000232497311749791
74.989864511385 0.000232497311749791
75.5094750169036 0.000232497311749791
76.0290855224222 0.000232497311749791
76.5486960279408 0.000232497311749791
77.0683065334594 0.000232497311749791
77.587917038978 0.000232497311749791
78.1075275444965 0.000232497311749791
78.6271380500151 0.000232497311749791
79.1467485555337 0.000232497311749791
79.6663590610523 0.000232497311749791
80.1859695665709 0.000232497311749791
80.7055800720895 0.000232497311749791
81.2251905776081 0.000232497311749791
81.7448010831267 0.000232497311749791
82.2644115886453 0.000232497311749791
82.7840220941638 0.000232497311749791
83.3036325996824 0.000232497311749791
83.823243105201 0.000232497311749791
84.3428536107196 0.000232497311749791
84.8624641162382 0.000232497311749791
85.3820746217568 0.000232497311749791
85.9016851272754 0.000232497311749791
86.4212956327939 0.000232497311749791
86.9409061383125 0.000203435147781095
87.4605166438311 0.000174372983812399
87.9801271493497 0.000174372983812399
88.4997376548683 0.000174372983812399
89.0193481603869 0.000174372983812399
89.5389586659055 0.000174372983812399
90.0585691714241 0.000174372983812399
90.5781796769427 0.000174372983812399
91.0977901824612 0.000174372983812399
91.6174006879798 0.000174372983812399
92.1370111934984 0.000174372983812399
92.656621699017 0.000145310819843592
93.1762322045356 0.000145310819843592
93.6958427100542 0.000145310819843592
94.2154532155728 0.000145310819843592
94.7350637210913 0.000145310819843592
95.2546742266099 0.000145310819843592
95.7742847321285 0.000145310819843592
96.2938952376471 0.000145310819843592
96.8135057431657 0.000116248655874895
97.3331162486843 0.000116248655874895
97.8527267542029 0.000116248655874895
98.3723372597215 0.000116248655874895
98.89194776524 0.000116248655874895
99.4115582707586 0.000116248655874895
99.9311687762772 0.000116248655874895
100.450779281796 0.000116248655874895
100.970389787314 0.000116248655874895
101.490000292833 0.000116248655874895
102.009610798352 0.000116248655874895
102.52922130387 0.000116248655874895
103.048831809389 0.000116248655874895
103.568442314907 0.000116248655874895
104.088052820426 0.000116248655874895
104.607663325945 0.000116248655874895
105.127273831463 0.000116248655874895
105.646884336982 0.000116248655874895
106.1664948425 0.000116248655874895
106.686105348019 0.000116248655874895
107.205715853537 0.000116248655874895
107.725326359056 0.000116248655874895
108.244936864575 0.000116248655874895
108.764547370093 0.000116248655874895
109.284157875612 0.000116248655874895
109.80376838113 0.000116248655874895
110.323378886649 0.000116248655874895
110.842989392168 0.000116248655874895
111.362599897686 0.000116248655874895
111.882210403205 0.000116248655874895
112.401820908723 0.000116248655874895
112.921431414242 0.000116248655874895
113.44104191976 8.71864919061993e-05
113.960652425279 8.71864919061993e-05
114.480262930798 8.71864919061993e-05
114.999873436316 8.71864919061993e-05
115.519483941835 8.71864919061993e-05
116.039094447353 8.71864919061993e-05
116.558704952872 8.71864919061993e-05
117.078315458391 8.71864919061993e-05
117.597925963909 8.71864919061993e-05
118.117536469428 8.71864919061993e-05
118.637146974946 8.71864919061993e-05
119.156757480465 8.71864919061993e-05
119.676367985984 8.71864919061993e-05
120.195978491502 8.71864919061993e-05
120.715588997021 8.71864919061993e-05
121.235199502539 8.71864919061993e-05
121.754810008058 8.71864919061993e-05
122.274420513576 8.71864919061993e-05
122.794031019095 8.71864919061993e-05
123.313641524614 8.71864919061993e-05
123.833252030132 8.71864919061993e-05
124.352862535651 8.71864919061993e-05
124.872473041169 8.71864919061993e-05
125.392083546688 8.71864919061993e-05
125.911694052207 8.71864919061993e-05
126.431304557725 8.71864919061993e-05
126.950915063244 8.71864919061993e-05
127.470525568762 8.71864919061993e-05
127.990136074281 8.71864919061993e-05
128.509746579799 8.71864919061993e-05
129.029357085318 8.71864919061993e-05
129.548967590837 8.71864919061993e-05
130.068578096355 8.71864919061993e-05
130.588188601874 8.71864919061993e-05
131.107799107392 8.71864919061993e-05
131.627409612911 8.71864919061993e-05
132.14702011843 8.71864919061993e-05
132.666630623948 8.71864919061993e-05
133.186241129467 8.71864919061993e-05
133.705851634985 8.71864919061993e-05
134.225462140504 8.71864919061993e-05
134.745072646023 8.71864919061993e-05
135.264683151541 8.71864919061993e-05
135.78429365706 8.71864919061993e-05
136.303904162578 8.71864919061993e-05
136.823514668097 8.71864919061993e-05
137.343125173615 8.71864919061993e-05
137.862735679134 8.71864919061993e-05
138.382346184653 8.71864919061993e-05
138.901956690171 8.71864919061993e-05
139.42156719569 8.71864919061993e-05
139.941177701208 8.71864919061993e-05
140.460788206727 8.71864919061993e-05
140.980398712246 8.71864919061993e-05
141.500009217764 8.71864919061993e-05
142.019619723283 8.71864919061993e-05
142.539230228801 8.71864919061993e-05
143.05884073432 8.71864919061993e-05
143.578451239839 8.71864919061993e-05
144.098061745357 8.71864919061993e-05
144.617672250876 8.71864919061993e-05
145.137282756394 8.71864919061993e-05
145.656893261913 8.71864919061993e-05
146.176503767431 8.71864919061993e-05
146.69611427295 8.71864919061993e-05
147.215724778469 8.71864919061993e-05
147.735335283987 8.71864919061993e-05
148.254945789506 5.81243279375032e-05
148.774556295024 5.81243279375032e-05
149.294166800543 5.81243279375032e-05
149.813777306062 5.81243279375032e-05
150.33338781158 5.81243279375032e-05
150.852998317099 5.81243279375032e-05
151.372608822617 5.81243279375032e-05
151.892219328136 5.81243279375032e-05
152.411829833655 5.81243279375032e-05
152.931440339173 5.81243279375032e-05
153.451050844692 5.81243279375032e-05
153.97066135021 5.81243279375032e-05
154.490271855729 5.81243279375032e-05
155.009882361247 5.81243279375032e-05
155.529492866766 5.81243279375032e-05
156.049103372285 5.81243279375032e-05
156.568713877803 5.81243279375032e-05
157.088324383322 5.81243279375032e-05
157.60793488884 5.81243279375032e-05
158.127545394359 5.81243279375032e-05
158.647155899878 5.81243279375032e-05
159.166766405396 5.81243279375032e-05
159.686376910915 5.81243279375032e-05
160.205987416433 5.81243279375032e-05
160.725597921952 5.81243279375032e-05
161.24520842747 2.90621639686961e-05
161.764818932989 2.90621639686961e-05
162.284429438508 2.90621639686961e-05
162.804039944026 2.90621639686961e-05
163.323650449545 2.90621639686961e-05
163.843260955063 2.90621639686961e-05
164.362871460582 2.90621639686961e-05
164.882481966101 2.90621639686961e-05
165.402092471619 2.90621639686961e-05
165.921702977138 2.90621639686961e-05
166.441313482656 2.90621639686961e-05
166.960923988175 2.90621639686961e-05
167.480534493694 2.90621639686961e-05
168.000144999212 2.90621639686961e-05
168.519755504731 2.90621639686961e-05
169.039366010249 0
};
\addplot [thick, color3]
table {%
-88.6091647195583 0.999970937836031
-88.0911384055084 0.999970937836031
-87.5731120914586 0.999970937836031
-87.0550857774087 0.999970937836031
-86.5370594633588 0.999970937836031
-86.0190331493089 0.999970937836031
-85.501006835259 0.999970937836031
-84.9829805212091 0.999970937836031
-84.4649542071593 0.999970937836031
-83.9469278931094 0.999970937836031
-83.4289015790595 0.999970937836031
-82.9108752650096 0.999970937836031
-82.3928489509597 0.999970937836031
-81.8748226369098 0.999970937836031
-81.3567963228599 0.999970937836031
-80.83877000881 0.999970937836031
-80.3207436947602 0.999970937836031
-79.8027173807103 0.999970937836031
-79.2846910666604 0.999970937836031
-78.7666647526105 0.999970937836031
-78.2486384385606 0.999941875672062
-77.7306121245107 0.999941875672062
-77.2125858104609 0.999941875672062
-76.694559496411 0.999941875672062
-76.1765331823611 0.999941875672062
-75.6585068683112 0.999941875672062
-75.1404805542613 0.999941875672062
-74.6224542402114 0.999941875672062
-74.1044279261615 0.999941875672062
-73.5864016121116 0.999941875672062
-73.0683752980618 0.999941875672062
-72.5503489840119 0.999941875672062
-72.032322669962 0.999941875672062
-71.5142963559121 0.999941875672062
-70.9962700418622 0.999912813508094
-70.4782437278123 0.999912813508094
-69.9602174137625 0.999912813508094
-69.4421910997126 0.999912813508094
-68.9241647856627 0.999912813508094
-68.4061384716128 0.999912813508094
-67.8881121575629 0.999912813508094
-67.370085843513 0.999912813508094
-66.8520595294631 0.999912813508094
-66.3340332154133 0.999912813508094
-65.8160069013634 0.999912813508094
-65.2979805873135 0.999912813508094
-64.7799542732636 0.999912813508094
-64.2619279592137 0.999912813508094
-63.7439016451638 0.999883751344125
-63.2258753311139 0.999883751344125
-62.707849017064 0.999883751344125
-62.1898227030142 0.999883751344125
-61.6717963889643 0.999883751344125
-61.1537700749144 0.999883751344125
-60.6357437608645 0.999825627016188
-60.1177174468146 0.999825627016188
-59.5996911327647 0.999825627016188
-59.0816648187148 0.999796564852219
-58.563638504665 0.999796564852219
-58.0456121906151 0.999796564852219
-57.5275858765652 0.999796564852219
-57.0095595625153 0.99976750268825
-56.4915332484654 0.99976750268825
-55.9735069344155 0.999738440524281
-55.4554806203656 0.999709378360313
-54.9374543063158 0.999709378360313
-54.4194279922659 0.999709378360313
-53.901401678216 0.999709378360313
-53.3833753641661 0.999680316196344
-52.8653490501162 0.999680316196344
-52.3473227360663 0.999680316196344
-51.8292964220165 0.999651254032375
-51.3112701079666 0.999651254032375
-50.7932437939167 0.999593129704438
-50.2752174798668 0.999593129704438
-49.7571911658169 0.9995350053765
-49.239164851767 0.999447818884594
-48.7211385377171 0.999360632392688
-48.2031122236672 0.999244383736813
-47.6850859096174 0.999186259408876
-47.1670595955675 0.999128135080938
-46.6490332815176 0.999128135080938
-46.1310069674677 0.999070010753001
-45.6129806534178 0.999011886425063
-45.0949543393679 0.998953762097126
-44.5769280253181 0.998750326949345
-44.0589017112682 0.998721264785376
-43.5408753972183 0.998721264785376
-43.0228490831684 0.998663140457438
-42.5048227691185 0.998546891801564
-41.9867964550686 0.998372518817751
-41.4687701410187 0.998256270161876
-40.9507438269689 0.998052835014095
-40.432717512919 0.997994710686158
-39.9146911988691 0.99793658635822
-39.3966648848192 0.997762213374408
-38.8786385707693 0.997645964718533
-38.3606122567194 0.997471591734721
-37.8425859426695 0.997297218750908
-37.3245596286197 0.997180970095033
-36.8065333145698 0.99703565927519
-36.2885070005199 0.996890348455346
-35.77048068647 0.996774099799471
-35.2524543724201 0.996774099799471
-34.7344280583702 0.996686913307565
-34.2164017443203 0.996599726815659
-33.6983754302705 0.996512540323752
-33.1803491162206 0.996454415995815
-32.6623228021707 0.996367229503909
-32.1442964881208 0.996250980848034
-31.6262701740709 0.996134732192159
-31.108243860021 0.995989421372315
-30.5902175459711 0.995815048388503
-30.0721912319213 0.995640675404691
-29.5541649178714 0.995379115928972
-29.0361386038215 0.99520474294516
-28.5181122897716 0.995059432125316
-28.0000859757217 0.994652561829754
-27.4820596616718 0.994361940190067
-26.9640333476219 0.994013194222442
-26.4460070335721 0.993722572582755
-25.9279807195222 0.993315702287192
-25.4099544054723 0.992821645499724
-24.8919280914224 0.99244383736813
-24.3739017773725 0.991891656252725
-23.8558754633226 0.991397599465256
-23.3378491492727 0.990932604841756
-22.8198228352229 0.990147926414601
-22.301796521173 0.989566683135226
-21.7837702071231 0.988782004708071
-21.2657438930732 0.98788107762504
-20.7477175790233 0.986892964050103
-20.2296912649734 0.985672353163417
-19.7116649509235 0.984335493620855
-19.1936386368737 0.982940509750356
-18.6756123228238 0.981400215060013
-18.1575860087739 0.979714609549827
-17.639559694724 0.977854631055828
-17.1215333806741 0.97529716062658
-16.6035070666242 0.972914063181144
-16.0854807525743 0.970647214391584
-15.5674544385245 0.967624749338836
-15.0494281244746 0.964863843761806
-14.5314018104247 0.961318259757622
-14.0133754963748 0.957394867621843
-13.4953491823249 0.952977418698596
-12.977322868275 0.947600918364381
-12.4592965542251 0.941730361242698
-11.9412702401753 0.93551105815339
-11.4232439261254 0.92841989014502
-10.9052176120755 0.921241535644744
-10.3871912980256 0.91447005144003
-9.86916498397571 0.906826702316255
-9.35113866992583 0.898747420732948
-8.83311235587595 0.889912522886454
-8.31508604182606 0.880583568252492
-7.79705972777617 0.869743381092156
-7.27903341372629 0.857653520881165
-6.7610070996764 0.844866168734924
-6.24298078562651 0.829288848847685
-5.72495447157663 0.813275596500916
-5.20692815752674 0.79441425208521
-4.68890184347686 0.772850126420413
-4.17087552942697 0.750675695312273
-3.65284921537709 0.724752245052167
-3.1348229013272 0.696184137870906
-2.61679658727731 0.666162922491209
-2.09877027322743 0.633467988026388
-1.58074395917755 0.59798308582057
-1.06271764512766 0.559882588857566
-0.544691331077772 0.522188962190125
-0.0266650170278879 0.48365253276759
0.491361297021996 0.447121392658897
1.00938761107188 0.408061844284925
1.52741392512177 0.371734139324014
2.04544023917165 0.33776046964457
2.56346655322154 0.305617716295155
3.08149286727143 0.278124909180738
3.59951918132131 0.251678339969194
4.1175454953712 0.228835479089773
4.63557180942109 0.209189456246912
5.15359812347097 0.190240925339301
5.67162443752085 0.173995175680781
6.18965075157074 0.15984190182801
6.70767706562062 0.147287046993519
7.22570337967051 0.135981865209683
7.7437296937204 0.125897294312534
8.26175600777028 0.11685896131826
8.77978232182017 0.108372809439391
9.29780863587006 0.100438838675928
9.81583494991994 0.0929698625359644
10.3338612639698 0.0859949431834695
10.8518875780197 0.0799209509140051
11.3699138920696 0.0741957046121654
11.8879402061195 0.0685867069662007
12.4059665201694 0.0637042634194542
12.9239928342193 0.0593449388241448
13.4420191482691 0.0551018628847104
13.960045462319 0.0514400302246505
14.4780717763689 0.0481560056961842
14.9960980904188 0.0444941730361242
15.5141244044687 0.0413845214914702
16.0321507185186 0.0382748699468163
16.5501770325684 0.0352814670580371
17.0682033466183 0.033043680432445
17.5862296606682 0.0310674532825714
18.1042559747181 0.0285099828533233
18.622282288768 0.0271149989828242
19.1403086028179 0.025109709668982
19.6583349168678 0.0232497311749833
20.1763612309177 0.021447877008922
20.6943875449675 0.0195588363509547
21.2124138590174 0.0181638524804557
21.7304401730673 0.0166816821180505
22.2484664871172 0.0154029469034265
22.7664928011671 0.0142113981807085
23.284519115217 0.0130489116219594
23.8025454292668 0.0120898602109913
24.3205717433167 0.0111889331279607
24.8385980573666 0.010084570897149
25.3566243714165 0.0094742654538057
25.8746506854664 0.00866052486268132
26.3926769995163 0.00790490859949433
26.9107033135662 0.00712023017233865
27.4287296276161 0.00674242204074516
27.9467559416659 0.00592868144962078
28.4647822557158 0.00569618413787087
28.9828085697657 0.00531837600627738
29.5008348838156 0.004940567874684
30.0188611978655 0.004504635415153
30.5368875119154 0.0042430759394344
31.0549138259653 0.00398151646371592
31.5729401400151 0.00377808131593482
32.090966454065 0.00342933534831003
32.6089927681149 0.00313871370862273
33.1270190821648 0.00293527856084164
33.6450453962147 0.00270278124909185
34.1630717102646 0.00258653259321684
34.6810980243145 0.00247028393734194
35.1991243383643 0.00238309744543574
35.7171506524142 0.00226684878956085
36.2351769664641 0.00217966229765465
36.753203280514 0.00197622714987356
37.2712295945639 0.00188904065796736
37.7892559086138 0.00185997849399866
38.3072822226637 0.00183091633002996
38.8253085367135 0.00162748118224887
39.3433348507634 0.00148217036240517
39.8613611648133 0.00136592170653027
40.3793874788632 0.00130779737859277
40.8974137929131 0.00122061088668657
41.415440106963 0.00119154872271787
41.9334664210129 0.00119154872271787
42.4514927350627 0.00104623790287428
42.9695190491126 0.000988113574936778
43.4875453631625 0.000929989246999385
44.0055716772124 0.000900927083030578
44.5235979912623 0.000813740591124379
45.0416243053122 0.000784678427155683
45.559650619362 0.000784678427155683
46.0776769334119 0.000755616263186987
46.5957032474618 0.000755616263186987
47.1137295615117 0.00072655409921818
47.6317558755616 0.00072655409921818
48.1497821896115 0.00072655409921818
48.6678085036614 0.00072655409921818
49.1858348177112 0.00072655409921818
49.7038611317611 0.00072655409921818
50.221887445811 0.00072655409921818
50.7399137598609 0.000639367607312091
51.2579400739108 0.000639367607312091
51.7759663879607 0.000581243279374588
52.2939927020106 0.000581243279374588
52.8120190160604 0.000581243279374588
53.3300453301103 0.000581243279374588
53.8480716441602 0.000581243279374588
54.3660979582101 0.000523118951437085
54.88412427226 0.000523118951437085
55.4021505863099 0.000494056787468389
55.9201769003598 0.000494056787468389
56.4382032144097 0.000494056787468389
56.9562295284595 0.000494056787468389
57.4742558425094 0.000494056787468389
57.9922821565593 0.000464994623499693
58.5103084706092 0.000464994623499693
59.0283347846591 0.000464994623499693
59.546361098709 0.000464994623499693
60.0643874127588 0.000464994623499693
60.5824137268087 0.000464994623499693
61.1004400408586 0.000464994623499693
61.6184663549085 0.000464994623499693
62.1364926689584 0.000464994623499693
62.6545189830083 0.000464994623499693
63.1725452970582 0.000464994623499693
63.690571611108 0.000464994623499693
64.2085979251579 0.000435932459530886
64.7266242392078 0.000435932459530886
65.2446505532577 0.000435932459530886
65.7626768673076 0.000406870295562189
66.2807031813575 0.000406870295562189
66.7987294954074 0.000406870295562189
67.3167558094572 0.000348745967624797
67.8347821235071 0.000348745967624797
68.352808437557 0.00031968380365599
68.8708347516069 0.00031968380365599
69.3888610656568 0.00031968380365599
69.9068873797067 0.00031968380365599
70.4249136937566 0.00031968380365599
70.9429400078064 0.000290621639687294
71.4609663218563 0.000290621639687294
71.9789926359062 0.000290621639687294
72.4970189499561 0.000261559475718598
73.015045264006 0.000261559475718598
73.5330715780559 0.000261559475718598
74.0510978921058 0.000261559475718598
74.5691242061556 0.000261559475718598
75.0871505202055 0.000261559475718598
75.6051768342554 0.000261559475718598
76.1232031483053 0.000232497311749791
76.6412294623552 0.000232497311749791
77.1592557764051 0.000232497311749791
77.677282090455 0.000232497311749791
78.1953084045048 0.000232497311749791
78.7133347185547 0.000232497311749791
79.2313610326046 0.000232497311749791
79.7493873466545 0.000232497311749791
80.2674136607044 0.000232497311749791
80.7854399747543 0.000232497311749791
81.3034662888042 0.000232497311749791
81.821492602854 0.000232497311749791
82.3395189169039 0.000232497311749791
82.8575452309538 0.000232497311749791
83.3755715450037 0.000232497311749791
83.8935978590536 0.000232497311749791
84.4116241731035 0.000232497311749791
84.9296504871534 0.000232497311749791
85.4476768012032 0.000232497311749791
85.9657031152531 0.000232497311749791
86.483729429303 0.000232497311749791
87.0017557433529 0.000203435147781095
87.5197820574028 0.000174372983812399
88.0378083714527 0.000174372983812399
88.5558346855026 0.000174372983812399
89.0738609995525 0.000174372983812399
89.5918873136023 0.000174372983812399
90.1099136276522 0.000174372983812399
90.6279399417021 0.000174372983812399
91.145966255752 0.000174372983812399
91.6639925698019 0.000174372983812399
92.1820188838518 0.000174372983812399
92.7000451979016 0.000174372983812399
93.2180715119515 0.000145310819843592
93.7360978260014 0.000145310819843592
94.2541241400513 0.000145310819843592
94.7721504541012 0.000145310819843592
95.2901767681511 0.000145310819843592
95.808203082201 0.000145310819843592
96.3262293962508 0.000116248655874895
96.8442557103007 0.000116248655874895
97.3622820243506 0.000116248655874895
97.8803083384005 0.000116248655874895
98.3983346524504 0.000116248655874895
98.9163609665003 0.000116248655874895
99.4343872805502 0.000116248655874895
99.9524135946 0.000116248655874895
100.47043990865 0.000116248655874895
100.9884662227 0.000116248655874895
101.50649253675 0.000116248655874895
102.0245188508 0.000116248655874895
102.542545164849 0.000116248655874895
103.060571478899 0.000116248655874895
103.578597792949 0.000116248655874895
104.096624106999 0.000116248655874895
104.614650421049 0.000116248655874895
105.132676735099 0.000116248655874895
105.650703049149 0.000116248655874895
106.168729363199 0.000116248655874895
106.686755677249 0.000116248655874895
107.204781991298 0.000116248655874895
107.722808305348 0.000116248655874895
108.240834619398 0.000116248655874895
108.758860933448 0.000116248655874895
109.276887247498 0.000116248655874895
109.794913561548 0.000116248655874895
110.312939875598 0.000116248655874895
110.830966189648 0.000116248655874895
111.348992503698 0.000116248655874895
111.867018817747 0.000116248655874895
112.385045131797 0.000116248655874895
112.903071445847 0.000116248655874895
113.421097759897 8.71864919061993e-05
113.939124073947 8.71864919061993e-05
114.457150387997 8.71864919061993e-05
114.975176702047 8.71864919061993e-05
115.493203016097 8.71864919061993e-05
116.011229330146 8.71864919061993e-05
116.529255644196 8.71864919061993e-05
117.047281958246 8.71864919061993e-05
117.565308272296 8.71864919061993e-05
118.083334586346 8.71864919061993e-05
118.601360900396 8.71864919061993e-05
119.119387214446 8.71864919061993e-05
119.637413528496 8.71864919061993e-05
120.155439842546 8.71864919061993e-05
120.673466156595 8.71864919061993e-05
121.191492470645 8.71864919061993e-05
121.709518784695 8.71864919061993e-05
122.227545098745 8.71864919061993e-05
122.745571412795 8.71864919061993e-05
123.263597726845 8.71864919061993e-05
123.781624040895 8.71864919061993e-05
124.299650354945 8.71864919061993e-05
124.817676668995 8.71864919061993e-05
125.335702983044 8.71864919061993e-05
125.853729297094 8.71864919061993e-05
126.371755611144 8.71864919061993e-05
126.889781925194 8.71864919061993e-05
127.407808239244 8.71864919061993e-05
127.925834553294 8.71864919061993e-05
128.443860867344 8.71864919061993e-05
128.961887181394 8.71864919061993e-05
129.479913495444 8.71864919061993e-05
129.997939809493 8.71864919061993e-05
130.515966123543 8.71864919061993e-05
131.033992437593 8.71864919061993e-05
131.552018751643 8.71864919061993e-05
132.070045065693 8.71864919061993e-05
132.588071379743 8.71864919061993e-05
133.106097693793 8.71864919061993e-05
133.624124007843 8.71864919061993e-05
134.142150321892 8.71864919061993e-05
134.660176635942 8.71864919061993e-05
135.178202949992 8.71864919061993e-05
135.696229264042 8.71864919061993e-05
136.214255578092 8.71864919061993e-05
136.732281892142 8.71864919061993e-05
137.250308206192 8.71864919061993e-05
137.768334520242 8.71864919061993e-05
138.286360834292 8.71864919061993e-05
138.804387148341 8.71864919061993e-05
139.322413462391 8.71864919061993e-05
139.840439776441 8.71864919061993e-05
140.358466090491 8.71864919061993e-05
140.876492404541 8.71864919061993e-05
141.394518718591 8.71864919061993e-05
141.912545032641 8.71864919061993e-05
142.430571346691 8.71864919061993e-05
142.948597660741 8.71864919061993e-05
143.46662397479 8.71864919061993e-05
143.98465028884 8.71864919061993e-05
144.50267660289 8.71864919061993e-05
145.02070291694 8.71864919061993e-05
145.53872923099 8.71864919061993e-05
146.05675554504 8.71864919061993e-05
146.57478185909 8.71864919061993e-05
147.09280817314 8.71864919061993e-05
147.61083448719 5.81243279375032e-05
148.128860801239 5.81243279375032e-05
148.646887115289 5.81243279375032e-05
149.164913429339 5.81243279375032e-05
149.682939743389 5.81243279375032e-05
150.200966057439 5.81243279375032e-05
150.718992371489 5.81243279375032e-05
151.237018685539 5.81243279375032e-05
151.755044999589 5.81243279375032e-05
152.273071313638 5.81243279375032e-05
152.791097627688 5.81243279375032e-05
153.309123941738 5.81243279375032e-05
153.827150255788 5.81243279375032e-05
154.345176569838 5.81243279375032e-05
154.863202883888 5.81243279375032e-05
155.381229197938 5.81243279375032e-05
155.899255511988 5.81243279375032e-05
156.417281826038 5.81243279375032e-05
156.935308140087 5.81243279375032e-05
157.453334454137 5.81243279375032e-05
157.971360768187 5.81243279375032e-05
158.489387082237 5.81243279375032e-05
159.007413396287 5.81243279375032e-05
159.525439710337 5.81243279375032e-05
160.043466024387 5.81243279375032e-05
160.561492338437 5.81243279375032e-05
161.079518652487 2.90621639686961e-05
161.597544966536 2.90621639686961e-05
162.115571280586 2.90621639686961e-05
162.633597594636 2.90621639686961e-05
163.151623908686 2.90621639686961e-05
163.669650222736 2.90621639686961e-05
164.187676536786 2.90621639686961e-05
164.705702850836 2.90621639686961e-05
165.223729164886 2.90621639686961e-05
165.741755478936 2.90621639686961e-05
166.259781792985 2.90621639686961e-05
166.777808107035 2.90621639686961e-05
167.295834421085 2.90621639686961e-05
167.813860735135 2.90621639686961e-05
168.331887049185 2.90621639686961e-05
168.849913363235 2.90621639686961e-05
169.367939677285 2.90621639686961e-05
169.885965991335 0
};
\addplot [thick, color4]
table {%
-87.16455063223 0.999970937836031
-86.6466886125917 0.999970937836031
-86.1288265929534 0.999970937836031
-85.6109645733151 0.999970937836031
-85.0931025536768 0.999970937836031
-84.5752405340386 0.999970937836031
-84.0573785144003 0.999970937836031
-83.539516494762 0.999970937836031
-83.0216544751237 0.999970937836031
-82.5037924554854 0.999970937836031
-81.9859304358471 0.999970937836031
-81.4680684162088 0.999970937836031
-80.9502063965705 0.999970937836031
-80.4323443769322 0.999970937836031
-79.9144823572939 0.999970937836031
-79.3966203376556 0.999970937836031
-78.8787583180173 0.999970937836031
-78.360896298379 0.999970937836031
-77.8430342787407 0.999970937836031
-77.3251722591024 0.999970937836031
-76.8073102394641 0.999941875672062
-76.2894482198258 0.999941875672062
-75.7715862001875 0.999941875672062
-75.2537241805492 0.999941875672062
-74.7358621609109 0.999941875672062
-74.2180001412726 0.999941875672062
-73.7001381216343 0.999941875672062
-73.182276101996 0.999941875672062
-72.6644140823577 0.999941875672062
-72.1465520627194 0.999941875672062
-71.6286900430811 0.999941875672062
-71.1108280234428 0.999941875672062
-70.5929660038045 0.999941875672062
-70.0751039841662 0.999941875672062
-69.5572419645279 0.999912813508094
-69.0393799448896 0.999912813508094
-68.5215179252513 0.999912813508094
-68.003655905613 0.999912813508094
-67.4857938859747 0.999912813508094
-66.9679318663365 0.999883751344125
-66.4500698466982 0.999883751344125
-65.9322078270599 0.999883751344125
-65.4143458074216 0.999883751344125
-64.8964837877833 0.999883751344125
-64.378621768145 0.999883751344125
-63.8607597485067 0.999883751344125
-63.3428977288684 0.999854689180156
-62.8250357092301 0.999854689180156
-62.3071736895918 0.999854689180156
-61.7893116699535 0.999854689180156
-61.2714496503152 0.999854689180156
-60.7535876306769 0.999854689180156
-60.2357256110386 0.999854689180156
-59.7178635914003 0.999854689180156
-59.200001571762 0.999854689180156
-58.6821395521237 0.999854689180156
-58.1642775324854 0.999854689180156
-57.6464155128471 0.999825627016188
-57.1285534932088 0.999825627016188
-56.6106914735705 0.999796564852219
-56.0928294539322 0.999796564852219
-55.5749674342939 0.999709378360313
-55.0571054146556 0.999709378360313
-54.5392433950173 0.999709378360313
-54.021381375379 0.999680316196344
-53.5035193557407 0.999680316196344
-52.9856573361024 0.999680316196344
-52.4677953164641 0.999680316196344
-51.9499332968258 0.999680316196344
-51.4320712771875 0.999651254032375
-50.9142092575492 0.999622191868407
-50.396347237911 0.999593129704438
-49.8784852182727 0.9995350053765
-49.3606231986344 0.999476881048563
-48.8427611789961 0.999447818884594
-48.3248991593578 0.999360632392688
-47.8070371397195 0.999302508064751
-47.2891751200812 0.999273445900782
-46.7713131004429 0.999186259408876
-46.2534510808046 0.999128135080938
-45.7355890611663 0.999011886425063
-45.217727041528 0.998924699933157
-44.6998650218897 0.998924699933157
-44.1820030022514 0.998837513441251
-43.6641409826131 0.998750326949345
-43.1462789629748 0.998663140457438
-42.6284169433365 0.998605016129501
-42.1105549236982 0.998459705309657
-41.5926929040599 0.998227207997908
-41.0748308844216 0.99816908366997
-40.5569688647833 0.997965648522189
-40.039106845145 0.997820337702345
-39.5212448255067 0.997762213374408
-39.0033828058684 0.997558778226627
-38.4855207862301 0.997471591734721
-37.9676587665918 0.997384405242814
-37.4497967469535 0.997326280914877
-36.9319347273152 0.997268156586939
-36.4140727076769 0.997180970095033
-35.8962106880386 0.997064721439158
-35.3783486684003 0.997006597111221
-34.860486648762 0.996919410619315
-34.3426246291237 0.99680316196344
-33.8247626094854 0.996657851143596
-33.3069005898472 0.996599726815659
-32.7890385702089 0.996454415995815
-32.2711765505706 0.996396291667878
-31.7533145309323 0.996221918684065
-31.235452511294 0.996192856520096
-30.7175904916557 0.996076607864222
-30.1997284720174 0.995844110552472
-29.6818664523791 0.995698799732628
-29.1640044327408 0.995408178092941
-28.6461424131025 0.995117556453254
-28.1282803934642 0.994943183469441
-27.6104183738259 0.994681623993723
-27.0925563541876 0.994449126681973
-26.5746943345493 0.994216629370223
-26.056832314911 0.993809759074661
-25.5389702952727 0.993257577959255
-25.0211082756344 0.99290883199163
-24.5032462559961 0.992589148187974
-23.9853842363578 0.992007904908599
-23.4675222167195 0.991397599465256
-22.9496601970812 0.990874480513819
-22.4317981774429 0.990351361562382
-21.9139361578046 0.989508558807289
-21.3960741381663 0.988607631724258
-20.878212118528 0.987764828969165
-20.3603500988897 0.986863901886134
-19.8424880792514 0.985614228835479
-19.3246260596131 0.984277369292918
-18.8067640399748 0.982708012438606
-18.2889020203365 0.981138655584295
-17.7710400006982 0.979598360893952
-17.2531779810599 0.97782556889186
-16.7353159614216 0.975355284954518
-16.2174539417834 0.973059374000988
-15.6995919221451 0.970327530587928
-15.1817299025068 0.966927257403586
-14.6638678828685 0.963759481530995
-14.1460058632302 0.959865151559185
-13.6281438435919 0.956319567555
-13.1102818239536 0.951902118631753
-12.5924198043153 0.947571856200413
-12.074557784677 0.942166293702229
-11.5566957650387 0.936615420384202
-11.0388337454004 0.930541428114737
-10.5209717257621 0.923130576302712
-10.0031097061238 0.914993170391467
-9.48524768648549 0.905286407625912
-8.9673856668472 0.895347147548606
-8.44952364720891 0.884536022552239
-7.93166162757061 0.873288965096341
-7.4137996079323 0.860995669737569
-6.89593758829401 0.849051120346421
-6.37807556865572 0.835014095149525
-5.86021354901742 0.818390537359412
-5.34235152937912 0.80013949838705
-4.82448950974082 0.778691621378128
-4.30662749010253 0.755209392891395
-3.78876547046423 0.731000610305443
-3.27090345082593 0.703972797814525
-2.75304143118764 0.675346566305327
-2.23517941154934 0.64279694266035
-1.71731739191104 0.606469237699439
-1.19945537227274 0.571478392281089
-0.681593352634451 0.532041035775524
-0.16373133299615 0.494841465895551
0.354130686642151 0.454590368798861
0.871992706280444 0.416577058327763
1.38985472591874 0.379522799267633
1.90771674555704 0.343689151094191
2.42557876519533 0.313086692435119
2.94344078483363 0.284082652794327
3.46130280447193 0.258101078206283
3.97916482411023 0.233863233456363
4.49702684374852 0.213170972710628
5.01488886338682 0.19413525531111
5.53275088302512 0.178034816472435
6.05061290266342 0.162806242552821
6.56847492230171 0.149902641750705
7.08633694194 0.138335900491151
7.60419896157831 0.127757272806533
8.1220609812166 0.118108634368915
8.63992300085489 0.109273736522421
9.15778502049319 0.100961957627365
9.67564704013149 0.0941904734226511
10.1935090597698 0.0867796216106251
10.7113710794081 0.0800662617338487
11.2292330990464 0.074021331628353
11.7470951186847 0.0689935772617629
12.264957138323 0.0639076985672353
12.7828191579613 0.0596355604638321
13.3006811775996 0.0551890493766166
13.8185431972379 0.0517597140283066
14.3364052168762 0.0483013165160278
14.8542672365145 0.044406986544218
15.3721292561528 0.0412101485076579
15.8899912757911 0.0383329942747537
16.4078532954293 0.0355430265337557
16.9257153150676 0.0328693074486326
17.4435773347059 0.0303990235112906
17.9614393543442 0.0284809206893545
18.4793013739825 0.0265918800313871
18.9971633936208 0.0248772123572322
19.5150254132591 0.0229300473713273
20.0328874328974 0.0212153796971722
20.5507494525357 0.0196169606788922
21.068611472174 0.0180766659885495
21.5864734918123 0.0171176145775814
22.1043355114506 0.0156935685431138
22.6221975310889 0.0145310819843646
23.1400595507272 0.0131070359498968
23.6579215703655 0.0119736115551164
24.1757835900038 0.0111308088000233
24.6936456096421 0.0102008195530239
25.2115076292804 0.00967770060158679
25.7293696489187 0.00906739515824351
26.247231668557 0.00816646807521293
26.7650936881953 0.00761428695980704
27.2829557078336 0.00694585718852625
27.8008177274719 0.00633555174518297
28.3186797471102 0.00595774361358947
28.8365417667485 0.00546368682612108
29.3544037863868 0.00505681653055889
29.8722658060251 0.0047952570548403
30.3901278256634 0.00438838675927811
30.9079898453017 0.00412682728355951
31.42585186494 0.00392339213577841
31.9437138845783 0.00363277049609112
32.4615759042166 0.00337121102037252
32.9794379238549 0.00308058938068534
33.4972999434931 0.00273184341306054
34.0151619631314 0.00261559475718565
34.5330239827697 0.00247028393734194
35.050886002408 0.00238309744543574
35.5687480220463 0.00229591095352955
36.0866100416846 0.00220872446162346
36.6044720613229 0.00197622714987356
37.1223340809612 0.00185997849399866
37.6401961005995 0.00183091633002996
38.1580581202378 0.00177279200209246
38.6759201398761 0.00159841901828006
39.1937821595144 0.00154029469034267
39.7116441791527 0.00145310819843647
40.229506198791 0.00142404603446777
40.7473682184293 0.00139498387049897
41.2652302380676 0.00127873521462407
41.7830922577059 0.00110436223081167
42.3009542773442 0.00104623790287428
42.8188162969825 0.00101717573890547
43.3366783166208 0.000988113574936778
43.8545403362591 0.000959051410968081
44.3724023558974 0.000900927083030578
44.8902643755357 0.000871864919061882
45.408126395174 0.000813740591124379
45.9259884148123 0.000813740591124379
46.4438504344506 0.000784678427155683
46.9617124540889 0.00072655409921818
47.4795744737272 0.00072655409921818
47.9974364933655 0.00072655409921818
48.5152985130038 0.00072655409921818
49.0331605326421 0.00072655409921818
49.5510225522804 0.00072655409921818
50.0688845719187 0.00072655409921818
50.5867465915569 0.00072655409921818
51.1046086111952 0.00072655409921818
51.6224706308335 0.000668429771280787
52.1403326504718 0.000639367607312091
52.6581946701101 0.000639367607312091
53.1760566897484 0.000581243279374588
53.6939187093867 0.000552181115405892
54.211780729025 0.000552181115405892
54.7296427486633 0.000552181115405892
55.2475047683016 0.000523118951437085
55.7653667879399 0.000494056787468389
56.2832288075782 0.000494056787468389
56.8010908272165 0.000494056787468389
57.3189528468548 0.000494056787468389
57.8368148664931 0.000494056787468389
58.3546768861314 0.000494056787468389
58.8725389057697 0.000494056787468389
59.390400925408 0.000464994623499693
59.9082629450463 0.000464994623499693
60.4261249646846 0.000464994623499693
60.9439869843229 0.000464994623499693
61.4618490039612 0.000464994623499693
61.9797110235995 0.000464994623499693
62.4975730432378 0.000464994623499693
63.0154350628761 0.000464994623499693
63.5332970825144 0.000464994623499693
64.0511591021527 0.000464994623499693
64.569021121791 0.000464994623499693
65.0868831414293 0.000435932459530886
65.6047451610676 0.000435932459530886
66.1226071807059 0.000435932459530886
66.6404692003441 0.000435932459530886
67.1583312199824 0.000377808131593493
67.6761932396207 0.000348745967624797
68.194055259259 0.000348745967624797
68.7119172788973 0.000348745967624797
69.2297792985356 0.000348745967624797
69.7476413181739 0.000348745967624797
70.2655033378122 0.000348745967624797
70.7833653574505 0.00031968380365599
71.3012273770888 0.000290621639687294
71.8190893967271 0.000290621639687294
72.3369514163654 0.000290621639687294
72.8548134360037 0.000290621639687294
73.372675455642 0.000261559475718598
73.8905374752803 0.000261559475718598
74.4083994949186 0.000261559475718598
74.9262615145569 0.000261559475718598
75.4441235341952 0.000261559475718598
75.9619855538335 0.000232497311749791
76.4798475734718 0.000232497311749791
76.9977095931101 0.000232497311749791
77.5155716127484 0.000232497311749791
78.0334336323867 0.000232497311749791
78.551295652025 0.000232497311749791
79.0691576716633 0.000232497311749791
79.5870196913016 0.000232497311749791
80.1048817109399 0.000232497311749791
80.6227437305782 0.000232497311749791
81.1406057502165 0.000232497311749791
81.6584677698548 0.000232497311749791
82.1763297894931 0.000232497311749791
82.6941918091314 0.000232497311749791
83.2120538287697 0.000232497311749791
83.729915848408 0.000232497311749791
84.2477778680463 0.000232497311749791
84.7656398876845 0.000232497311749791
85.2835019073228 0.000232497311749791
85.8013639269611 0.000232497311749791
86.3192259465994 0.000232497311749791
86.8370879662377 0.000232497311749791
87.354949985876 0.000232497311749791
87.8728120055143 0.000232497311749791
88.3906740251526 0.000232497311749791
88.9085360447909 0.000232497311749791
89.4263980644292 0.000203435147781095
89.9442600840675 0.000203435147781095
90.4621221037058 0.000174372983812399
90.9799841233441 0.000174372983812399
91.4978461429824 0.000174372983812399
92.0157081626207 0.000174372983812399
92.533570182259 0.000174372983812399
93.0514322018973 0.000174372983812399
93.5692942215356 0.000174372983812399
94.0871562411739 0.000174372983812399
94.6050182608122 0.000145310819843592
95.1228802804505 0.000145310819843592
95.6407423000888 0.000145310819843592
96.1586043197271 0.000116248655874895
96.6764663393654 0.000116248655874895
97.1943283590037 0.000116248655874895
97.712190378642 0.000116248655874895
98.2300523982803 0.000116248655874895
98.7479144179186 0.000116248655874895
99.2657764375569 0.000116248655874895
99.7836384571952 0.000116248655874895
100.301500476833 0.000116248655874895
100.819362496472 0.000116248655874895
101.33722451611 0.000116248655874895
101.855086535748 0.000116248655874895
102.372948555387 0.000116248655874895
102.890810575025 0.000116248655874895
103.408672594663 0.000116248655874895
103.926534614302 0.000116248655874895
104.44439663394 0.000116248655874895
104.962258653578 0.000116248655874895
105.480120673216 0.000116248655874895
105.997982692855 0.000116248655874895
106.515844712493 0.000116248655874895
107.033706732131 0.000116248655874895
107.55156875177 0.000116248655874895
108.069430771408 0.000116248655874895
108.587292791046 0.000116248655874895
109.105154810684 0.000116248655874895
109.623016830323 0.000116248655874895
110.140878849961 0.000116248655874895
110.658740869599 0.000116248655874895
111.176602889238 0.000116248655874895
111.694464908876 0.000116248655874895
112.212326928514 0.000116248655874895
112.730188948153 0.000116248655874895
113.248050967791 8.71864919061993e-05
113.765912987429 8.71864919061993e-05
114.283775007067 8.71864919061993e-05
114.801637026706 8.71864919061993e-05
115.319499046344 8.71864919061993e-05
115.837361065982 8.71864919061993e-05
116.355223085621 8.71864919061993e-05
116.873085105259 8.71864919061993e-05
117.390947124897 8.71864919061993e-05
117.908809144536 8.71864919061993e-05
118.426671164174 8.71864919061993e-05
118.944533183812 8.71864919061993e-05
119.46239520345 8.71864919061993e-05
119.980257223089 8.71864919061993e-05
120.498119242727 8.71864919061993e-05
121.015981262365 8.71864919061993e-05
121.533843282004 8.71864919061993e-05
122.051705301642 8.71864919061993e-05
122.56956732128 8.71864919061993e-05
123.087429340919 8.71864919061993e-05
123.605291360557 8.71864919061993e-05
124.123153380195 8.71864919061993e-05
124.641015399833 8.71864919061993e-05
125.158877419472 8.71864919061993e-05
125.67673943911 8.71864919061993e-05
126.194601458748 8.71864919061993e-05
126.712463478387 8.71864919061993e-05
127.230325498025 8.71864919061993e-05
127.748187517663 8.71864919061993e-05
128.266049537301 8.71864919061993e-05
128.78391155694 8.71864919061993e-05
129.301773576578 8.71864919061993e-05
129.819635596216 8.71864919061993e-05
130.337497615855 8.71864919061993e-05
130.855359635493 8.71864919061993e-05
131.373221655131 8.71864919061993e-05
131.89108367477 8.71864919061993e-05
132.408945694408 8.71864919061993e-05
132.926807714046 8.71864919061993e-05
133.444669733684 8.71864919061993e-05
133.962531753323 8.71864919061993e-05
134.480393772961 8.71864919061993e-05
134.998255792599 8.71864919061993e-05
135.516117812238 8.71864919061993e-05
136.033979831876 8.71864919061993e-05
136.551841851514 8.71864919061993e-05
137.069703871153 8.71864919061993e-05
137.587565890791 8.71864919061993e-05
138.105427910429 8.71864919061993e-05
138.623289930067 8.71864919061993e-05
139.141151949706 8.71864919061993e-05
139.659013969344 8.71864919061993e-05
140.176875988982 8.71864919061993e-05
140.694738008621 8.71864919061993e-05
141.212600028259 8.71864919061993e-05
141.730462047897 8.71864919061993e-05
142.248324067535 8.71864919061993e-05
142.766186087174 8.71864919061993e-05
143.284048106812 8.71864919061993e-05
143.80191012645 8.71864919061993e-05
144.319772146089 8.71864919061993e-05
144.837634165727 8.71864919061993e-05
145.355496185365 8.71864919061993e-05
145.873358205004 8.71864919061993e-05
146.391220224642 8.71864919061993e-05
146.90908224428 8.71864919061993e-05
147.426944263918 8.71864919061993e-05
147.944806283557 5.81243279375032e-05
148.462668303195 5.81243279375032e-05
148.980530322833 5.81243279375032e-05
149.498392342472 5.81243279375032e-05
150.01625436211 5.81243279375032e-05
150.534116381748 5.81243279375032e-05
151.051978401387 5.81243279375032e-05
151.569840421025 5.81243279375032e-05
152.087702440663 5.81243279375032e-05
152.605564460301 5.81243279375032e-05
153.12342647994 5.81243279375032e-05
153.641288499578 5.81243279375032e-05
154.159150519216 5.81243279375032e-05
154.677012538855 5.81243279375032e-05
155.194874558493 5.81243279375032e-05
155.712736578131 5.81243279375032e-05
156.23059859777 5.81243279375032e-05
156.748460617408 5.81243279375032e-05
157.266322637046 5.81243279375032e-05
157.784184656684 5.81243279375032e-05
158.302046676323 5.81243279375032e-05
158.819908695961 5.81243279375032e-05
159.337770715599 5.81243279375032e-05
159.855632735238 5.81243279375032e-05
160.373494754876 5.81243279375032e-05
160.891356774514 5.81243279375032e-05
161.409218794152 5.81243279375032e-05
161.927080813791 5.81243279375032e-05
162.444942833429 2.90621639686961e-05
162.962804853067 2.90621639686961e-05
163.480666872706 2.90621639686961e-05
163.998528892344 2.90621639686961e-05
164.516390911982 2.90621639686961e-05
165.034252931621 2.90621639686961e-05
165.552114951259 2.90621639686961e-05
166.069976970897 2.90621639686961e-05
166.587838990535 2.90621639686961e-05
167.105701010174 2.90621639686961e-05
167.623563029812 2.90621639686961e-05
168.14142504945 2.90621639686961e-05
168.659287069089 2.90621639686961e-05
169.177149088727 2.90621639686961e-05
169.695011108365 2.90621639686961e-05
170.212873128004 2.90621639686961e-05
170.730735147642 2.90621639686961e-05
171.24859716728 0
};
\addplot [thick, color5]
table {%
-84.2166314830588 0.999970937836031
-83.7030527414329 0.999970937836031
-83.1894739998071 0.999970937836031
-82.6758952581813 0.999970937836031
-82.1623165165554 0.999970937836031
-81.6487377749296 0.999970937836031
-81.1351590333037 0.999970937836031
-80.6215802916779 0.999970937836031
-80.1080015500521 0.999970937836031
-79.5944228084262 0.999970937836031
-79.0808440668004 0.999970937836031
-78.5672653251745 0.999970937836031
-78.0536865835487 0.999970937836031
-77.5401078419228 0.999970937836031
-77.026529100297 0.999970937836031
-76.5129503586711 0.999970937836031
-75.9993716170453 0.999970937836031
-75.4857928754195 0.999970937836031
-74.9722141337936 0.999970937836031
-74.4586353921678 0.999970937836031
-73.9450566505419 0.999970937836031
-73.4314779089161 0.999941875672062
-72.9178991672902 0.999941875672062
-72.4043204256644 0.999941875672062
-71.8907416840386 0.999941875672062
-71.3771629424127 0.999941875672062
-70.8635842007869 0.999941875672062
-70.3500054591611 0.999941875672062
-69.8364267175352 0.999941875672062
-69.3228479759094 0.999941875672062
-68.8092692342835 0.999941875672062
-68.2956904926577 0.999941875672062
-67.7821117510318 0.999941875672062
-67.268533009406 0.999941875672062
-66.7549542677801 0.999941875672062
-66.2413755261543 0.999941875672062
-65.7277967845285 0.999941875672062
-65.2142180429026 0.999941875672062
-64.7006393012768 0.999941875672062
-64.1870605596509 0.999941875672062
-63.6734818180251 0.999883751344125
-63.1599030763993 0.999883751344125
-62.6463243347734 0.999883751344125
-62.1327455931476 0.999883751344125
-61.6191668515217 0.999883751344125
-61.1055881098959 0.999883751344125
-60.59200936827 0.999854689180156
-60.0784306266442 0.999854689180156
-59.5648518850184 0.999854689180156
-59.0512731433925 0.999854689180156
-58.5376944017667 0.999854689180156
-58.0241156601408 0.999854689180156
-57.510536918515 0.999825627016188
-56.9969581768891 0.999796564852219
-56.4833794352633 0.999796564852219
-55.9698006936375 0.999738440524281
-55.4562219520116 0.999738440524281
-54.9426432103858 0.999738440524281
-54.4290644687599 0.999738440524281
-53.9154857271341 0.999709378360313
-53.4019069855082 0.999709378360313
-52.8883282438824 0.999709378360313
-52.3747495022566 0.999709378360313
-51.8611707606307 0.999709378360313
-51.3475920190049 0.999680316196344
-50.834013277379 0.999651254032375
-50.3204345357532 0.999622191868407
-49.8068557941274 0.9995350053765
-49.2932770525015 0.999447818884594
-48.7796983108757 0.999447818884594
-48.2661195692498 0.999389694556657
-47.752540827624 0.999331570228719
-47.2389620859981 0.999302508064751
-46.7253833443723 0.999302508064751
-46.2118046027465 0.999186259408876
-45.6982258611206 0.999099072916969
-45.1846471194948 0.999011886425063
-44.6710683778689 0.998895637769188
-44.1574896362431 0.998837513441251
-43.6439108946172 0.998808451277282
-43.1303321529914 0.998692202621407
-42.6167534113656 0.998517829637595
-42.1031746697397 0.998372518817751
-41.5895959281139 0.998227207997908
-41.076017186488 0.998140021506001
-40.5624384448622 0.997965648522189
-40.0488597032364 0.997820337702345
-39.5352809616105 0.997762213374408
-39.0217022199847 0.997645964718533
-38.5081234783588 0.997587840390595
-37.994544736733 0.997500653898689
-37.4809659951071 0.997442529570752
-36.9673872534813 0.997326280914877
-36.4538085118555 0.997297218750908
-35.9402297702296 0.997180970095033
-35.4266510286038 0.997093783603127
-34.9130722869779 0.997064721439158
-34.3994935453521 0.996890348455346
-33.8859148037263 0.99680316196344
-33.3723360621004 0.996657851143596
-32.8587573204746 0.99657066465169
-32.3451785788487 0.996483478159784
-31.8315998372229 0.996309105175971
-31.318021095597 0.996250980848034
-30.8044423539712 0.996134732192159
-30.2908636123454 0.996076607864222
-29.7772848707195 0.99587317271644
-29.2637061290937 0.995553488912784
-28.7501273874678 0.995379115928972
-28.236548645842 0.995146618617222
-27.7229699042161 0.995001307797379
-27.2093911625903 0.994797872649598
-26.6958124209645 0.994478188845942
-26.1822336793386 0.994129442878317
-25.6686549377128 0.993751634746723
-25.1550761960869 0.993431950943067
-24.6414974544611 0.992996018483536
-24.1279187128352 0.992531023860037
-23.6143399712094 0.991949780580662
-23.1007612295836 0.991397599465256
-22.5871824879577 0.990961667005725
-22.0736037463319 0.990351361562382
-21.560025004706 0.98971199395507
-21.0464462630802 0.988840129036008
-20.5328675214543 0.987997326280915
-20.0192887798285 0.986892964050103
-19.5057100382027 0.985788601819292
-18.9921312965768 0.984597053096574
-18.478552554951 0.982998634078293
-17.9649738133251 0.981574588043826
-17.4513950716993 0.97965648522189
-16.9378163300735 0.977796506727891
-16.4242375884476 0.975413409282455
-15.9106588468218 0.9732337469848
-15.3970801051959 0.970414717079834
-14.8835013635701 0.967130692551367
-14.3699226219442 0.963788543694964
-13.8563438803184 0.960184835362841
-13.3427651386926 0.956203318899125
-12.8291863970667 0.951843994303816
-12.3156076554409 0.946787177773257
-11.802028913815 0.941526926094917
-11.2884501721892 0.935598244645296
-10.7748714305634 0.928826760440582
-10.2612926889375 0.922345897875556
-9.74771394731167 0.914005056816531
-9.23413520568582 0.905024848150193
-8.72055646405998 0.895085588072888
-8.20697772243414 0.88383853061699
-7.6933989808083 0.87012118922375
-7.17982023918245 0.857101339765759
-6.66624149755661 0.842686506437269
-6.15266275593077 0.827748554157343
-5.63908401430493 0.810282193612136
-5.12550527267909 0.790810543753088
-4.61192653105324 0.770292655991165
-4.0983477894274 0.746432619372839
-3.58476904780156 0.720421982620826
-3.07119030617572 0.691330756488128
-2.55761156454987 0.660670173501119
-2.04403282292403 0.629370222906798
-1.5304540812982 0.594757185620041
-1.01687533967235 0.559068848266442
-0.503296598046511 0.519340870121189
0.0102821435793317 0.480775378534686
0.523860885205174 0.44157051934087
1.03743962683102 0.404632508936615
1.55101836845686 0.369176668894766
2.0645971100827 0.335609869510884
2.57817585170854 0.304716789212125
3.09175459333439 0.277572728065332
3.60533333496023 0.252608329216193
4.11891207658607 0.229300473713273
4.63249081821191 0.209218518410881
5.14606955983776 0.19140341189805
5.6596483014636 0.174518294632218
6.17322704308944 0.161265947862478
6.68680578471528 0.147548606469238
7.20038452634113 0.13490656514284
7.71396326796697 0.124008253654567
8.22754200959281 0.114969920660292
8.74112075121865 0.106774390421111
9.25469949284449 0.0987532331657415
9.76827823447034 0.0911680083699032
10.2818569760962 0.0837280943939086
10.795435717722 0.077130983173007
11.3090144593479 0.0715510476910111
11.8225932009737 0.0662036095207649
12.3361719425995 0.0610014821703624
12.8497506842254 0.0570199657066465
13.3633294258512 0.0530675114068994
13.8769081674771 0.0497544247144642
14.3904869091029 0.0458891569066233
14.9040656507288 0.0422563864105321
15.4176443923546 0.0393211078496905
15.9312231339804 0.0366183266005987
16.4448018756063 0.0334214885640385
16.9583806172321 0.0308349559708216
17.471959358858 0.0286262315091982
17.9855381004838 0.0266500043593246
18.4991168421097 0.0249062745212009
19.0126955837355 0.0230172338632335
19.5262743253613 0.0212735040251097
20.0398530669872 0.0199657066465169
20.553431808613 0.0185125984480804
21.0670105502389 0.0170013659217065
21.5805892918647 0.0160132523467698
22.0941680334905 0.0147926414600831
22.6077467751164 0.0134267197535528
23.1213255167422 0.0126420413263971
23.6349042583681 0.011595803423523
24.1484829999939 0.0106367520125549
24.6620617416198 0.00961957627364929
25.1756404832456 0.009009270830306
25.6892192248714 0.00851521404283762
26.2027979664973 0.00796303292743172
26.7163767081231 0.00706210584440115
27.229955449749 0.00674242204074516
27.7435341913748 0.00610305443343306
28.2571129330007 0.00549274899008978
28.7706916746265 0.00505681653055889
29.2842704162523 0.0046499462349967
29.7978491578782 0.0043302624313406
30.311427899504 0.00412682728355951
30.8250066411299 0.00389432997180972
31.3385853827557 0.00369089482402862
31.8521641243815 0.00345839751227872
32.3657428660074 0.00325496236449763
32.8793216076332 0.00313871370862273
33.3929003492591 0.00284809206893544
33.9064790908849 0.00264465692115434
34.4200578325108 0.00252840826527945
34.9336365741366 0.00241215960940455
35.4472153157624 0.00220872446162346
35.9607940573883 0.00217966229765465
36.4743727990141 0.00206341364177975
36.98795154064 0.00203435147781106
37.5015302822658 0.00183091633002996
38.0151090238917 0.00180185416606116
38.5286877655175 0.00171466767415507
39.0422665071433 0.00156935685431137
39.5558452487692 0.00142404603446777
40.069423990395 0.00133685954256157
40.5830027320209 0.00127873521462407
41.0965814736467 0.00124967305065538
41.6101602152726 0.00124967305065538
42.1237389568984 0.00119154872271787
42.6373176985242 0.00110436223081167
43.1508964401501 0.00104623790287428
43.6644751817759 0.000959051410968081
44.1780539234018 0.000900927083030578
44.6916326650276 0.000871864919061882
45.2052114066534 0.000813740591124379
45.7187901482793 0.000813740591124379
46.2323688899051 0.000755616263186987
46.745947631531 0.000755616263186987
47.2595263731568 0.000755616263186987
47.7731051147827 0.000755616263186987
48.2866838564085 0.00072655409921818
48.8002625980343 0.00072655409921818
49.3138413396602 0.00072655409921818
49.827420081286 0.00072655409921818
50.3409988229119 0.000697491935249483
50.8545775645377 0.000697491935249483
51.3681563061636 0.000668429771280787
51.8817350477894 0.000668429771280787
52.3953137894152 0.000668429771280787
52.9088925310411 0.000668429771280787
53.4224712726669 0.000639367607312091
53.9360500142928 0.000610305443343284
54.4496287559186 0.000581243279374588
54.9632074975444 0.000523118951437085
55.4767862391703 0.000494056787468389
55.9903649807961 0.000494056787468389
56.503943722422 0.000464994623499693
57.0175224640478 0.000464994623499693
57.5311012056737 0.000464994623499693
58.0446799472995 0.000464994623499693
58.5582586889253 0.000464994623499693
59.0718374305512 0.000464994623499693
59.585416172177 0.000464994623499693
60.0989949138029 0.000464994623499693
60.6125736554287 0.000464994623499693
61.1261523970546 0.000464994623499693
61.6397311386804 0.000464994623499693
62.1533098803062 0.000464994623499693
62.6668886219321 0.000464994623499693
63.1804673635579 0.000464994623499693
63.6940461051838 0.000435932459530886
64.2076248468096 0.000435932459530886
64.7212035884354 0.000435932459530886
65.2347823300613 0.000435932459530886
65.7483610716871 0.000406870295562189
66.261939813313 0.000406870295562189
66.7755185549388 0.000377808131593493
67.2890972965647 0.000377808131593493
67.8026760381905 0.000377808131593493
68.3162547798163 0.000377808131593493
68.8298335214422 0.000348745967624797
69.343412263068 0.000348745967624797
69.8569910046939 0.00031968380365599
70.3705697463197 0.00031968380365599
70.8841484879456 0.000290621639687294
71.3977272295714 0.000290621639687294
71.9113059711972 0.000290621639687294
72.4248847128231 0.000290621639687294
72.9384634544489 0.000290621639687294
73.4520421960748 0.000290621639687294
73.9656209377006 0.000290621639687294
74.4791996793264 0.000261559475718598
74.9927784209523 0.000232497311749791
75.5063571625781 0.000232497311749791
76.019935904204 0.000232497311749791
76.5335146458298 0.000232497311749791
77.0470933874557 0.000232497311749791
77.5606721290815 0.000232497311749791
78.0742508707073 0.000232497311749791
78.5878296123332 0.000232497311749791
79.101408353959 0.000232497311749791
79.6149870955849 0.000232497311749791
80.1285658372107 0.000232497311749791
80.6421445788366 0.000232497311749791
81.1557233204624 0.000232497311749791
81.6693020620882 0.000232497311749791
82.1828808037141 0.000232497311749791
82.6964595453399 0.000232497311749791
83.2100382869658 0.000232497311749791
83.7236170285916 0.000232497311749791
84.2371957702174 0.000232497311749791
84.7507745118433 0.000232497311749791
85.2643532534691 0.000232497311749791
85.777931995095 0.000232497311749791
86.2915107367208 0.000232497311749791
86.8050894783467 0.000232497311749791
87.3186682199725 0.000232497311749791
87.8322469615983 0.000232497311749791
88.3458257032242 0.000232497311749791
88.85940444485 0.000232497311749791
89.3729831864759 0.000203435147781095
89.8865619281017 0.000203435147781095
90.4001406697275 0.000203435147781095
90.9137194113534 0.000174372983812399
91.4272981529792 0.000174372983812399
91.9408768946051 0.000174372983812399
92.4544556362309 0.000174372983812399
92.9680343778568 0.000174372983812399
93.4816131194826 0.000174372983812399
93.9951918611085 0.000174372983812399
94.5087706027343 0.000174372983812399
95.0223493443601 0.000174372983812399
95.535928085986 0.000145310819843592
96.0495068276118 0.000145310819843592
96.5630855692377 0.000145310819843592
97.0766643108635 0.000116248655874895
97.5902430524893 0.000116248655874895
98.1038217941152 0.000116248655874895
98.617400535741 0.000116248655874895
99.1309792773669 0.000116248655874895
99.6445580189927 0.000116248655874895
100.158136760619 0.000116248655874895
100.671715502244 0.000116248655874895
101.18529424387 0.000116248655874895
101.698872985496 0.000116248655874895
102.212451727122 0.000116248655874895
102.726030468748 0.000116248655874895
103.239609210374 0.000116248655874895
103.753187951999 0.000116248655874895
104.266766693625 0.000116248655874895
104.780345435251 0.000116248655874895
105.293924176877 0.000116248655874895
105.807502918503 0.000116248655874895
106.321081660129 0.000116248655874895
106.834660401755 0.000116248655874895
107.34823914338 0.000116248655874895
107.861817885006 0.000116248655874895
108.375396626632 0.000116248655874895
108.888975368258 0.000116248655874895
109.402554109884 0.000116248655874895
109.91613285151 0.000116248655874895
110.429711593135 0.000116248655874895
110.943290334761 0.000116248655874895
111.456869076387 0.000116248655874895
111.970447818013 8.71864919061993e-05
112.484026559639 8.71864919061993e-05
112.997605301265 8.71864919061993e-05
113.51118404289 8.71864919061993e-05
114.024762784516 8.71864919061993e-05
114.538341526142 8.71864919061993e-05
115.051920267768 8.71864919061993e-05
115.565499009394 8.71864919061993e-05
116.07907775102 8.71864919061993e-05
116.592656492646 8.71864919061993e-05
117.106235234271 8.71864919061993e-05
117.619813975897 8.71864919061993e-05
118.133392717523 8.71864919061993e-05
118.646971459149 8.71864919061993e-05
119.160550200775 8.71864919061993e-05
119.674128942401 8.71864919061993e-05
120.187707684026 8.71864919061993e-05
120.701286425652 8.71864919061993e-05
121.214865167278 8.71864919061993e-05
121.728443908904 8.71864919061993e-05
122.24202265053 8.71864919061993e-05
122.755601392156 8.71864919061993e-05
123.269180133781 8.71864919061993e-05
123.782758875407 8.71864919061993e-05
124.296337617033 8.71864919061993e-05
124.809916358659 8.71864919061993e-05
125.323495100285 8.71864919061993e-05
125.837073841911 8.71864919061993e-05
126.350652583537 8.71864919061993e-05
126.864231325162 8.71864919061993e-05
127.377810066788 8.71864919061993e-05
127.891388808414 8.71864919061993e-05
128.40496755004 8.71864919061993e-05
128.918546291666 8.71864919061993e-05
129.432125033292 8.71864919061993e-05
129.945703774917 8.71864919061993e-05
130.459282516543 8.71864919061993e-05
130.972861258169 8.71864919061993e-05
131.486439999795 8.71864919061993e-05
132.000018741421 8.71864919061993e-05
132.513597483047 8.71864919061993e-05
133.027176224672 8.71864919061993e-05
133.540754966298 8.71864919061993e-05
134.054333707924 8.71864919061993e-05
134.56791244955 8.71864919061993e-05
135.081491191176 8.71864919061993e-05
135.595069932802 8.71864919061993e-05
136.108648674427 8.71864919061993e-05
136.622227416053 8.71864919061993e-05
137.135806157679 8.71864919061993e-05
137.649384899305 8.71864919061993e-05
138.162963640931 8.71864919061993e-05
138.676542382557 8.71864919061993e-05
139.190121124183 8.71864919061993e-05
139.703699865808 8.71864919061993e-05
140.217278607434 8.71864919061993e-05
140.73085734906 8.71864919061993e-05
141.244436090686 8.71864919061993e-05
141.758014832312 8.71864919061993e-05
142.271593573938 8.71864919061993e-05
142.785172315563 8.71864919061993e-05
143.298751057189 8.71864919061993e-05
143.812329798815 8.71864919061993e-05
144.325908540441 8.71864919061993e-05
144.839487282067 8.71864919061993e-05
145.353066023693 8.71864919061993e-05
145.866644765319 8.71864919061993e-05
146.380223506944 8.71864919061993e-05
146.89380224857 8.71864919061993e-05
147.407380990196 5.81243279375032e-05
147.920959731822 5.81243279375032e-05
148.434538473448 5.81243279375032e-05
148.948117215074 5.81243279375032e-05
149.461695956699 5.81243279375032e-05
149.975274698325 5.81243279375032e-05
150.488853439951 5.81243279375032e-05
151.002432181577 5.81243279375032e-05
151.516010923203 5.81243279375032e-05
152.029589664829 5.81243279375032e-05
152.543168406454 5.81243279375032e-05
153.05674714808 5.81243279375032e-05
153.570325889706 5.81243279375032e-05
154.083904631332 5.81243279375032e-05
154.597483372958 5.81243279375032e-05
155.111062114584 5.81243279375032e-05
155.62464085621 5.81243279375032e-05
156.138219597835 5.81243279375032e-05
156.651798339461 5.81243279375032e-05
157.165377081087 5.81243279375032e-05
157.678955822713 5.81243279375032e-05
158.192534564339 5.81243279375032e-05
158.706113305965 5.81243279375032e-05
159.21969204759 5.81243279375032e-05
159.733270789216 5.81243279375032e-05
160.246849530842 5.81243279375032e-05
160.760428272468 5.81243279375032e-05
161.274007014094 5.81243279375032e-05
161.78758575572 5.81243279375032e-05
162.301164497345 5.81243279375032e-05
162.814743238971 2.90621639686961e-05
163.328321980597 2.90621639686961e-05
163.841900722223 2.90621639686961e-05
164.355479463849 2.90621639686961e-05
164.869058205475 2.90621639686961e-05
165.382636947101 2.90621639686961e-05
165.896215688726 2.90621639686961e-05
166.409794430352 2.90621639686961e-05
166.923373171978 2.90621639686961e-05
167.436951913604 2.90621639686961e-05
167.95053065523 2.90621639686961e-05
168.464109396856 2.90621639686961e-05
168.977688138481 2.90621639686961e-05
169.491266880107 2.90621639686961e-05
170.004845621733 2.90621639686961e-05
170.518424363359 2.90621639686961e-05
171.032003104985 2.90621639686961e-05
171.545581846611 2.90621639686961e-05
172.059160588236 0
};
\addplot [thick, color6]
table {%
-83.468577807296 0.999970937836031
-82.955258584141 0.999970937836031
-82.441939360986 0.999970937836031
-81.928620137831 0.999970937836031
-81.4153009146761 0.999970937836031
-80.9019816915211 0.999970937836031
-80.3886624683661 0.999970937836031
-79.8753432452111 0.999970937836031
-79.3620240220562 0.999970937836031
-78.8487047989012 0.999970937836031
-78.3353855757462 0.999970937836031
-77.8220663525912 0.999970937836031
-77.3087471294363 0.999970937836031
-76.7954279062813 0.999970937836031
-76.2821086831263 0.999970937836031
-75.7687894599713 0.999970937836031
-75.2554702368164 0.999970937836031
-74.7421510136614 0.999970937836031
-74.2288317905064 0.999970937836031
-73.7155125673515 0.999970937836031
-73.2021933441965 0.999970937836031
-72.6888741210415 0.999970937836031
-72.1755548978865 0.999970937836031
-71.6622356747315 0.999970937836031
-71.1489164515766 0.999941875672062
-70.6355972284216 0.999941875672062
-70.1222780052666 0.999941875672062
-69.6089587821117 0.999912813508094
-69.0956395589567 0.999912813508094
-68.5823203358017 0.999912813508094
-68.0690011126467 0.999912813508094
-67.5556818894918 0.999912813508094
-67.0423626663368 0.999912813508094
-66.5290434431818 0.999912813508094
-66.0157242200268 0.999912813508094
-65.5024049968719 0.999912813508094
-64.9890857737169 0.999912813508094
-64.4757665505619 0.999912813508094
-63.9624473274069 0.999912813508094
-63.449128104252 0.999912813508094
-62.935808881097 0.999912813508094
-62.422489657942 0.999912813508094
-61.909170434787 0.999912813508094
-61.3958512116321 0.999912813508094
-60.8825319884771 0.999883751344125
-60.3692127653221 0.999883751344125
-59.8558935421671 0.999883751344125
-59.3425743190122 0.999883751344125
-58.8292550958572 0.999854689180156
-58.3159358727022 0.999854689180156
-57.8026166495472 0.999854689180156
-57.2892974263923 0.999796564852219
-56.7759782032373 0.999796564852219
-56.2626589800823 0.999738440524281
-55.7493397569274 0.999738440524281
-55.2360205337724 0.999738440524281
-54.7227013106174 0.999738440524281
-54.2093820874624 0.999709378360313
-53.6960628643075 0.999709378360313
-53.1827436411525 0.999709378360313
-52.6694244179975 0.999709378360313
-52.1561051948425 0.999709378360313
-51.6427859716876 0.999680316196344
-51.1294667485326 0.999680316196344
-50.6161475253776 0.999680316196344
-50.1028283022226 0.999622191868407
-49.5895090790677 0.999593129704438
-49.0761898559127 0.999505943212532
-48.5628706327577 0.999447818884594
-48.0495514096027 0.999389694556657
-47.5362321864478 0.999360632392688
-47.0229129632928 0.999302508064751
-46.5095937401378 0.999244383736813
-45.9962745169828 0.999157197244907
-45.4829552938279 0.999099072916969
-44.9696360706729 0.999011886425063
-44.4563168475179 0.998982824261095
-43.9429976243629 0.998808451277282
-43.429678401208 0.998721264785376
-42.916359178053 0.998605016129501
-42.403039954898 0.998546891801564
-41.889720731743 0.998430643145689
-41.3764015085881 0.998285332325845
-40.8630822854331 0.998198145833939
-40.3497630622781 0.998023772850126
-39.8364438391231 0.99793658635822
-39.3231246159682 0.997820337702345
-38.8098053928132 0.997645964718533
-38.2964861696582 0.997558778226627
-37.7831669465033 0.997471591734721
-37.2698477233483 0.997384405242814
-36.7565285001933 0.997355343078846
-36.2432092770383 0.997355343078846
-35.7298900538834 0.997210032259002
-35.2165708307284 0.997122845767096
-34.7032516075734 0.997064721439158
-34.1899323844184 0.996919410619315
-33.6766131612635 0.996774099799471
-33.1632939381085 0.996686913307565
-32.6499747149535 0.996599726815659
-32.1366554917985 0.996512540323752
-31.6233362686436 0.99633816733994
-31.1100170454886 0.996221918684065
-30.5966978223336 0.996134732192159
-30.0833785991786 0.995960359208347
-29.5700593760237 0.995815048388503
-29.0567401528687 0.995437240256909
-28.5434209297137 0.995320991601035
-28.0301017065587 0.99520474294516
-27.5167824834038 0.99497224563341
-27.0034632602488 0.994594437501816
-26.4901440370938 0.994303815862129
-25.9768248139388 0.993984132058473
-25.4635055907839 0.99360632392688
-24.9501863676289 0.993402888779098
-24.4368671444739 0.992879769827661
-23.9235479213189 0.992501961696068
-23.410228698164 0.991949780580662
-22.896909475009 0.99131041297335
-22.383590251854 0.990903542677788
-21.8702710286991 0.990351361562382
-21.3569518055441 0.989653869627132
-20.8436325823891 0.988694818216164
-20.3303133592341 0.987561393821384
-19.8169941360792 0.98651515591851
-19.3036749129242 0.985527042343573
-18.7903556897692 0.98421924496498
-18.2770364666142 0.982766136766544
-17.7637172434593 0.981167717748264
-17.2503980203043 0.979220552762359
-16.7370787971493 0.977273387776454
-16.2237595739943 0.975151849806737
-15.7104403508394 0.972710628033363
-15.1971211276844 0.969862535964428
-14.6838019045294 0.966927257403586
-14.1704826813744 0.963091051759714
-13.6571634582195 0.95928390827981
-13.1438442350645 0.955098956668314
-12.6305250119095 0.950332761777442
-12.1172057887545 0.944956261443227
-11.6038865655996 0.939521636781075
-11.0905673424446 0.933476706675579
-10.5772481192896 0.926966781946584
-10.0639288961346 0.918945624691215
-9.55060967297967 0.911360399895376
-9.0372904498247 0.901653637129821
-8.52397122666972 0.89159812839664
-8.01065200351475 0.880147635792961
-7.49733278035977 0.86852277020547
-6.9840135572048 0.85434043418873
-6.47069433404982 0.839954663024209
-5.95737511089485 0.82254642680694
-5.44405588773988 0.804150077014735
-4.9307366645849 0.782934697317562
-4.41741744142993 0.761544944636578
-3.90409821827495 0.738324275625563
-3.39077899511998 0.710192100903833
-2.87745977196501 0.681362434246854
-2.36414054881003 0.649800924176814
-1.85082132565505 0.616931616728182
-1.33750210250008 0.580865471242989
-0.824182879345109 0.544537766282077
-0.310863656190136 0.504722601644918
0.202455566964844 0.466360545206196
0.715774790119816 0.428376296899067
1.22909401327479 0.389491121508908
1.74241323642976 0.356592751896306
2.25573245958473 0.324653433694673
2.76905168273971 0.295010026446569
3.28237090589469 0.268621581562963
3.79569012904966 0.243453747566044
4.30900935220463 0.220930570490279
4.82232857535961 0.202069226074574
5.33564779851459 0.184457554709524
5.84896702166956 0.169112732134035
6.36228624482453 0.15434915283792
6.8756054679795 0.141619925019617
7.38892469113448 0.130140370251969
7.90224391428946 0.119794239879101
8.41556313744443 0.110872155540702
8.9288823605994 0.102269755005958
9.44220158375438 0.0953238978174314
9.95552080690935 0.0875643000377808
10.4688400300643 0.0812578104565665
10.9821592532193 0.074021331628353
11.4954784763743 0.0689935772617629
12.0087976995292 0.0635589525996105
12.5221169226842 0.0589380685285826
13.0354361458392 0.0543753087854921
13.5487553689942 0.0510331599290883
14.0620745921491 0.0474585137609347
14.5753938153041 0.0441744892324683
15.0887130384591 0.0408904647040018
15.6020322616141 0.0379551861431602
16.115351484769 0.0350199075823185
16.628670707924 0.0321718155133831
17.141989931079 0.0296724694120725
17.655309154234 0.0276381179342614
18.1686283773889 0.0257781394402627
18.6819476005439 0.0239762852742015
19.1952668236989 0.0219709959603592
19.7085860468539 0.0204888255979541
20.2219052700088 0.0194716498590485
20.7352244931638 0.0177569821848935
21.2485437163188 0.0165654334621755
21.7618629394738 0.0150542009358017
22.2751821626287 0.0141242116888024
22.7885013857837 0.0131070359498968
23.3018206089387 0.0119154872271789
23.8151398320937 0.0108983114882735
24.3284590552486 0.00993926007730539
24.8417782784036 0.0093580167979308
25.3550975015586 0.00863146269871251
25.8684167247136 0.00802115725536923
26.3817359478685 0.00735272748408844
26.8950551710235 0.00674242204074516
27.4083743941785 0.00601586794152698
27.9216936173335 0.00555087331802728
28.4350128404884 0.00508587869452759
28.9483320636434 0.0047080705629341
29.4616512867984 0.0046208840710279
29.9749705099534 0.00421401377546571
30.4882897331083 0.00398151646371592
31.0016089562633 0.00377808131593482
31.5149281794183 0.00351652184021622
32.0282474025732 0.00325496236449763
32.5415666257282 0.00310965154465404
33.0548858488832 0.00296434072481033
33.5682050720382 0.00273184341306054
34.0815242951931 0.00270278124909185
34.5948435183481 0.00261559475718565
35.1081627415031 0.00247028393734194
35.6214819646581 0.00229591095352955
36.134801187813 0.00209247580574845
36.648120410968 0.00200528931384236
37.161439634123 0.00185997849399866
37.674758857278 0.00183091633002996
38.1880780804329 0.00177279200209246
38.7013973035879 0.00156935685431137
39.2147165267429 0.00151123252637386
39.7280357498979 0.00145310819843647
40.2413549730528 0.00133685954256157
40.7546741962078 0.00127873521462407
41.2679934193628 0.00124967305065538
41.7813126425178 0.00119154872271787
42.2946318656727 0.00116248655874918
42.8079510888277 0.00116248655874918
43.3212703119827 0.00101717573890547
43.8345895351377 0.000988113574936778
44.3479087582926 0.000900927083030578
44.8612279814476 0.000842802755093186
45.3745472046026 0.000842802755093186
45.8878664277576 0.000813740591124379
46.4011856509125 0.000784678427155683
46.9145048740675 0.000755616263186987
47.4278240972225 0.000755616263186987
47.9411433203774 0.00072655409921818
48.4544625435324 0.00072655409921818
48.9677817666874 0.00072655409921818
49.4811009898424 0.00072655409921818
49.9944202129973 0.00072655409921818
50.5077394361523 0.00072655409921818
51.0210586593073 0.000697491935249483
51.5343778824623 0.000697491935249483
52.0476971056172 0.000668429771280787
52.5610163287722 0.000668429771280787
53.0743355519272 0.000668429771280787
53.5876547750822 0.000668429771280787
54.1009739982371 0.000639367607312091
54.6142932213921 0.000639367607312091
55.1276124445471 0.000610305443343284
55.6409316677021 0.000494056787468389
56.154250890857 0.000494056787468389
56.667570114012 0.000464994623499693
57.180889337167 0.000464994623499693
57.694208560322 0.000464994623499693
58.2075277834769 0.000464994623499693
58.7208470066319 0.000464994623499693
59.2341662297869 0.000464994623499693
59.7474854529418 0.000464994623499693
60.2608046760968 0.000464994623499693
60.7741238992518 0.000464994623499693
61.2874431224068 0.000464994623499693
61.8007623455618 0.000464994623499693
62.3140815687167 0.000464994623499693
62.8274007918717 0.000464994623499693
63.3407200150267 0.000435932459530886
63.8540392381817 0.000435932459530886
64.3673584613366 0.000406870295562189
64.8806776844916 0.000406870295562189
65.3939969076466 0.000406870295562189
65.9073161308015 0.000406870295562189
66.4206353539565 0.000406870295562189
66.9339545771115 0.000377808131593493
67.4472738002665 0.000377808131593493
67.9605930234214 0.000377808131593493
68.4739122465764 0.000348745967624797
68.9872314697314 0.000348745967624797
69.5005506928864 0.000348745967624797
70.0138699160413 0.000348745967624797
70.5271891391963 0.000348745967624797
71.0405083623513 0.00031968380365599
71.5538275855063 0.00031968380365599
72.0671468086612 0.00031968380365599
72.5804660318162 0.00031968380365599
73.0937852549712 0.000290621639687294
73.6071044781262 0.000290621639687294
74.1204237012811 0.000290621639687294
74.6337429244361 0.000261559475718598
75.1470621475911 0.000261559475718598
75.6603813707461 0.000232497311749791
76.173700593901 0.000232497311749791
76.687019817056 0.000232497311749791
77.200339040211 0.000232497311749791
77.7136582633659 0.000232497311749791
78.2269774865209 0.000232497311749791
78.7402967096759 0.000232497311749791
79.2536159328309 0.000232497311749791
79.7669351559858 0.000232497311749791
80.2802543791408 0.000232497311749791
80.7935736022958 0.000232497311749791
81.3068928254508 0.000232497311749791
81.8202120486058 0.000232497311749791
82.3335312717607 0.000232497311749791
82.8468504949157 0.000232497311749791
83.3601697180707 0.000232497311749791
83.8734889412256 0.000232497311749791
84.3868081643806 0.000232497311749791
84.9001273875356 0.000232497311749791
85.4134466106906 0.000232497311749791
85.9267658338455 0.000232497311749791
86.4400850570005 0.000232497311749791
86.9534042801555 0.000232497311749791
87.4667235033105 0.000232497311749791
87.9800427264654 0.000232497311749791
88.4933619496204 0.000232497311749791
89.0066811727754 0.000232497311749791
89.5200003959304 0.000232497311749791
90.0333196190853 0.000232497311749791
90.5466388422403 0.000232497311749791
91.0599580653953 0.000232497311749791
91.5732772885503 0.000174372983812399
92.0865965117052 0.000174372983812399
92.5999157348602 0.000174372983812399
93.1132349580152 0.000174372983812399
93.6265541811701 0.000174372983812399
94.1398734043251 0.000145310819843592
94.6531926274801 0.000145310819843592
95.1665118506351 0.000145310819843592
95.67983107379 0.000145310819843592
96.193150296945 0.000145310819843592
96.7064695201 0.000116248655874895
97.219788743255 0.000116248655874895
97.7331079664099 0.000116248655874895
98.2464271895649 0.000116248655874895
98.7597464127199 0.000116248655874895
99.2730656358749 0.000116248655874895
99.7863848590299 0.000116248655874895
100.299704082185 0.000116248655874895
100.81302330534 0.000116248655874895
101.326342528495 0.000116248655874895
101.83966175165 0.000116248655874895
102.352980974805 0.000116248655874895
102.86630019796 0.000116248655874895
103.379619421115 0.000116248655874895
103.89293864427 0.000116248655874895
104.406257867425 0.000116248655874895
104.91957709058 0.000116248655874895
105.432896313735 0.000116248655874895
105.94621553689 0.000116248655874895
106.459534760045 0.000116248655874895
106.972853983199 0.000116248655874895
107.486173206354 0.000116248655874895
107.999492429509 0.000116248655874895
108.512811652664 0.000116248655874895
109.026130875819 0.000116248655874895
109.539450098974 0.000116248655874895
110.052769322129 0.000116248655874895
110.566088545284 0.000116248655874895
111.079407768439 0.000116248655874895
111.592726991594 8.71864919061993e-05
112.106046214749 8.71864919061993e-05
112.619365437904 8.71864919061993e-05
113.132684661059 8.71864919061993e-05
113.646003884214 8.71864919061993e-05
114.159323107369 8.71864919061993e-05
114.672642330524 8.71864919061993e-05
115.185961553679 8.71864919061993e-05
115.699280776834 8.71864919061993e-05
116.212599999989 8.71864919061993e-05
116.725919223144 8.71864919061993e-05
117.239238446299 8.71864919061993e-05
117.752557669454 8.71864919061993e-05
118.265876892609 8.71864919061993e-05
118.779196115764 8.71864919061993e-05
119.292515338919 8.71864919061993e-05
119.805834562074 8.71864919061993e-05
120.319153785229 8.71864919061993e-05
120.832473008384 8.71864919061993e-05
121.345792231539 8.71864919061993e-05
121.859111454694 8.71864919061993e-05
122.372430677849 8.71864919061993e-05
122.885749901004 8.71864919061993e-05
123.399069124159 8.71864919061993e-05
123.912388347314 8.71864919061993e-05
124.425707570469 8.71864919061993e-05
124.939026793624 8.71864919061993e-05
125.452346016779 8.71864919061993e-05
125.965665239934 8.71864919061993e-05
126.478984463089 8.71864919061993e-05
126.992303686243 8.71864919061993e-05
127.505622909398 8.71864919061993e-05
128.018942132553 8.71864919061993e-05
128.532261355708 8.71864919061993e-05
129.045580578863 8.71864919061993e-05
129.558899802018 8.71864919061993e-05
130.072219025173 8.71864919061993e-05
130.585538248328 8.71864919061993e-05
131.098857471483 8.71864919061993e-05
131.612176694638 8.71864919061993e-05
132.125495917793 8.71864919061993e-05
132.638815140948 8.71864919061993e-05
133.152134364103 8.71864919061993e-05
133.665453587258 8.71864919061993e-05
134.178772810413 8.71864919061993e-05
134.692092033568 8.71864919061993e-05
135.205411256723 8.71864919061993e-05
135.718730479878 8.71864919061993e-05
136.232049703033 8.71864919061993e-05
136.745368926188 8.71864919061993e-05
137.258688149343 8.71864919061993e-05
137.772007372498 8.71864919061993e-05
138.285326595653 8.71864919061993e-05
138.798645818808 8.71864919061993e-05
139.311965041963 8.71864919061993e-05
139.825284265118 8.71864919061993e-05
140.338603488273 8.71864919061993e-05
140.851922711428 8.71864919061993e-05
141.365241934583 8.71864919061993e-05
141.878561157738 8.71864919061993e-05
142.391880380893 8.71864919061993e-05
142.905199604048 8.71864919061993e-05
143.418518827203 8.71864919061993e-05
143.931838050358 8.71864919061993e-05
144.445157273513 8.71864919061993e-05
144.958476496668 8.71864919061993e-05
145.471795719823 8.71864919061993e-05
145.985114942978 8.71864919061993e-05
146.498434166133 8.71864919061993e-05
147.011753389287 5.81243279375032e-05
147.525072612442 5.81243279375032e-05
148.038391835597 5.81243279375032e-05
148.551711058752 5.81243279375032e-05
149.065030281907 5.81243279375032e-05
149.578349505062 5.81243279375032e-05
150.091668728217 5.81243279375032e-05
150.604987951372 5.81243279375032e-05
151.118307174527 5.81243279375032e-05
151.631626397682 5.81243279375032e-05
152.144945620837 5.81243279375032e-05
152.658264843992 5.81243279375032e-05
153.171584067147 5.81243279375032e-05
153.684903290302 5.81243279375032e-05
154.198222513457 5.81243279375032e-05
154.711541736612 5.81243279375032e-05
155.224860959767 5.81243279375032e-05
155.738180182922 5.81243279375032e-05
156.251499406077 5.81243279375032e-05
156.764818629232 5.81243279375032e-05
157.278137852387 5.81243279375032e-05
157.791457075542 5.81243279375032e-05
158.304776298697 5.81243279375032e-05
158.818095521852 5.81243279375032e-05
159.331414745007 5.81243279375032e-05
159.844733968162 5.81243279375032e-05
160.358053191317 5.81243279375032e-05
160.871372414472 5.81243279375032e-05
161.384691637627 5.81243279375032e-05
161.898010860782 5.81243279375032e-05
162.411330083937 5.81243279375032e-05
162.924649307092 2.90621639686961e-05
163.437968530247 2.90621639686961e-05
163.951287753402 2.90621639686961e-05
164.464606976557 2.90621639686961e-05
164.977926199712 2.90621639686961e-05
165.491245422867 2.90621639686961e-05
166.004564646022 2.90621639686961e-05
166.517883869177 2.90621639686961e-05
167.031203092331 2.90621639686961e-05
167.544522315486 2.90621639686961e-05
168.057841538641 2.90621639686961e-05
168.571160761796 2.90621639686961e-05
169.084479984951 2.90621639686961e-05
169.597799208106 2.90621639686961e-05
170.111118431261 2.90621639686961e-05
170.624437654416 2.90621639686961e-05
171.137756877571 2.90621639686961e-05
171.651076100726 2.90621639686961e-05
172.164395323881 2.90621639686961e-05
172.677714547036 0
};
\end{axis}

\end{tikzpicture}


==> img/ccdf_Robust_6_frames.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Residual error $w$ (kB)},
xmin=-25, xmax=45,
xtick={-100, -90, ..., 160},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymin=1e-3, ymax=1,
ymode=log,
ytick style={color=black},
ymajorgrids, yminorgrids,
xmajorgrids,
]
\addplot [thick, color0]
table {%
-51.8446563382404 0.999651264167393
-51.6388030049071 0.999651264167393
-51.4329496715738 0.999651264167393
-51.2270963382404 0.999651264167393
-51.0212430049071 0.999651264167393
-50.8153896715738 0.99895379250218
-50.6095363382404 0.998605056669573
-50.4036830049071 0.998430688753269
-50.1978296715738 0.998081952920663
-49.9919763382404 0.997907585004359
-49.7861230049071 0.997210113339146
-49.5802696715738 0.997035745422842
-49.3744163382404 0.996338273757629
-49.1685630049071 0.996338273757629
-48.9627096715738 0.995989537925022
-48.7568563382404 0.995989537925022
-48.5510030049071 0.995466434176112
-48.3451496715738 0.995292066259808
-48.1392963382404 0.995117698343505
-47.9334430049071 0.995117698343505
-47.7275896715738 0.995117698343505
-47.5217363382404 0.995117698343505
-47.3158830049071 0.994943330427201
-47.1100296715738 0.994943330427201
-46.9041763382404 0.994943330427201
-46.6983230049071 0.994943330427201
-46.4924696715738 0.994943330427201
-46.2866163382404 0.994943330427201
-46.0807630049071 0.994768962510898
-45.8749096715738 0.994768962510898
-45.6690563382404 0.994768962510898
-45.4632030049071 0.994768962510898
-45.2573496715738 0.994768962510898
-45.0514963382404 0.994768962510898
-44.8456430049071 0.994768962510898
-44.6397896715738 0.994594594594595
-44.4339363382404 0.994420226678291
-44.2280830049071 0.994420226678291
-44.0222296715738 0.994420226678291
-43.8163763382404 0.994420226678291
-43.6105230049071 0.994420226678291
-43.4046696715738 0.994420226678291
-43.1988163382404 0.994420226678291
-42.9929630049071 0.994420226678291
-42.7871096715738 0.994420226678291
-42.5812563382404 0.994420226678291
-42.3754030049071 0.994245858761988
-42.1695496715738 0.994245858761988
-41.9636963382404 0.994071490845684
-41.7578430049071 0.994071490845684
-41.5519896715738 0.993897122929381
-41.3461363382404 0.993897122929381
-41.1402830049071 0.993897122929381
-40.9344296715738 0.993897122929381
-40.7285763382404 0.993722755013078
-40.5227230049071 0.993722755013078
-40.3168696715738 0.993722755013078
-40.1110163382404 0.993722755013078
-39.9051630049071 0.993374019180471
-39.6993096715738 0.993374019180471
-39.4934563382404 0.993374019180471
-39.2876030049071 0.993025283347864
-39.0817496715738 0.993025283347864
-38.8758963382404 0.993025283347864
-38.6700430049071 0.993025283347864
-38.4641896715738 0.993025283347864
-38.2583363382404 0.993025283347864
-38.0524830049071 0.993025283347864
-37.8466296715738 0.993025283347864
-37.6407763382404 0.993025283347864
-37.4349230049071 0.993025283347864
-37.2290696715738 0.993025283347864
-37.0232163382404 0.993025283347864
-36.8173630049071 0.993025283347864
-36.6115096715738 0.992850915431561
-36.4056563382404 0.992850915431561
-36.1998030049071 0.992676547515257
-35.9939496715738 0.992676547515257
-35.7880963382404 0.992676547515257
-35.5822430049071 0.992676547515257
-35.3763896715738 0.992676547515257
-35.1705363382404 0.992676547515257
-34.9646830049071 0.992676547515257
-34.7588296715738 0.99232781168265
-34.5529763382404 0.99232781168265
-34.3471230049071 0.99232781168265
-34.1412696715738 0.992153443766347
-33.9354163382404 0.992153443766347
-33.7295630049071 0.992153443766347
-33.5237096715738 0.992153443766347
-33.3178563382404 0.992153443766347
-33.1120030049071 0.991979075850044
-32.9061496715738 0.991979075850044
-32.7002963382404 0.991979075850044
-32.4944430049071 0.991979075850044
-32.2885896715738 0.99180470793374
-32.0827363382404 0.99180470793374
-31.8768830049071 0.99180470793374
-31.6710296715738 0.991630340017437
-31.4651763382404 0.991630340017437
-31.2593230049071 0.991630340017437
-31.0534696715738 0.991455972101133
-30.8476163382404 0.991455972101133
-30.6417630049071 0.991455972101133
-30.4359096715738 0.991455972101133
-30.2300563382404 0.991455972101133
-30.0242030049071 0.991455972101133
-29.8183496715738 0.991455972101133
-29.6124963382404 0.991455972101133
-29.4066430049071 0.99128160418483
-29.2007896715738 0.99128160418483
-28.9949363382404 0.99128160418483
-28.7890830049071 0.99128160418483
-28.5832296715738 0.990932868352223
-28.3773763382404 0.99075850043592
-28.1715230049071 0.990584132519616
-27.9656696715738 0.990061028770706
-27.7598163382404 0.990061028770706
-27.5539630049071 0.989712292938099
-27.3481096715738 0.989712292938099
-27.1422563382404 0.989014821272886
-26.9364030049071 0.988666085440279
-26.7305496715738 0.988491717523976
-26.5246963382404 0.988142981691369
-26.3188430049071 0.987619877942459
-26.1129896715738 0.987619877942459
-25.9071363382404 0.987619877942459
-25.7012830049071 0.987271142109852
-25.4954296715738 0.987096774193548
-25.2895763382404 0.987096774193548
-25.0837230049071 0.987096774193548
-24.8778696715738 0.986922406277245
-24.6720163382404 0.986922406277245
-24.4661630049071 0.986922406277245
-24.2603096715738 0.986922406277245
-24.0544563382404 0.986922406277245
-23.8486030049071 0.986748038360942
-23.6427496715738 0.986573670444638
-23.4368963382404 0.986573670444638
-23.2310430049071 0.986573670444638
-23.0251896715738 0.986399302528335
-22.8193363382404 0.986224934612031
-22.6134830049071 0.986224934612031
-22.4076296715738 0.986224934612031
-22.2017763382404 0.986224934612031
-21.9959230049071 0.985876198779425
-21.7900696715738 0.985876198779425
-21.5842163382404 0.985876198779425
-21.3783630049071 0.985876198779425
-21.1725096715738 0.985527462946818
-20.9666563382404 0.985178727114211
-20.7608030049071 0.985178727114211
-20.5549496715738 0.985004359197908
-20.3490963382404 0.984655623365301
-20.1432430049071 0.984655623365301
-19.9373896715738 0.984481255448997
-19.7315363382404 0.984306887532694
-19.5256830049071 0.984132519616391
-19.3198296715738 0.983958151700087
-19.1139763382404 0.983958151700087
-18.9081230049071 0.983783783783784
-18.7022696715738 0.983783783783784
-18.4964163382404 0.983435047951177
-18.2905630049071 0.98308631211857
-18.0847096715738 0.982911944202267
-17.8788563382404 0.98256320836966
-17.6730030049071 0.98256320836966
-17.4671496715738 0.982388840453357
-17.2612963382404 0.982214472537053
-17.0554430049071 0.98204010462075
-16.8495896715738 0.98204010462075
-16.6437363382404 0.981691368788143
-16.4378830049071 0.98151700087184
-16.2320296715738 0.98151700087184
-16.0261763382404 0.981168265039233
-15.8203230049071 0.980993897122929
-15.6144696715738 0.980296425457716
-15.4086163382404 0.979773321708806
-15.2027630049071 0.979250217959895
-14.9969096715738 0.978727114210985
-14.7910563382404 0.978204010462075
-14.5852030049071 0.978029642545772
-14.3793496715738 0.977855274629468
-14.1734963382404 0.976983435047951
-13.9676430049071 0.976809067131648
-13.7617896715738 0.976111595466434
-13.5559363382404 0.975239755884917
-13.3500830049071 0.975065387968614
-13.1442296715738 0.974716652136007
-12.9383763382404 0.974542284219704
-12.7325230049071 0.973147340889276
-12.5266696715738 0.97279860505667
-12.3208163382404 0.972101133391456
-12.1149630049071 0.971054925893636
-11.9091096715738 0.970008718395815
-11.7032563382404 0.968788142981691
-11.4974030049071 0.966695727986051
-11.2915496715738 0.965823888404534
-11.0856963382404 0.964777680906713
-10.8798430049071 0.9640802092415
-10.6739896715738 0.963382737576286
-10.4681363382404 0.961115954664342
-10.2622830049071 0.958674803836094
-10.0564296715738 0.95640802092415
-9.85057633824043 0.954664341761116
-9.64472300490709 0.951700087183958
-9.43886967157376 0.950305143853531
-9.23301633824043 0.94768962510898
-9.0271630049071 0.945074106364429
-8.82130967157376 0.942807323452485
-8.61545633824043 0.940191804707934
-8.40960300490709 0.937053182214473
-8.20374967157376 0.934263295553618
-7.99789633824043 0.931647776809067
-7.79204300490709 0.928857890148213
-7.58618967157376 0.925021795989538
-7.38033633824043 0.92048823016565
-7.1744830049071 0.915431560592851
-6.96862967157376 0.911421098517873
-6.76277633824043 0.906015693112467
-6.55692300490709 0.901482127288579
-6.35106967157376 0.892763731473409
-6.14521633824043 0.885614646904969
-5.93936300490709 0.87898866608544
-5.73350967157376 0.872885789014821
-5.52765633824043 0.869049694856146
-5.32180300490709 0.862772449869224
-5.11594967157376 0.855100261551874
-4.91009633824043 0.848997384481256
-4.7042430049071 0.839058413251962
-4.49838967157376 0.830514385353095
-4.29253633824043 0.818831734960767
-4.08668300490709 0.808544027898867
-3.88082967157376 0.800871839581517
-3.67497633824043 0.79128160418483
-3.46912300490709 0.779598953792502
-3.26326967157376 0.767393199651264
-3.05741633824043 0.75536181342633
-2.8515630049071 0.739843068875327
-2.64570967157376 0.729032258064516
-2.43985633824043 0.711944202266783
-2.23400300490709 0.696076721883173
-2.02814967157376 0.67898866608544
-1.82229633824043 0.662074978204011
-1.61644300490709 0.648823016564952
-1.41058967157376 0.631909328683522
-1.20473633824043 0.615693112467306
-0.998883004907096 0.599825632083697
-0.793029671573763 0.58360941586748
-0.587176338240429 0.567916303400174
-0.381323004907095 0.550305143853531
-0.175469671573762 0.532868352223191
0.0303836617595721 0.513513513513513
0.236236995092906 0.495030514385353
0.442090328426239 0.476896251089799
0.647943661759573 0.459459459459459
0.853796995092903 0.441150828247602
1.05965032842624 0.421098517872711
1.26550366175957 0.401220575414124
1.4713569950929 0.385178727114211
1.67721032842624 0.367916303400174
1.88306366175957 0.350130775937228
2.08891699509291 0.331124673060157
2.29477032842624 0.315082824760244
2.50062366175957 0.302179598953793
2.7064769950929 0.288927637314734
2.91233032842624 0.276024411508282
3.11818366175957 0.263295553618134
3.3240369950929 0.252136006974717
3.52989032842624 0.241848299912816
3.73574366175957 0.232606800348736
3.9415969950929 0.222667829119442
4.14745032842624 0.213949433304272
4.35330366175957 0.204184829991282
4.55915699509291 0.195640802092415
4.76501032842624 0.185178727114211
4.97086366175957 0.177157802964255
5.1767169950929 0.168962510897995
5.38257032842624 0.159023539668701
5.58842366175957 0.151874455100262
5.7942769950929 0.144725370531822
6.00013032842624 0.137401918047079
6.20598366175957 0.130078465562336
6.41183699509291 0.123278116826504
6.61769032842624 0.117872711421099
6.82354366175957 0.110723626852659
7.0293969950929 0.104969485614647
7.23525032842624 0.0997384481255449
7.44110366175957 0.0957279860505666
7.6469569950929 0.0917175239755885
7.85281032842624 0.0873583260680035
8.05866366175957 0.0835222319093287
8.2645169950929 0.0793374019180471
8.47037032842624 0.0749782040104621
8.67622366175957 0.0695727986050567
8.88207699509291 0.0662598081952921
9.08793032842624 0.0632955536181342
9.29378366175957 0.0594594594594594
9.4996369950929 0.0547515257192677
9.70549032842624 0.0528334786399303
9.91134366175957 0.050566695727986
10.1171969950929 0.0474280732345248
10.3230503284262 0.0455100261551874
10.5289036617596 0.0430688753269398
10.7347569950929 0.041848299912816
10.9406103284262 0.0399302528334786
11.1464636617596 0.0381865736704446
11.3523169950929 0.0364428945074107
11.5581703284262 0.0345248474280733
11.7640236617596 0.0329555361813426
11.9698769950929 0.0310374891020052
12.1757303284262 0.0287707061900611
12.3815836617596 0.027027027027027
12.5874369950929 0.0247602441150828
12.7932903284262 0.0242371403661726
12.9991436617596 0.0237140366172625
13.2049969950929 0.0221447253705318
13.4108503284262 0.0212728857890149
13.6167036617596 0.020052310374891
13.8225569950929 0.0188317349607672
14.0284103284262 0.0177855274629468
14.2342636617596 0.0172624237140366
14.4401169950929 0.0160418482999128
14.6459703284262 0.0151700087183958
14.8518236617596 0.0146469049694856
15.0576769950929 0.0141238012205754
15.2635303284262 0.0137750653879686
15.4693836617596 0.0132519616390584
15.6752369950929 0.013077593722755
15.8810903284262 0.0125544899738448
16.0869436617596 0.0118570183086312
16.2927969950929 0.011333914559721
16.4986503284262 0.0109851787271142
16.7045036617596 0.0102877070619006
16.9103569950929 0.0101133391455972
17.1162103284262 0.00976460331299045
17.3220636617596 0.00924149956408016
17.5279169950929 0.00871839581516998
17.7337703284262 0.0081952920662598
17.9396236617596 0.00784655623365305
18.1454769950929 0.00749782040104618
18.3513303284262 0.00732345248474275
18.5571836617596 0.00732345248474275
18.7630369950929 0.00714908456843943
18.9688903284262 0.00680034873583257
19.1747436617596 0.00610287707061896
19.3805969950929 0.00575414123801221
19.5864503284262 0.00540540540540535
19.7923036617596 0.00523103748910203
19.9981569950929 0.00523103748910203
20.2040103284262 0.00523103748910203
20.4098636617596 0.0050566695727986
20.6157169950929 0.0050566695727986
20.8215703284262 0.0050566695727986
21.0274236617596 0.00470793374019185
21.2332769950929 0.00453356582388842
21.4391303284262 0.00453356582388842
21.6449836617596 0.00401046207497824
21.8508369950929 0.00383609415867481
22.0566903284262 0.00366172624237138
22.2625436617596 0.00366172624237138
22.4683969950929 0.00348735832606806
22.6742503284262 0.00348735832606806
22.8801036617596 0.00348735832606806
23.0859569950929 0.00331299040976463
23.2918103284262 0.0031386224934612
23.4976636617596 0.0031386224934612
23.7035169950929 0.00278988666085445
23.9093703284262 0.00261551874455102
24.1152236617596 0.00261551874455102
24.3210769950929 0.00244115082824758
24.5269303284262 0.00244115082824758
24.7327836617596 0.00244115082824758
24.9386369950929 0.00244115082824758
25.1444903284262 0.00244115082824758
25.3503436617596 0.00244115082824758
25.5561969950929 0.00244115082824758
25.7620503284262 0.00226678291194415
25.9679036617596 0.00226678291194415
26.1737569950929 0.00226678291194415
26.3796103284262 0.00226678291194415
26.5854636617596 0.00209241499564083
26.7913169950929 0.00209241499564083
26.9971703284262 0.00209241499564083
27.2030236617596 0.00209241499564083
27.4088769950929 0.0019180470793374
27.6147303284262 0.0019180470793374
27.8205836617596 0.0019180470793374
28.0264369950929 0.0019180470793374
28.2322903284262 0.0019180470793374
28.4381436617596 0.0019180470793374
28.6439969950929 0.0019180470793374
28.8498503284262 0.0019180470793374
29.0557036617596 0.0019180470793374
29.2615569950929 0.0019180470793374
29.4674103284262 0.0019180470793374
29.6732636617596 0.0019180470793374
29.8791169950929 0.0019180470793374
30.0849703284262 0.0019180470793374
30.2908236617596 0.0019180470793374
30.4966769950929 0.0019180470793374
30.7025303284262 0.0019180470793374
30.9083836617596 0.0019180470793374
31.1142369950929 0.0019180470793374
31.3200903284262 0.0019180470793374
31.5259436617596 0.0019180470793374
31.7317969950929 0.0019180470793374
31.9376503284262 0.00156931124673065
32.1435036617596 0.00156931124673065
32.3493569950929 0.00156931124673065
32.5552103284262 0.00156931124673065
32.7610636617596 0.00139494333042722
32.9669169950929 0.00139494333042722
33.1727703284262 0.00139494333042722
33.3786236617596 0.00139494333042722
33.5844769950929 0.00139494333042722
33.7903303284262 0.00139494333042722
33.9961836617596 0.00139494333042722
34.2020369950929 0.00139494333042722
34.4078903284262 0.00122057541412379
34.6137436617596 0.00104620749782036
34.8195969950929 0.00104620749782036
35.0254503284262 0.00104620749782036
35.2313036617596 0.00104620749782036
35.4371569950929 0.000871839581517042
35.6430103284262 0.000871839581517042
35.8488636617596 0.000697471665213611
36.0547169950929 0.000523103748910181
36.2605703284262 0.00034873583260675
36.4664236617596 0.00034873583260675
36.6722769950929 0.00034873583260675
36.8781303284262 0.00034873583260675
37.0839836617596 0.00034873583260675
37.2898369950929 0.000174367916303431
37.4956903284262 0.000174367916303431
37.7015436617596 0.000174367916303431
37.9073969950929 0.000174367916303431
38.1132503284262 0.000174367916303431
38.3191036617596 0.000174367916303431
38.5249569950929 0.000174367916303431
38.7308103284262 0.000174367916303431
38.9366636617596 0.000174367916303431
39.1425169950929 0.000174367916303431
39.3483703284262 0.000174367916303431
39.5542236617596 0.000174367916303431
39.7600769950929 0.000174367916303431
39.9659303284262 0.000174367916303431
40.1717836617596 0.000174367916303431
40.3776369950929 0.000174367916303431
40.5834903284262 0.000174367916303431
40.7893436617596 0.000174367916303431
40.9951969950929 0.000174367916303431
41.2010503284262 0.000174367916303431
41.4069036617596 0.000174367916303431
41.6127569950929 0.000174367916303431
41.8186103284262 0.000174367916303431
42.0244636617596 0.000174367916303431
42.2303169950929 0.000174367916303431
42.4361703284262 0.000174367916303431
42.6420236617596 0.000174367916303431
42.8478769950929 0.000174367916303431
43.0537303284262 0.000174367916303431
43.2595836617596 0.000174367916303431
43.4654369950929 0.000174367916303431
43.6712903284262 0.000174367916303431
43.8771436617596 0.000174367916303431
44.0829969950929 0.000174367916303431
44.2888503284262 0.000174367916303431
44.4947036617596 0.000174367916303431
44.7005569950929 0.000174367916303431
44.9064103284262 0.000174367916303431
45.1122636617596 0.000174367916303431
45.3181169950929 0.000174367916303431
45.5239703284262 0.000174367916303431
45.7298236617596 0.000174367916303431
45.9356769950929 0.000174367916303431
46.1415303284262 0.000174367916303431
46.3473836617596 0.000174367916303431
46.5532369950929 0.000174367916303431
46.7590903284262 0.000174367916303431
46.9649436617596 0.000174367916303431
47.1707969950929 0.000174367916303431
47.3766503284262 0.000174367916303431
47.5825036617596 0.000174367916303431
47.7883569950929 0.000174367916303431
47.9942103284262 0.000174367916303431
48.2000636617596 0.000174367916303431
48.4059169950929 0.000174367916303431
48.6117703284262 0.000174367916303431
48.8176236617596 0.000174367916303431
49.0234769950929 0.000174367916303431
49.2293303284262 0.000174367916303431
49.4351836617596 0.000174367916303431
49.6410369950929 0.000174367916303431
49.8468903284262 0.000174367916303431
50.0527436617596 0.000174367916303431
50.2585969950929 0.000174367916303431
50.4644503284262 0.000174367916303431
50.6703036617596 0.000174367916303431
50.8761569950929 0
};
\addplot [thick, color1]
table {%
-36.7952545656478 0.999651264167393
-36.6090832142738 0.999128160418483
-36.4229118628997 0.998779424585876
-36.2367405115257 0.998605056669573
-36.0505691601517 0.998605056669573
-35.8643978087777 0.998430688753269
-35.6782264574037 0.998081952920663
-35.4920551060297 0.997210113339146
-35.3058837546557 0.996861377506539
-35.1197124032816 0.996163905841325
-34.9335410519076 0.995989537925022
-34.7473697005336 0.995815170008718
-34.5611983491596 0.995466434176112
-34.3750269977856 0.995117698343505
-34.1888556464116 0.994943330427201
-34.0026842950376 0.994943330427201
-33.8165129436636 0.994768962510898
-33.6303415922895 0.994768962510898
-33.4441702409155 0.994768962510898
-33.2579988895415 0.994768962510898
-33.0718275381675 0.994768962510898
-32.8856561867935 0.994768962510898
-32.6994848354195 0.994768962510898
-32.5133134840455 0.994768962510898
-32.3271421326714 0.994594594594595
-32.1409707812974 0.994594594594595
-31.9547994299234 0.994594594594595
-31.7686280785494 0.994594594594595
-31.5824567271754 0.994420226678291
-31.3962853758014 0.994420226678291
-31.2101140244274 0.994420226678291
-31.0239426730533 0.994420226678291
-30.8377713216793 0.994420226678291
-30.6515999703053 0.994071490845684
-30.4654286189313 0.994071490845684
-30.2792572675573 0.993897122929381
-30.0930859161833 0.993548387096774
-29.9069145648093 0.993548387096774
-29.7207432134353 0.993548387096774
-29.5345718620612 0.993374019180471
-29.3484005106872 0.993374019180471
-29.1622291593132 0.993374019180471
-28.9760578079392 0.993374019180471
-28.7898864565652 0.993199651264167
-28.6037151051912 0.993199651264167
-28.4175437538172 0.993199651264167
-28.2313724024431 0.993199651264167
-28.0452010510691 0.993199651264167
-27.8590296996951 0.993025283347864
-27.6728583483211 0.993025283347864
-27.4866869969471 0.993025283347864
-27.3005156455731 0.993025283347864
-27.1143442941991 0.993025283347864
-26.9281729428251 0.992850915431561
-26.742001591451 0.992676547515257
-26.555830240077 0.992676547515257
-26.369658888703 0.992676547515257
-26.183487537329 0.992676547515257
-25.997316185955 0.992676547515257
-25.811144834581 0.992676547515257
-25.624973483207 0.992676547515257
-25.4388021318329 0.992502179598954
-25.2526307804589 0.991979075850044
-25.0664594290849 0.991979075850044
-24.8802880777109 0.99180470793374
-24.6941167263369 0.99180470793374
-24.5079453749629 0.99180470793374
-24.3217740235889 0.99180470793374
-24.1356026722148 0.991630340017437
-23.9494313208408 0.991630340017437
-23.7632599694668 0.991455972101133
-23.5770886180928 0.99128160418483
-23.3909172667188 0.991107236268527
-23.2047459153448 0.990932868352223
-23.0185745639708 0.990584132519616
-22.8324032125968 0.990409764603313
-22.6462318612227 0.99023539668701
-22.4600605098487 0.99023539668701
-22.2738891584747 0.99023539668701
-22.0877178071007 0.990061028770706
-21.9015464557267 0.990061028770706
-21.7153751043527 0.990061028770706
-21.5292037529787 0.989712292938099
-21.3430324016046 0.989712292938099
-21.1568610502306 0.989363557105493
-20.9706896988566 0.989189189189189
-20.7845183474826 0.989014821272886
-20.5983469961086 0.989014821272886
-20.4121756447346 0.988491717523976
-20.2260042933606 0.988491717523976
-20.0398329419865 0.988142981691369
-19.8536615906125 0.987445510026155
-19.6674902392385 0.987445510026155
-19.4813188878645 0.986748038360942
-19.2951475364905 0.986399302528335
-19.1089761851165 0.986050566695728
-18.9228048337425 0.985701830863121
-18.7366334823685 0.985701830863121
-18.5504621309944 0.985527462946818
-18.3642907796204 0.985527462946818
-18.1781194282464 0.985178727114211
-17.9919480768724 0.985178727114211
-17.8057767254984 0.985178727114211
-17.6196053741244 0.985178727114211
-17.4334340227504 0.985178727114211
-17.2472626713763 0.984829991281604
-17.0610913200023 0.984481255448997
-16.8749199686283 0.984306887532694
-16.6887486172543 0.984306887532694
-16.5025772658803 0.984306887532694
-16.3164059145063 0.983958151700087
-16.1302345631323 0.983783783783784
-15.9440632117583 0.98360941586748
-15.7578918603842 0.98360941586748
-15.5717205090102 0.983435047951177
-15.3855491576362 0.983260680034874
-15.1993778062622 0.982737576285963
-15.0132064548882 0.982214472537053
-14.8270351035142 0.981865736704446
-14.6408637521402 0.98151700087184
-14.4546924007661 0.981342632955536
-14.2685210493921 0.981168265039233
-14.0823496980181 0.981168265039233
-13.8961783466441 0.980470793374019
-13.7100069952701 0.979947689625109
-13.5238356438961 0.979598953792502
-13.3376642925221 0.979598953792502
-13.151492941148 0.979250217959895
-12.965321589774 0.979075850043592
-12.7791502384 0.979075850043592
-12.592978887026 0.978029642545772
-12.406807535652 0.977332170880558
-12.220636184278 0.976983435047951
-12.034464832904 0.976111595466434
-11.84829348153 0.975414123801221
-11.6621221301559 0.97489102005231
-11.4759507787819 0.974193548387097
-11.2897794274079 0.972972972972973
-11.1036080760339 0.971926765475153
-10.9174367246599 0.970357454228422
-10.7312653732859 0.969834350479512
-10.5450940219119 0.968265039232781
-10.3589226705378 0.967567567567568
-10.1727513191638 0.965998256320837
-9.98657996778982 0.963208369659983
-9.8004086164158 0.959721011333915
-9.61423726504179 0.957628596338274
-9.42806591366778 0.955536181342633
-9.24189456229377 0.953269398430689
-9.05572321091975 0.949607672188317
-8.86955185954574 0.947863993025283
-8.68338050817172 0.944899738448126
-8.49720915679771 0.942458587619878
-8.3110378054237 0.94054054054054
-8.12486645404968 0.936704446381866
-7.93869510267567 0.932868352223191
-7.75252375130166 0.929555361813426
-7.56635239992764 0.924847428073235
-7.38018104855363 0.919790758500436
-7.19400969717962 0.915082824760244
-7.0078383458056 0.909851787271142
-6.82166699443159 0.904969485614647
-6.63549564305758 0.899912816041848
-6.44932429168356 0.894333042720139
-6.26315294030955 0.888230165649521
-6.07698158893553 0.883870967741936
-5.89081023756152 0.880557977332171
-5.70463888618751 0.873757628596338
-5.5184675348135 0.867829119442023
-5.33229618343948 0.859633827375763
-5.14612483206547 0.853182214472537
-4.95995348069145 0.845161290322581
-4.77378212931744 0.83487358326068
-4.58761077794342 0.825457715780296
-4.40143942656941 0.819180470793374
-4.2152680751954 0.810810810810811
-4.02909672382139 0.802092414995641
-3.84292537244738 0.794071490845684
-3.65675402107336 0.782214472537053
-3.47058266969935 0.770183086312119
-3.28441131832533 0.760069747166521
-3.09823996695132 0.748561464690497
-2.9120686155773 0.736530078465562
-2.72589726420329 0.722929380993897
-2.53972591282928 0.707410636442894
-2.35355456145526 0.692938099389712
-2.16738321008125 0.678291194420227
-1.98121185870724 0.663644289450741
-1.79504050733323 0.647951176983435
-1.60886915595921 0.631909328683522
-1.4226978045852 0.616739319965126
-1.23652645321118 0.603487358326068
-1.05035510183717 0.586748038360942
-0.864183750463155 0.568090671316478
-0.678012399089141 0.552746294681778
-0.491841047715127 0.537227550130776
-0.305669696341113 0.519616390584132
-0.119498344967102 0.501656495204882
0.0666730064069085 0.48666085440279
0.252844357780923 0.469572798605057
0.439015709154937 0.455100261551874
0.625187060528951 0.436791630340017
0.811358411902965 0.419354838709677
0.99752976327698 0.402789886660854
1.18370111465099 0.388142981691369
1.36987246602501 0.370183086312119
1.55604381739902 0.353792502179599
1.74221516877303 0.339145597210113
1.92838652014704 0.325544899738448
2.11455787152106 0.310200523103749
2.30072922289507 0.293112467306016
2.48690057426909 0.284917175239756
2.6730719256431 0.270967741935484
2.85924327701711 0.258936355710549
3.04541462839113 0.246730601569311
3.23158597976514 0.235745422842197
3.41775733113916 0.225457715780296
3.60392868251317 0.213251961639058
3.79010003388718 0.201394943330427
3.97627138526119 0.191630340017437
4.16244273663521 0.18151700087184
4.34861408800922 0.175414123801221
4.53478543938323 0.167044463818657
4.72095679075725 0.157628596338274
4.90712814213126 0.149956408020924
5.09329949350528 0.141238012205754
5.27947084487929 0.133740191804708
5.46564219625331 0.125196163905841
5.65181354762732 0.119616390584133
5.83798489900133 0.114036617262424
6.02415625037534 0.107585004359198
6.21032760174936 0.103225806451613
6.39649895312337 0.0974716652136007
6.58267030449738 0.0920662598081953
6.7688416558714 0.0875326939843069
6.95501300724541 0.0826503923278117
7.14118435861943 0.0768962510897995
7.32735570999344 0.0735832606800348
7.51352706136745 0.0702702702702702
7.69969841274147 0.0660854402789887
7.88586976411548 0.0624237140366173
8.07204111548949 0.0596338273757628
8.2582124668635 0.0571926765475153
8.44438381823752 0.0545771578029642
8.63055516961153 0.0507410636442894
8.81672652098555 0.0474280732345248
9.00289787235956 0.0449869224062772
9.18906922373358 0.0432432432432432
9.37524057510759 0.0406277244986922
9.5614119264816 0.0390584132519617
9.74758327785561 0.0362685265911072
9.93375462922963 0.0343504795117698
10.1199259806036 0.0329555361813426
10.3060973319777 0.030514385353095
10.4922686833517 0.0282476024411509
10.6784400347257 0.0268526591107237
10.8646113860997 0.0249346120313862
11.0507827374737 0.0238884045335658
11.2369540888477 0.0224934612031387
11.4231254402217 0.020924149956408
11.6092967915958 0.0204010462074978
11.7954681429698 0.0197035745422842
11.9816394943438 0.0181342632955536
12.1678108457178 0.0176111595466434
12.3539821970918 0.0170880557977332
12.5401535484658 0.0163905841325196
12.7263248998398 0.0158674803836094
12.9124962512138 0.0155187445510027
13.0986676025879 0.014821272885789
13.2848389539619 0.0146469049694856
13.4710103053359 0.013949433304272
13.6571816567099 0.0136006974716653
13.8433530080839 0.0129032258064516
14.0295243594579 0.0123801220575415
14.2156957108319 0.0120313862249346
14.401867062206 0.0116826503923279
14.58803841358 0.0111595466434176
14.774209764954 0.0109851787271142
14.960381116328 0.0106364428945074
15.146552467702 0.0102877070619006
15.332723819076 0.00924149956408016
15.51889517045 0.00906713164777684
15.705066521824 0.00871839581516998
15.8912378731981 0.00836965998256323
16.0774092245721 0.0081952920662598
16.2635805759461 0.00767218831734962
16.4497519273201 0.00714908456843943
16.6359232786941 0.00714908456843943
16.8220946300681 0.00662598081952925
17.0082659814421 0.00645161290322582
17.1944373328162 0.00645161290322582
17.3806086841902 0.00645161290322582
17.5667800355642 0.00627724498692239
17.7529513869382 0.00557977332170878
17.9391227383122 0.00557977332170878
18.1252940896862 0.00540540540540535
18.3114654410602 0.0050566695727986
18.4976367924342 0.0050566695727986
18.6838081438083 0.00470793374019185
18.8699794951823 0.00470793374019185
19.0561508465563 0.00470793374019185
19.2423221979303 0.00453356582388842
19.4284935493043 0.00453356582388842
19.6146649006783 0.00418482999128156
19.8008362520523 0.00418482999128156
19.9870076034264 0.00418482999128156
20.1731789548004 0.00418482999128156
20.3593503061744 0.00401046207497824
20.5455216575484 0.00401046207497824
20.7316930089224 0.00401046207497824
20.9178643602964 0.00383609415867481
21.1040357116704 0.00383609415867481
21.2902070630445 0.00366172624237138
21.4763784144185 0.00348735832606806
21.6625497657925 0.00348735832606806
21.8487211171665 0.00348735832606806
22.0348924685405 0.00331299040976463
22.2210638199145 0.00331299040976463
22.4072351712885 0.00331299040976463
22.5934065226625 0.0031386224934612
22.7795778740366 0.00296425457715777
22.9657492254106 0.00296425457715777
23.1519205767846 0.00296425457715777
23.3380919281586 0.00278988666085445
23.5242632795326 0.00278988666085445
23.7104346309066 0.00261551874455102
23.8966059822806 0.00244115082824758
24.0827773336547 0.00244115082824758
24.2689486850287 0.00226678291194415
24.4551200364027 0.00226678291194415
24.6412913877767 0.00226678291194415
24.8274627391507 0.00209241499564083
25.0136340905247 0.0019180470793374
25.1998054418987 0.0019180470793374
25.3859767932728 0.0019180470793374
25.5721481446468 0.0019180470793374
25.7583194960208 0.00174367916303397
25.9444908473948 0.00174367916303397
26.1306621987688 0.00174367916303397
26.3168335501428 0.00174367916303397
26.5030049015168 0.00174367916303397
26.6891762528908 0.00174367916303397
26.8753476042649 0.00174367916303397
27.0615189556389 0.00174367916303397
27.2476903070129 0.00174367916303397
27.4338616583869 0.00156931124673065
27.6200330097609 0.00156931124673065
27.8062043611349 0.00156931124673065
27.9923757125089 0.00156931124673065
28.178547063883 0.00156931124673065
28.364718415257 0.00156931124673065
28.550889766631 0.00156931124673065
28.737061118005 0.00156931124673065
28.923232469379 0.00156931124673065
29.109403820753 0.00156931124673065
29.295575172127 0.00156931124673065
29.481746523501 0.00156931124673065
29.6679178748751 0.00156931124673065
29.8540892262491 0.00156931124673065
30.0402605776231 0.00156931124673065
30.2264319289971 0.00156931124673065
30.4126032803711 0.00156931124673065
30.5987746317451 0.00156931124673065
30.7849459831191 0.00156931124673065
30.9711173344932 0.00156931124673065
31.1572886858672 0.00156931124673065
31.3434600372412 0.00156931124673065
31.5296313886152 0.00156931124673065
31.7158027399892 0.00139494333042722
31.9019740913632 0.00139494333042722
32.0881454427372 0.00139494333042722
32.2743167941113 0.00139494333042722
32.4604881454853 0.00139494333042722
32.6466594968593 0.00122057541412379
32.8328308482333 0.00122057541412379
33.0190021996073 0.00122057541412379
33.2051735509813 0.00122057541412379
33.3913449023553 0.00104620749782036
33.5775162537293 0.00104620749782036
33.7636876051034 0.00104620749782036
33.9498589564774 0.00104620749782036
34.1360303078514 0.00104620749782036
34.3222016592254 0.00104620749782036
34.5083730105994 0.00104620749782036
34.6945443619734 0.00104620749782036
34.8807157133474 0.00104620749782036
35.0668870647215 0.00104620749782036
35.2530584160955 0.00104620749782036
35.4392297674695 0.00104620749782036
35.6254011188435 0.000871839581517042
35.8115724702175 0.000871839581517042
35.9977438215915 0.000871839581517042
36.1839151729655 0.000871839581517042
36.3700865243396 0.000871839581517042
36.5562578757136 0.000871839581517042
36.7424292270876 0.000871839581517042
36.9286005784616 0.000871839581517042
37.1147719298356 0.000871839581517042
37.3009432812096 0.000871839581517042
37.4871146325836 0.000871839581517042
37.6732859839576 0.000871839581517042
37.8594573353317 0.000697471665213611
38.0456286867057 0.000523103748910181
38.2318000380797 0.000523103748910181
38.4179713894537 0.000523103748910181
38.6041427408277 0.000523103748910181
38.7903140922017 0.000523103748910181
38.9764854435757 0.000523103748910181
39.1626567949498 0.000523103748910181
39.3488281463238 0.000523103748910181
39.5349994976978 0.000523103748910181
39.7211708490718 0.000523103748910181
39.9073422004458 0.000523103748910181
40.0935135518198 0.000523103748910181
40.2796849031938 0.000523103748910181
40.4658562545678 0.000523103748910181
40.6520276059419 0.000523103748910181
40.8381989573159 0.000523103748910181
41.0243703086899 0.000523103748910181
41.2105416600639 0.000523103748910181
41.3967130114379 0.000523103748910181
41.5828843628119 0.000523103748910181
41.7690557141859 0.000523103748910181
41.95522706556 0.000523103748910181
42.141398416934 0.000523103748910181
42.327569768308 0.000523103748910181
42.513741119682 0.000523103748910181
42.699912471056 0.000523103748910181
42.88608382243 0.000523103748910181
43.072255173804 0.00034873583260675
43.2584265251781 0.000174367916303431
43.4445978765521 0.000174367916303431
43.6307692279261 0.000174367916303431
43.8169405793001 0.000174367916303431
44.0031119306741 0.000174367916303431
44.1892832820481 0.000174367916303431
44.3754546334221 0.000174367916303431
44.5616259847961 0.000174367916303431
44.7477973361702 0.000174367916303431
44.9339686875442 0.000174367916303431
45.1201400389182 0.000174367916303431
45.3063113902922 0.000174367916303431
45.4924827416662 0.000174367916303431
45.6786540930402 0.000174367916303431
45.8648254444142 0.000174367916303431
46.0509967957883 0.000174367916303431
46.2371681471623 0.000174367916303431
46.4233394985363 0.000174367916303431
46.6095108499103 0.000174367916303431
46.7956822012843 0.000174367916303431
46.9818535526583 0.000174367916303431
47.1680249040323 0.000174367916303431
47.3541962554064 0.000174367916303431
47.5403676067804 0.000174367916303431
47.7265389581544 0.000174367916303431
47.9127103095284 0.000174367916303431
48.0988816609024 0.000174367916303431
48.2850530122764 0.000174367916303431
48.4712243636504 0.000174367916303431
48.6573957150244 0.000174367916303431
48.8435670663984 0.000174367916303431
49.0297384177725 0.000174367916303431
49.2159097691465 0.000174367916303431
49.4020811205205 0.000174367916303431
49.5882524718945 0.000174367916303431
49.7744238232685 0.000174367916303431
49.9605951746425 0.000174367916303431
50.1467665260165 0.000174367916303431
50.3329378773906 0.000174367916303431
50.5191092287646 0.000174367916303431
50.7052805801386 0.000174367916303431
50.8914519315126 0.000174367916303431
51.0776232828866 0.000174367916303431
51.2637946342606 0.000174367916303431
51.4499659856346 0.000174367916303431
51.6361373370087 0.000174367916303431
51.8223086883827 0.000174367916303431
52.0084800397567 0.000174367916303431
52.1946513911307 0.000174367916303431
52.3808227425047 0.000174367916303431
52.5669940938787 0.000174367916303431
52.7531654452527 0.000174367916303431
52.9393367966267 0.000174367916303431
53.1255081480008 0.000174367916303431
53.3116794993748 0.000174367916303431
53.4978508507488 0.000174367916303431
53.6840222021228 0.000174367916303431
53.8701935534968 0.000174367916303431
54.0563649048708 0.000174367916303431
54.2425362562448 0.000174367916303431
54.4287076076189 0.000174367916303431
54.6148789589929 0.000174367916303431
54.8010503103669 0.000174367916303431
54.9872216617409 0.000174367916303431
55.1733930131149 0.000174367916303431
55.3595643644889 0.000174367916303431
55.5457357158629 0.000174367916303431
55.731907067237 0.000174367916303431
55.918078418611 0.000174367916303431
56.104249769985 0
};
\addplot [thick, color2]
table {%
-36.4839400008368 0.999825632083697
-36.2992149541497 0.999825632083697
-36.1144899074627 0.999825632083697
-35.9297648607757 0.999825632083697
-35.7450398140887 0.999825632083697
-35.5603147674017 0.999825632083697
-35.3755897207147 0.999825632083697
-35.1908646740277 0.999825632083697
-35.0061396273407 0.999825632083697
-34.8214145806537 0.999825632083697
-34.6366895339666 0.999825632083697
-34.4519644872796 0.999825632083697
-34.2672394405926 0.999825632083697
-34.0825143939056 0.999825632083697
-33.8977893472186 0.999825632083697
-33.7130643005316 0.999825632083697
-33.5283392538446 0.999825632083697
-33.3436142071576 0.999825632083697
-33.1588891604705 0.999825632083697
-32.9741641137835 0.999825632083697
-32.7894390670965 0.999825632083697
-32.6047140204095 0.999825632083697
-32.4199889737225 0.999825632083697
-32.2352639270355 0.999825632083697
-32.0505388803485 0.999825632083697
-31.8658138336615 0.999825632083697
-31.6810887869745 0.999825632083697
-31.4963637402874 0.99947689625109
-31.3116386936004 0.999302528334786
-31.1269136469134 0.999128160418483
-30.9421886002264 0.998605056669573
-30.7574635535394 0.998430688753269
-30.5727385068524 0.998430688753269
-30.3880134601654 0.998256320836966
-30.2032884134784 0.997210113339146
-30.0185633667913 0.996512641673932
-29.8338383201043 0.995989537925022
-29.6491132734173 0.995640802092415
-29.4643882267303 0.995466434176112
-29.2796631800433 0.994943330427201
-29.0949381333563 0.994594594594595
-28.9102130866693 0.994594594594595
-28.7254880399823 0.994594594594595
-28.5407629932953 0.994594594594595
-28.3560379466082 0.994594594594595
-28.1713128999212 0.994594594594595
-27.9865878532342 0.994420226678291
-27.8018628065472 0.994071490845684
-27.6171377598602 0.994071490845684
-27.4324127131732 0.994071490845684
-27.2476876664862 0.993897122929381
-27.0629626197992 0.993897122929381
-26.8782375731122 0.993897122929381
-26.6935125264251 0.993897122929381
-26.5087874797381 0.993897122929381
-26.3240624330511 0.993722755013078
-26.1393373863641 0.993548387096774
-25.9546123396771 0.993374019180471
-25.7698872929901 0.992850915431561
-25.5851622463031 0.992676547515257
-25.4004371996161 0.99232781168265
-25.2157121529291 0.99232781168265
-25.030987106242 0.99232781168265
-24.846262059555 0.99232781168265
-24.661537012868 0.992153443766347
-24.476811966181 0.992153443766347
-24.292086919494 0.991979075850044
-24.107361872807 0.991979075850044
-23.92263682612 0.991979075850044
-23.737911779433 0.991979075850044
-23.5531867327459 0.991979075850044
-23.3684616860589 0.991979075850044
-23.1837366393719 0.991630340017437
-22.9990115926849 0.991630340017437
-22.8142865459979 0.991630340017437
-22.6295614993109 0.991630340017437
-22.4448364526239 0.991455972101133
-22.2601114059369 0.991107236268527
-22.0753863592499 0.991107236268527
-21.8906613125628 0.991107236268527
-21.7059362658758 0.99075850043592
-21.5212112191888 0.990409764603313
-21.3364861725018 0.990409764603313
-21.1517611258148 0.99023539668701
-20.9670360791278 0.99023539668701
-20.7823110324408 0.990061028770706
-20.5975859857538 0.990061028770706
-20.4128609390668 0.989886660854403
-20.2281358923797 0.989886660854403
-20.0434108456927 0.989886660854403
-19.8586857990057 0.989712292938099
-19.6739607523187 0.989537925021796
-19.4892357056317 0.989363557105493
-19.3045106589447 0.989363557105493
-19.1197856122577 0.989363557105493
-18.9350605655707 0.989189189189189
-18.7503355188837 0.989014821272886
-18.5656104721966 0.989014821272886
-18.3808854255096 0.989014821272886
-18.1961603788226 0.988666085440279
-18.0114353321356 0.988491717523976
-17.8267102854486 0.988317349607672
-17.6419852387616 0.987794245858762
-17.4572601920746 0.987445510026155
-17.2725351453876 0.987445510026155
-17.0878100987006 0.987096774193548
-16.9030850520135 0.986050566695728
-16.7183600053265 0.985527462946818
-16.5336349586395 0.985353095030514
-16.3489099119525 0.985353095030514
-16.1641848652655 0.985004359197908
-15.9794598185785 0.984132519616391
-15.7947347718915 0.983958151700087
-15.6100097252045 0.98360941586748
-15.4252846785174 0.983260680034874
-15.2405596318304 0.982911944202267
-15.0558345851434 0.982737576285963
-14.8711095384564 0.982214472537053
-14.6863844917694 0.982214472537053
-14.5016594450824 0.98204010462075
-14.3169343983954 0.981342632955536
-14.1322093517084 0.981342632955536
-13.9474843050214 0.981342632955536
-13.7627592583343 0.980993897122929
-13.5780342116473 0.980470793374019
-13.3933091649603 0.979947689625109
-13.2085841182733 0.979773321708806
-13.0238590715863 0.979424585876199
-12.8391340248993 0.978552746294682
-12.6544089782123 0.978552746294682
-12.4696839315253 0.978029642545772
-12.2849588848383 0.977332170880558
-12.1002338381512 0.976460331299041
-11.9155087914642 0.975937227550131
-11.7307837447772 0.975414123801221
-11.5460586980902 0.9743679163034
-11.3613336514032 0.97384481255449
-11.1766086047162 0.972275501307759
-10.9918835580292 0.971752397558849
-10.8071585113422 0.970357454228422
-10.6224334646551 0.969311246730602
-10.4377084179681 0.967741935483871
-10.2529833712811 0.965823888404534
-10.0682583245941 0.964428945074106
-9.8835332779071 0.962685265911072
-9.69880823122009 0.960244115082825
-9.51408318453308 0.957977332170881
-9.32935813784607 0.95536181342633
-9.14463309115906 0.953269398430689
-8.95990804447204 0.950305143853531
-8.77518299778503 0.947515257192677
-8.59045795109802 0.944376634699215
-8.40573290441101 0.942109851787271
-8.221007857724 0.93792502179599
-8.03628281103699 0.934612031386225
-7.85155776434997 0.932170880557977
-7.66683271766296 0.928334786399303
-7.48210767097595 0.924673060156931
-7.29738262428894 0.920313862249346
-7.11265757760193 0.917349607672188
-6.92793253091492 0.912990409764603
-6.74320748422791 0.908631211857018
-6.5584824375409 0.902877070619006
-6.37375739085388 0.898692240627724
-6.18903234416687 0.893112467306016
-6.00430729747986 0.887881429816914
-5.81958225079285 0.882999128160418
-5.63485720410584 0.877593722755013
-5.45013215741883 0.872013949433304
-5.26540711073182 0.865736704446382
-5.0806820640448 0.858413251961639
-4.89595701735779 0.850741063644289
-4.71123197067078 0.843766346992153
-4.52650692398377 0.835745422842197
-4.34178187729676 0.825457715780296
-4.15705683060975 0.81639058413252
-3.97233178392274 0.805579773321709
-3.78760673723572 0.796512641673932
-3.60288169054871 0.786050566695728
-3.4181566438617 0.775762859633827
-3.23343159717469 0.763034001743679
-3.04870655048768 0.752920662598082
-2.86398150380067 0.739145597210113
-2.67925645711366 0.726242371403662
-2.49453141042664 0.710723626852659
-2.30980636373963 0.698517872711421
-2.12508131705262 0.680906713164778
-1.94035627036561 0.665562336530078
-1.7556312236786 0.649869224062772
-1.57090617699159 0.632955536181343
-1.38618113030457 0.620052310374891
-1.20145608361756 0.601220575414124
-1.01673103693055 0.584829991281604
-0.832005990243541 0.570357454228422
-0.647280943556527 0.552920662598082
-0.462555896869517 0.537053182214473
-0.277830850182507 0.520836965998256
-0.0931058034954937 0.502528334786399
0.0916192431915164 0.48613775065388
0.276344289878526 0.47027027027027
0.46106933656554 0.454925893635571
0.64579438325255 0.435222319093287
0.83051942993956 0.418831734960767
1.01524447662657 0.403312990409765
1.19996952331359 0.384655623365301
1.3846945700006 0.368439407149085
1.56941961668761 0.352571926765475
1.75414466337462 0.335658238884045
1.93886971006163 0.32205754141238
2.12359475674864 0.308282476024412
2.30831980343565 0.294333042720139
2.49304485012266 0.281952920662598
2.67776989680968 0.266434176111595
2.86249494349669 0.25335658238884
3.0472199901837 0.242371403661726
3.23194503687071 0.229816913687881
3.41667008355772 0.219703574542284
3.60139513024474 0.207497820401046
3.78612017693175 0.19895379250218
3.97084522361876 0.190409764603313
4.15557027030577 0.179075850043592
4.34029531699278 0.169659982563208
4.52502036367979 0.161290322580645
4.7097454103668 0.151874455100262
4.89447045705381 0.143330427201395
5.07919550374082 0.134786399302528
5.26392055042784 0.127811682650392
5.44864559711485 0.121883173496077
5.63337064380186 0.114908456843941
5.81809569048887 0.108631211857018
6.00282073717588 0.103923278116827
6.18754578386289 0.0999128160418483
6.3722708305499 0.0945074106364429
6.55699587723692 0.0896251089799477
6.74172092392393 0.0843940714908457
6.92644597061094 0.0805579773321708
7.11117101729795 0.0746294681778553
7.29589606398496 0.0688753269398431
7.48062111067197 0.0655623365300785
7.66534615735899 0.0619006102877071
7.850071204046 0.0587619877942459
8.03479625073301 0.0549258936355711
8.21952129742002 0.0516129032258065
8.40424634410703 0.0495204882301656
8.58897139079404 0.0465562336530079
8.77369643748105 0.0434176111595467
8.95842148416807 0.0402789886660855
9.14314653085508 0.0383609415867481
9.32787157754209 0.0364428945074107
9.5125966242291 0.0360941586748038
9.69732167091611 0.0341761115954664
9.88204671760312 0.0320836965998257
10.0667717642901 0.0303400174367916
10.2514968109771 0.0289450741063644
10.4362218576642 0.027898866608544
10.6209469043512 0.0273757628596338
10.8056719510382 0.0251089799476897
10.9903969977252 0.0244115082824761
11.1751220444122 0.0238884045335658
11.3598470910992 0.0228421970357454
11.5445721377862 0.0219703574542284
11.7292971844732 0.020924149956408
11.9140222311602 0.0198779424585876
12.0987472778473 0.0190061028770706
12.2834723245343 0.0160418482999128
12.4681973712213 0.015693112467306
12.6529224179083 0.0155187445510027
12.8376474645953 0.0146469049694856
13.0223725112823 0.0142981691368789
13.2070975579693 0.0136006974716653
13.3918226046563 0.0129032258064516
13.5765476513434 0.0125544899738448
13.7612726980304 0.0120313862249346
13.9459977447174 0.0115082824760244
14.1307227914044 0.0109851787271142
14.3154478380914 0.0102877070619006
14.5001728847784 0.00976460331299045
14.6848979314654 0.00924149956408016
14.8696229781524 0.00871839581516998
15.0543480248394 0.00854402789886666
15.2390730715265 0.00784655623365305
15.4237981182135 0.00767218831734962
15.6085231649005 0.00714908456843943
15.7932482115875 0.00662598081952925
15.9779732582745 0.00645161290322582
16.1626983049615 0.00645161290322582
16.3474233516485 0.00627724498692239
16.5321483983355 0.00610287707061896
16.7168734450225 0.00557977332170878
16.9015984917096 0.00557977332170878
17.0863235383966 0.0050566695727986
17.2710485850836 0.0050566695727986
17.4557736317706 0.0050566695727986
17.6404986784576 0.00488230165649517
17.8252237251446 0.00470793374019185
18.0099487718316 0.00453356582388842
18.1946738185186 0.00435919790758499
18.3793988652057 0.00418482999128156
18.5641239118927 0.00418482999128156
18.7488489585797 0.00418482999128156
18.9335740052667 0.00401046207497824
19.1182990519537 0.00401046207497824
19.3030240986407 0.00401046207497824
19.4877491453277 0.00401046207497824
19.6724741920147 0.00401046207497824
19.8571992387017 0.00401046207497824
20.0419242853888 0.00401046207497824
20.2266493320758 0.00401046207497824
20.4113743787628 0.00401046207497824
20.5960994254498 0.00366172624237138
20.7808244721368 0.00348735832606806
20.9655495188238 0.00331299040976463
21.1502745655108 0.00331299040976463
21.3349996121978 0.00331299040976463
21.5197246588848 0.00331299040976463
21.7044497055719 0.00331299040976463
21.8891747522589 0.0031386224934612
22.0738997989459 0.0031386224934612
22.2586248456329 0.0031386224934612
22.4433498923199 0.0031386224934612
22.6280749390069 0.0031386224934612
22.8127999856939 0.0031386224934612
22.9975250323809 0.0031386224934612
23.1822500790679 0.0031386224934612
23.366975125755 0.0031386224934612
23.551700172442 0.0031386224934612
23.736425219129 0.00296425457715777
23.921150265816 0.00278988666085445
24.105875312503 0.00261551874455102
24.29060035919 0.00261551874455102
24.475325405877 0.00261551874455102
24.660050452564 0.00261551874455102
24.8447754992511 0.00244115082824758
25.0295005459381 0.00226678291194415
25.2142255926251 0.00226678291194415
25.3989506393121 0.0019180470793374
25.5836756859991 0.00174367916303397
25.7684007326861 0.00174367916303397
25.9531257793731 0.00174367916303397
26.1378508260601 0.00156931124673065
26.3225758727471 0.00156931124673065
26.5073009194342 0.00156931124673065
26.6920259661212 0.00156931124673065
26.8767510128082 0.00156931124673065
27.0614760594952 0.00156931124673065
27.2462011061822 0.00156931124673065
27.4309261528692 0.00156931124673065
27.6156511995562 0.00156931124673065
27.8003762462432 0.00156931124673065
27.9851012929302 0.00156931124673065
28.1698263396173 0.00156931124673065
28.3545513863043 0.00156931124673065
28.5392764329913 0.00156931124673065
28.7240014796783 0.00156931124673065
28.9087265263653 0.00156931124673065
29.0934515730523 0.00156931124673065
29.2781766197393 0.00156931124673065
29.4629016664263 0.00156931124673065
29.6476267131133 0.00156931124673065
29.8323517598004 0.00156931124673065
30.0170768064874 0.00156931124673065
30.2018018531744 0.00156931124673065
30.3865268998614 0.00156931124673065
30.5712519465484 0.00156931124673065
30.7559769932354 0.00156931124673065
30.9407020399224 0.00156931124673065
31.1254270866094 0.00156931124673065
31.3101521332965 0.00156931124673065
31.4948771799835 0.00156931124673065
31.6796022266705 0.00156931124673065
31.8643272733575 0.00156931124673065
32.0490523200445 0.00156931124673065
32.2337773667315 0.00156931124673065
32.4185024134185 0.00156931124673065
32.6032274601055 0.00156931124673065
32.7879525067925 0.00156931124673065
32.9726775534796 0.00139494333042722
33.1574026001666 0.00139494333042722
33.3421276468536 0.00139494333042722
33.5268526935406 0.00139494333042722
33.7115777402276 0.00139494333042722
33.8963027869146 0.00122057541412379
34.0810278336016 0.00122057541412379
34.2657528802886 0.00122057541412379
34.4504779269757 0.00122057541412379
34.6352029736627 0.00122057541412379
34.8199280203497 0.00122057541412379
35.0046530670367 0.00122057541412379
35.1893781137237 0.000871839581517042
35.3741031604107 0.000871839581517042
35.5588282070977 0.000871839581517042
35.7435532537847 0.000871839581517042
35.9282783004717 0.000871839581517042
36.1130033471588 0.000697471665213611
36.2977283938458 0.000697471665213611
36.4824534405328 0.000697471665213611
36.6671784872198 0.000697471665213611
36.8519035339068 0.000697471665213611
37.0366285805938 0.000697471665213611
37.2213536272808 0.000697471665213611
37.4060786739678 0.000697471665213611
37.5908037206548 0.000697471665213611
37.7755287673419 0.000697471665213611
37.9602538140289 0.000697471665213611
38.1449788607159 0.000697471665213611
38.3297039074029 0.000697471665213611
38.5144289540899 0.000697471665213611
38.6991540007769 0.000523103748910181
38.8838790474639 0.000523103748910181
39.0686040941509 0.000523103748910181
39.2533291408379 0.000523103748910181
39.438054187525 0.000523103748910181
39.622779234212 0.000523103748910181
39.807504280899 0.000523103748910181
39.992229327586 0.000523103748910181
40.176954374273 0.000523103748910181
40.36167942096 0.000523103748910181
40.546404467647 0.000523103748910181
40.731129514334 0.000523103748910181
40.915854561021 0.000523103748910181
41.1005796077081 0.00034873583260675
41.2853046543951 0.00034873583260675
41.4700297010821 0.00034873583260675
41.6547547477691 0.00034873583260675
41.8394797944561 0.00034873583260675
42.0242048411431 0.00034873583260675
42.2089298878301 0.00034873583260675
42.3936549345171 0.00034873583260675
42.5783799812042 0.00034873583260675
42.7631050278912 0.00034873583260675
42.9478300745782 0.00034873583260675
43.1325551212652 0.00034873583260675
43.3172801679522 0.00034873583260675
43.5020052146392 0.00034873583260675
43.6867302613262 0.00034873583260675
43.8714553080132 0.00034873583260675
44.0561803547002 0.00034873583260675
44.2409054013873 0.00034873583260675
44.4256304480743 0.00034873583260675
44.6103554947613 0.00034873583260675
44.7950805414483 0.00034873583260675
44.9798055881353 0.00034873583260675
45.1645306348223 0.00034873583260675
45.3492556815093 0.00034873583260675
45.5339807281963 0.00034873583260675
45.7187057748833 0.00034873583260675
45.9034308215704 0.000174367916303431
46.0881558682574 0.000174367916303431
46.2728809149444 0.000174367916303431
46.4576059616314 0.000174367916303431
46.6423310083184 0.000174367916303431
46.8270560550054 0.000174367916303431
47.0117811016924 0.000174367916303431
47.1965061483794 0.000174367916303431
47.3812311950664 0.000174367916303431
47.5659562417535 0.000174367916303431
47.7506812884405 0.000174367916303431
47.9354063351275 0.000174367916303431
48.1201313818145 0.000174367916303431
48.3048564285015 0.000174367916303431
48.4895814751885 0.000174367916303431
48.6743065218755 0.000174367916303431
48.8590315685625 0.000174367916303431
49.0437566152495 0.000174367916303431
49.2284816619366 0.000174367916303431
49.4132067086236 0.000174367916303431
49.5979317553106 0.000174367916303431
49.7826568019976 0.000174367916303431
49.9673818486846 0.000174367916303431
50.1521068953716 0.000174367916303431
50.3368319420586 0.000174367916303431
50.5215569887456 0.000174367916303431
50.7062820354327 0.000174367916303431
50.8910070821197 0.000174367916303431
51.0757321288067 0.000174367916303431
51.2604571754937 0.000174367916303431
51.4451822221807 0.000174367916303431
51.6299072688677 0.000174367916303431
51.8146323155547 0.000174367916303431
51.9993573622417 0.000174367916303431
52.1840824089287 0.000174367916303431
52.3688074556158 0.000174367916303431
52.5535325023028 0.000174367916303431
52.7382575489898 0.000174367916303431
52.9229825956768 0.000174367916303431
53.1077076423638 0.000174367916303431
53.2924326890508 0.000174367916303431
53.4771577357378 0.000174367916303431
53.6618827824248 0.000174367916303431
53.8466078291118 0.000174367916303431
54.0313328757989 0.000174367916303431
54.2160579224859 0.000174367916303431
54.4007829691729 0.000174367916303431
54.5855080158599 0.000174367916303431
54.7702330625469 0.000174367916303431
54.9549581092339 0.000174367916303431
55.1396831559209 0.000174367916303431
55.3244082026079 0.000174367916303431
55.5091332492949 0.000174367916303431
55.693858295982 0
};
\addplot [thick, color3]
table {%
-36.7560689417134 0.999825632083697
-36.5746813007758 0.999825632083697
-36.3932936598382 0.999825632083697
-36.2119060189006 0.999825632083697
-36.030518377963 0.999825632083697
-35.8491307370254 0.999825632083697
-35.6677430960878 0.999825632083697
-35.4863554551502 0.999825632083697
-35.3049678142126 0.999825632083697
-35.123580173275 0.999825632083697
-34.9421925323374 0.999651264167393
-34.7608048913998 0.999651264167393
-34.5794172504622 0.999651264167393
-34.3980296095246 0.999651264167393
-34.216641968587 0.999651264167393
-34.0352543276494 0.999651264167393
-33.8538666867118 0.99947689625109
-33.6724790457742 0.99947689625109
-33.4910914048366 0.99947689625109
-33.309703763899 0.99947689625109
-33.1283161229614 0.99947689625109
-32.9469284820238 0.99947689625109
-32.7655408410862 0.99947689625109
-32.5841532001486 0.99947689625109
-32.402765559211 0.999128160418483
-32.2213779182734 0.999128160418483
-32.0399902773358 0.999128160418483
-31.8586026363982 0.999128160418483
-31.6772149954606 0.999128160418483
-31.495827354523 0.999128160418483
-31.3144397135854 0.999128160418483
-31.1330520726478 0.999128160418483
-30.9516644317102 0.999128160418483
-30.7702767907726 0.999128160418483
-30.588889149835 0.999128160418483
-30.4075015088974 0.999128160418483
-30.2261138679598 0.999128160418483
-30.0447262270222 0.999128160418483
-29.8633385860846 0.999128160418483
-29.681950945147 0.999128160418483
-29.5005633042094 0.999128160418483
-29.3191756632718 0.999128160418483
-29.1377880223342 0.999128160418483
-28.9564003813966 0.99895379250218
-28.775012740459 0.998779424585876
-28.5936250995214 0.998779424585876
-28.4122374585838 0.998779424585876
-28.2308498176462 0.998605056669573
-28.0494621767086 0.998605056669573
-27.868074535771 0.998430688753269
-27.6866868948334 0.998430688753269
-27.5052992538958 0.998430688753269
-27.3239116129582 0.997558849171752
-27.1425239720206 0.997384481255449
-26.961136331083 0.997384481255449
-26.7797486901454 0.997384481255449
-26.5983610492078 0.997035745422842
-26.4169734082702 0.996512641673932
-26.2355857673326 0.995989537925022
-26.054198126395 0.995292066259808
-25.8728104854574 0.994420226678291
-25.6914228445198 0.993897122929381
-25.5100352035822 0.993548387096774
-25.3286475626446 0.993548387096774
-25.147259921707 0.993374019180471
-24.9658722807694 0.993374019180471
-24.7844846398318 0.993199651264167
-24.6030969988942 0.993025283347864
-24.4217093579566 0.992850915431561
-24.240321717019 0.992850915431561
-24.0589340760814 0.992850915431561
-23.8775464351438 0.992502179598954
-23.6961587942062 0.992502179598954
-23.5147711532686 0.992502179598954
-23.333383512331 0.99232781168265
-23.1519958713934 0.992153443766347
-22.9706082304558 0.991979075850044
-22.7892205895182 0.991979075850044
-22.6078329485806 0.99180470793374
-22.426445307643 0.991630340017437
-22.2450576667054 0.991630340017437
-22.0636700257678 0.991107236268527
-21.8822823848302 0.990932868352223
-21.7008947438926 0.990932868352223
-21.519507102955 0.990932868352223
-21.3381194620174 0.990932868352223
-21.1567318210798 0.990932868352223
-20.9753441801422 0.99075850043592
-20.7939565392046 0.99075850043592
-20.612568898267 0.990584132519616
-20.4311812573294 0.990584132519616
-20.2497936163918 0.990584132519616
-20.0684059754542 0.990584132519616
-19.8870183345166 0.990584132519616
-19.705630693579 0.990584132519616
-19.5242430526414 0.990584132519616
-19.3428554117038 0.990409764603313
-19.1614677707662 0.990409764603313
-18.9800801298286 0.990061028770706
-18.798692488891 0.990061028770706
-18.6173048479534 0.989886660854403
-18.4359172070158 0.989712292938099
-18.2545295660782 0.989363557105493
-18.0731419251406 0.989363557105493
-17.891754284203 0.989014821272886
-17.7103666432654 0.988666085440279
-17.5289790023278 0.988666085440279
-17.3475913613902 0.988491717523976
-17.1662037204526 0.988491717523976
-16.984816079515 0.988142981691369
-16.8034284385774 0.988142981691369
-16.6220407976398 0.987968613775065
-16.4406531567022 0.987619877942459
-16.2592655157646 0.987271142109852
-16.077877874827 0.986922406277245
-15.8964902338894 0.986748038360942
-15.7151025929518 0.986224934612031
-15.5337149520142 0.985701830863121
-15.3523273110766 0.985353095030514
-15.170939670139 0.984655623365301
-14.9895520292014 0.984132519616391
-14.8081643882638 0.983783783783784
-14.6267767473262 0.982911944202267
-14.4453891063886 0.982388840453357
-14.264001465451 0.98204010462075
-14.0826138245134 0.98151700087184
-13.9012261835758 0.980993897122929
-13.7198385426382 0.980470793374019
-13.5384509017006 0.980122057541412
-13.357063260763 0.979773321708806
-13.1756756198254 0.979424585876199
-12.9942879788878 0.978727114210985
-12.8129003379502 0.978204010462075
-12.6315126970126 0.977506538796861
-12.450125056075 0.976983435047951
-12.2687374151374 0.976460331299041
-12.0873497741998 0.975937227550131
-11.9059621332622 0.975065387968614
-11.7245744923246 0.9743679163034
-11.543186851387 0.973670444638187
-11.3617992104494 0.972449869224063
-11.1804115695118 0.971403661726242
-10.9990239285742 0.970706190061029
-10.8176362876366 0.969659982563208
-10.636248646699 0.968788142981691
-10.4548610057614 0.967044463818657
-10.2734733648238 0.965823888404534
-10.0920857238862 0.965300784655623
-9.91069808294855 0.962510897994769
-9.72931044201095 0.961115954664342
-9.54792280107335 0.959197907585004
-9.36653516013575 0.957628596338274
-9.18514751919815 0.956582388840453
-9.00375987826055 0.954141238012206
-8.82237223732295 0.951351351351351
-8.64098459638535 0.949084568439407
-8.45959695544775 0.945771578029643
-8.27820931451015 0.943330427201395
-8.09682167357255 0.940714908456844
-7.91543403263495 0.938796861377507
-7.73404639169735 0.935135135135135
-7.55265875075975 0.931996512641674
-7.37127110982215 0.927811682650392
-7.18988346888455 0.924324324324324
-7.00849582794695 0.920139494333043
-6.82710818700935 0.915780296425458
-6.64572054607175 0.91176983435048
-6.46433290513415 0.906364428945074
-6.28294526419655 0.899912816041848
-6.10155762325895 0.89537925021796
-5.92016998232135 0.889799476896251
-5.73878234138375 0.885091543156059
-5.55739470044615 0.878291194420227
-5.37600705950855 0.873234524847428
-5.19461941857095 0.867654751525719
-5.01323177763335 0.860331299040976
-4.83184413669575 0.851438535309503
-4.65045649575815 0.843243243243243
-4.46906885482055 0.83539668700959
-4.28768121388295 0.826852659110724
-4.10629357294535 0.819354838709677
-3.92490593200775 0.809590235396687
-3.74351829107015 0.797907585004359
-3.56213065013255 0.786922406277245
-3.38074300919495 0.775239755884917
-3.19935536825735 0.762336530078466
-3.01796772731975 0.751002615518745
-2.83658008638215 0.7384481255449
-2.65519244544455 0.726068003487358
-2.47380480450695 0.710897994768963
-2.29241716356935 0.699564080209242
-2.11102952263175 0.683870967741935
-1.92964188169415 0.671142109851787
-1.74825424075655 0.655274629468178
-1.56686659981895 0.640104620749782
-1.38547895888135 0.625806451612903
-1.20409131794375 0.608892763731473
-1.02270367700615 0.591455972101133
-0.841316036068548 0.572624237140366
-0.659928395130951 0.555187445510026
-0.478540754193354 0.540540540540541
-0.297153113255753 0.523452484742807
-0.115765472318152 0.507061900610288
0.0656221686194485 0.491543156059285
0.247009809557049 0.474106364428945
0.42839745049465 0.456320836965998
0.609785091432251 0.438012205754141
0.791172732369851 0.419529206625981
0.972560373307452 0.402092414995641
1.15394801424505 0.385353095030514
1.33533565518265 0.369311246730602
1.51672329612025 0.351525719267655
1.69811093705785 0.339668700959024
1.87949857799545 0.322755013077594
2.06088621893305 0.307585004359198
2.24227385987065 0.294158674803836
2.42366150080825 0.281081081081081
2.60504914174585 0.268526591107236
2.78643678268345 0.254228421970357
2.96782442362105 0.241848299912816
3.14921206455865 0.230863121185702
3.33059970549625 0.220226678291194
3.51198734643385 0.209590235396687
3.69337498737145 0.197558849171752
3.87476262830905 0.187968613775065
4.05615026924665 0.178901482127289
4.23753791018425 0.169834350479512
4.41892555112185 0.160418482999128
4.60031319205945 0.151351351351351
4.78170083299705 0.144725370531822
4.96308847393465 0.135832606800349
5.14447611487225 0.128857890148213
5.32586375580985 0.119093286835222
5.50725139674745 0.113164777680907
5.68863903768505 0.107759372275501
5.87002667862265 0.100261551874455
6.05141431956025 0.0959023539668701
6.23280196049785 0.0908456843940715
6.41418960143545 0.0856146469049694
6.59557724237305 0.0823016564952049
6.77696488331065 0.0768962510897995
6.95835252424825 0.0737576285963383
7.13974016518585 0.0709677419354838
7.32112780612345 0.0673060156931125
7.50251544706105 0.0632955536181342
7.68390308799865 0.060156931124673
7.86529072893625 0.0573670444638187
8.04667836987385 0.0538796861377506
8.22806601081145 0.0512641673931996
8.40945365174905 0.0482999128160418
8.59084129268665 0.0456843940714908
8.77222893362425 0.04359197907585
8.95361657456185 0.0409764603312991
9.13500421549945 0.0388840453356583
9.31639185643705 0.0362685265911072
9.49777949737465 0.0346992153443766
9.67916713831225 0.0336530078465562
9.86055477924985 0.0312118570183086
10.0419424201875 0.0301656495204883
10.2233300611251 0.0282476024411509
10.4047177020627 0.0266782911944202
10.5861053430003 0.0258064516129032
10.7674929839378 0.0247602441150828
10.9488806248754 0.023539668700959
11.1302682658131 0.0224934612031387
11.3116559067507 0.0210985178727114
11.4930435476883 0.0205754141238013
11.6744311886259 0.0197035745422842
11.8558188295635 0.0195292066259808
12.0372064705011 0.0186573670444639
12.2185941114387 0.0167393199651265
12.3999817523763 0.015693112467306
12.5813693933138 0.0142981691368789
12.7627570342515 0.013949433304272
12.9441446751891 0.0132519616390584
13.1255323161267 0.0125544899738448
13.3069199570643 0.0120313862249346
13.4883075980019 0.011333914559721
13.6696952389395 0.0109851787271142
13.8510828798771 0.0108108108108108
14.0324705208147 0.0106364428945074
14.2138581617523 0.0101133391455972
14.3952458026898 0.00941586748038359
14.5766334436275 0.00924149956408016
14.7580210845651 0.00889276373147341
14.9394087255027 0.00836965998256323
15.1207963664403 0.00802092414995637
15.3021840073779 0.00767218831734962
15.4835716483155 0.00732345248474275
15.6649592892531 0.00714908456843943
15.8463469301907 0.00662598081952925
16.0277345711283 0.00645161290322582
16.2091222120659 0.00610287707061896
16.3905098530035 0.00592850915431564
16.5718974939411 0.00557977332170878
16.7532851348787 0.00557977332170878
16.9346727758163 0.00540540540540535
17.1160604167539 0.0050566695727986
17.2974480576915 0.0050566695727986
17.4788356986291 0.00470793374019185
17.6602233395667 0.00470793374019185
17.8416109805043 0.00453356582388842
18.0229986214419 0.00453356582388842
18.2043862623795 0.00435919790758499
18.3857739033171 0.00435919790758499
18.5671615442547 0.00435919790758499
18.7485491851923 0.00401046207497824
18.9299368261299 0.00401046207497824
19.1113244670675 0.00401046207497824
19.2927121080051 0.00366172624237138
19.4740997489427 0.00366172624237138
19.6554873898803 0.00366172624237138
19.8368750308179 0.00348735832606806
20.0182626717555 0.00348735832606806
20.1996503126931 0.00348735832606806
20.3810379536307 0.0031386224934612
20.5624255945683 0.0031386224934612
20.7438132355059 0.0031386224934612
20.9252008764435 0.0031386224934612
21.1065885173811 0.00296425457715777
21.2879761583187 0.00296425457715777
21.4693637992563 0.00296425457715777
21.6507514401939 0.00296425457715777
21.8321390811315 0.00296425457715777
22.0135267220691 0.00296425457715777
22.1949143630067 0.00296425457715777
22.3763020039443 0.00296425457715777
22.5576896448819 0.00296425457715777
22.7390772858195 0.00278988666085445
22.9204649267571 0.00278988666085445
23.1018525676947 0.00278988666085445
23.2832402086323 0.00278988666085445
23.4646278495699 0.00278988666085445
23.6460154905075 0.00278988666085445
23.8274031314451 0.00261551874455102
24.0087907723827 0.00261551874455102
24.1901784133203 0.00261551874455102
24.3715660542579 0.00261551874455102
24.5529536951955 0.00244115082824758
24.7343413361331 0.00244115082824758
24.9157289770707 0.0019180470793374
25.0971166180083 0.0019180470793374
25.2785042589459 0.0019180470793374
25.4598918998835 0.0019180470793374
25.6412795408211 0.0019180470793374
25.8226671817587 0.0019180470793374
26.0040548226963 0.0019180470793374
26.1854424636339 0.0019180470793374
26.3668301045715 0.0019180470793374
26.5482177455091 0.00174367916303397
26.7296053864467 0.00156931124673065
26.9109930273843 0.00156931124673065
27.0923806683219 0.00156931124673065
27.2737683092595 0.00156931124673065
27.4551559501971 0.00156931124673065
27.6365435911347 0.00156931124673065
27.8179312320723 0.00156931124673065
27.9993188730099 0.00156931124673065
28.1807065139475 0.00156931124673065
28.362094154885 0.00156931124673065
28.5434817958227 0.00156931124673065
28.7248694367603 0.00156931124673065
28.9062570776979 0.00156931124673065
29.0876447186355 0.00156931124673065
29.2690323595731 0.00156931124673065
29.4504200005107 0.00156931124673065
29.6318076414483 0.00156931124673065
29.8131952823859 0.00156931124673065
29.9945829233235 0.00156931124673065
30.1759705642611 0.00156931124673065
30.3573582051987 0.00156931124673065
30.5387458461363 0.00156931124673065
30.7201334870739 0.00156931124673065
30.9015211280115 0.00156931124673065
31.0829087689491 0.00156931124673065
31.2642964098867 0.00156931124673065
31.4456840508243 0.00156931124673065
31.6270716917619 0.00156931124673065
31.8084593326995 0.00156931124673065
31.9898469736371 0.00156931124673065
32.1712346145747 0.00156931124673065
32.3526222555123 0.00156931124673065
32.5340098964499 0.00156931124673065
32.7153975373875 0.00156931124673065
32.8967851783251 0.00156931124673065
33.0781728192627 0.00156931124673065
33.2595604602003 0.00156931124673065
33.4409481011379 0.00156931124673065
33.6223357420755 0.00139494333042722
33.8037233830131 0.00139494333042722
33.9851110239507 0.00139494333042722
34.1664986648883 0.00139494333042722
34.3478863058259 0.00139494333042722
34.5292739467635 0.00139494333042722
34.7106615877011 0.00122057541412379
34.8920492286387 0.00122057541412379
35.0734368695763 0.00122057541412379
35.2548245105139 0.00122057541412379
35.4362121514515 0.00104620749782036
35.6175997923891 0.00104620749782036
35.7989874333267 0.00104620749782036
35.9803750742643 0.00104620749782036
36.1617627152019 0.000871839581517042
36.3431503561395 0.000871839581517042
36.5245379970771 0.000871839581517042
36.7059256380147 0.000871839581517042
36.8873132789523 0.000871839581517042
37.0687009198899 0.000871839581517042
37.2500885608275 0.000871839581517042
37.4314762017651 0.000871839581517042
37.6128638427027 0.000871839581517042
37.7942514836403 0.000697471665213611
37.9756391245779 0.000697471665213611
38.1570267655155 0.000697471665213611
38.3384144064531 0.000697471665213611
38.5198020473907 0.000697471665213611
38.7011896883283 0.000697471665213611
38.8825773292659 0.000697471665213611
39.0639649702035 0.000697471665213611
39.2453526111411 0.000523103748910181
39.4267402520787 0.000523103748910181
39.6081278930163 0.000523103748910181
39.7895155339539 0.000523103748910181
39.9709031748915 0.000523103748910181
40.1522908158291 0.000523103748910181
40.3336784567667 0.000523103748910181
40.5150660977043 0.000523103748910181
40.6964537386419 0.000523103748910181
40.8778413795795 0.000523103748910181
41.0592290205171 0.000523103748910181
41.2406166614547 0.000523103748910181
41.4220043023923 0.000523103748910181
41.6033919433299 0.00034873583260675
41.7847795842675 0.00034873583260675
41.9661672252051 0.00034873583260675
42.1475548661427 0.00034873583260675
42.3289425070803 0.00034873583260675
42.5103301480179 0.00034873583260675
42.6917177889555 0.00034873583260675
42.8731054298931 0.00034873583260675
43.0544930708307 0.00034873583260675
43.2358807117683 0.00034873583260675
43.4172683527059 0.00034873583260675
43.5986559936435 0.00034873583260675
43.7800436345811 0.00034873583260675
43.9614312755187 0.00034873583260675
44.1428189164563 0.00034873583260675
44.3242065573939 0.00034873583260675
44.5055941983315 0.00034873583260675
44.6869818392691 0.00034873583260675
44.8683694802067 0.00034873583260675
45.0497571211443 0.00034873583260675
45.2311447620819 0.00034873583260675
45.4125324030195 0.00034873583260675
45.5939200439571 0.00034873583260675
45.7753076848947 0.00034873583260675
45.9566953258323 0.00034873583260675
46.1380829667699 0.00034873583260675
46.3194706077075 0.00034873583260675
46.5008582486451 0.00034873583260675
46.6822458895827 0.00034873583260675
46.8636335305203 0.00034873583260675
47.0450211714579 0.00034873583260675
47.2264088123955 0.00034873583260675
47.4077964533331 0.00034873583260675
47.5891840942707 0.00034873583260675
47.7705717352083 0.00034873583260675
47.9519593761459 0.000174367916303431
48.1333470170835 0.000174367916303431
48.3147346580211 0.000174367916303431
48.4961222989587 0.000174367916303431
48.6775099398963 0.000174367916303431
48.8588975808339 0.000174367916303431
49.0402852217715 0.000174367916303431
49.2216728627091 0.000174367916303431
49.4030605036467 0.000174367916303431
49.5844481445843 0.000174367916303431
49.7658357855219 0.000174367916303431
49.9472234264595 0.000174367916303431
50.1286110673971 0.000174367916303431
50.3099987083347 0.000174367916303431
50.4913863492723 0.000174367916303431
50.6727739902099 0.000174367916303431
50.8541616311475 0.000174367916303431
51.0355492720851 0.000174367916303431
51.2169369130227 0.000174367916303431
51.3983245539603 0.000174367916303431
51.5797121948979 0.000174367916303431
51.7610998358355 0.000174367916303431
51.9424874767731 0.000174367916303431
52.1238751177107 0.000174367916303431
52.3052627586483 0.000174367916303431
52.4866503995859 0.000174367916303431
52.6680380405235 0.000174367916303431
52.8494256814611 0.000174367916303431
53.0308133223987 0.000174367916303431
53.2122009633363 0.000174367916303431
53.3935886042739 0.000174367916303431
53.5749762452115 0.000174367916303431
53.7563638861491 0
};
\addplot [thick, color4]
table {%
-35.155244902486 0.999651264167393
-34.9772634640023 0.99947689625109
-34.7992820255187 0.99947689625109
-34.621300587035 0.99947689625109
-34.4433191485513 0.99947689625109
-34.2653377100676 0.99947689625109
-34.0873562715839 0.99947689625109
-33.9093748331002 0.99947689625109
-33.7313933946165 0.99947689625109
-33.5534119561328 0.99947689625109
-33.3754305176491 0.99947689625109
-33.1974490791654 0.99947689625109
-33.0194676406817 0.999302528334786
-32.841486202198 0.999302528334786
-32.6635047637143 0.999302528334786
-32.4855233252306 0.999302528334786
-32.3075418867469 0.999302528334786
-32.1295604482632 0.999302528334786
-31.9515790097795 0.999302528334786
-31.7735975712958 0.999302528334786
-31.5956161328121 0.999128160418483
-31.4176346943284 0.999128160418483
-31.2396532558447 0.999128160418483
-31.061671817361 0.999128160418483
-30.8836903788774 0.999128160418483
-30.7057089403937 0.999128160418483
-30.52772750191 0.99895379250218
-30.3497460634263 0.99895379250218
-30.1717646249426 0.99895379250218
-29.9937831864589 0.99895379250218
-29.8158017479752 0.99895379250218
-29.6378203094915 0.99895379250218
-29.4598388710078 0.99895379250218
-29.2818574325241 0.99895379250218
-29.1038759940404 0.99895379250218
-28.9258945555567 0.99895379250218
-28.747913117073 0.99895379250218
-28.5699316785893 0.99895379250218
-28.3919502401056 0.998779424585876
-28.2139688016219 0.998779424585876
-28.0359873631382 0.998779424585876
-27.8580059246545 0.998779424585876
-27.6800244861708 0.998779424585876
-27.5020430476871 0.998605056669573
-27.3240616092034 0.998605056669573
-27.1460801707197 0.998605056669573
-26.9680987322361 0.998256320836966
-26.7901172937524 0.998256320836966
-26.6121358552687 0.998256320836966
-26.434154416785 0.998256320836966
-26.2561729783013 0.998256320836966
-26.0781915398176 0.998256320836966
-25.9002101013339 0.998256320836966
-25.7222286628502 0.998256320836966
-25.5442472243665 0.998081952920663
-25.3662657858828 0.998081952920663
-25.1882843473991 0.998081952920663
-25.0103029089154 0.998081952920663
-24.8323214704317 0.998081952920663
-24.654340031948 0.998081952920663
-24.4763585934643 0.997907585004359
-24.2983771549806 0.997733217088056
-24.1203957164969 0.997733217088056
-23.9424142780132 0.997035745422842
-23.7644328395295 0.996512641673932
-23.5864514010458 0.996338273757629
-23.4084699625621 0.996338273757629
-23.2304885240785 0.995640802092415
-23.0525070855948 0.995466434176112
-22.8745256471111 0.994768962510898
-22.6965442086274 0.994071490845684
-22.5185627701437 0.993199651264167
-22.34058133166 0.993025283347864
-22.1625998931763 0.992502179598954
-21.9846184546926 0.99232781168265
-21.8066370162089 0.99232781168265
-21.6286555777252 0.99232781168265
-21.4506741392415 0.992153443766347
-21.2726927007578 0.991979075850044
-21.0947112622741 0.991979075850044
-20.9167298237904 0.99180470793374
-20.7387483853067 0.99180470793374
-20.560766946823 0.991455972101133
-20.3827855083393 0.991455972101133
-20.2048040698556 0.99128160418483
-20.0268226313719 0.99128160418483
-19.8488411928882 0.99128160418483
-19.6708597544045 0.99075850043592
-19.4928783159208 0.990584132519616
-19.3148968774372 0.990584132519616
-19.1369154389535 0.990584132519616
-18.9589340004698 0.990584132519616
-18.7809525619861 0.990584132519616
-18.6029711235024 0.99023539668701
-18.4249896850187 0.99023539668701
-18.247008246535 0.99023539668701
-18.0690268080513 0.989886660854403
-17.8910453695676 0.989886660854403
-17.7130639310839 0.989886660854403
-17.5350824926002 0.989537925021796
-17.3571010541165 0.989537925021796
-17.1791196156328 0.989537925021796
-17.0011381771491 0.989363557105493
-16.8231567386654 0.989014821272886
-16.6451753001817 0.988142981691369
-16.467193861698 0.988142981691369
-16.2892124232143 0.988142981691369
-16.1112309847306 0.987968613775065
-15.9332495462469 0.987445510026155
-15.7552681077632 0.987096774193548
-15.5772866692796 0.986224934612031
-15.3993052307959 0.985876198779425
-15.2213237923122 0.985527462946818
-15.0433423538285 0.985527462946818
-14.8653609153448 0.984829991281604
-14.6873794768611 0.984829991281604
-14.5093980383774 0.984481255448997
-14.3314165998937 0.984306887532694
-14.15343516141 0.983260680034874
-13.9754537229263 0.98308631211857
-13.7974722844426 0.982737576285963
-13.6194908459589 0.982388840453357
-13.4415094074752 0.981865736704446
-13.2635279689915 0.981168265039233
-13.0855465305078 0.980296425457716
-12.9075650920241 0.979773321708806
-12.7295836535404 0.978552746294682
-12.5516022150567 0.977680906713165
-12.373620776573 0.977332170880558
-12.1956393380893 0.976285963382738
-12.0176578996056 0.975762859633827
-11.8396764611219 0.975065387968614
-11.6616950226383 0.97384481255449
-11.4837135841546 0.973147340889276
-11.3057321456709 0.972275501307759
-11.1277507071872 0.971403661726242
-10.9497692687035 0.970357454228422
-10.7717878302198 0.969485614646905
-10.5938063917361 0.968962510897995
-10.4158249532524 0.968090671316478
-10.2378435147687 0.966695727986051
-10.059862076285 0.965300784655623
-9.8818806378013 0.963731473408893
-9.70389919931761 0.961813426329555
-9.52591776083391 0.960244115082825
-9.34793632235021 0.958674803836094
-9.16995488386652 0.957279860505667
-8.99197344538282 0.954664341761116
-8.81399200689913 0.952571926765475
-8.63601056841543 0.950653879686138
-8.45802912993174 0.94821272885789
-8.28004769144804 0.945771578029643
-8.10206625296435 0.943504795117698
-7.92408481448065 0.94054054054054
-7.74610337599696 0.936355710549259
-7.56812193751326 0.934612031386225
-7.39014049902956 0.932345248474281
-7.21215906054587 0.928683522231909
-7.03417762206218 0.927114210985179
-6.85619618357848 0.92258064516129
-6.67821474509478 0.917175239755885
-6.50023330661109 0.913513513513514
-6.32225186812739 0.908282476024411
-6.1442704296437 0.903225806451613
-5.96628899116 0.897471665213601
-5.78830755267631 0.890671316477768
-5.61032611419261 0.884917175239756
-5.43234467570892 0.880383609415867
-5.25436323722522 0.874280732345249
-5.07638179874153 0.866259808195292
-4.89840036025783 0.858936355710549
-4.72041892177413 0.85283347863993
-4.54243748329044 0.845161290322581
-4.36445604480675 0.83539668700959
-4.18647460632305 0.824934612031386
-4.00849316783935 0.816564952048823
-3.83051172935566 0.805579773321709
-3.65253029087196 0.793722755013078
-3.47454885238827 0.782737576285963
-3.29656741390457 0.769834350479512
-3.11858597542088 0.759372275501308
-2.94060453693718 0.74664341761116
-2.76262309845349 0.73129904097646
-2.58464165996979 0.719267654751526
-2.4066602214861 0.705318221447254
-2.2286787830024 0.691020052310375
-2.05069734451871 0.677768090671316
-1.87271590603501 0.664516129032258
-1.69473446755131 0.650915431560593
-1.51675302906762 0.635745422842197
-1.33877159058392 0.620226678291194
-1.16079015210023 0.605231037489102
-0.982808713616532 0.589363557105493
-0.804827275132837 0.57279860505667
-0.626845836649142 0.558500435919791
-0.448864398165448 0.540191804707934
-0.270882959681749 0.522929380993897
-0.0929015211980548 0.502179598953792
0.0850799172856398 0.482999128160418
0.263061355769334 0.464690496948561
0.441042794253029 0.447253705318221
0.619024232736727 0.433653007846556
0.797005671220422 0.417262423714037
0.974987109704117 0.39895379250218
1.15296854818781 0.380122057541412
1.33094998667151 0.364428945074106
1.5089314251552 0.348561464690497
1.6869128636389 0.32972972972973
1.86489430212259 0.313164777680907
2.04287574060629 0.298692240627724
2.22085717908998 0.285789014821273
2.39883861757368 0.272711421098518
2.57682005605738 0.259808195292066
2.75480149454107 0.246207497820401
2.93278293302476 0.234699215344377
3.11076437150846 0.224411508282476
3.28874580999216 0.212728857890148
3.46672724847585 0.202441150828248
3.64470868695955 0.19232781168265
3.82269012544324 0.183783783783784
4.00067156392694 0.17384481255449
4.17865300241063 0.165300784655623
4.35663444089433 0.153269398430689
4.53461587937802 0.144551002615519
4.71259731786172 0.137576285963383
4.89057875634541 0.130950305143854
5.06856019482911 0.126242371403662
5.24654163331281 0.120488230165649
5.4245230717965 0.112641673931997
5.60250451028019 0.107759372275501
5.78048594876389 0.100784655623365
5.95846738724759 0.0960767218831735
6.13644882573128 0.0910200523103749
6.31443026421498 0.0870095902353967
6.49241170269867 0.0824760244115083
6.67039314118237 0.0777680906713165
6.84837457966606 0.0742807323452485
7.02635601814976 0.0702702702702702
7.20433745663345 0.0664341761115954
7.38231889511715 0.0622493461203139
7.56030033360084 0.0596338273757628
7.73828177208454 0.0563208369659982
7.91626321056824 0.0540540540540541
8.09424464905193 0.051438535309503
8.27222608753562 0.0495204882301656
8.45020752601932 0.0482999128160418
8.62818896450302 0.0453356582388841
8.80617040298671 0.041848299912816
8.98415184147041 0.0402789886660855
9.1621332799541 0.0380122057541412
9.3401147184378 0.0360941586748038
9.51809615692149 0.0343504795117698
9.69607759540519 0.0326068003487359
9.87405903388888 0.0312118570183086
10.0520404723726 0.0289450741063644
10.2300219108563 0.0272013949433304
10.40800334934 0.02615518744551
10.5859847878237 0.0251089799476897
10.7639662263074 0.0244115082824761
10.9419476647911 0.0224934612031387
11.1199291032747 0.0214472537053182
11.2979105417584 0.0204010462074978
11.4758919802421 0.0198779424585876
11.6538734187258 0.0190061028770706
11.8318548572095 0.0177855274629468
12.0098362956932 0.0172624237140366
12.1878177341769 0.0160418482999128
12.3657991726606 0.0155187445510027
12.5437806111443 0.0144725370531822
12.721762049628 0.0141238012205754
12.8997434881117 0.013949433304272
13.0777249265954 0.013077593722755
13.2557063650791 0.0125544899738448
13.4336878035628 0.0120313862249346
13.6116692420465 0.011333914559721
13.7896506805302 0.0111595466434176
13.9676321190139 0.0106364428945074
14.1456135574976 0.0102877070619006
14.3235949959813 0.00959023539668702
14.501576434465 0.00941586748038359
14.6795578729487 0.00889276373147341
14.8575393114324 0.00889276373147341
15.035520749916 0.00836965998256323
15.2135021883997 0.00836965998256323
15.3914836268834 0.00836965998256323
15.5694650653671 0.0081952920662598
15.7474465038508 0.00784655623365305
15.9254279423345 0.00749782040104618
16.1034093808182 0.00714908456843943
16.2813908193019 0.00680034873583257
16.4593722577856 0.00662598081952925
16.6373536962693 0.00627724498692239
16.815335134753 0.00575414123801221
16.9933165732367 0.00575414123801221
17.1712980117204 0.00540540540540535
17.3492794502041 0.0050566695727986
17.5272608886878 0.00470793374019185
17.7052423271715 0.00470793374019185
17.8832237656552 0.00470793374019185
18.0612052041389 0.00470793374019185
18.2391866426226 0.00470793374019185
18.4171680811063 0.00453356582388842
18.59514951959 0.00453356582388842
18.7731309580737 0.00435919790758499
18.9511123965573 0.00435919790758499
19.129093835041 0.00418482999128156
19.3070752735247 0.00401046207497824
19.4850567120084 0.00401046207497824
19.6630381504921 0.00401046207497824
19.8410195889758 0.00401046207497824
20.0190010274595 0.00401046207497824
20.1969824659432 0.00348735832606806
20.3749639044269 0.00331299040976463
20.5529453429106 0.00331299040976463
20.7309267813943 0.0031386224934612
20.908908219878 0.0031386224934612
21.0868896583617 0.0031386224934612
21.2648710968454 0.0031386224934612
21.4428525353291 0.0031386224934612
21.6208339738128 0.0031386224934612
21.7988154122965 0.00296425457715777
21.9767968507802 0.00296425457715777
22.1547782892639 0.00296425457715777
22.3327597277476 0.00296425457715777
22.5107411662313 0.00296425457715777
22.688722604715 0.00296425457715777
22.8667040431986 0.00278988666085445
23.0446854816823 0.00278988666085445
23.222666920166 0.00261551874455102
23.4006483586497 0.00261551874455102
23.5786297971334 0.00261551874455102
23.7566112356171 0.00261551874455102
23.9345926741008 0.00261551874455102
24.1125741125845 0.00261551874455102
24.2905555510682 0.00226678291194415
24.4685369895519 0.00209241499564083
24.6465184280356 0.00209241499564083
24.8244998665193 0.00209241499564083
25.002481305003 0.00174367916303397
25.1804627434867 0.00174367916303397
25.3584441819704 0.00174367916303397
25.5364256204541 0.00174367916303397
25.7144070589378 0.00174367916303397
25.8923884974215 0.00174367916303397
26.0703699359052 0.00174367916303397
26.2483513743889 0.00174367916303397
26.4263328128726 0.00174367916303397
26.6043142513562 0.00156931124673065
26.7822956898399 0.00156931124673065
26.9602771283236 0.00156931124673065
27.1382585668073 0.00156931124673065
27.316240005291 0.00156931124673065
27.4942214437747 0.00156931124673065
27.6722028822584 0.00156931124673065
27.8501843207421 0.00156931124673065
28.0281657592258 0.00156931124673065
28.2061471977095 0.00156931124673065
28.3841286361932 0.00156931124673065
28.5621100746769 0.00156931124673065
28.7400915131606 0.00156931124673065
28.9180729516443 0.00156931124673065
29.096054390128 0.00156931124673065
29.2740358286117 0.00156931124673065
29.4520172670954 0.00156931124673065
29.6299987055791 0.00156931124673065
29.8079801440628 0.00156931124673065
29.9859615825465 0.00156931124673065
30.1639430210302 0.00156931124673065
30.3419244595138 0.00156931124673065
30.5199058979975 0.00156931124673065
30.6978873364812 0.00156931124673065
30.8758687749649 0.00156931124673065
31.0538502134486 0.00156931124673065
31.2318316519323 0.00156931124673065
31.409813090416 0.00156931124673065
31.5877945288997 0.00156931124673065
31.7657759673834 0.00156931124673065
31.9437574058671 0.00156931124673065
32.1217388443508 0.00156931124673065
32.2997202828345 0.00139494333042722
32.4777017213182 0.00139494333042722
32.6556831598019 0.00139494333042722
32.8336645982856 0.00139494333042722
33.0116460367693 0.00104620749782036
33.189627475253 0.00104620749782036
33.3676089137367 0.00104620749782036
33.5455903522204 0.00104620749782036
33.7235717907041 0.00104620749782036
33.9015532291878 0.00104620749782036
34.0795346676715 0.00104620749782036
34.2575161061551 0.00104620749782036
34.4354975446388 0.00104620749782036
34.6134789831225 0.00104620749782036
34.7914604216062 0.00104620749782036
34.9694418600899 0.00104620749782036
35.1474232985736 0.00104620749782036
35.3254047370573 0.00104620749782036
35.503386175541 0.00104620749782036
35.6813676140247 0.00104620749782036
35.8593490525084 0.00104620749782036
36.0373304909921 0.00104620749782036
36.2153119294758 0.000871839581517042
36.3932933679595 0.000871839581517042
36.5712748064432 0.000871839581517042
36.7492562449269 0.000871839581517042
36.9272376834106 0.000871839581517042
37.1052191218943 0.000697471665213611
37.283200560378 0.000697471665213611
37.4611819988617 0.000697471665213611
37.6391634373454 0.000697471665213611
37.8171448758291 0.000697471665213611
37.9951263143127 0.000697471665213611
38.1731077527964 0.000697471665213611
38.3510891912801 0.000697471665213611
38.5290706297638 0.000697471665213611
38.7070520682475 0.000697471665213611
38.8850335067312 0.000697471665213611
39.0630149452149 0.000523103748910181
39.2409963836986 0.000523103748910181
39.4189778221823 0.000523103748910181
39.596959260666 0.000523103748910181
39.7749406991497 0.000523103748910181
39.9529221376334 0.000523103748910181
40.1309035761171 0.000523103748910181
40.3088850146008 0.000523103748910181
40.4868664530845 0.000523103748910181
40.6648478915682 0.000523103748910181
40.8428293300519 0.000523103748910181
41.0208107685356 0.000523103748910181
41.1987922070193 0.000523103748910181
41.376773645503 0.000523103748910181
41.5547550839867 0.000523103748910181
41.7327365224704 0.000523103748910181
41.9107179609541 0.000523103748910181
42.0886993994377 0.000523103748910181
42.2666808379214 0.00034873583260675
42.4446622764051 0.00034873583260675
42.6226437148888 0.00034873583260675
42.8006251533725 0.00034873583260675
42.9786065918562 0.00034873583260675
43.1565880303399 0.00034873583260675
43.3345694688236 0.00034873583260675
43.5125509073073 0.00034873583260675
43.690532345791 0.00034873583260675
43.8685137842747 0.00034873583260675
44.0464952227584 0.00034873583260675
44.2244766612421 0.00034873583260675
44.4024580997258 0.00034873583260675
44.5804395382095 0.00034873583260675
44.7584209766932 0.00034873583260675
44.9364024151769 0.00034873583260675
45.1143838536606 0.00034873583260675
45.2923652921443 0.00034873583260675
45.470346730628 0.00034873583260675
45.6483281691117 0.00034873583260675
45.8263096075953 0.00034873583260675
46.004291046079 0.00034873583260675
46.1822724845627 0.00034873583260675
46.3602539230464 0.00034873583260675
46.5382353615301 0.00034873583260675
46.7162168000138 0.00034873583260675
46.8941982384975 0.00034873583260675
47.0721796769812 0.00034873583260675
47.2501611154649 0.00034873583260675
47.4281425539486 0.00034873583260675
47.6061239924323 0.00034873583260675
47.784105430916 0.00034873583260675
47.9620868693997 0.00034873583260675
48.1400683078834 0.00034873583260675
48.3180497463671 0.00034873583260675
48.4960311848508 0.00034873583260675
48.6740126233345 0.00034873583260675
48.8519940618182 0.00034873583260675
49.0299755003019 0.00034873583260675
49.2079569387856 0.00034873583260675
49.3859383772692 0.00034873583260675
49.5639198157529 0.00034873583260675
49.7419012542366 0.000174367916303431
49.9198826927203 0.000174367916303431
50.097864131204 0.000174367916303431
50.2758455696877 0.000174367916303431
50.4538270081714 0.000174367916303431
50.6318084466551 0.000174367916303431
50.8097898851388 0.000174367916303431
50.9877713236225 0.000174367916303431
51.1657527621062 0.000174367916303431
51.3437342005899 0.000174367916303431
51.5217156390736 0.000174367916303431
51.6996970775573 0.000174367916303431
51.877678516041 0.000174367916303431
52.0556599545247 0.000174367916303431
52.2336413930084 0.000174367916303431
52.4116228314921 0.000174367916303431
52.5896042699758 0.000174367916303431
52.7675857084595 0.000174367916303431
52.9455671469432 0.000174367916303431
53.1235485854269 0.000174367916303431
53.3015300239106 0.000174367916303431
53.4795114623942 0.000174367916303431
53.6574929008779 0
};
\addplot [thick, color5]
table {%
-37.0685386550235 0.999825632083697
-36.8861419405653 0.999825632083697
-36.7037452261071 0.999651264167393
-36.5213485116489 0.999651264167393
-36.3389517971907 0.999651264167393
-36.1565550827325 0.999651264167393
-35.9741583682743 0.999651264167393
-35.7917616538161 0.999651264167393
-35.6093649393579 0.999651264167393
-35.4269682248997 0.999651264167393
-35.2445715104415 0.999651264167393
-35.0621747959833 0.999651264167393
-34.8797780815251 0.999651264167393
-34.6973813670669 0.999651264167393
-34.5149846526087 0.999651264167393
-34.3325879381505 0.999651264167393
-34.1501912236923 0.999651264167393
-33.9677945092341 0.999651264167393
-33.7853977947759 0.999651264167393
-33.6030010803177 0.999651264167393
-33.4206043658595 0.999651264167393
-33.2382076514013 0.999651264167393
-33.0558109369431 0.999651264167393
-32.873414222485 0.999651264167393
-32.6910175080267 0.999651264167393
-32.5086207935686 0.999651264167393
-32.3262240791103 0.999651264167393
-32.1438273646522 0.999651264167393
-31.961430650194 0.99947689625109
-31.7790339357358 0.999302528334786
-31.5966372212776 0.999302528334786
-31.4142405068194 0.999302528334786
-31.2318437923612 0.999302528334786
-31.049447077903 0.999302528334786
-30.8670503634448 0.999302528334786
-30.6846536489866 0.999302528334786
-30.5022569345284 0.999302528334786
-30.3198602200702 0.999302528334786
-30.137463505612 0.999302528334786
-29.9550667911538 0.999128160418483
-29.7726700766956 0.999128160418483
-29.5902733622374 0.99895379250218
-29.4078766477792 0.99895379250218
-29.225479933321 0.998779424585876
-29.0430832188628 0.998779424585876
-28.8606865044046 0.998779424585876
-28.6782897899464 0.998779424585876
-28.4958930754882 0.998779424585876
-28.31349636103 0.998779424585876
-28.1310996465718 0.998779424585876
-27.9487029321136 0.998779424585876
-27.7663062176554 0.998779424585876
-27.5839095031972 0.998779424585876
-27.401512788739 0.998605056669573
-27.2191160742808 0.998605056669573
-27.0367193598226 0.998605056669573
-26.8543226453644 0.998430688753269
-26.6719259309062 0.998430688753269
-26.489529216448 0.998430688753269
-26.3071325019898 0.998430688753269
-26.1247357875316 0.998430688753269
-25.9423390730734 0.998430688753269
-25.7599423586152 0.998430688753269
-25.577545644157 0.998430688753269
-25.3951489296988 0.998430688753269
-25.2127522152406 0.998430688753269
-25.0303555007824 0.998430688753269
-24.8479587863242 0.998256320836966
-24.665562071866 0.998256320836966
-24.4831653574078 0.998256320836966
-24.3007686429496 0.998081952920663
-24.1183719284914 0.997907585004359
-23.9359752140332 0.997907585004359
-23.753578499575 0.997907585004359
-23.5711817851168 0.997907585004359
-23.3887850706586 0.997733217088056
-23.2063883562004 0.997733217088056
-23.0239916417422 0.997733217088056
-22.841594927284 0.997558849171752
-22.6591982128258 0.997558849171752
-22.4768014983676 0.997558849171752
-22.2944047839094 0.997558849171752
-22.1120080694512 0.997384481255449
-21.929611354993 0.997210113339146
-21.7472146405348 0.997035745422842
-21.5648179260766 0.996163905841325
-21.3824212116184 0.995815170008718
-21.2000244971602 0.995815170008718
-21.017627782702 0.995466434176112
-20.8352310682438 0.994768962510898
-20.6528343537856 0.994245858761988
-20.4704376393275 0.993722755013078
-20.2880409248693 0.992502179598954
-20.1056442104111 0.992153443766347
-19.9232474959529 0.99180470793374
-19.7408507814947 0.991630340017437
-19.5584540670365 0.991630340017437
-19.3760573525783 0.991455972101133
-19.1936606381201 0.99128160418483
-19.0112639236619 0.991107236268527
-18.8288672092037 0.990932868352223
-18.6464704947455 0.990584132519616
-18.4640737802873 0.990584132519616
-18.2816770658291 0.990584132519616
-18.0992803513709 0.990409764603313
-17.9168836369127 0.990409764603313
-17.7344869224545 0.990061028770706
-17.5520902079963 0.989886660854403
-17.3696934935381 0.989712292938099
-17.1872967790799 0.989712292938099
-17.0049000646217 0.989537925021796
-16.8225033501635 0.989189189189189
-16.6401066357053 0.989014821272886
-16.4577099212471 0.988840453356582
-16.2753132067889 0.987968613775065
-16.0929164923307 0.987445510026155
-15.9105197778725 0.987271142109852
-15.7281230634143 0.986748038360942
-15.5457263489561 0.986573670444638
-15.3633296344979 0.985876198779425
-15.1809329200397 0.985527462946818
-14.9985362055815 0.985527462946818
-14.8161394911233 0.985353095030514
-14.6337427766651 0.984829991281604
-14.4513460622069 0.984655623365301
-14.2689493477487 0.984481255448997
-14.0865526332905 0.984306887532694
-13.9041559188323 0.983260680034874
-13.7217592043741 0.982911944202267
-13.5393624899159 0.982737576285963
-13.3569657754577 0.982214472537053
-13.1745690609995 0.981342632955536
-12.9921723465413 0.980819529206626
-12.8097756320831 0.980645161290323
-12.6273789176249 0.979773321708806
-12.4449822031667 0.979424585876199
-12.2625854887085 0.978378378378378
-12.0801887742503 0.977332170880558
-11.8977920597921 0.976111595466434
-11.7153953453339 0.97489102005231
-11.5329986308757 0.974193548387097
-11.3506019164175 0.973147340889276
-11.1682052019593 0.971926765475153
-10.9858084875011 0.970183086312119
-10.8034117730429 0.969659982563208
-10.6210150585847 0.968788142981691
-10.4386183441265 0.967393199651264
-10.2562216296683 0.965823888404534
-10.0738249152101 0.963905841325196
-9.89142820075193 0.961987794245859
-9.70903148629374 0.960941586748038
-9.52663477183554 0.959721011333915
-9.34423805737734 0.957279860505667
-9.16184134291914 0.956582388840453
-8.97944462846094 0.954489973844813
-8.79704791400274 0.952920662598082
-8.61465119954454 0.951351351351351
-8.43225448508635 0.948910200523104
-8.24985777062815 0.947515257192677
-8.06746105616995 0.944551002615519
-7.88506434171175 0.942632955536181
-7.70266762725355 0.94001743679163
-7.52027091279535 0.937053182214473
-7.33787419833715 0.934088927637315
-7.15547748387896 0.93025283347864
-6.97308076942076 0.926242371403662
-6.79068405496256 0.922929380993897
-6.60828734050436 0.919093286835222
-6.42589062604616 0.914908456843941
-6.24349391158796 0.909677419354839
-6.06109719712977 0.903400174367916
-5.87870048267157 0.897994768962511
-5.69630376821337 0.892763731473409
-5.51390705375517 0.888055797733217
-5.33151033929697 0.880557977332171
-5.14911362483877 0.872711421098518
-4.96671691038057 0.865562336530078
-4.78432019592237 0.858238884045336
-4.60192348146418 0.8512641673932
-4.41952676700598 0.843766346992153
-4.23713005254778 0.833304272013949
-4.05473333808958 0.822493461203139
-3.87233662363138 0.811159546643418
-3.68993990917318 0.799302528334786
-3.50754319471499 0.787271142109852
-3.32514648025679 0.776285963382738
-3.14274976579859 0.763557105492589
-2.96035305134039 0.751351351351351
-2.77795633688219 0.739145597210113
-2.59555962242399 0.726591107236269
-2.41316290796579 0.712641673931997
-2.23076619350759 0.699389712292938
-2.04836947904939 0.683173496076722
-1.8659727645912 0.669049694856146
-1.683576050133 0.657192676547515
-1.5011793356748 0.640278988666085
-1.3187826212166 0.625980819529207
-1.1363859067584 0.605231037489102
-0.953989192300206 0.589363557105493
-0.77159247784201 0.569136878814298
-0.58919576338381 0.552048823016565
-0.40679904892561 0.535483870967742
-0.22440233446741 0.520139494333043
-0.0420056200092134 0.500610287707062
0.140391094448983 0.478814298169137
0.322787808907183 0.458413251961639
0.505184523365383 0.438884045335658
0.687581237823583 0.422493461203139
0.869977952281779 0.409590235396687
1.05237466673998 0.392502179598954
1.23477138119818 0.37332170880558
1.41716809565638 0.354141238012206
1.59956481011458 0.336530078465562
1.78196152457277 0.32153443766347
1.96435823903097 0.304969485614647
2.14675495348917 0.289799476896251
2.32915166794737 0.276198779424586
2.51154838240557 0.261900610287707
2.69394509686376 0.248648648648649
2.87634181132196 0.235222319093287
3.05873852578016 0.223714036617262
3.24113524023836 0.212031386224935
3.42353195469656 0.201394943330427
3.60592866915476 0.19180470793374
3.78832538361295 0.184306887532694
3.97072209807115 0.17332170880558
4.15311881252935 0.163731473408893
4.33551552698755 0.153618134263296
4.51791224144575 0.144725370531822
4.70030895590395 0.136878814298169
4.88270567036215 0.128683522231909
5.06510238482035 0.121883173496077
5.24749909927855 0.115605928509154
5.42989581373674 0.109677419354839
5.61229252819494 0.104272013949433
5.79468924265314 0.0986922406277245
5.97708595711134 0.0920662598081953
6.15948267156954 0.0857890148212729
6.34187938602773 0.0809067131647777
6.52427610048593 0.0770706190061029
6.70667281494413 0.0749782040104621
6.88906952940233 0.0711421098517873
7.07146624386053 0.0687009590235397
7.25386295831873 0.0657367044463819
7.43625967277692 0.0619006102877071
7.61865638723512 0.058413251961639
7.80105310169332 0.0552746294681778
7.98344981615152 0.0523103748910201
8.16584653060972 0.0498692240627725
8.34824324506792 0.0467306015693112
8.53063995952612 0.0448125544899739
8.71303667398432 0.0421970357454229
8.89543338844252 0.0399302528334786
9.07783010290071 0.0381865736704446
9.26022681735891 0.0350479511769834
9.44262353181711 0.0338273757628597
9.62502024627531 0.0320836965998257
9.80741696073351 0.0303400174367916
9.98981367519171 0.0285963382737576
10.1722103896499 0.027027027027027
10.3546071041081 0.0263295553618135
10.5370038185663 0.0256320836965999
10.7194005330245 0.0242371403661726
10.9017972474827 0.0233653007846556
11.0841939619409 0.0228421970357454
11.2665906763991 0.0212728857890149
11.4489873908573 0.0198779424585876
11.6313841053155 0.0179598953792502
11.8137808197737 0.0170880557977332
11.9961775342319 0.016564952048823
12.1785742486901 0.0155187445510027
12.3609709631483 0.0153443766346992
12.5433676776065 0.014821272885789
12.7257643920647 0.0142981691368789
12.9081611065229 0.0136006974716653
13.0905578209811 0.0132519616390584
13.2729545354393 0.013077593722755
13.4553512498975 0.0125544899738448
13.6377479643557 0.011333914559721
13.8201446788139 0.0111595466434176
14.0025413932721 0.0104620749782041
14.1849381077303 0.0101133391455972
14.3673348221885 0.00959023539668702
14.5497315366467 0.00924149956408016
14.7321282511049 0.00924149956408016
14.9145249655631 0.00889276373147341
15.0969216800213 0.00889276373147341
15.2793183944795 0.00854402789886666
15.4617151089377 0.00784655623365305
15.6441118233959 0.00749782040104618
15.8265085378541 0.00732345248474275
16.0089052523123 0.00714908456843943
16.1913019667705 0.00714908456843943
16.3736986812287 0.00680034873583257
16.5560953956868 0.00627724498692239
16.738492110145 0.00575414123801221
16.9208888246032 0.00557977332170878
17.1032855390614 0.00557977332170878
17.2856822535196 0.00523103748910203
17.4680789679778 0.0050566695727986
17.650475682436 0.00488230165649517
17.8328723968942 0.00488230165649517
18.0152691113524 0.00488230165649517
18.1976658258106 0.00453356582388842
18.3800625402688 0.00453356582388842
18.562459254727 0.00435919790758499
18.7448559691852 0.00435919790758499
18.9272526836434 0.00418482999128156
19.1096493981016 0.00418482999128156
19.2920461125598 0.00418482999128156
19.474442827018 0.00418482999128156
19.6568395414762 0.00418482999128156
19.8392362559344 0.00401046207497824
20.0216329703926 0.00401046207497824
20.2040296848508 0.00383609415867481
20.386426399309 0.00366172624237138
20.5688231137672 0.00348735832606806
20.7512198282254 0.00348735832606806
20.9336165426836 0.00331299040976463
21.1160132571418 0.00331299040976463
21.2984099716 0.00331299040976463
21.4808066860582 0.0031386224934612
21.6632034005164 0.0031386224934612
21.8456001149746 0.00296425457715777
22.0279968294328 0.00296425457715777
22.210393543891 0.00296425457715777
22.3927902583492 0.00296425457715777
22.5751869728074 0.00296425457715777
22.7575836872656 0.00296425457715777
22.9399804017238 0.00296425457715777
23.122377116182 0.00278988666085445
23.3047738306402 0.00261551874455102
23.4871705450984 0.00261551874455102
23.6695672595566 0.00244115082824758
23.8519639740148 0.00244115082824758
24.034360688473 0.00244115082824758
24.2167574029312 0.00244115082824758
24.3991541173894 0.00244115082824758
24.5815508318476 0.00244115082824758
24.7639475463058 0.00226678291194415
24.946344260764 0.00209241499564083
25.1287409752222 0.0019180470793374
25.3111376896804 0.00174367916303397
25.4935344041386 0.00174367916303397
25.6759311185968 0.00174367916303397
25.858327833055 0.00156931124673065
26.0407245475132 0.00156931124673065
26.2231212619714 0.00156931124673065
26.4055179764296 0.00156931124673065
26.5879146908878 0.00156931124673065
26.770311405346 0.00156931124673065
26.9527081198042 0.00156931124673065
27.1351048342624 0.00156931124673065
27.3175015487206 0.00156931124673065
27.4998982631788 0.00156931124673065
27.682294977637 0.00156931124673065
27.8646916920952 0.00156931124673065
28.0470884065534 0.00156931124673065
28.2294851210116 0.00156931124673065
28.4118818354698 0.00156931124673065
28.594278549928 0.00156931124673065
28.7766752643862 0.00156931124673065
28.9590719788443 0.00156931124673065
29.1414686933025 0.00156931124673065
29.3238654077607 0.00156931124673065
29.5062621222189 0.00156931124673065
29.6886588366771 0.00156931124673065
29.8710555511353 0.00156931124673065
30.0534522655935 0.00156931124673065
30.2358489800517 0.00156931124673065
30.4182456945099 0.00156931124673065
30.6006424089681 0.00139494333042722
30.7830391234263 0.00139494333042722
30.9654358378845 0.00139494333042722
31.1478325523427 0.00139494333042722
31.3302292668009 0.00139494333042722
31.5126259812591 0.00139494333042722
31.6950226957173 0.00139494333042722
31.8774194101755 0.00139494333042722
32.0598161246337 0.00139494333042722
32.2422128390919 0.00139494333042722
32.4246095535501 0.00139494333042722
32.6070062680083 0.00122057541412379
32.7894029824665 0.00122057541412379
32.9717996969247 0.00122057541412379
33.1541964113829 0.00122057541412379
33.3365931258411 0.00122057541412379
33.5189898402993 0.00122057541412379
33.7013865547575 0.00122057541412379
33.8837832692157 0.00122057541412379
34.0661799836739 0.00122057541412379
34.2485766981321 0.00104620749782036
34.4309734125903 0.00104620749782036
34.6133701270485 0.00104620749782036
34.7957668415067 0.00104620749782036
34.9781635559649 0.00104620749782036
35.1605602704231 0.00104620749782036
35.3429569848813 0.00104620749782036
35.5253536993395 0.00104620749782036
35.7077504137977 0.00104620749782036
35.8901471282559 0.00104620749782036
36.0725438427141 0.00104620749782036
36.2549405571723 0.00104620749782036
36.4373372716305 0.000871839581517042
36.6197339860887 0.000697471665213611
36.8021307005469 0.000697471665213611
36.9845274150051 0.000697471665213611
37.1669241294633 0.000697471665213611
37.3493208439215 0.000697471665213611
37.5317175583797 0.000697471665213611
37.7141142728379 0.000697471665213611
37.8965109872961 0.000697471665213611
38.0789077017543 0.000697471665213611
38.2613044162125 0.000697471665213611
38.4437011306707 0.000697471665213611
38.6260978451289 0.000697471665213611
38.8084945595871 0.000697471665213611
38.9908912740453 0.000697471665213611
39.1732879885035 0.000697471665213611
39.3556847029617 0.000697471665213611
39.5380814174199 0.000697471665213611
39.7204781318781 0.000697471665213611
39.9028748463363 0.000697471665213611
40.0852715607945 0.000697471665213611
40.2676682752527 0.000697471665213611
40.4500649897109 0.000523103748910181
40.6324617041691 0.000523103748910181
40.8148584186273 0.000523103748910181
40.9972551330855 0.000523103748910181
41.1796518475437 0.000523103748910181
41.3620485620019 0.000523103748910181
41.5444452764601 0.000523103748910181
41.7268419909182 0.000523103748910181
41.9092387053764 0.000523103748910181
42.0916354198346 0.000523103748910181
42.2740321342928 0.000523103748910181
42.456428848751 0.000523103748910181
42.6388255632092 0.000523103748910181
42.8212222776674 0.000523103748910181
43.0036189921256 0.000523103748910181
43.1860157065838 0.000523103748910181
43.368412421042 0.00034873583260675
43.5508091355002 0.00034873583260675
43.7332058499584 0.00034873583260675
43.9156025644166 0.00034873583260675
44.0979992788748 0.00034873583260675
44.280395993333 0.00034873583260675
44.4627927077912 0.00034873583260675
44.6451894222494 0.00034873583260675
44.8275861367076 0.00034873583260675
45.0099828511658 0.00034873583260675
45.192379565624 0.00034873583260675
45.3747762800822 0.00034873583260675
45.5571729945404 0.00034873583260675
45.7395697089986 0.00034873583260675
45.9219664234568 0.00034873583260675
46.104363137915 0.00034873583260675
46.2867598523732 0.00034873583260675
46.4691565668314 0.00034873583260675
46.6515532812896 0.00034873583260675
46.8339499957478 0.00034873583260675
47.016346710206 0.00034873583260675
47.1987434246642 0.00034873583260675
47.3811401391224 0.00034873583260675
47.5635368535806 0.00034873583260675
47.7459335680388 0.00034873583260675
47.928330282497 0.00034873583260675
48.1107269969552 0.00034873583260675
48.2931237114134 0.00034873583260675
48.4755204258716 0.00034873583260675
48.6579171403298 0.00034873583260675
48.840313854788 0.00034873583260675
49.0227105692462 0.00034873583260675
49.2051072837044 0.00034873583260675
49.3875039981626 0.00034873583260675
49.5699007126208 0.00034873583260675
49.752297427079 0.00034873583260675
49.9346941415372 0.00034873583260675
50.1170908559954 0.00034873583260675
50.2994875704536 0.00034873583260675
50.4818842849118 0.00034873583260675
50.66428099937 0.00034873583260675
50.8466777138282 0.000174367916303431
51.0290744282864 0.000174367916303431
51.2114711427446 0.000174367916303431
51.3938678572028 0.000174367916303431
51.576264571661 0.000174367916303431
51.7586612861192 0.000174367916303431
51.9410580005774 0.000174367916303431
52.1234547150356 0.000174367916303431
52.3058514294938 0.000174367916303431
52.488248143952 0.000174367916303431
52.6706448584102 0.000174367916303431
52.8530415728684 0.000174367916303431
53.0354382873266 0.000174367916303431
53.2178350017848 0.000174367916303431
53.400231716243 0.000174367916303431
53.5826284307011 0.000174367916303431
53.7650251451593 0.000174367916303431
53.9474218596175 0
};
\addplot [thick, color6]
table {%
-36.5850708592279 0.999825632083697
-36.4047690880722 0.999825632083697
-36.2244673169164 0.999825632083697
-36.0441655457607 0.999825632083697
-35.863863774605 0.999825632083697
-35.6835620034493 0.999825632083697
-35.5032602322935 0.999825632083697
-35.3229584611378 0.999825632083697
-35.1426566899821 0.999825632083697
-34.9623549188263 0.999651264167393
-34.7820531476706 0.999651264167393
-34.6017513765149 0.999651264167393
-34.4214496053592 0.999651264167393
-34.2411478342034 0.999651264167393
-34.0608460630477 0.999651264167393
-33.880544291892 0.999651264167393
-33.7002425207362 0.999651264167393
-33.5199407495805 0.999651264167393
-33.3396389784248 0.999651264167393
-33.159337207269 0.999651264167393
-32.9790354361133 0.999651264167393
-32.7987336649576 0.999651264167393
-32.6184318938019 0.99947689625109
-32.4381301226461 0.99947689625109
-32.2578283514904 0.99947689625109
-32.0775265803347 0.99947689625109
-31.8972248091789 0.99947689625109
-31.7169230380232 0.99947689625109
-31.5366212668675 0.99947689625109
-31.3563194957118 0.99947689625109
-31.176017724556 0.99947689625109
-30.9957159534003 0.99947689625109
-30.8154141822446 0.99947689625109
-30.6351124110888 0.99947689625109
-30.4548106399331 0.99947689625109
-30.2745088687774 0.99947689625109
-30.0942070976217 0.99947689625109
-29.9139053264659 0.999302528334786
-29.7336035553102 0.99895379250218
-29.5533017841545 0.99895379250218
-29.3730000129987 0.99895379250218
-29.192698241843 0.99895379250218
-29.0123964706873 0.99895379250218
-28.8320946995316 0.99895379250218
-28.6517929283758 0.99895379250218
-28.4714911572201 0.998779424585876
-28.2911893860644 0.998779424585876
-28.1108876149086 0.998779424585876
-27.9305858437529 0.998779424585876
-27.7502840725972 0.998779424585876
-27.5699823014414 0.998779424585876
-27.3896805302857 0.998779424585876
-27.20937875913 0.998779424585876
-27.0290769879743 0.998779424585876
-26.8487752168185 0.998779424585876
-26.6684734456628 0.998605056669573
-26.4881716745071 0.998605056669573
-26.3078699033513 0.998605056669573
-26.1275681321956 0.998430688753269
-25.9472663610399 0.998430688753269
-25.7669645898842 0.998430688753269
-25.5866628187284 0.998430688753269
-25.4063610475727 0.998430688753269
-25.226059276417 0.998256320836966
-25.0457575052612 0.998256320836966
-24.8654557341055 0.998256320836966
-24.6851539629498 0.998256320836966
-24.5048521917941 0.998256320836966
-24.3245504206383 0.998256320836966
-24.1442486494826 0.998256320836966
-23.9639468783269 0.998081952920663
-23.7836451071711 0.998081952920663
-23.6033433360154 0.998081952920663
-23.4230415648597 0.997733217088056
-23.242739793704 0.997733217088056
-23.0624380225482 0.997733217088056
-22.8821362513925 0.997558849171752
-22.7018344802368 0.997558849171752
-22.521532709081 0.997558849171752
-22.3412309379253 0.997558849171752
-22.1609291667696 0.997558849171752
-21.9806273956139 0.997558849171752
-21.8003256244581 0.997384481255449
-21.6200238533024 0.997210113339146
-21.4397220821467 0.997035745422842
-21.2594203109909 0.996861377506539
-21.0791185398352 0.996687009590235
-20.8988167686795 0.996512641673932
-20.7185149975237 0.996338273757629
-20.538213226368 0.996163905841325
-20.3579114552123 0.995292066259808
-20.1776096840566 0.995292066259808
-19.9973079129008 0.994943330427201
-19.8170061417451 0.994594594594595
-19.6367043705894 0.994245858761988
-19.4564025994336 0.993548387096774
-19.2761008282779 0.99232781168265
-19.0957990571222 0.991630340017437
-18.9154972859665 0.991107236268527
-18.7351955148107 0.99075850043592
-18.554893743655 0.99075850043592
-18.3745919724993 0.990584132519616
-18.1942902013435 0.990409764603313
-18.0139884301878 0.99023539668701
-17.8336866590321 0.990061028770706
-17.6533848878763 0.989886660854403
-17.4730831167206 0.989886660854403
-17.2927813455649 0.989712292938099
-17.1124795744092 0.989712292938099
-16.9321778032534 0.989363557105493
-16.7518760320977 0.989014821272886
-16.571574260942 0.988317349607672
-16.3912724897862 0.987619877942459
-16.2109707186305 0.987445510026155
-16.0306689474748 0.987445510026155
-15.8503671763191 0.986922406277245
-15.6700654051633 0.986573670444638
-15.4897636340076 0.986399302528335
-15.3094618628519 0.985701830863121
-15.1291600916961 0.985353095030514
-14.9488583205404 0.985178727114211
-14.7685565493847 0.985004359197908
-14.588254778229 0.984655623365301
-14.4079530070732 0.984655623365301
-14.2276512359175 0.984132519616391
-14.0473494647618 0.983958151700087
-13.867047693606 0.983435047951177
-13.6867459224503 0.982737576285963
-13.5064441512946 0.98256320836966
-13.3261423801389 0.98204010462075
-13.1458406089831 0.980645161290323
-12.9655388378274 0.980645161290323
-12.7852370666717 0.980296425457716
-12.6049352955159 0.979947689625109
-12.4246335243602 0.979075850043592
-12.2443317532045 0.978552746294682
-12.0640299820487 0.976983435047951
-11.883728210893 0.975588491717524
-11.7034264397373 0.975065387968614
-11.5231246685816 0.9743679163034
-11.3428228974258 0.972624237140366
-11.1625211262701 0.972101133391456
-10.9822193551144 0.970357454228422
-10.8019175839586 0.969485614646905
-10.6216158128029 0.968439407149085
-10.4413140416472 0.967044463818657
-10.2610122704915 0.965475152571927
-10.0807104993357 0.963905841325196
-9.90040872818 0.963034001743679
-9.72010695702427 0.961987794245859
-9.53980518586854 0.959372275501308
-9.35950341471281 0.95745422842197
-9.17920164355708 0.956233653007847
-8.99889987240135 0.954141238012206
-8.81859810124563 0.953269398430689
-8.6382963300899 0.950653879686138
-8.45799455893417 0.949258936355711
-8.27769278777844 0.94768962510898
-8.09739101662271 0.946469049694856
-7.91708924546698 0.943330427201395
-7.73678747431125 0.940191804707934
-7.55648570315552 0.937227550130776
-7.3761839319998 0.933914559721011
-7.19588216084407 0.93077593722755
-7.01558038968834 0.926416739319965
-6.83527861853261 0.923975588491718
-6.65497684737688 0.919616390584133
-6.47467507622115 0.915257192676547
-6.29437330506542 0.910374891020052
-6.11407153390969 0.904795117698344
-5.93376976275396 0.898343504795118
-5.75346799159823 0.894507410636443
-5.5731662204425 0.889450741063644
-5.39286444928677 0.883173496076722
-5.21256267813104 0.876024411508282
-5.03226090697532 0.86922406277245
-4.85195913581959 0.8615518744551
-4.67165736466386 0.854577157802964
-4.49135559350813 0.847079337401918
-4.3110538223524 0.836791630340017
-4.13075205119667 0.827550130775937
-3.95045028004094 0.816041848299913
-3.77014850888521 0.804882301656495
-3.58984673772948 0.793548387096774
-3.40954496657375 0.78360941586748
-3.22924319541803 0.772101133391456
-3.0489414242623 0.759372275501308
-2.86863965310657 0.744899738448126
-2.68833788195084 0.732170880557977
-2.50803611079511 0.720836965998256
-2.32773433963938 0.704795117698344
-2.14743256848365 0.692938099389712
-1.96713079732792 0.678639930252833
-1.78682902617219 0.665387968613775
-1.60652725501646 0.648125544899739
-1.42622548386073 0.632432432432432
-1.24592371270501 0.614472537053182
-1.06562194154928 0.598430688753269
-0.885320170393548 0.583260680034874
-0.705018399237819 0.565998256320837
-0.524716628082089 0.546469049694856
-0.34441485692636 0.526242371403662
-0.16411308577063 0.508805579773322
0.0161886853850959 0.490148212728858
0.196490456540825 0.472188317349608
0.376792227696555 0.454751525719268
0.557093998852284 0.435571054925894
0.737395770008014 0.41691368788143
0.917697541163744 0.400174367916303
1.09799931231947 0.383260680034874
1.2783010834752 0.366695727986051
1.45860285463093 0.350828247602441
1.63890462578666 0.331647776809067
1.81920639694239 0.315605928509154
1.99950816809812 0.300261551874455
2.17980993925385 0.285091543156059
2.36011171040958 0.270444638186574
2.54041348156531 0.257018308631212
2.72071525272104 0.246033129904098
2.90101702387676 0.233129904097646
3.08131879503249 0.222667829119442
3.26162056618822 0.210462074978204
3.44192233734395 0.199651264167393
3.62222410849968 0.190409764603313
3.80252587965541 0.18151700087184
3.98282765081114 0.169659982563208
4.16312942196686 0.159895379250218
4.34343119312259 0.153269398430689
4.52373296427832 0.145248474280732
4.70403473543405 0.136878814298169
4.88433650658978 0.127811682650392
5.06463827774551 0.120836965998256
5.24494004890124 0.114559721011334
5.42524182005697 0.110026155187446
5.6055435912127 0.10357454228422
5.78584536236843 0.0965998256320837
5.96614713352416 0.0904969485614647
6.14644890467989 0.0852659110723627
6.32675067583562 0.0800348735832607
6.50705244699135 0.0763731473408893
6.68735421814707 0.0735832606800348
6.8676559893028 0.0699215344376635
7.04795776045853 0.0674803836094159
7.22825953161426 0.0639930252833478
7.40856130276999 0.0605056669572799
7.58886307392572 0.0571926765475153
7.76916484508145 0.0544027898866608
7.94946661623718 0.0519616390584132
8.12976838739291 0.0495204882301656
8.31007015854863 0.0472537053182215
8.49037192970436 0.0458587619877943
8.67067370086009 0.0432432432432432
8.85097547201582 0.040104620749782
9.03127724317155 0.0373147340889276
9.21157901432728 0.0346992153443766
9.39188078548301 0.0336530078465562
9.57218255663874 0.0317349607672188
9.75248432779447 0.0306887532693985
9.9327860989502 0.0284219703574542
10.1130878701059 0.0273757628596338
10.2933896412617 0.0265039232781168
10.4736914124174 0.0249346120313862
10.6539931835731 0.0237140366172625
10.8342949547288 0.0233653007846556
11.0145967258846 0.0223190932868352
11.1948984970403 0.0214472537053182
11.375200268196 0.020924149956408
11.5555020393518 0.0202266782911944
11.7358038105075 0.019180470793374
11.9161055816632 0.0176111595466434
12.0964073528189 0.0170880557977332
12.2767091239747 0.0158674803836094
12.4570108951304 0.0153443766346992
12.6373126662861 0.0144725370531822
12.8176144374419 0.0137750653879686
12.9979162085976 0.0134263295553618
13.1782179797533 0.0134263295553618
13.358519750909 0.0134263295553618
13.5388215220648 0.0125544899738448
13.7191232932205 0.0115082824760244
13.8994250643762 0.0108108108108108
14.079726835532 0.0104620749782041
14.2600286066877 0.0101133391455972
14.4403303778434 0.00959023539668702
14.6206321489992 0.00924149956408016
14.8009339201549 0.00889276373147341
14.9812356913106 0.00889276373147341
15.1615374624663 0.00889276373147341
15.3418392336221 0.0081952920662598
15.5221410047778 0.00802092414995637
15.7024427759335 0.00802092414995637
15.8827445470893 0.00767218831734962
16.063046318245 0.00732345248474275
16.2433480894007 0.00714908456843943
16.4236498605564 0.006974716652136
16.6039516317122 0.00662598081952925
16.7842534028679 0.00662598081952925
16.9645551740236 0.00627724498692239
17.1448569451794 0.00610287707061896
17.3251587163351 0.00575414123801221
17.5054604874908 0.00523103748910203
17.6857622586465 0.00488230165649517
17.8660640298023 0.00488230165649517
18.046365800958 0.00488230165649517
18.2266675721137 0.00488230165649517
18.4069693432695 0.00453356582388842
18.5872711144252 0.00435919790758499
18.7675728855809 0.00435919790758499
18.9478746567367 0.00435919790758499
19.1281764278924 0.00435919790758499
19.3084781990481 0.00435919790758499
19.4887799702038 0.00418482999128156
19.6690817413596 0.00418482999128156
19.8493835125153 0.00418482999128156
20.029685283671 0.00418482999128156
20.2099870548268 0.00383609415867481
20.3902888259825 0.00348735832606806
20.5705905971382 0.00348735832606806
20.7508923682939 0.00348735832606806
20.9311941394497 0.00348735832606806
21.1114959106054 0.00348735832606806
21.2917976817611 0.00331299040976463
21.4720994529169 0.00331299040976463
21.6524012240726 0.00331299040976463
21.8327029952283 0.0031386224934612
22.013004766384 0.0031386224934612
22.1933065375398 0.00296425457715777
22.3736083086955 0.00296425457715777
22.5539100798512 0.00296425457715777
22.734211851007 0.00296425457715777
22.9145136221627 0.00296425457715777
23.0948153933184 0.00278988666085445
23.2751171644741 0.00261551874455102
23.4554189356299 0.00261551874455102
23.6357207067856 0.00261551874455102
23.8160224779413 0.00261551874455102
23.9963242490971 0.00261551874455102
24.1766260202528 0.00261551874455102
24.3569277914085 0.00261551874455102
24.5372295625642 0.00244115082824758
24.71753133372 0.00226678291194415
24.8978331048757 0.00209241499564083
25.0781348760314 0.0019180470793374
25.2584366471872 0.0019180470793374
25.4387384183429 0.0019180470793374
25.6190401894986 0.0019180470793374
25.7993419606544 0.0019180470793374
25.9796437318101 0.0019180470793374
26.1599455029658 0.0019180470793374
26.3402472741215 0.0019180470793374
26.5205490452773 0.00156931124673065
26.700850816433 0.00156931124673065
26.8811525875887 0.00156931124673065
27.0614543587445 0.00156931124673065
27.2417561299002 0.00156931124673065
27.4220579010559 0.00156931124673065
27.6023596722116 0.00156931124673065
27.7826614433674 0.00156931124673065
27.9629632145231 0.00156931124673065
28.1432649856788 0.00156931124673065
28.3235667568346 0.00156931124673065
28.5038685279903 0.00156931124673065
28.684170299146 0.00156931124673065
28.8644720703018 0.00156931124673065
29.0447738414575 0.00156931124673065
29.2250756126132 0.00156931124673065
29.4053773837689 0.00156931124673065
29.5856791549247 0.00139494333042722
29.7659809260804 0.00139494333042722
29.9462826972361 0.00139494333042722
30.1265844683918 0.00139494333042722
30.3068862395476 0.00139494333042722
30.4871880107033 0.00139494333042722
30.667489781859 0.00139494333042722
30.8477915530148 0.00139494333042722
31.0280933241705 0.00139494333042722
31.2083950953262 0.00139494333042722
31.388696866482 0.00139494333042722
31.5689986376377 0.00139494333042722
31.7493004087934 0.00139494333042722
31.9296021799491 0.00139494333042722
32.1099039511049 0.00139494333042722
32.2902057222606 0.00139494333042722
32.4705074934163 0.00139494333042722
32.6508092645721 0.00122057541412379
32.8311110357278 0.00122057541412379
33.0114128068835 0.00122057541412379
33.1917145780392 0.00122057541412379
33.372016349195 0.00122057541412379
33.5523181203507 0.00122057541412379
33.7326198915064 0.00122057541412379
33.9129216626622 0.00122057541412379
34.0932234338179 0.00122057541412379
34.2735252049736 0.00122057541412379
34.4538269761293 0.00122057541412379
34.6341287472851 0.00104620749782036
34.8144305184408 0.00104620749782036
34.9947322895965 0.00104620749782036
35.1750340607523 0.00104620749782036
35.355335831908 0.00104620749782036
35.5356376030637 0.00104620749782036
35.7159393742195 0.00104620749782036
35.8962411453752 0.00104620749782036
36.0765429165309 0.00104620749782036
36.2568446876866 0.00104620749782036
36.4371464588424 0.00104620749782036
36.6174482299981 0.000871839581517042
36.7977500011538 0.000871839581517042
36.9780517723096 0.000697471665213611
37.1583535434653 0.000697471665213611
37.338655314621 0.000697471665213611
37.5189570857767 0.000697471665213611
37.6992588569325 0.000697471665213611
37.8795606280882 0.000697471665213611
38.0598623992439 0.000697471665213611
38.2401641703997 0.000697471665213611
38.4204659415554 0.000697471665213611
38.6007677127111 0.000697471665213611
38.7810694838669 0.000697471665213611
38.9613712550226 0.000697471665213611
39.1416730261783 0.000697471665213611
39.321974797334 0.000697471665213611
39.5022765684898 0.000697471665213611
39.6825783396455 0.000697471665213611
39.8628801108012 0.000697471665213611
40.0431818819569 0.000697471665213611
40.2234836531127 0.000697471665213611
40.4037854242684 0.000697471665213611
40.5840871954241 0.000523103748910181
40.7643889665799 0.000523103748910181
40.9446907377356 0.000523103748910181
41.1249925088913 0.000523103748910181
41.3052942800471 0.000523103748910181
41.4855960512028 0.000523103748910181
41.6658978223585 0.000523103748910181
41.8461995935142 0.000523103748910181
42.02650136467 0.000523103748910181
42.2068031358257 0.000523103748910181
42.3871049069814 0.000523103748910181
42.5674066781372 0.000523103748910181
42.7477084492929 0.000523103748910181
42.9280102204486 0.00034873583260675
43.1083119916043 0.00034873583260675
43.2886137627601 0.00034873583260675
43.4689155339158 0.00034873583260675
43.6492173050715 0.00034873583260675
43.8295190762273 0.00034873583260675
44.009820847383 0.00034873583260675
44.1901226185387 0.00034873583260675
44.3704243896944 0.00034873583260675
44.5507261608502 0.00034873583260675
44.7310279320059 0.00034873583260675
44.9113297031616 0.00034873583260675
45.0916314743174 0.00034873583260675
45.2719332454731 0.00034873583260675
45.4522350166288 0.00034873583260675
45.6325367877846 0.00034873583260675
45.8128385589403 0.00034873583260675
45.993140330096 0.00034873583260675
46.1734421012517 0.00034873583260675
46.3537438724075 0.00034873583260675
46.5340456435632 0.00034873583260675
46.7143474147189 0.00034873583260675
46.8946491858747 0.00034873583260675
47.0749509570304 0.00034873583260675
47.2552527281861 0.00034873583260675
47.4355544993418 0.00034873583260675
47.6158562704976 0.00034873583260675
47.7961580416533 0.00034873583260675
47.976459812809 0.00034873583260675
48.1567615839648 0.00034873583260675
48.3370633551205 0.00034873583260675
48.5173651262762 0.00034873583260675
48.697666897432 0.00034873583260675
48.8779686685877 0.00034873583260675
49.0582704397434 0.00034873583260675
49.2385722108991 0.00034873583260675
49.4188739820549 0.00034873583260675
49.5991757532106 0.00034873583260675
49.7794775243663 0.00034873583260675
49.959779295522 0.00034873583260675
50.1400810666778 0.00034873583260675
50.3203828378335 0.00034873583260675
50.5006846089892 0.00034873583260675
50.680986380145 0.00034873583260675
50.8612881513007 0.00034873583260675
51.0415899224564 0.00034873583260675
51.2218916936122 0.00034873583260675
51.4021934647679 0.000174367916303431
51.5824952359236 0.000174367916303431
51.7627970070793 0.000174367916303431
51.9430987782351 0.000174367916303431
52.1234005493908 0.000174367916303431
52.3037023205465 0.000174367916303431
52.4840040917023 0.000174367916303431
52.664305862858 0.000174367916303431
52.8446076340137 0.000174367916303431
53.0249094051694 0.000174367916303431
53.2052111763252 0.000174367916303431
53.3855129474809 0
};
\end{axis}

\end{tikzpicture}


==> img/frame_size_distrib.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

    \begin{axis}[ % axis for background grid only
        width=\fwidth,
        height=\fheight,
    tick align=outside,
    tick pos=left,
    % title={vp\_30mbps\_60fps.pcapng},
    x grid style={white!69.0196078431373!black},
    % xlabel={Frame Size [kB]},
    xmajorgrids,
    xmin=20, xmax=120,
    % xtick style={color=black},
    xticklabels={},
    y grid style={white!69.0196078431373!black},
    % ylabel={CDF},
    ymajorgrids,
    ymin=0, ymax=1,
    % ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabels={},
    ]
    \end{axis}

    \begin{axis}[
        width=\fwidth,
        height=\fheight,
    tick align=outside,
    tick pos=right,
    % title={vp\_30mbps\_60fps.pcapng},
    % x grid style={white!69.0196078431373!black},
    % xlabel={Frame Size [kB]},
    % xmajorgrids,
    xmin=20, xmax=120,
    % xtick style={color=black},
xtick={\empty},
    % y grid style={white!69.0196078431373!black},
    ylabel={PDF},
    % ymajorgrids,
ymin=0, ymax=5.36249854279931e-05,
scaled y ticks={real:0.001}, % rescale from B to kB
ytick scale label code/.code={}, % avoid writing "*0.001"
y tick label style={
    /pgf/number format/.cd,
    fixed,
    % fixed zerofill,
    precision=2,
    /tikz/.cd
},
% ytick={0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05},
% yticklabels={0,1,2,3,4,5,6},
ylabel style={font=\scriptsize\color{color1}},
yticklabel pos=right,
ytick pos=right,
y tick style={color=color1},
every y tick label/.append style={color1}
    ]
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:0,0) rectangle (axis cs:1.278,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:1.278,0) rectangle (axis cs:2.556,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:2.556,0) rectangle (axis cs:3.834,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:3.834,0) rectangle (axis cs:5.112,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:5.112,0) rectangle (axis cs:6.390,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:6.390,0) rectangle (axis cs:7.668,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:7.668,0) rectangle (axis cs:8.946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:8.946,0) rectangle (axis cs:10.224,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:10.224,0) rectangle (axis cs:11.502,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:11.502,0) rectangle (axis cs:12.780,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:12.780,0) rectangle (axis cs:14.058,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:14.058,0) rectangle (axis cs:15.336,1.51397474387332e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:15.336,0) rectangle (axis cs:16.614,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:16.614,0) rectangle (axis cs:17.892,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:17.892,0) rectangle (axis cs:19.170,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:19.170,0) rectangle (axis cs:20.448,1.76630386785221e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:20.448,0) rectangle (axis cs:21.726,2.27096211580998e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:21.726,0) rectangle (axis cs:23.004,1.76630386785221e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:23.004,0) rectangle (axis cs:24.282,2.77562036376776e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:24.282,0) rectangle (axis cs:25.560,2.52329123978887e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:25.560,0) rectangle (axis cs:26.838,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:26.838,0) rectangle (axis cs:28.116,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:28.116,0) rectangle (axis cs:29.394,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:29.394,0) rectangle (axis cs:30.672,4.03726598366219e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:30.672,0) rectangle (axis cs:31.950,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:31.950,0) rectangle (axis cs:33.228,2.77562036376776e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:33.228,0) rectangle (axis cs:34.506,1.76630386785221e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:34.506,0) rectangle (axis cs:35.784,4.03726598366219e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:35.784,0) rectangle (axis cs:37.062,3.28027861172553e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:37.062,0) rectangle (axis cs:38.340,3.28027861172553e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:38.340,0) rectangle (axis cs:39.618,6.05589897549329e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:39.618,0) rectangle (axis cs:40.896,8.32686109130328e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:40.896,0) rectangle (axis cs:42.174,9.08384846323994e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:42.174,0) rectangle (axis cs:43.452,1.03454940831344e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:43.452,0) rectangle (axis cs:44.730,1.51397474387332e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:44.730,0) rectangle (axis cs:46.008,2.34666085300365e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:46.008,0) rectangle (axis cs:47.286,2.09433172902476e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:47.286,0) rectangle (axis cs:48.564,3.53260773570442e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:48.564,0) rectangle (axis cs:49.842,4.84471918039463e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:49.842,0) rectangle (axis cs:51.120,7.77173701854972e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:51.120,0) rectangle (axis cs:52.398,8.88198516405683e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:52.398,0) rectangle (axis cs:53.676,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:53.676,0) rectangle (axis cs:54.954,1.08501523310921e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:54.954,0) rectangle (axis cs:56.232,1.39033347312367e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:56.232,0) rectangle (axis cs:57.510,1.7234079167758e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:57.510,0) rectangle (axis cs:58.788,2.23311274721315e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:58.788,0) rectangle (axis cs:60.066,2.73020112145156e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:60.066,0) rectangle (axis cs:61.344,3.29289506792448e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:61.344,0) rectangle (axis cs:62.622,3.77232040348436e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:62.622,0) rectangle (axis cs:63.900,4.16847712813121e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:63.900,0) rectangle (axis cs:65.178,4.67565866732878e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:65.178,0) rectangle (axis cs:66.456,5.10714146933267e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:66.456,0) rectangle (axis cs:67.734,5.03144273213901e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:67.734,0) rectangle (axis cs:69.012,5.08443184817458e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:69.012,0) rectangle (axis cs:70.290,4.74883411328266e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:70.290,0) rectangle (axis cs:71.568,4.51921461046187e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:71.568,0) rectangle (axis cs:72.846,4.04988243986114e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:72.846,0) rectangle (axis cs:74.124,3.537654318184e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:74.124,0) rectangle (axis cs:75.402,3.06579885634348e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:75.402,0) rectangle (axis cs:76.680,2.50058161863077e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:76.680,0) rectangle (axis cs:77.958,2.25329907713146e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:77.958,0) rectangle (axis cs:79.236,1.93031779843849e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:79.236,0) rectangle (axis cs:80.514,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:80.514,0) rectangle (axis cs:81.792,1.58462689858741e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:81.792,0) rectangle (axis cs:83.070,1.14557422286415e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:83.070,0) rectangle (axis cs:84.348,9.28571176242305e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:84.348,0) rectangle (axis cs:85.626,7.77173701854972e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:85.626,0) rectangle (axis cs:86.904,6.40915974906373e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:86.904,0) rectangle (axis cs:88.182,4.49145840682419e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:88.182,0) rectangle (axis cs:89.460,3.73447103488753e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:89.460,0) rectangle (axis cs:90.738,2.97748366295087e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:90.738,0) rectangle (axis cs:92.016,2.47282541499309e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:92.016,0) rectangle (axis cs:93.294,1.64013930586277e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:93.294,0) rectangle (axis cs:94.572,1.36257726948599e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:94.572,0) rectangle (axis cs:95.850,1.21117979509866e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:95.850,0) rectangle (axis cs:97.128,1.16071397030288e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:97.128,0) rectangle (axis cs:98.406,6.56055722345106e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:98.406,0) rectangle (axis cs:99.684,5.55124072753552e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:99.684,0) rectangle (axis cs:100.962,7.31754459538773e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:100.962,0) rectangle (axis cs:102.240,5.04658247957774e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:102.240,0) rectangle (axis cs:103.518,3.28027861172553e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:103.518,0) rectangle (axis cs:104.796,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:104.796,0) rectangle (axis cs:106.074,2.27096211580998e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:106.074,0) rectangle (axis cs:107.352,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:107.352,0) rectangle (axis cs:108.630,1.51397474387332e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:108.630,0) rectangle (axis cs:109.908,2.52329123978887e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:109.908,0) rectangle (axis cs:111.186,1.00931649591555e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:111.186,0) rectangle (axis cs:112.464,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:112.464,0) rectangle (axis cs:113.742,1.00931649591555e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:113.742,0) rectangle (axis cs:115.020,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:115.020,0) rectangle (axis cs:116.298,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:116.298,0) rectangle (axis cs:117.576,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:117.576,0) rectangle (axis cs:118.854,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:118.854,0) rectangle (axis cs:120.132,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:120.132,0) rectangle (axis cs:121.410,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:121.410,0) rectangle (axis cs:122.688,1.00931649591555e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:122.688,0) rectangle (axis cs:123.966,1.51397474387332e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:123.966,0) rectangle (axis cs:125.244,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:125.244,0) rectangle (axis cs:126.522,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:126.522,0) rectangle (axis cs:127.800,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:127.800,0) rectangle (axis cs:129.078,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:129.078,0) rectangle (axis cs:130.356,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:130.356,0) rectangle (axis cs:131.634,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:131.634,0) rectangle (axis cs:132.912,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:132.912,0) rectangle (axis cs:134.190,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:134.190,0) rectangle (axis cs:135.468,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:135.468,0) rectangle (axis cs:136.746,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:136.746,0) rectangle (axis cs:138.024,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:138.024,0) rectangle (axis cs:139.302,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:139.302,0) rectangle (axis cs:140.580,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:140.580,0) rectangle (axis cs:141.858,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:141.858,0) rectangle (axis cs:143.136,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:143.136,0) rectangle (axis cs:144.414,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:144.414,0) rectangle (axis cs:145.692,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:145.692,0) rectangle (axis cs:146.970,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:146.970,0) rectangle (axis cs:148.248,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:148.248,0) rectangle (axis cs:149.526,0);
    
    \end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
% x grid style={white!69.0196078431373!black},
xlabel={Frame Size [kB]},
% xtick={\empty},
% xmajorgrids,
xmin=20, xmax=120,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={CDF},
% ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
% ytick={\empty},
]
\addplot [thick, color0, const plot mark left]
table {%
-inf 0
8.946 3.22383e-05
8.946 9.67149e-05
10.224 0.000128953
11.502 0.000161192
11.502 0.00019343
12.78 0.000225668
12.78 0.000257906
14.058 0.000290145
14.058 0.000451336
15.336 0.000483575
15.336 0.000612528
16.614 0.000644766
16.614 0.000677004
17.892 0.000709243
19.17 0.000741481
19.17 0.000934911
20.448 0.000967149
20.448 0.00122506
21.726 0.00125729
21.726 0.00145072
23.004 0.00148296
23.004 0.00180535
24.282 0.00183758
24.282 0.00212773
25.56 0.00215997
25.56 0.00238563
26.838 0.00241787
26.838 0.00248235
28.116 0.00251459
28.116 0.00274026
29.394 0.00277249
29.394 0.00325607
30.672 0.00328831
30.672 0.00351398
31.95 0.00354621
31.95 0.0038686
33.228 0.00390083
33.228 0.00409426
34.506 0.0041265
34.506 0.00461008
35.784 0.00464232
35.784 0.00502918
37.062 0.00506141
37.062 0.00544827
38.34 0.00548051
38.34 0.00622199
39.618 0.00625423
39.618 0.00728586
40.896 0.0073181
40.896 0.00844644
42.174 0.00847867
42.174 0.00976821
43.452 0.00980044
43.452 0.0117025
44.73 0.0117347
44.73 0.0147007
46.008 0.0147329
46.008 0.0173764
47.286 0.0174087
47.286 0.0218898
48.564 0.021922
48.564 0.0280796
49.842 0.0281118
49.842 0.038009
51.12 0.0380412
51.12 0.0493568
53.676 0.0493891
53.676 0.0632193
54.954 0.0632516
54.954 0.0809826
56.232 0.0810149
56.232 0.103001
57.51 0.103034
57.51 0.131532
58.788 0.131565
58.788 0.166414
60.066 0.166446
60.066 0.208485
61.344 0.208517
61.344 0.256681
62.622 0.256714
62.622 0.309939
63.9 0.309971
63.9 0.369677
65.178 0.369709
65.178 0.434927
66.456 0.434959
66.456 0.49921
67.734 0.499242
67.734 0.56417
69.012 0.564203
69.012 0.624843
70.29 0.624875
70.29 0.682582
71.568 0.682614
71.568 0.734324
72.846 0.734356
72.846 0.779522
74.124 0.779554
74.124 0.818692
75.402 0.818724
75.402 0.85064
76.68 0.850672
76.68 0.879429
77.958 0.879461
77.958 0.904091
80.514 0.904123
80.514 0.924337
81.792 0.924369
81.792 0.938973
83.07 0.939005
83.07 0.950837
84.348 0.950869
84.348 0.960766
85.626 0.960798
85.626 0.968955
86.904 0.968987
86.904 0.974693
88.182 0.974725
88.182 0.979464
89.46 0.979496
89.46 0.983268
90.738 0.983301
90.738 0.986428
92.016 0.98646
92.016 0.988523
93.294 0.988555
93.294 0.990264
94.572 0.990296
94.572 0.991811
95.85 0.991844
95.85 0.993294
97.128 0.993327
97.128 0.994133
98.406 0.994165
98.406 0.994842
99.684 0.994874
99.684 0.995777
100.962 0.995809
100.962 0.996422
102.24 0.996454
102.24 0.996841
103.518 0.996873
103.518 0.997099
104.796 0.997131
104.796 0.997389
107.352 0.997421
107.352 0.997582
108.63 0.997614
108.63 0.997905
109.908 0.997937
109.908 0.998033
111.186 0.998066
111.186 0.99813
112.464 0.998162
112.464 0.998259
113.742 0.998291
113.742 0.998356
115.02 0.998388
115.02 0.998517
116.298 0.998549
116.298 0.998678
117.576 0.99871
117.576 0.998839
118.854 0.998872
118.854 0.998904
120.132 0.998936
120.132 0.999001
121.41 0.999033
121.41 0.99913
122.688 0.999162
122.688 0.999323
123.966 0.999355
123.966 0.99942
125.244 0.999452
126.522 0.999484
127.8 0.999516
131.634 0.999549
134.19 0.999581
136.746 0.999613
144.414 0.999645
145.692 0.999678
146.97 0.99971
150.804 0.999742
152.082 0.999774
163.584 0.999807
164.862 0.999839
172.53 0.999871
176.364 0.999903
194.256 0.999936
226.206 0.999968
237.708 1
};
\end{axis}

\end{tikzpicture}


==> img/gen_boxplot_Linear_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Relative error},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=0.5,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1}
]

\addplot [semithick, black, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [semithick, color2]
table {%
-1.1 -0.105062729079818
-0.5 -0.105062729079818
-0.5 0.0761368181490279
-1.1 0.0761368181490279
-1.1 -0.105062729079818
};
\addplot [semithick, color2]
table {%
-0.8 -0.105062729079818
-0.8 -0.376653070446306
};
\addplot [semithick, color2]
table {%
-0.8 0.0761368181490279
-0.8 0.347800648356077
};
\addplot [semithick, color2]
table {%
-0.95 -0.376653070446306
-0.65 -0.376653070446306
};
\addplot [semithick, color2]
table {%
-0.95 0.347800648356077
-0.65 0.347800648356077
};
\addplot [semithick, color2]
table {%
1.9 -0.0727742446471767
2.5 -0.0727742446471767
2.5 0.0726008701653586
1.9 0.0726008701653586
1.9 -0.0727742446471767
};
\addplot [semithick, color2]
table {%
2.2 -0.0727742446471767
2.2 -0.290790487648007
};
\addplot [semithick, color2]
table {%
2.2 0.0726008701653586
2.2 0.290659760342465
};
\addplot [semithick, color2]
table {%
2.05 -0.290790487648007
2.35 -0.290790487648007
};
\addplot [semithick, color2]
table {%
2.05 0.290659760342465
2.35 0.290659760342465
};
\addplot [semithick, color2]
table {%
4.9 -0.079350927378063
5.5 -0.079350927378063
5.5 0.0522593013915245
4.9 0.0522593013915245
4.9 -0.079350927378063
};
\addplot [semithick, color2]
table {%
5.2 -0.079350927378063
5.2 -0.276736175380704
};
\addplot [semithick, color2]
table {%
5.2 0.0522593013915245
5.2 0.24963119508318
};
\addplot [semithick, color2]
table {%
5.05 -0.276736175380704
5.35 -0.276736175380704
};
\addplot [semithick, color2]
table {%
5.05 0.24963119508318
5.35 0.24963119508318
};
\addplot [semithick, color2]
table {%
7.9 -0.101605867758823
8.5 -0.101605867758823
8.5 0.0312509692280472
7.9 0.0312509692280472
7.9 -0.101605867758823
};
\addplot [semithick, color2]
table {%
8.2 -0.101605867758823
8.2 -0.300759622937054
};
\addplot [semithick, color2]
table {%
8.2 0.0312509692280472
8.2 0.2305011646969
};
\addplot [semithick, color2]
table {%
8.05 -0.300759622937054
8.35 -0.300759622937054
};
\addplot [semithick, color2]
table {%
8.05 0.2305011646969
8.35 0.2305011646969
};
\addplot [semithick, color2]
table {%
10.9 -0.0753534598706181
11.5 -0.0753534598706181
11.5 0.0394115070172826
10.9 0.0394115070172826
10.9 -0.0753534598706181
};
\addplot [semithick, color2]
table {%
11.2 -0.0753534598706181
11.2 -0.247428573271288
};
\addplot [semithick, color2]
table {%
11.2 0.0394115070172826
11.2 0.211551594504241
};
\addplot [semithick, color2]
table {%
11.05 -0.247428573271288
11.35 -0.247428573271288
};
\addplot [semithick, color2]
table {%
11.05 0.211551594504241
11.35 0.211551594504241
};
\addplot [semithick, color2]
table {%
13.9 -0.136482817590915
14.5 -0.136482817590915
14.5 0.157570881316689
13.9 0.157570881316689
13.9 -0.136482817590915
};
\addplot [semithick, color2]
table {%
14.2 -0.136482817590915
14.2 -0.577471682250312
};
\addplot [semithick, color2]
table {%
14.2 0.157570881316689
14.2 0.598491707330203
};
\addplot [semithick, color2]
table {%
14.05 -0.577471682250312
14.35 -0.577471682250312
};
\addplot [semithick, color2]
table {%
14.05 0.598491707330203
14.35 0.598491707330203
};
\addplot [semithick, color2]
table {%
16.9 -0.0764755712794797
17.5 -0.0764755712794797
17.5 0.0824990062326616
16.9 0.0824990062326616
16.9 -0.0764755712794797
};
\addplot [semithick, color2]
table {%
17.2 -0.0764755712794797
17.2 -0.314818182055628
};
\addplot [semithick, color2]
table {%
17.2 0.0824990062326616
17.2 0.320768817866117
};
\addplot [semithick, color2]
table {%
17.05 -0.314818182055628
17.35 -0.314818182055628
};
\addplot [semithick, color2]
table {%
17.05 0.320768817866117
17.35 0.320768817866117
};
\addplot [semithick, color2]
table {%
19.9 -0.0850677196326138
20.5 -0.0850677196326138
20.5 0.0990852908517967
19.9 0.0990852908517967
19.9 -0.0850677196326138
};
\addplot [semithick, color2]
table {%
20.2 -0.0850677196326138
20.2 -0.36125769792726
};
\addplot [semithick, color2]
table {%
20.2 0.0990852908517967
20.2 0.375300205638469
};
\addplot [semithick, color2]
table {%
20.05 -0.36125769792726
20.35 -0.36125769792726
};
\addplot [semithick, color2]
table {%
20.05 0.375300205638469
20.35 0.375300205638469
};
\addplot [semithick, color2]
table {%
22.9 -0.0627577089295605
23.5 -0.0627577089295605
23.5 0.079916362154732
22.9 0.079916362154732
22.9 -0.0627577089295605
};
\addplot [semithick, color2]
table {%
23.2 -0.0627577089295605
23.2 -0.276641912434393
};
\addplot [semithick, color2]
table {%
23.2 0.079916362154732
23.2 0.293386640150933
};
\addplot [semithick, color2]
table {%
23.05 -0.276641912434393
23.35 -0.276641912434393
};
\addplot [semithick, color2]
table {%
23.05 0.293386640150933
23.35 0.293386640150933
};
\addplot [semithick, color2]
table {%
25.9 -0.0588871283572223
26.5 -0.0588871283572223
26.5 0.0730760023611019
25.9 0.0730760023611019
25.9 -0.0588871283572223
};
\addplot [semithick, color2]
table {%
26.2 -0.0588871283572223
26.2 -0.256819383404528
};
\addplot [semithick, color2]
table {%
26.2 0.0730760023611019
26.2 0.270906178005579
};
\addplot [semithick, color2]
table {%
26.05 -0.256819383404528
26.35 -0.256819383404528
};
\addplot [semithick, color2]
table {%
26.05 0.270906178005579
26.35 0.270906178005579
};
\addplot [semithick, color2]
table {%
28.9 -0.12717220811693
29.5 -0.12717220811693
29.5 0.136771623796432
28.9 0.136771623796432
28.9 -0.12717220811693
};
\addplot [semithick, color2]
table {%
29.2 -0.12717220811693
29.2 -0.522727730957445
};
\addplot [semithick, color2]
table {%
29.2 0.136771623796432
29.2 0.532579713188845
};
\addplot [semithick, color2]
table {%
29.05 -0.522727730957445
29.35 -0.522727730957445
};
\addplot [semithick, color2]
table {%
29.05 0.532579713188845
29.35 0.532579713188845
};
\addplot [semithick, color2]
table {%
31.9 -0.102138691897775
32.5 -0.102138691897775
32.5 0.107944772262808
31.9 0.107944772262808
31.9 -0.102138691897775
};
\addplot [semithick, color2]
table {%
32.2 -0.102138691897775
32.2 -0.417150457850738
};
\addplot [semithick, color2]
table {%
32.2 0.107944772262808
32.2 0.423055227190453
};
\addplot [semithick, color2]
table {%
32.05 -0.417150457850738
32.35 -0.417150457850738
};
\addplot [semithick, color2]
table {%
32.05 0.423055227190453
32.35 0.423055227190453
};
\addplot [semithick, color2]
table {%
34.9 -0.081900275965834
35.5 -0.081900275965834
35.5 0.0855145982064358
34.9 0.0855145982064358
34.9 -0.081900275965834
};
\addplot [semithick, color2]
table {%
35.2 -0.081900275965834
35.2 -0.332997447796389
};
\addplot [semithick, color2]
table {%
35.2 0.0855145982064358
35.2 0.336572230777542
};
\addplot [semithick, color2]
table {%
35.05 -0.332997447796389
35.35 -0.332997447796389
};
\addplot [semithick, color2]
table {%
35.05 0.336572230777542
35.35 0.336572230777542
};
\addplot [semithick, color2]
table {%
37.9 -0.0838475401899211
38.5 -0.0838475401899211
38.5 0.0857883753538068
37.9 0.0857883753538068
37.9 -0.0838475401899211
};
\addplot [semithick, color2]
table {%
38.2 -0.0838475401899211
38.2 -0.338280126918848
};
\addplot [semithick, color2]
table {%
38.2 0.0857883753538068
38.2 0.340194999708612
};
\addplot [semithick, color2]
table {%
38.05 -0.338280126918848
38.35 -0.338280126918848
};
\addplot [semithick, color2]
table {%
38.05 0.340194999708612
38.35 0.340194999708612
};
\addplot [semithick, color2]
table {%
40.9 -0.0690176120416685
41.5 -0.0690176120416685
41.5 0.0747629941168072
40.9 0.0747629941168072
40.9 -0.0690176120416685
};
\addplot [semithick, color2]
table {%
41.2 -0.0690176120416685
41.2 -0.284400326631291
};
\addplot [semithick, color2]
table {%
41.2 0.0747629941168072
41.2 0.289693283756052
};
\addplot [semithick, color2]
table {%
41.05 -0.284400326631291
41.35 -0.284400326631291
};
\addplot [semithick, color2]
table {%
41.05 0.289693283756052
41.35 0.289693283756052
};
\addplot [semithick, color2]
table {%
43.9 -0.0661635027617125
44.5 -0.0661635027617125
44.5 0.0745858204643166
43.9 0.0745858204643166
43.9 -0.0661635027617125
};
\addplot [semithick, color2]
table {%
44.2 -0.0661635027617125
44.2 -0.277189718152137
};
\addplot [semithick, color2]
table {%
44.2 0.0745858204643166
44.2 0.285486210709381
};
\addplot [semithick, color2]
table {%
44.05 -0.277189718152137
44.35 -0.277189718152137
};
\addplot [semithick, color2]
table {%
44.05 0.285486210709381
44.35 0.285486210709381
};
\addplot [semithick, color2]
table {%
46.9 -0.0601655696774331
47.5 -0.0601655696774331
47.5 0.069870485736607
46.9 0.069870485736607
46.9 -0.0601655696774331
};
\addplot [semithick, color2]
table {%
47.2 -0.0601655696774331
47.2 -0.255201550806894
};
\addplot [semithick, color2]
table {%
47.2 0.069870485736607
47.2 0.26473378841603
};
\addplot [semithick, color2]
table {%
47.05 -0.255201550806894
47.35 -0.255201550806894
};
\addplot [semithick, color2]
table {%
47.05 0.26473378841603
47.35 0.26473378841603
};
\addplot [semithick, color2]
table {%
49.9 -0.0594293664254752
50.5 -0.0594293664254752
50.5 0.0665776280943636
49.9 0.0665776280943636
49.9 -0.0594293664254752
};
\addplot [semithick, color2]
table {%
50.2 -0.0594293664254752
50.2 -0.248434281377675
};
\addplot [semithick, color2]
table {%
50.2 0.0665776280943636
50.2 0.255517424866098
};
\addplot [semithick, color2]
table {%
50.05 -0.248434281377675
50.35 -0.248434281377675
};
\addplot [semithick, color2]
table {%
50.05 0.255517424866098
50.35 0.255517424866098
};
\addplot [semithick, color2]
table {%
52.9 -0.0495628591022651
53.5 -0.0495628591022651
53.5 0.0618744013645492
52.9 0.0618744013645492
52.9 -0.0495628591022651
};
\addplot [semithick, color2]
table {%
53.2 -0.0495628591022651
53.2 -0.216589759206651
};
\addplot [semithick, color2]
table {%
53.2 0.0618744013645492
53.2 0.228985276754349
};
\addplot [semithick, color2]
table {%
53.05 -0.216589759206651
53.35 -0.216589759206651
};
\addplot [semithick, color2]
table {%
53.05 0.228985276754349
53.35 0.228985276754349
};
\addplot [semithick, color2]
table {%
55.9 -0.0502191051833806
56.5 -0.0502191051833806
56.5 0.0588510095417407
55.9 0.0588510095417407
55.9 -0.0502191051833806
};
\addplot [semithick, color2]
table {%
56.2 -0.0502191051833806
56.2 -0.213823660503233
};
\addplot [semithick, color2]
table {%
56.2 0.0588510095417407
56.2 0.222362983709878
};
\addplot [semithick, color2]
table {%
56.05 -0.213823660503233
56.35 -0.213823660503233
};
\addplot [semithick, color2]
table {%
56.05 0.222362983709878
56.35 0.222362983709878
};
\addplot [semithick, color4]
table {%
-0.3 -0.092150609070505
0.3 -0.092150609070505
0.3 0.0834808676196756
-0.3 0.0834808676196756
-0.3 -0.092150609070505
};
\addplot [semithick, color4]
table {%
0 -0.092150609070505
0 -0.355575481351138
};
\addplot [semithick, color4]
table {%
0 0.0834808676196756
0 0.346894010015539
};
\addplot [semithick, color4]
table {%
-0.15 -0.355575481351138
0.15 -0.355575481351138
};
\addplot [semithick, color4]
table {%
-0.15 0.346894010015539
0.15 0.346894010015539
};
\addplot [semithick, color4]
table {%
2.7 -0.0673919233998065
3.3 -0.0673919233998065
3.3 0.0748701039474925
2.7 0.0748701039474925
2.7 -0.0673919233998065
};
\addplot [semithick, color4]
table {%
3 -0.0673919233998065
3 -0.280665265685393
};
\addplot [semithick, color4]
table {%
3 0.0748701039474925
3 0.288224137115969
};
\addplot [semithick, color4]
table {%
2.85 -0.280665265685393
3.15 -0.280665265685393
};
\addplot [semithick, color4]
table {%
2.85 0.288224137115969
3.15 0.288224137115969
};
\addplot [semithick, color4]
table {%
5.7 -0.0672313116589637
6.3 -0.0672313116589637
6.3 0.0600960997903217
5.7 0.0600960997903217
5.7 -0.0672313116589637
};
\addplot [semithick, color4]
table {%
6 -0.0672313116589637
6 -0.258183063493553
};
\addplot [semithick, color4]
table {%
6 0.0600960997903217
6 0.251072651508575
};
\addplot [semithick, color4]
table {%
5.85 -0.258183063493553
6.15 -0.258183063493553
};
\addplot [semithick, color4]
table {%
5.85 0.251072651508575
6.15 0.251072651508575
};
\addplot [semithick, color4]
table {%
8.7 -0.0583711839359467
9.3 -0.0583711839359467
9.3 0.0358820187041387
8.7 0.0358820187041387
8.7 -0.0583711839359467
};
\addplot [semithick, color4]
table {%
9 -0.0583711839359467
9 -0.199614821437832
};
\addplot [semithick, color4]
table {%
9 0.0358820187041387
9 0.177224739318838
};
\addplot [semithick, color4]
table {%
8.85 -0.199614821437832
9.15 -0.199614821437832
};
\addplot [semithick, color4]
table {%
8.85 0.177224739318838
9.15 0.177224739318838
};
\addplot [semithick, color4]
table {%
11.7 -0.0542705243776353
12.3 -0.0542705243776353
12.3 0.0458771839814049
11.7 0.0458771839814049
11.7 -0.0542705243776353
};
\addplot [semithick, color4]
table {%
12 -0.0542705243776353
12 -0.204318760175483
};
\addplot [semithick, color4]
table {%
12 0.0458771839814049
12 0.196085097832521
};
\addplot [semithick, color4]
table {%
11.85 -0.204318760175483
12.15 -0.204318760175483
};
\addplot [semithick, color4]
table {%
11.85 0.196085097832521
12.15 0.196085097832521
};
\addplot [semithick, color4]
table {%
14.7 -0.145201987657017
15.3 -0.145201987657017
15.3 0.146525819863302
14.7 0.146525819863302
14.7 -0.145201987657017
};
\addplot [semithick, color4]
table {%
15 -0.145201987657017
15 -0.581359884587916
};
\addplot [semithick, color4]
table {%
15 0.146525819863302
15 0.583778979814068
};
\addplot [semithick, color4]
table {%
14.85 -0.581359884587916
15.15 -0.581359884587916
};
\addplot [semithick, color4]
table {%
14.85 0.583778979814068
15.15 0.583778979814068
};
\addplot [semithick, color4]
table {%
17.7 -0.0884424563084793
18.3 -0.0884424563084793
18.3 0.079956568552195
17.7 0.079956568552195
17.7 -0.0884424563084793
};
\addplot [semithick, color4]
table {%
18 -0.0884424563084793
18 -0.341009043894346
};
\addplot [semithick, color4]
table {%
18 0.079956568552195
18 0.332337141582633
};
\addplot [semithick, color4]
table {%
17.85 -0.341009043894346
18.15 -0.341009043894346
};
\addplot [semithick, color4]
table {%
17.85 0.332337141582633
18.15 0.332337141582633
};
\addplot [semithick, color4]
table {%
20.7 -0.0964540515108308
21.3 -0.0964540515108308
21.3 0.0952142401506729
20.7 0.0952142401506729
20.7 -0.0964540515108308
};
\addplot [semithick, color4]
table {%
21 -0.0964540515108308
21 -0.383702738025014
};
\addplot [semithick, color4]
table {%
21 0.0952142401506729
21 0.382602106201315
};
\addplot [semithick, color4]
table {%
20.85 -0.383702738025014
21.15 -0.383702738025014
};
\addplot [semithick, color4]
table {%
20.85 0.382602106201315
21.15 0.382602106201315
};
\addplot [semithick, color4]
table {%
23.7 -0.0753616958632236
24.3 -0.0753616958632236
24.3 0.0745179323720098
23.7 0.0745179323720098
23.7 -0.0753616958632236
};
\addplot [semithick, color4]
table {%
24 -0.0753616958632236
24 -0.300167925043226
};
\addplot [semithick, color4]
table {%
24 0.0745179323720098
24 0.299096441691378
};
\addplot [semithick, color4]
table {%
23.85 -0.300167925043226
24.15 -0.300167925043226
};
\addplot [semithick, color4]
table {%
23.85 0.299096441691378
24.15 0.299096441691378
};
\addplot [semithick, color4]
table {%
26.7 -0.0682566586664053
27.3 -0.0682566586664053
27.3 0.069229907912704
26.7 0.069229907912704
26.7 -0.0682566586664053
};
\addplot [semithick, color4]
table {%
27 -0.0682566586664053
27 -0.274229082998969
};
\addplot [semithick, color4]
table {%
27 0.069229907912704
27 0.275439647770019
};
\addplot [semithick, color4]
table {%
26.85 -0.274229082998969
27.15 -0.274229082998969
};
\addplot [semithick, color4]
table {%
26.85 0.275439647770019
27.15 0.275439647770019
};
\addplot [semithick, color4]
table {%
29.7 -0.135331744962298
30.3 -0.135331744962298
30.3 0.140447020680566
29.7 0.140447020680566
29.7 -0.135331744962298
};
\addplot [semithick, color4]
table {%
30 -0.135331744962298
30 -0.548801668736331
};
\addplot [semithick, color4]
table {%
30 0.140447020680566
30 0.554077052064296
};
\addplot [semithick, color4]
table {%
29.85 -0.548801668736331
30.15 -0.548801668736331
};
\addplot [semithick, color4]
table {%
29.85 0.554077052064296
30.15 0.554077052064296
};
\addplot [semithick, color4]
table {%
32.7 -0.110031055516442
33.3 -0.110031055516442
33.3 0.109177942250541
32.7 0.109177942250541
32.7 -0.110031055516442
};
\addplot [semithick, color4]
table {%
33 -0.110031055516442
33 -0.438762560632515
};
\addplot [semithick, color4]
table {%
33 0.109177942250541
33 0.43796639492088
};
\addplot [semithick, color4]
table {%
32.85 -0.438762560632515
33.15 -0.438762560632515
};
\addplot [semithick, color4]
table {%
32.85 0.43796639492088
33.15 0.43796639492088
};
\addplot [semithick, color4]
table {%
35.7 -0.0872089790162356
36.3 -0.0872089790162356
36.3 0.0869218355994126
35.7 0.0869218355994126
35.7 -0.0872089790162356
};
\addplot [semithick, color4]
table {%
36 -0.0872089790162356
36 -0.348394361222264
};
\addplot [semithick, color4]
table {%
36 0.0869218355994126
36 0.348112703318457
};
\addplot [semithick, color4]
table {%
35.85 -0.348394361222264
36.15 -0.348394361222264
};
\addplot [semithick, color4]
table {%
35.85 0.348112703318457
36.15 0.348112703318457
};
\addplot [semithick, color4]
table {%
38.7 -0.090691600361321
39.3 -0.090691600361321
39.3 0.0877014444207784
38.7 0.0877014444207784
38.7 -0.090691600361321
};
\addplot [semithick, color4]
table {%
39 -0.090691600361321
39 -0.358105505616044
};
\addplot [semithick, color4]
table {%
39 0.0877014444207784
39 0.35495264964374
};
\addplot [semithick, color4]
table {%
38.85 -0.358105505616044
39.15 -0.358105505616044
};
\addplot [semithick, color4]
table {%
38.85 0.35495264964374
39.15 0.35495264964374
};
\addplot [semithick, color4]
table {%
41.7 -0.0769917088310674
42.3 -0.0769917088310674
42.3 0.0764484253022461
41.7 0.0764484253022461
41.7 -0.0769917088310674
};
\addplot [semithick, color4]
table {%
42 -0.0769917088310674
42 -0.307069341518069
};
\addplot [semithick, color4]
table {%
42 0.0764484253022461
42 0.306575072722165
};
\addplot [semithick, color4]
table {%
41.85 -0.307069341518069
42.15 -0.307069341518069
};
\addplot [semithick, color4]
table {%
41.85 0.306575072722165
42.15 0.306575072722165
};
\addplot [semithick, color4]
table {%
44.7 -0.0726540327429645
45.3 -0.0726540327429645
45.3 0.070258424806106
44.7 0.070258424806106
44.7 -0.0726540327429645
};
\addplot [semithick, color4]
table {%
45 -0.0726540327429645
45 -0.286939358580103
};
\addplot [semithick, color4]
table {%
45 0.070258424806106
45 0.284559681291769
};
\addplot [semithick, color4]
table {%
44.85 -0.286939358580103
45.15 -0.286939358580103
};
\addplot [semithick, color4]
table {%
44.85 0.284559681291769
45.15 0.284559681291769
};
\addplot [semithick, color4]
table {%
47.7 -0.0656167501590835
48.3 -0.0656167501590835
48.3 0.066500249591092
47.7 0.066500249591092
47.7 -0.0656167501590835
};
\addplot [semithick, color4]
table {%
48 -0.0656167501590835
48 -0.263774369719707
};
\addplot [semithick, color4]
table {%
48 0.066500249591092
48 0.264647400326503
};
\addplot [semithick, color4]
table {%
47.85 -0.263774369719707
48.15 -0.263774369719707
};
\addplot [semithick, color4]
table {%
47.85 0.264647400326503
48.15 0.264647400326503
};
\addplot [semithick, color4]
table {%
50.7 -0.0649284963162823
51.3 -0.0649284963162823
51.3 0.0619187693171194
50.7 0.0619187693171194
50.7 -0.0649284963162823
};
\addplot [semithick, color4]
table {%
51 -0.0649284963162823
51 -0.254839197385811
};
\addplot [semithick, color4]
table {%
51 0.0619187693171194
51 0.252124185869584
};
\addplot [semithick, color4]
table {%
50.85 -0.254839197385811
51.15 -0.254839197385811
};
\addplot [semithick, color4]
table {%
50.85 0.252124185869584
51.15 0.252124185869584
};
\addplot [semithick, color4]
table {%
53.7 -0.0545474084291705
54.3 -0.0545474084291705
54.3 0.0577165445868354
53.7 0.0577165445868354
53.7 -0.0545474084291705
};
\addplot [semithick, color4]
table {%
54 -0.0545474084291705
54 -0.222935665611319
};
\addplot [semithick, color4]
table {%
54 0.0577165445868354
54 0.226086593245831
};
\addplot [semithick, color4]
table {%
53.85 -0.222935665611319
54.15 -0.222935665611319
};
\addplot [semithick, color4]
table {%
53.85 0.226086593245831
54.15 0.226086593245831
};
\addplot [semithick, color4]
table {%
56.7 -0.0538808575200522
57.3 -0.0538808575200522
57.3 0.0535680276143302
56.7 0.0535680276143302
56.7 -0.0538808575200522
};
\addplot [semithick, color4]
table {%
57 -0.0538808575200522
57 -0.214742679950021
};
\addplot [semithick, color4]
table {%
57 0.0535680276143302
57 0.214684787114386
};
\addplot [semithick, color4]
table {%
56.85 -0.214742679950021
57.15 -0.214742679950021
};
\addplot [semithick, color4]
table {%
56.85 0.214684787114386
57.15 0.214684787114386
};
\addplot [semithick, color6]
table {%
0.5 -0.10173477531898
1.1 -0.10173477531898
1.1 0.0840219930871446
0.5 0.0840219930871446
0.5 -0.10173477531898
};
\addplot [semithick, color6]
table {%
0.8 -0.10173477531898
0.8 -0.380264376372473
};
\addplot [semithick, color6]
table {%
0.8 0.0840219930871446
0.8 0.362639434762832
};
\addplot [semithick, color6]
table {%
0.65 -0.380264376372473
0.95 -0.380264376372473
};
\addplot [semithick, color6]
table {%
0.65 0.362639434762832
0.95 0.362639434762832
};
\addplot [semithick, color6]
table {%
3.5 -0.0795881397485717
4.1 -0.0795881397485717
4.1 0.0684132399588336
3.5 0.0684132399588336
3.5 -0.0795881397485717
};
\addplot [semithick, color6]
table {%
3.8 -0.0795881397485717
3.8 -0.301428380712309
};
\addplot [semithick, color6]
table {%
3.8 0.0684132399588336
3.8 0.290387867941884
};
\addplot [semithick, color6]
table {%
3.65 -0.301428380712309
3.95 -0.301428380712309
};
\addplot [semithick, color6]
table {%
3.65 0.290387867941884
3.95 0.290387867941884
};
\addplot [semithick, color6]
table {%
6.5 -0.0744361399714504
7.1 -0.0744361399714504
7.1 0.0598026266363737
6.5 0.0598026266363737
6.5 -0.0744361399714504
};
\addplot [semithick, color6]
table {%
6.8 -0.0744361399714504
6.8 -0.275788401184036
};
\addplot [semithick, color6]
table {%
6.8 0.0598026266363737
6.8 0.261042849813383
};
\addplot [semithick, color6]
table {%
6.65 -0.275788401184036
6.95 -0.275788401184036
};
\addplot [semithick, color6]
table {%
6.65 0.261042849813383
6.95 0.261042849813383
};
\addplot [semithick, color6]
table {%
9.5 -0.0457408512661562
10.1 -0.0457408512661562
10.1 0.0418263336242468
9.5 0.0418263336242468
9.5 -0.0457408512661562
};
\addplot [semithick, color6]
table {%
9.8 -0.0457408512661562
9.8 -0.17696336060105
};
\addplot [semithick, color6]
table {%
9.8 0.0418263336242468
9.8 0.173154844383216
};
\addplot [semithick, color6]
table {%
9.65 -0.17696336060105
9.95 -0.17696336060105
};
\addplot [semithick, color6]
table {%
9.65 0.173154844383216
9.95 0.173154844383216
};
\addplot [semithick, color6]
table {%
12.5 -0.0524773514562209
13.1 -0.0524773514562209
13.1 0.044068598085479
12.5 0.044068598085479
12.5 -0.0524773514562209
};
\addplot [semithick, color6]
table {%
12.8 -0.0524773514562209
12.8 -0.197199613339235
};
\addplot [semithick, color6]
table {%
12.8 0.044068598085479
12.8 0.188850135769527
};
\addplot [semithick, color6]
table {%
12.65 -0.197199613339235
12.95 -0.197199613339235
};
\addplot [semithick, color6]
table {%
12.65 0.188850135769527
12.95 0.188850135769527
};
\addplot [semithick, color6]
table {%
15.5 -0.153673413698667
16.1 -0.153673413698667
16.1 0.138789776576667
15.5 0.138789776576667
15.5 -0.153673413698667
};
\addplot [semithick, color6]
table {%
15.8 -0.153673413698667
15.8 -0.591342219490219
};
\addplot [semithick, color6]
table {%
15.8 0.138789776576667
15.8 0.576927463293929
};
\addplot [semithick, color6]
table {%
15.65 -0.591342219490219
15.95 -0.591342219490219
};
\addplot [semithick, color6]
table {%
15.65 0.576927463293929
15.95 0.576927463293929
};
\addplot [semithick, color6]
table {%
18.5 -0.0876318319044805
19.1 -0.0876318319044805
19.1 0.0760596176529636
18.5 0.0760596176529636
18.5 -0.0876318319044805
};
\addplot [semithick, color6]
table {%
18.8 -0.0876318319044805
18.8 -0.332992526239564
};
\addplot [semithick, color6]
table {%
18.8 0.0760596176529636
18.8 0.32155016189652
};
\addplot [semithick, color6]
table {%
18.65 -0.332992526239564
18.95 -0.332992526239564
};
\addplot [semithick, color6]
table {%
18.65 0.32155016189652
18.95 0.32155016189652
};
\addplot [semithick, color6]
table {%
21.5 -0.101582895800561
22.1 -0.101582895800561
22.1 0.094558224170003
21.5 0.094558224170003
21.5 -0.101582895800561
};
\addplot [semithick, color6]
table {%
21.8 -0.101582895800561
21.8 -0.395610434921939
};
\addplot [semithick, color6]
table {%
21.8 0.094558224170003
21.8 0.388691415165704
};
\addplot [semithick, color6]
table {%
21.65 -0.395610434921939
21.95 -0.395610434921939
};
\addplot [semithick, color6]
table {%
21.65 0.388691415165704
21.95 0.388691415165704
};
\addplot [semithick, color6]
table {%
24.5 -0.0787760924127822
25.1 -0.0787760924127822
25.1 0.0728185336349476
24.5 0.0728185336349476
24.5 -0.0787760924127822
};
\addplot [semithick, color6]
table {%
24.8 -0.0787760924127822
24.8 -0.305772487690363
};
\addplot [semithick, color6]
table {%
24.8 0.0728185336349476
24.8 0.300151854775085
};
\addplot [semithick, color6]
table {%
24.65 -0.305772487690363
24.95 -0.305772487690363
};
\addplot [semithick, color6]
table {%
24.65 0.300151854775085
24.95 0.300151854775085
};
\addplot [semithick, color6]
table {%
27.5 -0.0663453310699755
28.1 -0.0663453310699755
28.1 0.0670745595284851
27.5 0.0670745595284851
27.5 -0.0663453310699755
};
\addplot [semithick, color6]
table {%
27.8 -0.0663453310699755
27.8 -0.266074888528599
};
\addplot [semithick, color6]
table {%
27.8 0.0670745595284851
27.8 0.266601948497243
};
\addplot [semithick, color6]
table {%
27.65 -0.266074888528599
27.95 -0.266074888528599
};
\addplot [semithick, color6]
table {%
27.65 0.266601948497243
27.95 0.266601948497243
};
\addplot [semithick, color6]
table {%
30.5 -0.154822621781034
31.1 -0.154822621781034
31.1 0.141089295541809
30.5 0.141089295541809
30.5 -0.154822621781034
};
\addplot [semithick, color6]
table {%
30.8 -0.154822621781034
30.8 -0.598594746763573
};
\addplot [semithick, color6]
table {%
30.8 0.141089295541809
30.8 0.584872229969847
};
\addplot [semithick, color6]
table {%
30.65 -0.598594746763573
30.95 -0.598594746763573
};
\addplot [semithick, color6]
table {%
30.65 0.584872229969847
30.95 0.584872229969847
};
\addplot [semithick, color6]
table {%
33.5 -0.119873406293718
34.1 -0.119873406293718
34.1 0.106507630613833
33.5 0.106507630613833
33.5 -0.119873406293718
};
\addplot [semithick, color6]
table {%
33.8 -0.119873406293718
33.8 -0.459391274626619
};
\addplot [semithick, color6]
table {%
33.8 0.106507630613833
33.8 0.446039457823008
};
\addplot [semithick, color6]
table {%
33.65 -0.459391274626619
33.95 -0.459391274626619
};
\addplot [semithick, color6]
table {%
33.65 0.446039457823008
33.95 0.446039457823008
};
\addplot [semithick, color6]
table {%
36.5 -0.0901901994580864
37.1 -0.0901901994580864
37.1 0.081046616226083
36.5 0.081046616226083
36.5 -0.0901901994580864
};
\addplot [semithick, color6]
table {%
36.8 -0.0901901994580864
36.8 -0.34702340695837
};
\addplot [semithick, color6]
table {%
36.8 0.081046616226083
36.8 0.337629271326574
};
\addplot [semithick, color6]
table {%
36.65 -0.34702340695837
36.95 -0.34702340695837
};
\addplot [semithick, color6]
table {%
36.65 0.337629271326574
36.95 0.337629271326574
};
\addplot [semithick, color6]
table {%
39.5 -0.0921276270543989
40.1 -0.0921276270543989
40.1 0.0841565752663468
39.5 0.0841565752663468
39.5 -0.0921276270543989
};
\addplot [semithick, color6]
table {%
39.8 -0.0921276270543989
39.8 -0.356343815405432
};
\addplot [semithick, color6]
table {%
39.8 0.0841565752663468
39.8 0.348566622523028
};
\addplot [semithick, color6]
table {%
39.65 -0.356343815405432
39.95 -0.356343815405432
};
\addplot [semithick, color6]
table {%
39.65 0.348566622523028
39.95 0.348566622523028
};
\addplot [semithick, color6]
table {%
42.5 -0.0787329673610492
43.1 -0.0787329673610492
43.1 0.0726903805591578
42.5 0.0726903805591578
42.5 -0.0787329673610492
};
\addplot [semithick, color6]
table {%
42.8 -0.0787329673610492
42.8 -0.305585399197842
};
\addplot [semithick, color6]
table {%
42.8 0.0726903805591578
42.8 0.299543970648234
};
\addplot [semithick, color6]
table {%
42.65 -0.305585399197842
42.95 -0.305585399197842
};
\addplot [semithick, color6]
table {%
42.65 0.299543970648234
42.95 0.299543970648234
};
\addplot [semithick, color6]
table {%
45.5 -0.0739939388351548
46.1 -0.0739939388351548
46.1 0.0660366782893659
45.5 0.0660366782893659
45.5 -0.0739939388351548
};
\addplot [semithick, color6]
table {%
45.8 -0.0739939388351548
45.8 -0.284022072524827
};
\addplot [semithick, color6]
table {%
45.8 0.0660366782893659
45.8 0.276000263018169
};
\addplot [semithick, color6]
table {%
45.65 -0.284022072524827
45.95 -0.284022072524827
};
\addplot [semithick, color6]
table {%
45.65 0.276000263018169
45.95 0.276000263018169
};
\addplot [semithick, color6]
table {%
48.5 -0.0727297717408128
49.1 -0.0727297717408128
49.1 0.0669980743718107
48.5 0.0669980743718107
48.5 -0.0727297717408128
};
\addplot [semithick, color6]
table {%
48.8 -0.0727297717408128
48.8 -0.282268832610484
};
\addplot [semithick, color6]
table {%
48.8 0.0669980743718107
48.8 0.276314002995614
};
\addplot [semithick, color6]
table {%
48.65 -0.282268832610484
48.95 -0.282268832610484
};
\addplot [semithick, color6]
table {%
48.65 0.276314002995614
48.95 0.276314002995614
};
\addplot [semithick, color6]
table {%
51.5 -0.0680772975388619
52.1 -0.0680772975388619
52.1 0.0632902252336239
51.5 0.0632902252336239
51.5 -0.0680772975388619
};
\addplot [semithick, color6]
table {%
51.8 -0.0680772975388619
51.8 -0.265100239450917
};
\addplot [semithick, color6]
table {%
51.8 0.0632902252336239
51.8 0.260335071881501
};
\addplot [semithick, color6]
table {%
51.65 -0.265100239450917
51.95 -0.265100239450917
};
\addplot [semithick, color6]
table {%
51.65 0.260335071881501
51.95 0.260335071881501
};
\addplot [semithick, color6]
table {%
54.5 -0.0601611272664319
55.1 -0.0601611272664319
55.1 0.0567236833935339
54.5 0.0567236833935339
54.5 -0.0601611272664319
};
\addplot [semithick, color6]
table {%
54.8 -0.0601611272664319
54.8 -0.2350025554062
};
\addplot [semithick, color6]
table {%
54.8 0.0567236833935339
54.8 0.232015048870137
};
\addplot [semithick, color6]
table {%
54.65 -0.2350025554062
54.95 -0.2350025554062
};
\addplot [semithick, color6]
table {%
54.65 0.232015048870137
54.95 0.232015048870137
};
\addplot [semithick, color6]
table {%
57.5 -0.0563341082464858
58.1 -0.0563341082464858
58.1 0.0540805943834459
57.5 0.0540805943834459
57.5 -0.0563341082464858
};
\addplot [semithick, color6]
table {%
57.8 -0.0563341082464858
57.8 -0.22192989608271
};
\addplot [semithick, color6]
table {%
57.8 0.0540805943834459
57.8 0.21949247696989
};
\addplot [semithick, color6]
table {%
57.65 -0.22192989608271
57.95 -0.22192989608271
};
\addplot [semithick, color6]
table {%
57.65 0.21949247696989
57.95 0.21949247696989
};
\addplot [semithick, color2]
table {%
-1.1 -0.0197804115642586
-0.5 -0.0197804115642586
};
\addplot [semithick, color2]
table {%
1.9 -0.00015431863573967
2.5 -0.00015431863573967
};
\addplot [semithick, color2]
table {%
4.9 -0.0157096313091663
5.5 -0.0157096313091663
};
\addplot [semithick, color2]
table {%
7.9 -0.0505749032537851
8.5 -0.0505749032537851
};
\addplot [semithick, color2]
table {%
10.9 -0.0224559103011975
11.5 -0.0224559103011975
};
\addplot [semithick, color2]
table {%
13.9 0.0048081983492903
14.5 0.0048081983492903
};
\addplot [semithick, color2]
table {%
16.9 -0.0023064090210793
17.5 -0.0023064090210793
};
\addplot [semithick, color2]
table {%
19.9 0.00328041162311782
20.5 0.00328041162311782
};
\addplot [semithick, color2]
table {%
22.9 0.00659674083924724
23.5 0.00659674083924724
};
\addplot [semithick, color2]
table {%
25.9 0.0061257715777811
26.5 0.0061257715777811
};
\addplot [semithick, color2]
table {%
28.9 -0.00169974482926487
29.5 -0.00169974482926487
};
\addplot [semithick, color2]
table {%
31.9 -0.00191920960870139
32.5 -0.00191920960870139
};
\addplot [semithick, color2]
table {%
34.9 -0.000204615774079653
35.5 -0.000204615774079653
};
\addplot [semithick, color2]
table {%
37.9 0.00337637528546771
38.5 0.00337637528546771
};
\addplot [semithick, color2]
table {%
40.9 0.00018235623022405
41.5 0.00018235623022405
};
\addplot [semithick, color2]
table {%
43.9 0.00372845292601712
44.5 0.00372845292601712
};
\addplot [semithick, color2]
table {%
46.9 0.00416323328692325
47.5 0.00416323328692325
};
\addplot [semithick, color2]
table {%
49.9 0.00359773738869407
50.5 0.00359773738869407
};
\addplot [semithick, color2]
table {%
52.9 0.00526006051538161
53.5 0.00526006051538161
};
\addplot [semithick, color2]
table {%
55.9 0.00410391517792921
56.5 0.00410391517792921
};
\addplot [semithick, color4]
table {%
-0.3 -0.00820763754191858
0.3 -0.00820763754191858
};
\addplot [semithick, color4]
table {%
2.7 0.00293558350773301
3.3 0.00293558350773301
};
\addplot [semithick, color4]
table {%
5.7 -0.00504112823507089
6.3 -0.00504112823507089
};
\addplot [semithick, color4]
table {%
8.7 -0.0220345975983421
9.3 -0.0220345975983421
};
\addplot [semithick, color4]
table {%
11.7 -0.0093759795668817
12.3 -0.0093759795668817
};
\addplot [semithick, color4]
table {%
14.7 -3.81936954744165e-06
15.3 -3.81936954744165e-06
};
\addplot [semithick, color4]
table {%
17.7 -0.00940674738202079
18.3 -0.00940674738202079
};
\addplot [semithick, color4]
table {%
20.7 -0.00470956096335349
21.3 -0.00470956096335349
};
\addplot [semithick, color4]
table {%
23.7 -0.000926487736353007
24.3 -0.000926487736353007
};
\addplot [semithick, color4]
table {%
26.7 -0.000737337385551166
27.3 -0.000737337385551166
};
\addplot [semithick, color4]
table {%
29.7 -0.00422161039861568
30.3 -0.00422161039861568
};
\addplot [semithick, color4]
table {%
32.7 -0.00260118213564688
33.3 -0.00260118213564688
};
\addplot [semithick, color4]
table {%
35.7 -0.00185605475023687
36.3 -0.00185605475023687
};
\addplot [semithick, color4]
table {%
38.7 0.00156315722137152
39.3 0.00156315722137152
};
\addplot [semithick, color4]
table {%
41.7 -0.00250085807339036
42.3 -0.00250085807339036
};
\addplot [semithick, color4]
table {%
44.7 -0.00222672744462605
45.3 -0.00222672744462605
};
\addplot [semithick, color4]
table {%
47.7 -0.000676368479594701
48.3 -0.000676368479594701
};
\addplot [semithick, color4]
table {%
50.7 -0.00126255402665501
51.3 -0.00126255402665501
};
\addplot [semithick, color4]
table {%
53.7 0.000345253023516269
54.3 0.000345253023516269
};
\addplot [semithick, color4]
table {%
56.7 -0.00133056699352504
57.3 -0.00133056699352504
};
\addplot [semithick, color6]
table {%
0.5 -0.0145879776150627
1.1 -0.0145879776150627
};
\addplot [semithick, color6]
table {%
3.5 -0.00567233613706727
4.1 -0.00567233613706727
};
\addplot [semithick, color6]
table {%
6.5 -0.00950644060287795
7.1 -0.00950644060287795
};
\addplot [semithick, color6]
table {%
9.5 -0.00702236151481288
10.1 -0.00702236151481288
};
\addplot [semithick, color6]
table {%
12.5 -0.00851412777147786
13.1 -0.00851412777147786
};
\addplot [semithick, color6]
table {%
15.5 -0.0035584011629143
16.1 -0.0035584011629143
};
\addplot [semithick, color6]
table {%
18.5 -0.0110913610799693
19.1 -0.0110913610799693
};
\addplot [semithick, color6]
table {%
21.5 -0.00862259269992935
22.1 -0.00862259269992935
};
\addplot [semithick, color6]
table {%
24.5 -0.00393115285607695
25.1 -0.00393115285607695
};
\addplot [semithick, color6]
table {%
27.5 -0.00139496765888573
28.1 -0.00139496765888573
};
\addplot [semithick, color6]
table {%
30.5 -0.0119699422282862
31.1 -0.0119699422282862
};
\addplot [semithick, color6]
table {%
33.5 -0.00707098338511447
34.1 -0.00707098338511447
};
\addplot [semithick, color6]
table {%
36.5 -0.0065458640360426
37.1 -0.0065458640360426
};
\addplot [semithick, color6]
table {%
39.5 0.000697354300848763
40.1 0.000697354300848763
};
\addplot [semithick, color6]
table {%
42.5 -0.00421037013806839
43.1 -0.00421037013806839
};
\addplot [semithick, color6]
table {%
45.5 -0.00490904026428164
46.1 -0.00490904026428164
};
\addplot [semithick, color6]
table {%
48.5 -0.00432321929543622
49.1 -0.00432321929543622
};
\addplot [semithick, color6]
table {%
51.5 -0.00242493017914305
52.1 -0.00242493017914305
};
\addplot [semithick, color6]
table {%
54.5 -0.00257508738899613
55.1 -0.00257508738899613
};
\addplot [semithick, color6]
table {%
57.5 -0.00289010499546601
58.1 -0.00289010499546601
};
\end{axis}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]
\end{axis}


\end{tikzpicture}


==> img/gen_boxplot_Linear_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Relative error},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=0.5,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1}
]

\addplot [thick, black, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [semithick, color4]
table {%
-1.1 -0.0939246415967927
-0.5 -0.0939246415967927
-0.5 0.0617913903640893
-1.1 0.0617913903640893
-1.1 -0.0939246415967927
};
\addplot [semithick, color4]
table {%
-0.8 -0.0939246415967927
-0.8 -0.325318689671142
};
\addplot [semithick, color4]
table {%
-0.8 0.0617913903640893
-0.8 0.294881299580876
};
\addplot [semithick, color4]
table {%
-0.95 -0.325318689671142
-0.65 -0.325318689671142
};
\addplot [semithick, color4]
table {%
-0.95 0.294881299580876
-0.65 0.294881299580876
};
\addplot [semithick, color4]
table {%
1.9 -0.0510471762546101
2.5 -0.0510471762546101
2.5 0.0649137100152593
1.9 0.0649137100152593
1.9 -0.0510471762546101
};
\addplot [semithick, color4]
table {%
2.2 -0.0510471762546101
2.2 -0.223340511204278
};
\addplot [semithick, color4]
table {%
2.2 0.0649137100152593
2.2 0.238747149067937
};
\addplot [semithick, color4]
table {%
2.05 -0.223340511204278
2.35 -0.223340511204278
};
\addplot [semithick, color4]
table {%
2.05 0.238747149067937
2.35 0.238747149067937
};
\addplot [semithick, color4]
table {%
4.9 -0.069681683781115
5.5 -0.069681683781115
5.5 0.0427916699077448
4.9 0.0427916699077448
4.9 -0.069681683781115
};
\addplot [semithick, color4]
table {%
5.2 -0.069681683781115
5.2 -0.23797034625187
};
\addplot [semithick, color4]
table {%
5.2 0.0427916699077448
5.2 0.210869606709369
};
\addplot [semithick, color4]
table {%
5.05 -0.23797034625187
5.35 -0.23797034625187
};
\addplot [semithick, color4]
table {%
5.05 0.210869606709369
5.35 0.210869606709369
};
\addplot [semithick, color4]
table {%
7.9 -0.145911983731284
8.5 -0.145911983731284
8.5 0.0320556140549908
7.9 0.0320556140549908
7.9 -0.145911983731284
};
\addplot [semithick, color4]
table {%
8.2 -0.145911983731284
8.2 -0.394008061794859
};
\addplot [semithick, color4]
table {%
8.2 0.0320556140549908
8.2 0.297018226275402
};
\addplot [semithick, color4]
table {%
8.05 -0.394008061794859
8.35 -0.394008061794859
};
\addplot [semithick, color4]
table {%
8.05 0.297018226275402
8.35 0.297018226275402
};
\addplot [semithick, color4]
table {%
10.9 -0.0948320820801244
11.5 -0.0948320820801244
11.5 0.0401854016545855
10.9 0.0401854016545855
10.9 -0.0948320820801244
};
\addplot [semithick, color4]
table {%
11.2 -0.0948320820801244
11.2 -0.296220060974539
};
\addplot [semithick, color4]
table {%
11.2 0.0401854016545855
11.2 0.242365970090137
};
\addplot [semithick, color4]
table {%
11.05 -0.296220060974539
11.35 -0.296220060974539
};
\addplot [semithick, color4]
table {%
11.05 0.242365970090137
11.35 0.242365970090137
};
\addplot [semithick, color4]
table {%
13.9 -0.0786986947823202
14.5 -0.0786986947823202
14.5 0.0950513428108475
13.9 0.0950513428108475
13.9 -0.0786986947823202
};
\addplot [semithick, color4]
table {%
14.2 -0.0786986947823202
14.2 -0.338785942912333
};
\addplot [semithick, color4]
table {%
14.2 0.0950513428108475
14.2 0.355163756763397
};
\addplot [semithick, color4]
table {%
14.05 -0.338785942912333
14.35 -0.338785942912333
};
\addplot [semithick, color4]
table {%
14.05 0.355163756763397
14.35 0.355163756763397
};
\addplot [semithick, color4]
table {%
16.9 -0.0534023819842844
17.5 -0.0534023819842844
17.5 0.0692773308051889
16.9 0.0692773308051889
16.9 -0.0534023819842844
};
\addplot [semithick, color4]
table {%
17.2 -0.0534023819842844
17.2 -0.236793751090389
};
\addplot [semithick, color4]
table {%
17.2 0.0692773308051889
17.2 0.252921081972311
};
\addplot [semithick, color4]
table {%
17.05 -0.236793751090389
17.35 -0.236793751090389
};
\addplot [semithick, color4]
table {%
17.05 0.252921081972311
17.35 0.252921081972311
};
\addplot [semithick, color4]
table {%
19.9 -0.0549547231696513
20.5 -0.0549547231696513
20.5 0.0805823999354582
19.9 0.0805823999354582
19.9 -0.0549547231696513
};
\addplot [semithick, color4]
table {%
20.2 -0.0549547231696513
20.2 -0.258073126241122
};
\addplot [semithick, color4]
table {%
20.2 0.0805823999354582
20.2 0.282547689251727
};
\addplot [semithick, color4]
table {%
20.05 -0.258073126241122
20.35 -0.258073126241122
};
\addplot [semithick, color4]
table {%
20.05 0.282547689251727
20.35 0.282547689251727
};
\addplot [semithick, color4]
table {%
22.9 -0.0508613503398645
23.5 -0.0508613503398645
23.5 0.0732125207776023
22.9 0.0732125207776023
22.9 -0.0508613503398645
};
\addplot [semithick, color4]
table {%
23.2 -0.0508613503398645
23.2 -0.236409766583877
};
\addplot [semithick, color4]
table {%
23.2 0.0732125207776023
23.2 0.259305108563906
};
\addplot [semithick, color4]
table {%
23.05 -0.236409766583877
23.35 -0.236409766583877
};
\addplot [semithick, color4]
table {%
23.05 0.259305108563906
23.35 0.259305108563906
};
\addplot [semithick, color4]
table {%
25.9 -0.0520446045414447
26.5 -0.0520446045414447
26.5 0.0738827579054597
25.9 0.0738827579054597
25.9 -0.0520446045414447
};
\addplot [semithick, color4]
table {%
26.2 -0.0520446045414447
26.2 -0.240826726497408
};
\addplot [semithick, color4]
table {%
26.2 0.0738827579054597
26.2 0.260898185671643
};
\addplot [semithick, color4]
table {%
26.05 -0.240826726497408
26.35 -0.240826726497408
};
\addplot [semithick, color4]
table {%
26.05 0.260898185671643
26.35 0.260898185671643
};
\addplot [semithick, color4]
table {%
28.9 -0.0760444015037661
29.5 -0.0760444015037661
29.5 0.087350138526474
28.9 0.087350138526474
28.9 -0.0760444015037661
};
\addplot [semithick, color4]
table {%
29.2 -0.0760444015037661
29.2 -0.320062962973704
};
\addplot [semithick, color4]
table {%
29.2 0.087350138526474
29.2 0.331407880862555
};
\addplot [semithick, color4]
table {%
29.05 -0.320062962973704
29.35 -0.320062962973704
};
\addplot [semithick, color4]
table {%
29.05 0.331407880862555
29.35 0.331407880862555
};
\addplot [semithick, color4]
table {%
31.9 -0.0631281669058243
32.5 -0.0631281669058243
32.5 0.075808958245037
31.9 0.075808958245037
31.9 -0.0631281669058243
};
\addplot [semithick, color4]
table {%
32.2 -0.0631281669058243
32.2 -0.271340967423875
};
\addplot [semithick, color4]
table {%
32.2 0.075808958245037
32.2 0.284207342659765
};
\addplot [semithick, color4]
table {%
32.05 -0.271340967423875
32.35 -0.271340967423875
};
\addplot [semithick, color4]
table {%
32.05 0.284207342659765
32.35 0.284207342659765
};
\addplot [semithick, color4]
table {%
34.9 -0.0532597997044164
35.5 -0.0532597997044164
35.5 0.067555677301311
34.9 0.067555677301311
34.9 -0.0532597997044164
};
\addplot [semithick, color4]
table {%
35.2 -0.0532597997044164
35.2 -0.232089705215211
};
\addplot [semithick, color4]
table {%
35.2 0.067555677301311
35.2 0.24800968969133
};
\addplot [semithick, color4]
table {%
35.05 -0.232089705215211
35.35 -0.232089705215211
};
\addplot [semithick, color4]
table {%
35.05 0.24800968969133
35.35 0.24800968969133
};
\addplot [semithick, color4]
table {%
37.9 -0.0532590819502743
38.5 -0.0532590819502743
38.5 0.0621639809952993
37.9 0.0621639809952993
37.9 -0.0532590819502743
};
\addplot [semithick, color4]
table {%
38.2 -0.0532590819502743
38.2 -0.226132954661159
};
\addplot [semithick, color4]
table {%
38.2 0.0621639809952993
38.2 0.234993415798565
};
\addplot [semithick, color4]
table {%
38.05 -0.226132954661159
38.35 -0.226132954661159
};
\addplot [semithick, color4]
table {%
38.05 0.234993415798565
38.35 0.234993415798565
};
\addplot [semithick, color4]
table {%
40.9 -0.0557292714655744
41.5 -0.0557292714655744
41.5 0.0675961612438983
40.9 0.0675961612438983
40.9 -0.0557292714655744
};
\addplot [semithick, color4]
table {%
41.2 -0.0557292714655744
41.2 -0.237683618693765
};
\addplot [semithick, color4]
table {%
41.2 0.0675961612438983
41.2 0.252037131143684
};
\addplot [semithick, color4]
table {%
41.05 -0.237683618693765
41.35 -0.237683618693765
};
\addplot [semithick, color4]
table {%
41.05 0.252037131143684
41.35 0.252037131143684
};
\addplot [semithick, color4]
table {%
43.9 -0.0503428869853248
44.5 -0.0503428869853248
44.5 0.0701376984477445
43.9 0.0701376984477445
43.9 -0.0503428869853248
};
\addplot [semithick, color4]
table {%
44.2 -0.0503428869853248
44.2 -0.228195284007147
};
\addplot [semithick, color4]
table {%
44.2 0.0701376984477445
44.2 0.250711615939622
};
\addplot [semithick, color4]
table {%
44.05 -0.228195284007147
44.35 -0.228195284007147
};
\addplot [semithick, color4]
table {%
44.05 0.250711615939622
44.35 0.250711615939622
};
\addplot [semithick, color4]
table {%
46.9 -0.0346407720940231
47.5 -0.0346407720940231
47.5 0.0593847198899347
46.9 0.0593847198899347
46.9 -0.0346407720940231
};
\addplot [semithick, color4]
table {%
47.2 -0.0346407720940231
47.2 -0.174655450416315
};
\addplot [semithick, color4]
table {%
47.2 0.0593847198899347
47.2 0.20039871546423
};
\addplot [semithick, color4]
table {%
47.05 -0.174655450416315
47.35 -0.174655450416315
};
\addplot [semithick, color4]
table {%
47.05 0.20039871546423
47.35 0.20039871546423
};
\addplot [semithick, color4]
table {%
49.9 -0.0350823505693294
50.5 -0.0350823505693294
50.5 0.0574680773646994
49.9 0.0574680773646994
49.9 -0.0350823505693294
};
\addplot [semithick, color4]
table {%
50.2 -0.0350823505693294
50.2 -0.173608219258721
};
\addplot [semithick, color4]
table {%
50.2 0.0574680773646994
50.2 0.195688341637035
};
\addplot [semithick, color4]
table {%
50.05 -0.173608219258721
50.35 -0.173608219258721
};
\addplot [semithick, color4]
table {%
50.05 0.195688341637035
50.35 0.195688341637035
};
\addplot [semithick, color4]
table {%
52.9 -0.0343272014945645
53.5 -0.0343272014945645
53.5 0.0577649808540542
52.9 0.0577649808540542
52.9 -0.0343272014945645
};
\addplot [semithick, color4]
table {%
53.2 -0.0343272014945645
53.2 -0.172409360105173
};
\addplot [semithick, color4]
table {%
53.2 0.0577649808540542
53.2 0.195465016030451
};
\addplot [semithick, color4]
table {%
53.05 -0.172409360105173
53.35 -0.172409360105173
};
\addplot [semithick, color4]
table {%
53.05 0.195465016030451
53.35 0.195465016030451
};
\addplot [semithick, color4]
table {%
55.9 -0.0228988867049045
56.5 -0.0228988867049045
56.5 0.050099502079219
55.9 0.050099502079219
55.9 -0.0228988867049045
};
\addplot [semithick, color4]
table {%
56.2 -0.0228988867049045
56.2 -0.131777396941793
};
\addplot [semithick, color4]
table {%
56.2 0.050099502079219
56.2 0.158622967067241
};
\addplot [semithick, color4]
table {%
56.05 -0.131777396941793
56.35 -0.131777396941793
};
\addplot [semithick, color4]
table {%
56.05 0.158622967067241
56.35 0.158622967067241
};
\addplot [semithick, color3]
table {%
-0.3 -0.0724508281671249
0.3 -0.0724508281671249
0.3 0.0726789559119333
-0.3 0.0726789559119333
-0.3 -0.0724508281671249
};
\addplot [semithick, color3]
table {%
0 -0.0724508281671249
0 -0.290116444846484
};
\addplot [semithick, color3]
table {%
0 0.0726789559119333
0 0.288275406988697
};
\addplot [semithick, color3]
table {%
-0.15 -0.290116444846484
0.15 -0.290116444846484
};
\addplot [semithick, color3]
table {%
-0.15 0.288275406988697
0.15 0.288275406988697
};
\addplot [semithick, color3]
table {%
2.7 -0.0482341775392704
3.3 -0.0482341775392704
3.3 0.070866990072131
2.7 0.070866990072131
2.7 -0.0482341775392704
};
\addplot [semithick, color3]
table {%
3 -0.0482341775392704
3 -0.226638288080448
};
\addplot [semithick, color3]
table {%
3 0.070866990072131
3 0.248598763095465
};
\addplot [semithick, color3]
table {%
2.85 -0.226638288080448
3.15 -0.226638288080448
};
\addplot [semithick, color3]
table {%
2.85 0.248598763095465
3.15 0.248598763095465
};
\addplot [semithick, color3]
table {%
5.7 -0.0498047373706457
6.3 -0.0498047373706457
6.3 0.0568525372474377
5.7 0.0568525372474377
5.7 -0.0498047373706457
};
\addplot [semithick, color3]
table {%
6 -0.0498047373706457
6 -0.209777932046418
};
\addplot [semithick, color3]
table {%
6 0.0568525372474377
6 0.216783406694379
};
\addplot [semithick, color3]
table {%
5.85 -0.209777932046418
6.15 -0.209777932046418
};
\addplot [semithick, color3]
table {%
5.85 0.216783406694379
6.15 0.216783406694379
};
\addplot [semithick, color3]
table {%
8.7 -0.0707254023170934
9.3 -0.0707254023170934
9.3 0.0370814094348482
8.7 0.0370814094348482
8.7 -0.0707254023170934
};
\addplot [semithick, color3]
table {%
9 -0.0707254023170934
9 -0.230456596856658
};
\addplot [semithick, color3]
table {%
9 0.0370814094348482
9 0.198643935239651
};
\addplot [semithick, color3]
table {%
8.85 -0.230456596856658
9.15 -0.230456596856658
};
\addplot [semithick, color3]
table {%
8.85 0.198643935239651
9.15 0.198643935239651
};
\addplot [semithick, color3]
table {%
11.7 -0.0602365232322419
12.3 -0.0602365232322419
12.3 0.0504221656399204
11.7 0.0504221656399204
11.7 -0.0602365232322419
};
\addplot [semithick, color3]
table {%
12 -0.0602365232322419
12 -0.225646315476736
};
\addplot [semithick, color3]
table {%
12 0.0504221656399204
12 0.215675912077503
};
\addplot [semithick, color3]
table {%
11.85 -0.225646315476736
12.15 -0.225646315476736
};
\addplot [semithick, color3]
table {%
11.85 0.215675912077503
12.15 0.215675912077503
};
\addplot [semithick, color3]
table {%
14.7 -0.0862260640787791
15.3 -0.0862260640787791
15.3 0.079217546847419
14.7 0.079217546847419
14.7 -0.0862260640787791
};
\addplot [semithick, color3]
table {%
15 -0.0862260640787791
15 -0.3317214671509
};
\addplot [semithick, color3]
table {%
15 0.079217546847419
15 0.327300545998761
};
\addplot [semithick, color3]
table {%
14.85 -0.3317214671509
15.15 -0.3317214671509
};
\addplot [semithick, color3]
table {%
14.85 0.327300545998761
15.15 0.327300545998761
};
\addplot [semithick, color3]
table {%
17.7 -0.0694553358165529
18.3 -0.0694553358165529
18.3 0.0626781496953002
17.7 0.0626781496953002
17.7 -0.0694553358165529
};
\addplot [semithick, color3]
table {%
18 -0.0694553358165529
18 -0.266148156606592
};
\addplot [semithick, color3]
table {%
18 0.0626781496953002
18 0.260753486717811
};
\addplot [semithick, color3]
table {%
17.85 -0.266148156606592
18.15 -0.266148156606592
};
\addplot [semithick, color3]
table {%
17.85 0.260753486717811
18.15 0.260753486717811
};
\addplot [semithick, color3]
table {%
20.7 -0.069245789156053
21.3 -0.069245789156053
21.3 0.0658539549216532
20.7 0.0658539549216532
20.7 -0.069245789156053
};
\addplot [semithick, color3]
table {%
21 -0.069245789156053
21 -0.27058230205541
};
\addplot [semithick, color3]
table {%
21 0.0658539549216532
21 0.267475017092561
};
\addplot [semithick, color3]
table {%
20.85 -0.27058230205541
21.15 -0.27058230205541
};
\addplot [semithick, color3]
table {%
20.85 0.267475017092561
21.15 0.267475017092561
};
\addplot [semithick, color3]
table {%
23.7 -0.0621424068009711
24.3 -0.0621424068009711
24.3 0.0595379910653287
23.7 0.0595379910653287
23.7 -0.0621424068009711
};
\addplot [semithick, color3]
table {%
24 -0.0621424068009711
24 -0.242759040365568
};
\addplot [semithick, color3]
table {%
24 0.0595379910653287
24 0.241292103757387
};
\addplot [semithick, color3]
table {%
23.85 -0.242759040365568
24.15 -0.242759040365568
};
\addplot [semithick, color3]
table {%
23.85 0.241292103757387
24.15 0.241292103757387
};
\addplot [semithick, color3]
table {%
26.7 -0.0642780266335657
27.3 -0.0642780266335657
27.3 0.0594837688617406
26.7 0.0594837688617406
26.7 -0.0642780266335657
};
\addplot [semithick, color3]
table {%
27 -0.0642780266335657
27 -0.249378440395176
};
\addplot [semithick, color3]
table {%
27 0.0594837688617406
27 0.243363213399898
};
\addplot [semithick, color3]
table {%
26.85 -0.249378440395176
27.15 -0.249378440395176
};
\addplot [semithick, color3]
table {%
26.85 0.243363213399898
27.15 0.243363213399898
};
\addplot [semithick, color3]
table {%
29.7 -0.0795837185458637
30.3 -0.0795837185458637
30.3 0.0842026470857949
29.7 0.0842026470857949
29.7 -0.0795837185458637
};
\addplot [semithick, color3]
table {%
30 -0.0795837185458637
30 -0.324935240269402
};
\addplot [semithick, color3]
table {%
30 0.0842026470857949
30 0.329199577208431
};
\addplot [semithick, color3]
table {%
29.85 -0.324935240269402
30.15 -0.324935240269402
};
\addplot [semithick, color3]
table {%
29.85 0.329199577208431
30.15 0.329199577208431
};
\addplot [semithick, color3]
table {%
32.7 -0.0597334865701577
33.3 -0.0597334865701577
33.3 0.0719960502865678
32.7 0.0719960502865678
32.7 -0.0597334865701577
};
\addplot [semithick, color3]
table {%
33 -0.0597334865701577
33 -0.257192500606071
};
\addplot [semithick, color3]
table {%
33 0.0719960502865678
33 0.269072804106087
};
\addplot [semithick, color3]
table {%
32.85 -0.257192500606071
33.15 -0.257192500606071
};
\addplot [semithick, color3]
table {%
32.85 0.269072804106087
33.15 0.269072804106087
};
\addplot [semithick, color3]
table {%
35.7 -0.0538396016106416
36.3 -0.0538396016106416
36.3 0.0654813099692614
35.7 0.0654813099692614
35.7 -0.0538396016106416
};
\addplot [semithick, color3]
table {%
36 -0.0538396016106416
36 -0.231945303543938
};
\addplot [semithick, color3]
table {%
36 0.0654813099692614
36 0.244031197676409
};
\addplot [semithick, color3]
table {%
35.85 -0.231945303543938
36.15 -0.231945303543938
};
\addplot [semithick, color3]
table {%
35.85 0.244031197676409
36.15 0.244031197676409
};
\addplot [semithick, color3]
table {%
38.7 -0.0533131807017401
39.3 -0.0533131807017401
39.3 0.0579338669378238
38.7 0.0579338669378238
38.7 -0.0533131807017401
};
\addplot [semithick, color3]
table {%
39 -0.0533131807017401
39 -0.220179030693249
};
\addplot [semithick, color3]
table {%
39 0.0579338669378238
39 0.224103430103831
};
\addplot [semithick, color3]
table {%
38.85 -0.220179030693249
39.15 -0.220179030693249
};
\addplot [semithick, color3]
table {%
38.85 0.224103430103831
39.15 0.224103430103831
};
\addplot [semithick, color3]
table {%
41.7 -0.0571198235958678
42.3 -0.0571198235958678
42.3 0.0649971478422028
41.7 0.0649971478422028
41.7 -0.0571198235958678
};
\addplot [semithick, color3]
table {%
42 -0.0571198235958678
42 -0.237269037387078
};
\addplot [semithick, color3]
table {%
42 0.0649971478422028
42 0.246270871440434
};
\addplot [semithick, color3]
table {%
41.85 -0.237269037387078
42.15 -0.237269037387078
};
\addplot [semithick, color3]
table {%
41.85 0.246270871440434
42.15 0.246270871440434
};
\addplot [semithick, color3]
table {%
44.7 -0.0611487143308532
45.3 -0.0611487143308532
45.3 0.0603836221811144
44.7 0.0603836221811144
44.7 -0.0611487143308532
};
\addplot [semithick, color3]
table {%
45 -0.0611487143308532
45 -0.243037917232454
};
\addplot [semithick, color3]
table {%
45 0.0603836221811144
45 0.240461865788729
};
\addplot [semithick, color3]
table {%
44.85 -0.243037917232454
45.15 -0.243037917232454
};
\addplot [semithick, color3]
table {%
44.85 0.240461865788729
45.15 0.240461865788729
};
\addplot [semithick, color3]
table {%
47.7 -0.0424955616924407
48.3 -0.0424955616924407
48.3 0.0512162319117103
47.7 0.0512162319117103
47.7 -0.0424955616924407
};
\addplot [semithick, color3]
table {%
48 -0.0424955616924407
48 -0.181809813201977
};
\addplot [semithick, color3]
table {%
48 0.0512162319117103
48 0.191661174973695
};
\addplot [semithick, color3]
table {%
47.85 -0.181809813201977
48.15 -0.181809813201977
};
\addplot [semithick, color3]
table {%
47.85 0.191661174973695
48.15 0.191661174973695
};
\addplot [semithick, color3]
table {%
50.7 -0.0424465847630331
51.3 -0.0424465847630331
51.3 0.0478268933718616
50.7 0.0478268933718616
50.7 -0.0424465847630331
};
\addplot [semithick, color3]
table {%
51 -0.0424465847630331
51 -0.177769194661308
};
\addplot [semithick, color3]
table {%
51 0.0478268933718616
51 0.182788443286279
};
\addplot [semithick, color3]
table {%
50.85 -0.177769194661308
51.15 -0.177769194661308
};
\addplot [semithick, color3]
table {%
50.85 0.182788443286279
51.15 0.182788443286279
};
\addplot [semithick, color3]
table {%
53.7 -0.0407217549617389
54.3 -0.0407217549617389
54.3 0.0488363081739351
53.7 0.0488363081739351
53.7 -0.0407217549617389
};
\addplot [semithick, color3]
table {%
54 -0.0407217549617389
54 -0.174142086370912
};
\addplot [semithick, color3]
table {%
54 0.0488363081739351
54 0.183134177721119
};
\addplot [semithick, color3]
table {%
53.85 -0.174142086370912
54.15 -0.174142086370912
};
\addplot [semithick, color3]
table {%
53.85 0.183134177721119
54.15 0.183134177721119
};
\addplot [semithick, color3]
table {%
56.7 -0.0291542135173569
57.3 -0.0291542135173569
57.3 0.0394952700581734
56.7 0.0394952700581734
56.7 -0.0291542135173569
};
\addplot [semithick, color3]
table {%
57 -0.0291542135173569
57 -0.131630716845605
};
\addplot [semithick, color3]
table {%
57 0.0394952700581734
57 0.140891773264484
};
\addplot [semithick, color3]
table {%
56.85 -0.131630716845605
57.15 -0.131630716845605
};
\addplot [semithick, color3]
table {%
56.85 0.140891773264484
57.15 0.140891773264484
};
\addplot [semithick, color6]
table {%
0.5 -0.0821061622447092
1.1 -0.0821061622447092
1.1 0.0700381256508618
0.5 0.0700381256508618
0.5 -0.0821061622447092
};
\addplot [semithick, color6]
table {%
0.8 -0.0821061622447092
0.8 -0.309524523439043
};
\addplot [semithick, color6]
table {%
0.8 0.0700381256508618
0.8 0.298118520354977
};
\addplot [semithick, color6]
table {%
0.65 -0.309524523439043
0.95 -0.309524523439043
};
\addplot [semithick, color6]
table {%
0.65 0.298118520354977
0.95 0.298118520354977
};
\addplot [semithick, color6]
table {%
3.5 -0.0584517689649558
4.1 -0.0584517689649558
4.1 0.0561943641768426
3.5 0.0561943641768426
3.5 -0.0584517689649558
};
\addplot [semithick, color6]
table {%
3.8 -0.0584517689649558
3.8 -0.230022414921267
};
\addplot [semithick, color6]
table {%
3.8 0.0561943641768426
3.8 0.228073642109188
};
\addplot [semithick, color6]
table {%
3.65 -0.230022414921267
3.95 -0.230022414921267
};
\addplot [semithick, color6]
table {%
3.65 0.228073642109188
3.95 0.228073642109188
};
\addplot [semithick, color6]
table {%
6.5 -0.0588593023735311
7.1 -0.0588593023735311
7.1 0.0543802714418838
6.5 0.0543802714418838
6.5 -0.0588593023735311
};
\addplot [semithick, color6]
table {%
6.8 -0.0588593023735311
6.8 -0.228175295501901
};
\addplot [semithick, color6]
table {%
6.8 0.0543802714418838
6.8 0.224228084982756
};
\addplot [semithick, color6]
table {%
6.65 -0.228175295501901
6.95 -0.228175295501901
};
\addplot [semithick, color6]
table {%
6.65 0.224228084982756
6.95 0.224228084982756
};
\addplot [semithick, color6]
table {%
9.5 -0.0418782264768914
10.1 -0.0418782264768914
10.1 0.03850830637587
9.5 0.03850830637587
9.5 -0.0418782264768914
};
\addplot [semithick, color6]
table {%
9.8 -0.0418782264768914
9.8 -0.162237387998247
};
\addplot [semithick, color6]
table {%
9.8 0.03850830637587
9.8 0.158859890217015
};
\addplot [semithick, color6]
table {%
9.65 -0.162237387998247
9.95 -0.162237387998247
};
\addplot [semithick, color6]
table {%
9.65 0.158859890217015
9.95 0.158859890217015
};
\addplot [semithick, color6]
table {%
12.5 -0.0587850082800096
13.1 -0.0587850082800096
13.1 0.0492516100864408
12.5 0.0492516100864408
12.5 -0.0587850082800096
};
\addplot [semithick, color6]
table {%
12.8 -0.0587850082800096
12.8 -0.220305836072063
};
\addplot [semithick, color6]
table {%
12.8 0.0492516100864408
12.8 0.210929361048869
};
\addplot [semithick, color6]
table {%
12.65 -0.220305836072063
12.95 -0.220305836072063
};
\addplot [semithick, color6]
table {%
12.65 0.210929361048869
12.95 0.210929361048869
};
\addplot [semithick, color6]
table {%
15.5 -0.0849928041276407
16.1 -0.0849928041276407
16.1 0.0727123531661402
15.5 0.0727123531661402
15.5 -0.0849928041276407
};
\addplot [semithick, color6]
table {%
15.8 -0.0849928041276407
15.8 -0.321030522758703
};
\addplot [semithick, color6]
table {%
15.8 0.0727123531661402
15.8 0.308156113418959
};
\addplot [semithick, color6]
table {%
15.65 -0.321030522758703
15.95 -0.321030522758703
};
\addplot [semithick, color6]
table {%
15.65 0.308156113418959
15.95 0.308156113418959
};
\addplot [semithick, color6]
table {%
18.5 -0.0683710967947519
19.1 -0.0683710967947519
19.1 0.056204309386298
18.5 0.056204309386298
18.5 -0.0683710967947519
};
\addplot [semithick, color6]
table {%
18.8 -0.0683710967947519
18.8 -0.254758670874398
};
\addplot [semithick, color6]
table {%
18.8 0.056204309386298
18.8 0.242358538858667
};
\addplot [semithick, color6]
table {%
18.65 -0.254758670874398
18.95 -0.254758670874398
};
\addplot [semithick, color6]
table {%
18.65 0.242358538858667
18.95 0.242358538858667
};
\addplot [semithick, color6]
table {%
21.5 -0.0719093009944017
22.1 -0.0719093009944017
22.1 0.0611249684781043
21.5 0.0611249684781043
21.5 -0.0719093009944017
};
\addplot [semithick, color6]
table {%
21.8 -0.0719093009944017
21.8 -0.268480848651119
};
\addplot [semithick, color6]
table {%
21.8 0.0611249684781043
21.8 0.260185638298264
};
\addplot [semithick, color6]
table {%
21.65 -0.268480848651119
21.95 -0.268480848651119
};
\addplot [semithick, color6]
table {%
21.65 0.260185638298264
21.95 0.260185638298264
};
\addplot [semithick, color6]
table {%
24.5 -0.0680257373650826
25.1 -0.0680257373650826
25.1 0.0568687103700731
24.5 0.0568687103700731
24.5 -0.0680257373650826
};
\addplot [semithick, color6]
table {%
24.8 -0.0680257373650826
24.8 -0.252605319212778
};
\addplot [semithick, color6]
table {%
24.8 0.0568687103700731
24.8 0.242312070781297
};
\addplot [semithick, color6]
table {%
24.65 -0.252605319212778
24.95 -0.252605319212778
};
\addplot [semithick, color6]
table {%
24.65 0.242312070781297
24.95 0.242312070781297
};
\addplot [semithick, color6]
table {%
27.5 -0.0652862390379675
28.1 -0.0652862390379675
28.1 0.0583286933372106
27.5 0.0583286933372106
27.5 -0.0652862390379675
};
\addplot [semithick, color6]
table {%
27.8 -0.0652862390379675
27.8 -0.250073295160828
};
\addplot [semithick, color6]
table {%
27.8 0.0583286933372106
27.8 0.243297235131617
};
\addplot [semithick, color6]
table {%
27.65 -0.250073295160828
27.95 -0.250073295160828
};
\addplot [semithick, color6]
table {%
27.65 0.243297235131617
27.95 0.243297235131617
};
\addplot [semithick, color6]
table {%
30.5 -0.0924296056125181
31.1 -0.0924296056125181
31.1 0.072790325349725
30.5 0.072790325349725
30.5 -0.0924296056125181
};
\addplot [semithick, color6]
table {%
30.8 -0.0924296056125181
30.8 -0.339457209047621
};
\addplot [semithick, color6]
table {%
30.8 0.072790325349725
30.8 0.316833555027471
};
\addplot [semithick, color6]
table {%
30.65 -0.339457209047621
30.95 -0.339457209047621
};
\addplot [semithick, color6]
table {%
30.65 0.316833555027471
30.95 0.316833555027471
};
\addplot [semithick, color6]
table {%
33.5 -0.065141769240703
34.1 -0.065141769240703
34.1 0.0637814985313738
33.5 0.0637814985313738
33.5 -0.065141769240703
};
\addplot [semithick, color6]
table {%
33.8 -0.065141769240703
33.8 -0.256784548329364
};
\addplot [semithick, color6]
table {%
33.8 0.0637814985313738
33.8 0.257126592021225
};
\addplot [semithick, color6]
table {%
33.65 -0.256784548329364
33.95 -0.256784548329364
};
\addplot [semithick, color6]
table {%
33.65 0.257126592021225
33.95 0.257126592021225
};
\addplot [semithick, color6]
table {%
36.5 -0.0613316535825392
37.1 -0.0613316535825392
37.1 0.0584509861843691
36.5 0.0584509861843691
36.5 -0.0613316535825392
};
\addplot [semithick, color6]
table {%
36.8 -0.0613316535825392
36.8 -0.240108384154971
};
\addplot [semithick, color6]
table {%
36.8 0.0584509861843691
36.8 0.236370484602809
};
\addplot [semithick, color6]
table {%
36.65 -0.240108384154971
36.95 -0.240108384154971
};
\addplot [semithick, color6]
table {%
36.65 0.236370484602809
36.95 0.236370484602809
};
\addplot [semithick, color6]
table {%
39.5 -0.0566177048361281
40.1 -0.0566177048361281
40.1 0.0547603273894162
39.5 0.0547603273894162
39.5 -0.0566177048361281
};
\addplot [semithick, color6]
table {%
39.8 -0.0566177048361281
39.8 -0.223383880109872
};
\addplot [semithick, color6]
table {%
39.8 0.0547603273894162
39.8 0.220875782961472
};
\addplot [semithick, color6]
table {%
39.65 -0.223383880109872
39.95 -0.223383880109872
};
\addplot [semithick, color6]
table {%
39.65 0.220875782961472
39.95 0.220875782961472
};
\addplot [semithick, color6]
table {%
42.5 -0.0611992216720572
43.1 -0.0611992216720572
43.1 0.0627043981772941
42.5 0.0627043981772941
42.5 -0.0611992216720572
};
\addplot [semithick, color6]
table {%
42.8 -0.0611992216720572
42.8 -0.242655243370165
};
\addplot [semithick, color6]
table {%
42.8 0.0627043981772941
42.8 0.247987556187362
};
\addplot [semithick, color6]
table {%
42.65 -0.242655243370165
42.95 -0.242655243370165
};
\addplot [semithick, color6]
table {%
42.65 0.247987556187362
42.95 0.247987556187362
};
\addplot [semithick, color6]
table {%
45.5 -0.0669851932684794
46.1 -0.0669851932684794
46.1 0.0542095018743899
45.5 0.0542095018743899
45.5 -0.0669851932684794
};
\addplot [semithick, color6]
table {%
45.8 -0.0669851932684794
45.8 -0.248442687203589
};
\addplot [semithick, color6]
table {%
45.8 0.0542095018743899
45.8 0.235864747512339
};
\addplot [semithick, color6]
table {%
45.65 -0.248442687203589
45.95 -0.248442687203589
};
\addplot [semithick, color6]
table {%
45.65 0.235864747512339
45.95 0.235864747512339
};
\addplot [semithick, color6]
table {%
48.5 -0.0465583437078482
49.1 -0.0465583437078482
49.1 0.044036967494251
48.5 0.044036967494251
48.5 -0.0465583437078482
};
\addplot [semithick, color6]
table {%
48.8 -0.0465583437078482
48.8 -0.180801373429123
};
\addplot [semithick, color6]
table {%
48.8 0.044036967494251
48.8 0.179244423130935
};
\addplot [semithick, color6]
table {%
48.65 -0.180801373429123
48.95 -0.180801373429123
};
\addplot [semithick, color6]
table {%
48.65 0.179244423130935
48.95 0.179244423130935
};
\addplot [semithick, color6]
table {%
51.5 -0.0448038843187301
52.1 -0.0448038843187301
52.1 0.0450837320954394
51.5 0.0450837320954394
51.5 -0.0448038843187301
};
\addplot [semithick, color6]
table {%
51.8 -0.0448038843187301
51.8 -0.179313891615717
};
\addplot [semithick, color6]
table {%
51.8 0.0450837320954394
51.8 0.17953718953366
};
\addplot [semithick, color6]
table {%
51.65 -0.179313891615717
51.95 -0.179313891615717
};
\addplot [semithick, color6]
table {%
51.65 0.17953718953366
51.95 0.17953718953366
};
\addplot [semithick, color6]
table {%
54.5 -0.0453841210476313
55.1 -0.0453841210476313
55.1 0.0429523806549188
54.5 0.0429523806549188
54.5 -0.0453841210476313
};
\addplot [semithick, color6]
table {%
54.8 -0.0453841210476313
54.8 -0.177707386004758
};
\addplot [semithick, color6]
table {%
54.8 0.0429523806549188
54.8 0.174958445660282
};
\addplot [semithick, color6]
table {%
54.65 -0.177707386004758
54.95 -0.177707386004758
};
\addplot [semithick, color6]
table {%
54.65 0.174958445660282
54.95 0.174958445660282
};
\addplot [semithick, color6]
table {%
57.5 -0.030794765855216
58.1 -0.030794765855216
58.1 0.0369392222605667
57.5 0.0369392222605667
57.5 -0.030794765855216
};
\addplot [semithick, color6]
table {%
57.8 -0.030794765855216
57.8 -0.13236531815099
};
\addplot [semithick, color6]
table {%
57.8 0.0369392222605667
57.8 0.137149394320923
};
\addplot [semithick, color6]
table {%
57.65 -0.13236531815099
57.95 -0.13236531815099
};
\addplot [semithick, color6]
table {%
57.65 0.137149394320923
57.95 0.137149394320923
};
\addplot [semithick, color4]
table {%
-1.1 -0.0142873002158352
-0.5 -0.0142873002158352
};
\addplot [semithick, color4]
table {%
1.9 0.00938642350704774
2.5 0.00938642350704774
};
\addplot [semithick, color4]
table {%
4.9 -0.0115641103824025
5.5 -0.0115641103824025
};
\addplot [semithick, color4]
table {%
7.9 -0.0519315950570356
8.5 -0.0519315950570356
};
\addplot [semithick, color4]
table {%
10.9 -0.0230376767682013
11.5 -0.0230376767682013
};
\addplot [semithick, color4]
table {%
13.9 0.00778669880437831
14.5 0.00778669880437831
};
\addplot [semithick, color4]
table {%
16.9 0.00504080098521097
17.5 0.00504080098521097
};
\addplot [semithick, color4]
table {%
19.9 0.0102153597877849
20.5 0.0102153597877849
};
\addplot [semithick, color4]
table {%
22.9 0.0114578068318258
23.5 0.0114578068318258
};
\addplot [semithick, color4]
table {%
25.9 0.00688311363990286
26.5 0.00688311363990286
};
\addplot [semithick, color4]
table {%
28.9 0.00376388083148998
29.5 0.00376388083148998
};
\addplot [semithick, color4]
table {%
31.9 0.00745183696073442
32.5 0.00745183696073442
};
\addplot [semithick, color4]
table {%
34.9 0.00688584260990843
35.5 0.00688584260990843
};
\addplot [semithick, color4]
table {%
37.9 0.00807708260589902
38.5 0.00807708260589902
};
\addplot [semithick, color4]
table {%
40.9 0.0027453449428099
41.5 0.0027453449428099
};
\addplot [semithick, color4]
table {%
43.9 0.00839445526625342
44.5 0.00839445526625342
};
\addplot [semithick, color4]
table {%
46.9 0.0121300901530485
47.5 0.0121300901530485
};
\addplot [semithick, color4]
table {%
49.9 0.0114068870077418
50.5 0.0114068870077418
};
\addplot [semithick, color4]
table {%
52.9 0.0123640559087635
53.5 0.0123640559087635
};
\addplot [semithick, color4]
table {%
55.9 0.0131205496448035
56.5 0.0131205496448035
};
\addplot [semithick, color3]
table {%
-0.3 -0.00024017502795734
0.3 -0.00024017502795734
};
\addplot [semithick, color3]
table {%
2.7 0.0122090835089732
3.3 0.0122090835089732
};
\addplot [semithick, color3]
table {%
5.7 0.00211069576090878
6.3 0.00211069576090878
};
\addplot [semithick, color3]
table {%
8.7 -0.0280894578828796
9.3 -0.0280894578828796
};
\addplot [semithick, color3]
table {%
11.7 -0.0081656251955201
12.3 -0.0081656251955201
};
\addplot [semithick, color3]
table {%
14.7 -0.00284791312493248
15.3 -0.00284791312493248
};
\addplot [semithick, color3]
table {%
17.7 -0.00299764253174255
18.3 -0.00299764253174255
};
\addplot [semithick, color3]
table {%
20.7 -0.00231897489190204
21.3 -0.00231897489190204
};
\addplot [semithick, color3]
table {%
23.7 -0.000388361534623089
24.3 -0.000388361534623089
};
\addplot [semithick, color3]
table {%
26.7 -0.00280383305536334
27.3 -0.00280383305536334
};
\addplot [semithick, color3]
table {%
29.7 0.00165249723260374
30.3 0.00165249723260374
};
\addplot [semithick, color3]
table {%
32.7 0.00687154925693488
33.3 0.00687154925693488
};
\addplot [semithick, color3]
table {%
35.7 0.00429864574707472
36.3 0.00429864574707472
};
\addplot [semithick, color3]
table {%
38.7 0.00555874591989512
39.3 0.00555874591989512
};
\addplot [semithick, color3]
table {%
41.7 0.00192187831466818
42.3 0.00192187831466818
};
\addplot [semithick, color3]
table {%
44.7 -0.00107436349672275
45.3 -0.00107436349672275
};
\addplot [semithick, color3]
table {%
47.7 0.00468179243340577
48.3 0.00468179243340577
};
\addplot [semithick, color3]
table {%
50.7 0.00384157270804658
51.3 0.00384157270804658
};
\addplot [semithick, color3]
table {%
53.7 0.00448430779887661
54.3 0.00448430779887661
};
\addplot [semithick, color3]
table {%
56.7 0.00522361639624535
57.3 0.00522361639624535
};
\addplot [semithick, color6]
table {%
0.5 -0.00421410924876063
1.1 -0.00421410924876063
};
\addplot [semithick, color6]
table {%
3.5 0.00117238715412286
4.1 0.00117238715412286
};
\addplot [semithick, color6]
table {%
6.5 0.00019879712579797
7.1 0.00019879712579797
};
\addplot [semithick, color6]
table {%
9.5 -0.00631437688101056
10.1 -0.00631437688101056
};
\addplot [semithick, color6]
table {%
12.5 -0.00867509925574929
13.1 -0.00867509925574929
};
\addplot [semithick, color6]
table {%
15.5 -0.0048118443293951
16.1 -0.0048118443293951
};
\addplot [semithick, color6]
table {%
18.5 -0.00786744373044118
19.1 -0.00786744373044118
};
\addplot [semithick, color6]
table {%
21.5 -0.00598761965184389
22.1 -0.00598761965184389
};
\addplot [semithick, color6]
table {%
24.5 -0.00448700883541377
25.1 -0.00448700883541377
};
\addplot [semithick, color6]
table {%
27.5 -0.00393023081635323
28.1 -0.00393023081635323
};
\addplot [semithick, color6]
table {%
30.5 -0.0115592925124844
31.1 -0.0115592925124844
};
\addplot [semithick, color6]
table {%
33.5 -4.25028486125134e-05
34.1 -4.25028486125134e-05
};
\addplot [semithick, color6]
table {%
36.5 -0.00177184811666842
37.1 -0.00177184811666842
};
\addplot [semithick, color6]
table {%
39.5 0.00347418090545546
40.1 0.00347418090545546
};
\addplot [semithick, color6]
table {%
42.5 -0.00284473470518297
43.1 -0.00284473470518297
};
\addplot [semithick, color6]
table {%
45.5 -0.00598135310862783
46.1 -0.00598135310862783
};
\addplot [semithick, color6]
table {%
48.5 -0.00247412795086881
49.1 -0.00247412795086881
};
\addplot [semithick, color6]
table {%
51.5 0.00117934367516545
52.1 0.00117934367516545
};
\addplot [semithick, color6]
table {%
54.5 -0.000876836139797066
55.1 -0.000876836139797066
};
\addplot [semithick, color6]
table {%
57.5 0.00302634042974051
58.1 0.00302634042974051
};
\end{axis}



\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]
\end{axis}

\end{tikzpicture}


==> img/gen_boxplot_Quantile_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Relative error},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=0.5,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1}
]

\addplot [thick, black, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [semithick, color2]
table {%
-1.1 -0.37479389480433
-0.5 -0.37479389480433
-0.5 -0.193468186792113
-1.1 -0.193468186792113
-1.1 -0.37479389480433
};
\addplot [semithick, color2]
table {%
-0.8 -0.37479389480433
-0.8 -0.646713016043388
};
\addplot [semithick, color2]
table {%
-0.8 -0.193468186792113
-0.8 0.0784134421070117
};
\addplot [semithick, color2]
table {%
-0.95 -0.646713016043388
-0.65 -0.646713016043388
};
\addplot [semithick, color2]
table {%
-0.95 0.0784134421070117
-0.65 0.0784134421070117
};
\addplot [semithick, color2]
table {%
1.9 -0.343142724454444
2.5 -0.343142724454444
2.5 -0.197486114600046
1.9 -0.197486114600046
1.9 -0.343142724454444
};
\addplot [semithick, color2]
table {%
2.2 -0.343142724454444
2.2 -0.561557823285426
};
\addplot [semithick, color2]
table {%
2.2 -0.197486114600046
2.2 0.0208437064762537
};
\addplot [semithick, color2]
table {%
2.05 -0.561557823285426
2.35 -0.561557823285426
};
\addplot [semithick, color2]
table {%
2.05 0.0208437064762537
2.35 0.0208437064762537
};
\addplot [semithick, color2]
table {%
4.9 -0.349338916065414
5.5 -0.349338916065414
5.5 -0.21818419667769
4.9 -0.21818419667769
4.9 -0.349338916065414
};
\addplot [semithick, color2]
table {%
5.2 -0.349338916065414
5.2 -0.546069522217039
};
\addplot [semithick, color2]
table {%
5.2 -0.21818419667769
5.2 -0.0216017469589519
};
\addplot [semithick, color2]
table {%
5.05 -0.546069522217039
5.35 -0.546069522217039
};
\addplot [semithick, color2]
table {%
5.05 -0.0216017469589519
5.35 -0.0216017469589519
};
\addplot [semithick, color2]
table {%
7.9 -0.369086390276717
8.5 -0.369086390276717
8.5 -0.23827700831948
7.9 -0.23827700831948
7.9 -0.369086390276717
};
\addplot [semithick, color2]
table {%
8.2 -0.369086390276717
8.2 -0.565108990295029
};
\addplot [semithick, color2]
table {%
8.2 -0.23827700831948
8.2 -0.042156869582989
};
\addplot [semithick, color2]
table {%
8.05 -0.565108990295029
8.35 -0.565108990295029
};
\addplot [semithick, color2]
table {%
8.05 -0.042156869582989
8.35 -0.042156869582989
};
\addplot [semithick, color2]
table {%
10.9 -0.344760788701446
11.5 -0.344760788701446
11.5 -0.230177442671936
10.9 -0.230177442671936
10.9 -0.344760788701446
};
\addplot [semithick, color2]
table {%
11.2 -0.344760788701446
11.2 -0.516564495219509
};
\addplot [semithick, color2]
table {%
11.2 -0.230177442671936
11.2 -0.058379270198138
};
\addplot [semithick, color2]
table {%
11.05 -0.516564495219509
11.35 -0.516564495219509
};
\addplot [semithick, color2]
table {%
11.05 -0.058379270198138
11.35 -0.058379270198138
};
\addplot [semithick, color2]
table {%
13.9 -0.405636140747284
14.5 -0.405636140747284
14.5 -0.115983850449255
13.9 -0.115983850449255
13.9 -0.405636140747284
};
\addplot [semithick, color2]
table {%
14.2 -0.405636140747284
14.2 -0.840104052187016
};
\addplot [semithick, color2]
table {%
14.2 -0.115983850449255
14.2 0.317153124027107
};
\addplot [semithick, color2]
table {%
14.05 -0.840104052187016
14.35 -0.840104052187016
};
\addplot [semithick, color2]
table {%
14.05 0.317153124027107
14.35 0.317153124027107
};
\addplot [semithick, color2]
table {%
16.9 -0.34677367935808
17.5 -0.34677367935808
17.5 -0.188630458055251
16.9 -0.188630458055251
16.9 -0.34677367935808
};
\addplot [semithick, color2]
table {%
17.2 -0.34677367935808
17.2 -0.583460570360169
};
\addplot [semithick, color2]
table {%
17.2 -0.188630458055251
17.2 0.048169336494136
};
\addplot [semithick, color2]
table {%
17.05 -0.583460570360169
17.35 -0.583460570360169
};
\addplot [semithick, color2]
table {%
17.05 0.048169336494136
17.35 0.048169336494136
};
\addplot [semithick, color2]
table {%
19.9 -0.355860660614776
20.5 -0.355860660614776
20.5 -0.17072338919474
19.9 -0.17072338919474
19.9 -0.355860660614776
};
\addplot [semithick, color2]
table {%
20.2 -0.355860660614776
20.2 -0.63346543289759
};
\addplot [semithick, color2]
table {%
20.2 -0.17072338919474
20.2 0.10687828171069
};
\addplot [semithick, color2]
table {%
20.05 -0.63346543289759
20.35 -0.63346543289759
};
\addplot [semithick, color2]
table {%
20.05 0.10687828171069
20.35 0.10687828171069
};
\addplot [semithick, color2]
table {%
22.9 -0.333004106107936
23.5 -0.333004106107936
23.5 -0.190693081532132
22.9 -0.190693081532132
22.9 -0.333004106107936
};
\addplot [semithick, color2]
table {%
23.2 -0.333004106107936
23.2 -0.546461206934254
};
\addplot [semithick, color2]
table {%
23.2 -0.190693081532132
23.2 0.0225595666009532
};
\addplot [semithick, color2]
table {%
23.05 -0.546461206934254
23.35 -0.546461206934254
};
\addplot [semithick, color2]
table {%
23.05 0.0225595666009532
23.35 0.0225595666009532
};
\addplot [semithick, color2]
table {%
25.9 -0.328957894830295
26.5 -0.328957894830295
26.5 -0.197266384328433
25.9 -0.197266384328433
25.9 -0.328957894830295
};
\addplot [semithick, color2]
table {%
26.2 -0.328957894830295
26.2 -0.525980897083731
};
\addplot [semithick, color2]
table {%
26.2 -0.197266384328433
26.2 2.6599603174568e-05
};
\addplot [semithick, color2]
table {%
26.05 -0.525980897083731
26.35 -0.525980897083731
};
\addplot [semithick, color2]
table {%
26.05 2.6599603174568e-05
26.35 2.6599603174568e-05
};
\addplot [semithick, color2]
table {%
28.9 -0.39588406240358
29.5 -0.39588406240358
29.5 -0.134601885119418
28.9 -0.134601885119418
28.9 -0.39588406240358
};
\addplot [semithick, color2]
table {%
29.2 -0.39588406240358
29.2 -0.787540195064975
};
\addplot [semithick, color2]
table {%
29.2 -0.134601885119418
29.2 0.256688792318988
};
\addplot [semithick, color2]
table {%
29.05 -0.787540195064975
29.35 -0.787540195064975
};
\addplot [semithick, color2]
table {%
29.05 0.256688792318988
29.35 0.256688792318988
};
\addplot [semithick, color2]
table {%
31.9 -0.372746039912096
32.5 -0.372746039912096
32.5 -0.162938912827823
31.9 -0.162938912827823
31.9 -0.372746039912096
};
\addplot [semithick, color2]
table {%
32.2 -0.372746039912096
32.2 -0.687240174371104
};
\addplot [semithick, color2]
table {%
32.2 -0.162938912827823
32.2 0.151644662706372
};
\addplot [semithick, color2]
table {%
32.05 -0.687240174371104
32.35 -0.687240174371104
};
\addplot [semithick, color2]
table {%
32.05 0.151644662706372
32.35 0.151644662706372
};
\addplot [semithick, color2]
table {%
34.9 -0.351463742956726
35.5 -0.351463742956726
35.5 -0.185161532358366
34.9 -0.185161532358366
34.9 -0.351463742956726
};
\addplot [semithick, color2]
table {%
35.2 -0.351463742956726
35.2 -0.600683015463343
};
\addplot [semithick, color2]
table {%
35.2 -0.185161532358366
35.2 0.0641827100952105
};
\addplot [semithick, color2]
table {%
35.05 -0.600683015463343
35.35 -0.600683015463343
};
\addplot [semithick, color2]
table {%
35.05 0.0641827100952105
35.35 0.0641827100952105
};
\addplot [semithick, color2]
table {%
37.9 -0.353893311025699
38.5 -0.353893311025699
38.5 -0.18410082892122
37.9 -0.18410082892122
37.9 -0.353893311025699
};
\addplot [semithick, color2]
table {%
38.2 -0.353893311025699
38.2 -0.608552605567032
};
\addplot [semithick, color2]
table {%
38.2 -0.18410082892122
38.2 0.0702610228469705
};
\addplot [semithick, color2]
table {%
38.05 -0.608552605567032
38.35 -0.608552605567032
};
\addplot [semithick, color2]
table {%
38.05 0.0702610228469705
38.35 0.0702610228469705
};
\addplot [semithick, color2]
table {%
40.9 -0.33864545400146
41.5 -0.33864545400146
41.5 -0.194923167754415
40.9 -0.194923167754415
40.9 -0.33864545400146
};
\addplot [semithick, color2]
table {%
41.2 -0.33864545400146
41.2 -0.553234752390781
};
\addplot [semithick, color2]
table {%
41.2 -0.194923167754415
41.2 0.019078862618532
};
\addplot [semithick, color2]
table {%
41.05 -0.553234752390781
41.35 -0.553234752390781
};
\addplot [semithick, color2]
table {%
41.05 0.019078862618532
41.35 0.019078862618532
};
\addplot [semithick, color2]
table {%
43.9 -0.336544818142926
44.5 -0.336544818142926
44.5 -0.196460883600771
43.9 -0.196460883600771
43.9 -0.336544818142926
};
\addplot [semithick, color2]
table {%
44.2 -0.336544818142926
44.2 -0.546656419022993
};
\addplot [semithick, color2]
table {%
44.2 -0.196460883600771
44.2 0.0134254396253451
};
\addplot [semithick, color2]
table {%
44.05 -0.546656419022993
44.35 -0.546656419022993
};
\addplot [semithick, color2]
table {%
44.05 0.0134254396253451
44.35 0.0134254396253451
};
\addplot [semithick, color2]
table {%
46.9 -0.330784385062131
47.5 -0.330784385062131
47.5 -0.200223997112359
46.9 -0.200223997112359
46.9 -0.330784385062131
};
\addplot [semithick, color2]
table {%
47.2 -0.330784385062131
47.2 -0.526199637973946
};
\addplot [semithick, color2]
table {%
47.2 -0.200223997112359
47.2 -0.00440057421561522
};
\addplot [semithick, color2]
table {%
47.05 -0.526199637973946
47.35 -0.526199637973946
};
\addplot [semithick, color2]
table {%
47.05 -0.00440057421561522
47.35 -0.00440057421561522
};
\addplot [semithick, color2]
table {%
49.9 -0.330313964884948
50.5 -0.330313964884948
50.5 -0.204037353468936
49.9 -0.204037353468936
49.9 -0.330313964884948
};
\addplot [semithick, color2]
table {%
50.2 -0.330313964884948
50.2 -0.519640523320114
};
\addplot [semithick, color2]
table {%
50.2 -0.204037353468936
50.2 -0.0146328638965783
};
\addplot [semithick, color2]
table {%
50.05 -0.519640523320114
50.35 -0.519640523320114
};
\addplot [semithick, color2]
table {%
50.05 -0.0146328638965783
50.35 -0.0146328638965783
};
\addplot [semithick, color2]
table {%
52.9 -0.319801611564975
53.5 -0.319801611564975
53.5 -0.208390304315384
52.9 -0.208390304315384
52.9 -0.319801611564975
};
\addplot [semithick, color2]
table {%
53.2 -0.319801611564975
53.2 -0.486800395657818
};
\addplot [semithick, color2]
table {%
53.2 -0.208390304315384
53.2 -0.0416367787990245
};
\addplot [semithick, color2]
table {%
53.05 -0.486800395657818
53.35 -0.486800395657818
};
\addplot [semithick, color2]
table {%
53.05 -0.0416367787990245
53.35 -0.0416367787990245
};
\addplot [semithick, color2]
table {%
55.9 -0.319988653233499
56.5 -0.319988653233499
56.5 -0.21135103475138
55.9 -0.21135103475138
55.9 -0.319988653233499
};
\addplot [semithick, color2]
table {%
56.2 -0.319988653233499
56.2 -0.482928945476707
};
\addplot [semithick, color2]
table {%
56.2 -0.21135103475138
56.2 -0.0484022335145042
};
\addplot [semithick, color2]
table {%
56.05 -0.482928945476707
56.35 -0.482928945476707
};
\addplot [semithick, color2]
table {%
56.05 -0.0484022335145042
56.35 -0.0484022335145042
};
\addplot [semithick, color4]
table {%
-0.3 -0.346969272149431
0.3 -0.346969272149431
0.3 -0.154695450276181
-0.3 -0.154695450276181
-0.3 -0.346969272149431
};
\addplot [semithick, color4]
table {%
0 -0.346969272149431
0 -0.635189853227798
};
\addplot [semithick, color4]
table {%
0 -0.154695450276181
0 0.133592099776505
};
\addplot [semithick, color4]
table {%
-0.15 -0.635189853227798
0.15 -0.635189853227798
};
\addplot [semithick, color4]
table {%
-0.15 0.133592099776505
0.15 0.133592099776505
};
\addplot [semithick, color4]
table {%
2.7 -0.333568803310931
3.3 -0.333568803310931
3.3 -0.184035099028026
2.7 -0.184035099028026
2.7 -0.333568803310931
};
\addplot [semithick, color4]
table {%
3 -0.333568803310931
3 -0.557794210271248
};
\addplot [semithick, color4]
table {%
3 -0.184035099028026
3 0.0402078538074668
};
\addplot [semithick, color4]
table {%
2.85 -0.557794210271248
3.15 -0.557794210271248
};
\addplot [semithick, color4]
table {%
2.85 0.0402078538074668
3.15 0.0402078538074668
};
\addplot [semithick, color4]
table {%
5.7 -0.318936581227873
6.3 -0.318936581227873
6.3 -0.182123460429616
5.7 -0.182123460429616
5.7 -0.318936581227873
};
\addplot [semithick, color4]
table {%
6 -0.318936581227873
6 -0.523794552605719
};
\addplot [semithick, color4]
table {%
6 -0.182123460429616
6 0.0228839860718535
};
\addplot [semithick, color4]
table {%
5.85 -0.523794552605719
6.15 -0.523794552605719
};
\addplot [semithick, color4]
table {%
5.85 0.0228839860718535
6.15 0.0228839860718535
};
\addplot [semithick, color4]
table {%
8.7 -0.285354596298007
9.3 -0.285354596298007
9.3 -0.166708715305928
8.7 -0.166708715305928
8.7 -0.285354596298007
};
\addplot [semithick, color4]
table {%
9 -0.285354596298007
9 -0.463295935463189
};
\addplot [semithick, color4]
table {%
9 -0.166708715305928
9 0.0111670373516476
};
\addplot [semithick, color4]
table {%
8.85 -0.463295935463189
9.15 -0.463295935463189
};
\addplot [semithick, color4]
table {%
8.85 0.0111670373516476
9.15 0.0111670373516476
};
\addplot [semithick, color4]
table {%
11.7 -0.303029545008247
12.3 -0.303029545008247
12.3 -0.184938730749802
11.7 -0.184938730749802
11.7 -0.303029545008247
};
\addplot [semithick, color4]
table {%
12 -0.303029545008247
12 -0.480126580288933
};
\addplot [semithick, color4]
table {%
12 -0.184938730749802
12 -0.00793435226165773
};
\addplot [semithick, color4]
table {%
11.85 -0.480126580288933
12.15 -0.480126580288933
};
\addplot [semithick, color4]
table {%
11.85 -0.00793435226165773
12.15 -0.00793435226165773
};
\addplot [semithick, color4]
table {%
14.7 -0.444318782160088
15.3 -0.444318782160088
15.3 -0.148185981470148
14.7 -0.148185981470148
14.7 -0.444318782160088
};
\addplot [semithick, color4]
table {%
15 -0.444318782160088
15 -0.888473060995665
};
\addplot [semithick, color4]
table {%
15 -0.148185981470148
15 0.295803313281823
};
\addplot [semithick, color4]
table {%
14.85 -0.888473060995665
15.15 -0.888473060995665
};
\addplot [semithick, color4]
table {%
14.85 0.295803313281823
15.15 0.295803313281823
};
\addplot [semithick, color4]
table {%
17.7 -0.388434619445616
18.3 -0.388434619445616
18.3 -0.219279946180877
17.7 -0.219279946180877
17.7 -0.388434619445616
};
\addplot [semithick, color4]
table {%
18 -0.388434619445616
18 -0.641986290635873
};
\addplot [semithick, color4]
table {%
18 -0.219279946180877
18 0.0344325352618801
};
\addplot [semithick, color4]
table {%
17.85 -0.641986290635873
18.15 -0.641986290635873
};
\addplot [semithick, color4]
table {%
17.85 0.0344325352618801
18.15 0.0344325352618801
};
\addplot [semithick, color4]
table {%
20.7 -0.395399207099567
21.3 -0.395399207099567
21.3 -0.201750281919559
20.7 -0.201750281919559
20.7 -0.395399207099567
};
\addplot [semithick, color4]
table {%
21 -0.395399207099567
21 -0.685509961699013
};
\addplot [semithick, color4]
table {%
21 -0.201750281919559
21 0.0885508341843963
};
\addplot [semithick, color4]
table {%
20.85 -0.685509961699013
21.15 -0.685509961699013
};
\addplot [semithick, color4]
table {%
20.85 0.0885508341843963
21.15 0.0885508341843963
};
\addplot [semithick, color4]
table {%
23.7 -0.375302214321359
24.3 -0.375302214321359
24.3 -0.222828960001934
23.7 -0.222828960001934
23.7 -0.375302214321359
};
\addplot [semithick, color4]
table {%
24 -0.375302214321359
24 -0.603990761560403
};
\addplot [semithick, color4]
table {%
24 -0.222828960001934
24 0.00573347555052596
};
\addplot [semithick, color4]
table {%
23.85 -0.603990761560403
24.15 -0.603990761560403
};
\addplot [semithick, color4]
table {%
23.85 0.00573347555052596
24.15 0.00573347555052596
};
\addplot [semithick, color4]
table {%
26.7 -0.367157305252649
27.3 -0.367157305252649
27.3 -0.230035594349362
26.7 -0.230035594349362
26.7 -0.367157305252649
};
\addplot [semithick, color4]
table {%
27 -0.367157305252649
27 -0.572747717896342
};
\addplot [semithick, color4]
table {%
27 -0.230035594349362
27 -0.0249278587108286
};
\addplot [semithick, color4]
table {%
26.85 -0.572747717896342
27.15 -0.572747717896342
};
\addplot [semithick, color4]
table {%
26.85 -0.0249278587108286
27.15 -0.0249278587108286
};
\addplot [semithick, color4]
table {%
29.7 -0.465427553558305
30.3 -0.465427553558305
30.3 -0.18760039343787
29.7 -0.18760039343787
29.7 -0.465427553558305
};
\addplot [semithick, color4]
table {%
30 -0.465427553558305
30 -0.882115604051783
};
\addplot [semithick, color4]
table {%
30 -0.18760039343787
30 0.228734717970457
};
\addplot [semithick, color4]
table {%
29.85 -0.882115604051783
30.15 -0.882115604051783
};
\addplot [semithick, color4]
table {%
29.85 0.228734717970457
30.15 0.228734717970457
};
\addplot [semithick, color4]
table {%
32.7 -0.440026109209839
33.3 -0.440026109209839
33.3 -0.217815409627836
32.7 -0.217815409627836
32.7 -0.440026109209839
};
\addplot [semithick, color4]
table {%
33 -0.440026109209839
33 -0.773166419397605
};
\addplot [semithick, color4]
table {%
33 -0.217815409627836
33 0.115384936279141
};
\addplot [semithick, color4]
table {%
32.85 -0.773166419397605
33.15 -0.773166419397605
};
\addplot [semithick, color4]
table {%
32.85 0.115384936279141
33.15 0.115384936279141
};
\addplot [semithick, color4]
table {%
35.7 -0.415099934176455
36.3 -0.415099934176455
36.3 -0.242570341267745
35.7 -0.242570341267745
35.7 -0.415099934176455
};
\addplot [semithick, color4]
table {%
36 -0.415099934176455
36 -0.673765510845714
};
\addplot [semithick, color4]
table {%
36 -0.242570341267745
36 0.0161282969407171
};
\addplot [semithick, color4]
table {%
35.85 -0.673765510845714
36.15 -0.673765510845714
};
\addplot [semithick, color4]
table {%
35.85 0.0161282969407171
36.15 0.0161282969407171
};
\addplot [semithick, color4]
table {%
38.7 -0.419854926807695
39.3 -0.419854926807695
39.3 -0.242262866609292
38.7 -0.242262866609292
38.7 -0.419854926807695
};
\addplot [semithick, color4]
table {%
39 -0.419854926807695
39 -0.685477011073925
};
\addplot [semithick, color4]
table {%
39 -0.242262866609292
39 0.0241000134830339
};
\addplot [semithick, color4]
table {%
38.85 -0.685477011073925
39.15 -0.685477011073925
};
\addplot [semithick, color4]
table {%
38.85 0.0241000134830339
39.15 0.0241000134830339
};
\addplot [semithick, color4]
table {%
41.7 -0.40659856607508
42.3 -0.40659856607508
42.3 -0.252642391682264
41.7 -0.252642391682264
41.7 -0.40659856607508
};
\addplot [semithick, color4]
table {%
42 -0.40659856607508
42 -0.637149713839708
};
\addplot [semithick, color4]
table {%
42 -0.252642391682264
42 -0.0219484699252094
};
\addplot [semithick, color4]
table {%
41.85 -0.637149713839708
42.15 -0.637149713839708
};
\addplot [semithick, color4]
table {%
41.85 -0.0219484699252094
42.15 -0.0219484699252094
};
\addplot [semithick, color4]
table {%
44.7 -0.285395042927795
45.3 -0.285395042927795
45.3 -0.138187042228734
44.7 -0.138187042228734
44.7 -0.285395042927795
};
\addplot [semithick, color4]
table {%
45 -0.285395042927795
45 -0.506176153674206
};
\addplot [semithick, color4]
table {%
45 -0.138187042228734
45 0.082396287933084
};
\addplot [semithick, color4]
table {%
44.85 -0.506176153674206
45.15 -0.506176153674206
};
\addplot [semithick, color4]
table {%
44.85 0.082396287933084
45.15 0.082396287933084
};
\addplot [semithick, color4]
table {%
47.7 -0.27802103179376
48.3 -0.27802103179376
48.3 -0.142597249566772
47.7 -0.142597249566772
47.7 -0.27802103179376
};
\addplot [semithick, color4]
table {%
48 -0.27802103179376
48 -0.481108451833191
};
\addplot [semithick, color4]
table {%
48 -0.142597249566772
48 0.0604213087498759
};
\addplot [semithick, color4]
table {%
47.85 -0.481108451833191
48.15 -0.481108451833191
};
\addplot [semithick, color4]
table {%
47.85 0.0604213087498759
48.15 0.0604213087498759
};
\addplot [semithick, color4]
table {%
50.7 -0.277373476491036
51.3 -0.277373476491036
51.3 -0.147116896846326
50.7 -0.147116896846326
50.7 -0.277373476491036
};
\addplot [semithick, color4]
table {%
51 -0.277373476491036
51 -0.472669151001219
};
\addplot [semithick, color4]
table {%
51 -0.147116896846326
51 0.0481136416612995
};
\addplot [semithick, color4]
table {%
50.85 -0.472669151001219
51.15 -0.472669151001219
};
\addplot [semithick, color4]
table {%
50.85 0.0481136416612995
51.15 0.0481136416612995
};
\addplot [semithick, color4]
table {%
53.7 -0.267213137548391
54.3 -0.267213137548391
54.3 -0.151122428291081
53.7 -0.151122428291081
53.7 -0.267213137548391
};
\addplot [semithick, color4]
table {%
54 -0.267213137548391
54 -0.441200576584291
};
\addplot [semithick, color4]
table {%
54 -0.151122428291081
54 0.0230094501406409
};
\addplot [semithick, color4]
table {%
53.85 -0.441200576584291
54.15 -0.441200576584291
};
\addplot [semithick, color4]
table {%
53.85 0.0230094501406409
54.15 0.0230094501406409
};
\addplot [semithick, color4]
table {%
56.7 -0.26492662861801
57.3 -0.26492662861801
57.3 -0.155878007909422
56.7 -0.155878007909422
56.7 -0.26492662861801
};
\addplot [semithick, color4]
table {%
57 -0.26492662861801
57 -0.428406805961727
};
\addplot [semithick, color4]
table {%
57 -0.155878007909422
57 0.00765127260010413
};
\addplot [semithick, color4]
table {%
56.85 -0.428406805961727
57.15 -0.428406805961727
};
\addplot [semithick, color4]
table {%
56.85 0.00765127260010413
57.15 0.00765127260010413
};
\addplot [semithick, color6]
table {%
0.5 -0.418922013074773
1.1 -0.418922013074773
1.1 -0.236735970855662
0.5 -0.236735970855662
0.5 -0.418922013074773
};
\addplot [semithick, color6]
table {%
0.8 -0.418922013074773
0.8 -0.692181549846063
};
\addplot [semithick, color6]
table {%
0.8 -0.236735970855662
0.8 0.0364641315635409
};
\addplot [semithick, color6]
table {%
0.65 -0.692181549846063
0.95 -0.692181549846063
};
\addplot [semithick, color6]
table {%
0.65 0.0364641315635409
0.95 0.0364641315635409
};
\addplot [semithick, color6]
table {%
3.5 -0.329007789911032
4.1 -0.329007789911032
4.1 -0.178999835700238
3.5 -0.178999835700238
3.5 -0.329007789911032
};
\addplot [semithick, color6]
table {%
3.8 -0.329007789911032
3.8 -0.553843283681754
};
\addplot [semithick, color6]
table {%
3.8 -0.178999835700238
3.8 0.0459177297815939
};
\addplot [semithick, color6]
table {%
3.65 -0.553843283681754
3.95 -0.553843283681754
};
\addplot [semithick, color6]
table {%
3.65 0.0459177297815939
3.95 0.0459177297815939
};
\addplot [semithick, color6]
table {%
6.5 -0.305384167563784
7.1 -0.305384167563784
7.1 -0.175283459821
6.5 -0.175283459821
6.5 -0.305384167563784
};
\addplot [semithick, color6]
table {%
6.8 -0.305384167563784
6.8 -0.500460775575825
};
\addplot [semithick, color6]
table {%
6.8 -0.175283459821
6.8 0.0198163680755441
};
\addplot [semithick, color6]
table {%
6.65 -0.500460775575825
6.95 -0.500460775575825
};
\addplot [semithick, color6]
table {%
6.65 0.0198163680755441
6.95 0.0198163680755441
};
\addplot [semithick, color6]
table {%
9.5 -0.263533848665294
10.1 -0.263533848665294
10.1 -0.0858216566857598
9.5 -0.0858216566857598
9.5 -0.263533848665294
};
\addplot [semithick, color6]
table {%
9.8 -0.263533848665294
9.8 -0.530038945390526
};
\addplot [semithick, color6]
table {%
9.8 -0.0858216566857598
9.8 0.180399091218799
};
\addplot [semithick, color6]
table {%
9.65 -0.530038945390526
9.95 -0.530038945390526
};
\addplot [semithick, color6]
table {%
9.65 0.180399091218799
9.95 0.180399091218799
};
\addplot [semithick, color6]
table {%
12.5 -0.256299406811325
13.1 -0.256299406811325
13.1 -0.148214289789167
12.5 -0.148214289789167
12.5 -0.256299406811325
};
\addplot [semithick, color6]
table {%
12.8 -0.256299406811325
12.8 -0.418317528324205
};
\addplot [semithick, color6]
table {%
12.8 -0.148214289789167
12.8 0.0137723953689482
};
\addplot [semithick, color6]
table {%
12.65 -0.418317528324205
12.95 -0.418317528324205
};
\addplot [semithick, color6]
table {%
12.65 0.0137723953689482
12.95 0.0137723953689482
};
\addplot [semithick, color6]
table {%
15.5 -0.577296623960893
16.1 -0.577296623960893
16.1 -0.27654523802156
15.5 -0.27654523802156
15.5 -0.577296623960893
};
\addplot [semithick, color6]
table {%
15.8 -0.577296623960893
15.8 -1.02791480161685
};
\addplot [semithick, color6]
table {%
15.8 -0.27654523802156
15.8 0.171095512425698
};
\addplot [semithick, color6]
table {%
15.65 -1.02791480161685
15.95 -1.02791480161685
};
\addplot [semithick, color6]
table {%
15.65 0.171095512425698
15.95 0.171095512425698
};
\addplot [semithick, color6]
table {%
18.5 -0.379966463731894
19.1 -0.379966463731894
19.1 -0.219369862425389
18.5 -0.219369862425389
18.5 -0.379966463731894
};
\addplot [semithick, color6]
table {%
18.8 -0.379966463731894
18.8 -0.620859286761183
};
\addplot [semithick, color6]
table {%
18.8 -0.219369862425389
18.8 0.0215124000924525
};
\addplot [semithick, color6]
table {%
18.65 -0.620859286761183
18.95 -0.620859286761183
};
\addplot [semithick, color6]
table {%
18.65 0.0215124000924525
18.95 0.0215124000924525
};
\addplot [semithick, color6]
table {%
21.5 -0.420328037212974
22.1 -0.420328037212974
22.1 -0.226152211153859
21.5 -0.226152211153859
21.5 -0.420328037212974
};
\addplot [semithick, color6]
table {%
21.8 -0.420328037212974
21.8 -0.711062593112632
};
\addplot [semithick, color6]
table {%
21.8 -0.226152211153859
21.8 0.0648301197453413
};
\addplot [semithick, color6]
table {%
21.65 -0.711062593112632
21.95 -0.711062593112632
};
\addplot [semithick, color6]
table {%
21.65 0.0648301197453413
21.95 0.0648301197453413
};
\addplot [semithick, color6]
table {%
24.5 -0.34021220196698
25.1 -0.34021220196698
25.1 -0.187211636029766
24.5 -0.187211636029766
24.5 -0.34021220196698
};
\addplot [semithick, color6]
table {%
24.8 -0.34021220196698
24.8 -0.569508975453248
};
\addplot [semithick, color6]
table {%
24.8 -0.187211636029766
24.8 0.0420801135219994
};
\addplot [semithick, color6]
table {%
24.65 -0.569508975453248
24.95 -0.569508975453248
};
\addplot [semithick, color6]
table {%
24.65 0.0420801135219994
24.95 0.0420801135219994
};
\addplot [semithick, color6]
table {%
27.5 -0.308082584758826
28.1 -0.308082584758826
28.1 -0.162210431102987
27.5 -0.162210431102987
27.5 -0.308082584758826
};
\addplot [semithick, color6]
table {%
27.8 -0.308082584758826
27.8 -0.526637281761782
};
\addplot [semithick, color6]
table {%
27.8 -0.162210431102987
27.8 0.0565276337737901
};
\addplot [semithick, color6]
table {%
27.65 -0.526637281761782
27.95 -0.526637281761782
};
\addplot [semithick, color6]
table {%
27.65 0.0565276337737901
27.95 0.0565276337737901
};
\addplot [semithick, color6]
table {%
30.5 -0.573197648448188
31.1 -0.573197648448188
31.1 -0.309970156569644
30.5 -0.309970156569644
30.5 -0.573197648448188
};
\addplot [semithick, color6]
table {%
30.8 -0.573197648448188
30.8 -0.967538477346715
};
\addplot [semithick, color6]
table {%
30.8 -0.309970156569644
30.8 0.0848276172093886
};
\addplot [semithick, color6]
table {%
30.65 -0.967538477346715
30.95 -0.967538477346715
};
\addplot [semithick, color6]
table {%
30.65 0.0848276172093886
30.95 0.0848276172093886
};
\addplot [semithick, color6]
table {%
33.5 -0.485810385577678
34.1 -0.485810385577678
34.1 -0.256051672111005
33.5 -0.256051672111005
33.5 -0.485810385577678
};
\addplot [semithick, color6]
table {%
33.8 -0.485810385577678
33.8 -0.830344197162562
};
\addplot [semithick, color6]
table {%
33.8 -0.256051672111005
33.8 0.0884108463667134
};
\addplot [semithick, color6]
table {%
33.65 -0.830344197162562
33.95 -0.830344197162562
};
\addplot [semithick, color6]
table {%
33.65 0.0884108463667134
33.95 0.0884108463667134
};
\addplot [semithick, color6]
table {%
36.5 -0.389087868462263
37.1 -0.389087868462263
37.1 -0.213739323348456
36.5 -0.213739323348456
36.5 -0.389087868462263
};
\addplot [semithick, color6]
table {%
36.8 -0.389087868462263
36.8 -0.65139319601635
};
\addplot [semithick, color6]
table {%
36.8 -0.213739323348456
36.8 0.0491705256082244
};
\addplot [semithick, color6]
table {%
36.65 -0.65139319601635
36.95 -0.65139319601635
};
\addplot [semithick, color6]
table {%
36.65 0.0491705256082244
36.95 0.0491705256082244
};
\addplot [semithick, color6]
table {%
39.5 -0.3816476079423
40.1 -0.3816476079423
40.1 -0.198000937861297
39.5 -0.198000937861297
39.5 -0.3816476079423
};
\addplot [semithick, color6]
table {%
39.8 -0.3816476079423
39.8 -0.657023000590669
};
\addplot [semithick, color6]
table {%
39.8 -0.198000937861297
39.8 0.077287637684414
};
\addplot [semithick, color6]
table {%
39.65 -0.657023000590669
39.95 -0.657023000590669
};
\addplot [semithick, color6]
table {%
39.65 0.077287637684414
39.95 0.077287637684414
};
\addplot [semithick, color6]
table {%
42.5 -0.372767380360126
43.1 -0.372767380360126
43.1 -0.207990491049083
42.5 -0.207990491049083
42.5 -0.372767380360126
};
\addplot [semithick, color6]
table {%
42.8 -0.372767380360126
42.8 -0.619851164019952
};
\addplot [semithick, color6]
table {%
42.8 -0.207990491049083
42.8 0.0386234964138311
};
\addplot [semithick, color6]
table {%
42.65 -0.619851164019952
42.95 -0.619851164019952
};
\addplot [semithick, color6]
table {%
42.65 0.0386234964138311
42.95 0.0386234964138311
};
\addplot [semithick, color6]
table {%
45.5 -0.298709769448805
46.1 -0.298709769448805
46.1 -0.159807635333233
45.5 -0.159807635333233
45.5 -0.298709769448805
};
\addplot [semithick, color6]
table {%
45.8 -0.298709769448805
45.8 -0.507037805418009
};
\addplot [semithick, color6]
table {%
45.8 -0.159807635333233
45.8 0.0485427631495898
};
\addplot [semithick, color6]
table {%
45.65 -0.507037805418009
45.95 -0.507037805418009
};
\addplot [semithick, color6]
table {%
45.65 0.0485427631495898
45.95 0.0485427631495898
};
\addplot [semithick, color6]
table {%
48.5 -0.290239812387956
49.1 -0.290239812387956
49.1 -0.144964267486741
48.5 -0.144964267486741
48.5 -0.290239812387956
};
\addplot [semithick, color6]
table {%
48.8 -0.290239812387956
48.8 -0.50801488226906
};
\addplot [semithick, color6]
table {%
48.8 -0.144964267486741
48.8 0.0728901503653805
};
\addplot [semithick, color6]
table {%
48.65 -0.50801488226906
48.95 -0.50801488226906
};
\addplot [semithick, color6]
table {%
48.65 0.0728901503653805
48.95 0.0728901503653805
};
\addplot [semithick, color6]
table {%
51.5 -0.285834708322571
52.1 -0.285834708322571
52.1 -0.145674643188293
51.5 -0.145674643188293
51.5 -0.285834708322571
};
\addplot [semithick, color6]
table {%
51.8 -0.285834708322571
51.8 -0.496057075912645
};
\addplot [semithick, color6]
table {%
51.8 -0.145674643188293
51.8 0.064514477940685
};
\addplot [semithick, color6]
table {%
51.65 -0.496057075912645
51.95 -0.496057075912645
};
\addplot [semithick, color6]
table {%
51.65 0.064514477940685
51.95 0.064514477940685
};
\addplot [semithick, color6]
table {%
54.5 -0.255235346898487
55.1 -0.255235346898487
55.1 -0.1306210220497
54.5 -0.1306210220497
54.5 -0.255235346898487
};
\addplot [semithick, color6]
table {%
54.8 -0.255235346898487
54.8 -0.442071129332339
};
\addplot [semithick, color6]
table {%
54.8 -0.1306210220497
54.8 0.056107429969041
};
\addplot [semithick, color6]
table {%
54.65 -0.442071129332339
54.95 -0.442071129332339
};
\addplot [semithick, color6]
table {%
54.65 0.056107429969041
54.95 0.056107429969041
};
\addplot [semithick, color6]
table {%
57.5 -0.228490140027836
58.1 -0.228490140027836
58.1 -0.112552496508074
57.5 -0.112552496508074
57.5 -0.228490140027836
};
\addplot [semithick, color6]
table {%
57.8 -0.228490140027836
57.8 -0.402352771528904
};
\addplot [semithick, color6]
table {%
57.8 -0.112552496508074
57.8 0.0613378744838862
};
\addplot [semithick, color6]
table {%
57.65 -0.402352771528904
57.95 -0.402352771528904
};
\addplot [semithick, color6]
table {%
57.65 0.0613378744838862
57.95 0.0613378744838862
};
\addplot [semithick, color2]
table {%
-1.1 -0.290198288008496
-0.5 -0.290198288008496
};
\addplot [semithick, color2]
table {%
1.9 -0.270691212593367
2.5 -0.270691212593367
};
\addplot [semithick, color2]
table {%
4.9 -0.285876421039037
5.5 -0.285876421039037
};
\addplot [semithick, color2]
table {%
7.9 -0.319408549732595
8.5 -0.319408549732595
};
\addplot [semithick, color2]
table {%
10.9 -0.29241528222112
11.5 -0.29241528222112
};
\addplot [semithick, color2]
table {%
13.9 -0.263575343643521
14.5 -0.263575343643521
};
\addplot [semithick, color2]
table {%
16.9 -0.272751805711441
17.5 -0.272751805711441
};
\addplot [semithick, color2]
table {%
19.9 -0.266713289328013
20.5 -0.266713289328013
};
\addplot [semithick, color2]
table {%
22.9 -0.263776462466308
23.5 -0.263776462466308
};
\addplot [semithick, color2]
table {%
25.9 -0.264086630598824
26.5 -0.264086630598824
};
\addplot [semithick, color2]
table {%
28.9 -0.270674891450916
29.5 -0.270674891450916
};
\addplot [semithick, color2]
table {%
31.9 -0.271782054911818
32.5 -0.271782054911818
};
\addplot [semithick, color2]
table {%
34.9 -0.270670066913261
35.5 -0.270670066913261
};
\addplot [semithick, color2]
table {%
37.9 -0.266779442537412
38.5 -0.266779442537412
};
\addplot [semithick, color2]
table {%
40.9 -0.270242021944875
41.5 -0.270242021944875
};
\addplot [semithick, color2]
table {%
43.9 -0.26620409656194
44.5 -0.26620409656194
};
\addplot [semithick, color2]
table {%
46.9 -0.266083679553809
47.5 -0.266083679553809
};
\addplot [semithick, color2]
table {%
49.9 -0.26676014979802
50.5 -0.26676014979802
};
\addplot [semithick, color2]
table {%
52.9 -0.264841949736565
53.5 -0.264841949736565
};
\addplot [semithick, color2]
table {%
55.9 -0.266472222384394
56.5 -0.266472222384394
};
\addplot [semithick, color4]
table {%
-0.3 -0.249699567954852
0.3 -0.249699567954852
};
\addplot [semithick, color4]
table {%
2.7 -0.257067728190229
3.3 -0.257067728190229
};
\addplot [semithick, color4]
table {%
5.7 -0.248424288097508
6.3 -0.248424288097508
};
\addplot [semithick, color4]
table {%
8.7 -0.213011591625433
9.3 -0.213011591625433
};
\addplot [semithick, color4]
table {%
11.7 -0.241346204719834
12.3 -0.241346204719834
};
\addplot [semithick, color4]
table {%
14.7 -0.297081348724595
15.3 -0.297081348724595
};
\addplot [semithick, color4]
table {%
17.7 -0.3080206015214
18.3 -0.3080206015214
};
\addplot [semithick, color4]
table {%
20.7 -0.303454738045169
21.3 -0.303454738045169
};
\addplot [semithick, color4]
table {%
23.7 -0.300335027724417
24.3 -0.300335027724417
};
\addplot [semithick, color4]
table {%
26.7 -0.300012926202118
27.3 -0.300012926202118
};
\addplot [semithick, color4]
table {%
29.7 -0.331384435936354
30.3 -0.331384435936354
};
\addplot [semithick, color4]
table {%
32.7 -0.331390851021521
33.3 -0.331390851021521
};
\addplot [semithick, color4]
table {%
35.7 -0.330621782415612
36.3 -0.330621782415612
};
\addplot [semithick, color4]
table {%
38.7 -0.326347623209421
39.3 -0.326347623209421
};
\addplot [semithick, color4]
table {%
41.7 -0.330818995102396
42.3 -0.330818995102396
};
\addplot [semithick, color4]
table {%
44.7 -0.213406105380071
45.3 -0.213406105380071
};
\addplot [semithick, color4]
table {%
47.7 -0.211570499974828
48.3 -0.211570499974828
};
\addplot [semithick, color4]
table {%
50.7 -0.212076129098749
51.3 -0.212076129098749
};
\addplot [semithick, color4]
table {%
53.7 -0.210099176856626
54.3 -0.210099176856626
};
\addplot [semithick, color4]
table {%
56.7 -0.212185275040659
57.3 -0.212185275040659
};
\addplot [semithick, color6]
table {%
0.5 -0.327788531100682
1.1 -0.327788531100682
};
\addplot [semithick, color6]
table {%
3.5 -0.253964875842319
4.1 -0.253964875842319
};
\addplot [semithick, color6]
table {%
6.5 -0.240727233300614
7.1 -0.240727233300614
};
\addplot [semithick, color6]
table {%
9.5 -0.155893326032583
10.1 -0.155893326032583
};
\addplot [semithick, color6]
table {%
12.5 -0.19919963037552
13.1 -0.19919963037552
};
\addplot [semithick, color6]
table {%
15.5 -0.424864321669639
16.1 -0.424864321669639
};
\addplot [semithick, color6]
table {%
18.5 -0.304921740365482
19.1 -0.304921740365482
};
\addplot [semithick, color6]
table {%
21.5 -0.329174997758687
22.1 -0.329174997758687
};
\addplot [semithick, color6]
table {%
24.5 -0.26579821168302
25.1 -0.26579821168302
};
\addplot [semithick, color6]
table {%
27.5 -0.236150911841601
28.1 -0.236150911841601
};
\addplot [semithick, color6]
table {%
30.5 -0.442804246026334
31.1 -0.442804246026334
};
\addplot [semithick, color6]
table {%
33.5 -0.371821847266187
34.1 -0.371821847266187
};
\addplot [semithick, color6]
table {%
36.5 -0.302864598987909
37.1 -0.302864598987909
};
\addplot [semithick, color6]
table {%
39.5 -0.284699633995435
40.1 -0.284699633995435
};
\addplot [semithick, color6]
table {%
42.5 -0.29007187459228
43.1 -0.29007187459228
};
\addplot [semithick, color6]
table {%
45.5 -0.229311773169159
46.1 -0.229311773169159
};
\addplot [semithick, color6]
table {%
48.5 -0.219440095672465
49.1 -0.219440095672465
};
\addplot [semithick, color6]
table {%
51.5 -0.216398533192849
52.1 -0.216398533192849
};
\addplot [semithick, color6]
table {%
54.5 -0.193322478754317
55.1 -0.193322478754317
};
\addplot [semithick, color6]
table {%
57.5 -0.171712488633295
58.1 -0.171712488633295
};
\end{axis}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]
\end{axis}


\end{tikzpicture}


==> img/gen_boxplot_Quantile_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={Relative error},
xlabel={Rate (Mb/s)},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=60,
xtick={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48,51,54,57},
xticklabels={
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50,
  10,
  20,
  30,
  40,
  50
},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=0.5,
ytick style={color=black},
% xmajorgrids,
ymajorgrids,
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1}
]

\addplot [thick, black, forget plot]
table {%
-3 0
-2 0
-1 0
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
};
\addplot [semithick, color2]
table {%
-1.1 -0.325638114576292
-0.5 -0.325638114576292
-0.5 -0.136797971782813
-1.1 -0.136797971782813
-1.1 -0.325638114576292
};
\addplot [semithick, color2]
table {%
-0.8 -0.325638114576292
-0.8 -0.599576059278866
};
\addplot [semithick, color2]
table {%
-0.8 -0.136797971782813
-0.8 0.145478490103831
};
\addplot [semithick, color2]
table {%
-0.95 -0.599576059278866
-0.65 -0.599576059278866
};
\addplot [semithick, color2]
table {%
-0.95 0.145478490103831
-0.65 0.145478490103831
};
\addplot [semithick, color2]
table {%
1.9 -0.24656909925693
2.5 -0.24656909925693
2.5 -0.127627415142312
1.9 -0.127627415142312
1.9 -0.24656909925693
};
\addplot [semithick, color2]
table {%
2.2 -0.24656909925693
2.2 -0.424245035821436
};
\addplot [semithick, color2]
table {%
2.2 -0.127627415142312
2.2 0.0505771344709839
};
\addplot [semithick, color2]
table {%
2.05 -0.424245035821436
2.35 -0.424245035821436
};
\addplot [semithick, color2]
table {%
2.05 0.0505771344709839
2.35 0.0505771344709839
};
\addplot [semithick, color2]
table {%
4.9 -0.295503949302401
5.5 -0.295503949302401
5.5 -0.162095074681597
4.9 -0.162095074681597
4.9 -0.295503949302401
};
\addplot [semithick, color2]
table {%
5.2 -0.295503949302401
5.2 -0.495197047450341
};
\addplot [semithick, color2]
table {%
5.2 -0.162095074681597
5.2 0.0375377715654083
};
\addplot [semithick, color2]
table {%
5.05 -0.495197047450341
5.35 -0.495197047450341
};
\addplot [semithick, color2]
table {%
5.05 0.0375377715654083
5.35 0.0375377715654083
};
\addplot [semithick, color2]
table {%
7.9 -0.48840556293178
8.5 -0.48840556293178
8.5 -0.15827702699204
7.9 -0.15827702699204
7.9 -0.48840556293178
};
\addplot [semithick, color2]
table {%
8.2 -0.48840556293178
8.2 -0.81263875239479
};
\addplot [semithick, color2]
table {%
8.2 -0.15827702699204
8.2 0.300340385572335
};
\addplot [semithick, color2]
table {%
8.05 -0.81263875239479
8.35 -0.81263875239479
};
\addplot [semithick, color2]
table {%
8.05 0.300340385572335
8.35 0.300340385572335
};
\addplot [semithick, color2]
table {%
10.9 -0.345648915114439
11.5 -0.345648915114439
11.5 -0.155431912727166
10.9 -0.155431912727166
10.9 -0.345648915114439
};
\addplot [semithick, color2]
table {%
11.2 -0.345648915114439
11.2 -0.627863520967304
};
\addplot [semithick, color2]
table {%
11.2 -0.155431912727166
11.2 0.128686325910877
};
\addplot [semithick, color2]
table {%
11.05 -0.627863520967304
11.35 -0.627863520967304
};
\addplot [semithick, color2]
table {%
11.05 0.128686325910877
11.35 0.128686325910877
};
\addplot [semithick, color2]
table {%
13.9 -0.271834792612754
14.5 -0.271834792612754
14.5 -0.100925279558519
13.9 -0.100925279558519
13.9 -0.271834792612754
};
\addplot [semithick, color2]
table {%
14.2 -0.271834792612754
14.2 -0.52660848791714
};
\addplot [semithick, color2]
table {%
14.2 -0.100925279558519
14.2 0.151570831477697
};
\addplot [semithick, color2]
table {%
14.05 -0.52660848791714
14.35 -0.52660848791714
};
\addplot [semithick, color2]
table {%
14.05 0.151570831477697
14.35 0.151570831477697
};
\addplot [semithick, color2]
table {%
16.9 -0.250174604834462
17.5 -0.250174604834462
17.5 -0.123146789106301
16.9 -0.123146789106301
16.9 -0.250174604834462
};
\addplot [semithick, color2]
table {%
17.2 -0.250174604834462
17.2 -0.439699860423024
};
\addplot [semithick, color2]
table {%
17.2 -0.123146789106301
17.2 0.0673267960151388
};
\addplot [semithick, color2]
table {%
17.05 -0.439699860423024
17.35 -0.439699860423024
};
\addplot [semithick, color2]
table {%
17.05 0.0673267960151388
17.35 0.0673267960151388
};
\addplot [semithick, color2]
table {%
19.9 -0.250356769596106
20.5 -0.250356769596106
20.5 -0.116524150835651
19.9 -0.116524150835651
19.9 -0.250356769596106
};
\addplot [semithick, color2]
table {%
20.2 -0.250356769596106
20.2 -0.450390725997575
};
\addplot [semithick, color2]
table {%
20.2 -0.116524150835651
20.2 0.0829909423126952
};
\addplot [semithick, color2]
table {%
20.05 -0.450390725997575
20.35 -0.450390725997575
};
\addplot [semithick, color2]
table {%
20.05 0.0829909423126952
20.35 0.0829909423126952
};
\addplot [semithick, color2]
table {%
22.9 -0.244248640088655
23.5 -0.244248640088655
23.5 -0.124463406162786
22.9 -0.124463406162786
22.9 -0.244248640088655
};
\addplot [semithick, color2]
table {%
23.2 -0.244248640088655
23.2 -0.42224243112511
};
\addplot [semithick, color2]
table {%
23.2 -0.124463406162786
23.2 0.0536777310595231
};
\addplot [semithick, color2]
table {%
23.05 -0.42224243112511
23.35 -0.42224243112511
};
\addplot [semithick, color2]
table {%
23.05 0.0536777310595231
23.35 0.0536777310595231
};
\addplot [semithick, color2]
table {%
25.9 -0.246733541165283
26.5 -0.246733541165283
26.5 -0.124527072393889
25.9 -0.124527072393889
25.9 -0.246733541165283
};
\addplot [semithick, color2]
table {%
26.2 -0.246733541165283
26.2 -0.426019781581095
};
\addplot [semithick, color2]
table {%
26.2 -0.124527072393889
26.2 0.0555082478795662
};
\addplot [semithick, color2]
table {%
26.05 -0.426019781581095
26.35 -0.426019781581095
};
\addplot [semithick, color2]
table {%
26.05 0.0555082478795662
26.35 0.0555082478795662
};
\addplot [semithick, color2]
table {%
28.9 -0.271899540909996
29.5 -0.271899540909996
29.5 -0.100880892904038
28.9 -0.100880892904038
28.9 -0.271899540909996
};
\addplot [semithick, color2]
table {%
29.2 -0.271899540909996
29.2 -0.527663243123342
};
\addplot [semithick, color2]
table {%
29.2 -0.100880892904038
29.2 0.154927824466352
};
\addplot [semithick, color2]
table {%
29.05 -0.527663243123342
29.35 -0.527663243123342
};
\addplot [semithick, color2]
table {%
29.05 0.154927824466352
29.35 0.154927824466352
};
\addplot [semithick, color2]
table {%
31.9 -0.257806093878738
32.5 -0.257806093878738
32.5 -0.11631665303787
31.9 -0.11631665303787
31.9 -0.257806093878738
};
\addplot [semithick, color2]
table {%
32.2 -0.257806093878738
32.2 -0.469633219657832
};
\addplot [semithick, color2]
table {%
32.2 -0.11631665303787
32.2 0.0956977417281393
};
\addplot [semithick, color2]
table {%
32.05 -0.469633219657832
32.35 -0.469633219657832
};
\addplot [semithick, color2]
table {%
32.05 0.0956977417281393
32.35 0.0956977417281393
};
\addplot [semithick, color2]
table {%
34.9 -0.246992453996401
35.5 -0.246992453996401
35.5 -0.125693764021739
34.9 -0.125693764021739
34.9 -0.246992453996401
};
\addplot [semithick, color2]
table {%
35.2 -0.246992453996401
35.2 -0.428627240288078
};
\addplot [semithick, color2]
table {%
35.2 -0.125693764021739
35.2 0.0552204322317401
};
\addplot [semithick, color2]
table {%
35.05 -0.428627240288078
35.35 -0.428627240288078
};
\addplot [semithick, color2]
table {%
35.05 0.0552204322317401
35.35 0.0552204322317401
};
\addplot [semithick, color2]
table {%
37.9 -0.24774729492678
38.5 -0.24774729492678
38.5 -0.132450785313067
37.9 -0.132450785313067
37.9 -0.24774729492678
};
\addplot [semithick, color2]
table {%
38.2 -0.24774729492678
38.2 -0.419760125709509
};
\addplot [semithick, color2]
table {%
38.2 -0.132450785313067
38.2 0.0400869833328899
};
\addplot [semithick, color2]
table {%
38.05 -0.419760125709509
38.35 -0.419760125709509
};
\addplot [semithick, color2]
table {%
38.05 0.0400869833328899
38.35 0.0400869833328899
};
\addplot [semithick, color2]
table {%
40.9 -0.250363941998602
41.5 -0.250363941998602
41.5 -0.126647833663293
40.9 -0.126647833663293
40.9 -0.250363941998602
};
\addplot [semithick, color2]
table {%
41.2 -0.250363941998602
41.2 -0.434325788096223
};
\addplot [semithick, color2]
table {%
41.2 -0.126647833663293
41.2 0.057225947851902
};
\addplot [semithick, color2]
table {%
41.05 -0.434325788096223
41.35 -0.434325788096223
};
\addplot [semithick, color2]
table {%
41.05 0.057225947851902
41.35 0.057225947851902
};
\addplot [semithick, color2]
table {%
43.9 -0.247957883069373
44.5 -0.247957883069373
44.5 -0.125981201196995
43.9 -0.125981201196995
43.9 -0.247957883069373
};
\addplot [semithick, color2]
table {%
44.2 -0.247957883069373
44.2 -0.429766229019938
};
\addplot [semithick, color2]
table {%
44.2 -0.125981201196995
44.2 0.0568539370807829
};
\addplot [semithick, color2]
table {%
44.05 -0.429766229019938
44.35 -0.429766229019938
};
\addplot [semithick, color2]
table {%
44.05 0.0568539370807829
44.35 0.0568539370807829
};
\addplot [semithick, color2]
table {%
46.9 -0.229077395660198
47.5 -0.229077395660198
47.5 -0.134131184145368
46.9 -0.134131184145368
46.9 -0.229077395660198
};
\addplot [semithick, color2]
table {%
47.2 -0.229077395660198
47.2 -0.371289389343623
};
\addplot [semithick, color2]
table {%
47.2 -0.134131184145368
47.2 0.00636188589743975
};
\addplot [semithick, color2]
table {%
47.05 -0.371289389343623
47.35 -0.371289389343623
};
\addplot [semithick, color2]
table {%
47.05 0.00636188589743975
47.35 0.00636188589743975
};
\addplot [semithick, color2]
table {%
49.9 -0.228824193097514
50.5 -0.228824193097514
50.5 -0.137603078196331
49.9 -0.137603078196331
49.9 -0.228824193097514
};
\addplot [semithick, color2]
table {%
50.2 -0.228824193097514
50.2 -0.364482043867782
};
\addplot [semithick, color2]
table {%
50.2 -0.137603078196331
50.2 -0.00166502738748664
};
\addplot [semithick, color2]
table {%
50.05 -0.364482043867782
50.35 -0.364482043867782
};
\addplot [semithick, color2]
table {%
50.05 -0.00166502738748664
50.35 -0.00166502738748664
};
\addplot [semithick, color2]
table {%
52.9 -0.227178443511252
53.5 -0.227178443511252
53.5 -0.137249127521093
52.9 -0.137249127521093
52.9 -0.227178443511252
};
\addplot [semithick, color2]
table {%
53.2 -0.227178443511252
53.2 -0.361751525516296
};
\addplot [semithick, color2]
table {%
53.2 -0.137249127521093
53.2 -0.00313180683204589
};
\addplot [semithick, color2]
table {%
53.05 -0.361751525516296
53.35 -0.361751525516296
};
\addplot [semithick, color2]
table {%
53.05 -0.00313180683204589
53.35 -0.00313180683204589
};
\addplot [semithick, color2]
table {%
55.9 -0.21575527300198
56.5 -0.21575527300198
56.5 -0.145453620653959
55.9 -0.145453620653959
55.9 -0.21575527300198
};
\addplot [semithick, color2]
table {%
56.2 -0.21575527300198
56.2 -0.320440455769139
};
\addplot [semithick, color2]
table {%
56.2 -0.145453620653959
56.2 -0.041371034400087
};
\addplot [semithick, color2]
table {%
56.05 -0.320440455769139
56.35 -0.320440455769139
};
\addplot [semithick, color2]
table {%
56.05 -0.041371034400087
56.35 -0.041371034400087
};
\addplot [semithick, color4]
table {%
-0.3 -0.273707975537553
0.3 -0.273707975537553
0.3 -0.126134721362903
-0.3 -0.126134721362903
-0.3 -0.273707975537553
};
\addplot [semithick, color4]
table {%
0 -0.273707975537553
0 -0.491844693999194
};
\addplot [semithick, color4]
table {%
0 -0.126134721362903
0 0.0945188948189609
};
\addplot [semithick, color4]
table {%
-0.15 -0.491844693999194
0.15 -0.491844693999194
};
\addplot [semithick, color4]
table {%
-0.15 0.0945188948189609
0.15 0.0945188948189609
};
\addplot [semithick, color4]
table {%
2.7 -0.244652597464726
3.3 -0.244652597464726
3.3 -0.126722232404032
2.7 -0.126722232404032
2.7 -0.244652597464726
};
\addplot [semithick, color4]
table {%
3 -0.244652597464726
3 -0.421389449862583
};
\addplot [semithick, color4]
table {%
3 -0.126722232404032
3 0.0494666604877048
};
\addplot [semithick, color4]
table {%
2.85 -0.421389449862583
3.15 -0.421389449862583
};
\addplot [semithick, color4]
table {%
2.85 0.0494666604877048
3.15 0.0494666604877048
};
\addplot [semithick, color4]
table {%
5.7 -0.251422129211133
6.3 -0.251422129211133
6.3 -0.142271567010121
5.7 -0.142271567010121
5.7 -0.251422129211133
};
\addplot [semithick, color4]
table {%
6 -0.251422129211133
6 -0.41332420296923
};
\addplot [semithick, color4]
table {%
6 -0.142271567010121
6 0.0208309156529793
};
\addplot [semithick, color4]
table {%
5.85 -0.41332420296923
6.15 -0.41332420296923
};
\addplot [semithick, color4]
table {%
5.85 0.0208309156529793
6.15 0.0208309156529793
};
\addplot [semithick, color4]
table {%
8.7 -0.285133608229425
9.3 -0.285133608229425
9.3 -0.160225424296625
8.7 -0.160225424296625
8.7 -0.285133608229425
};
\addplot [semithick, color4]
table {%
9 -0.285133608229425
9 -0.469974109872307
};
\addplot [semithick, color4]
table {%
9 -0.160225424296625
9 0.0258150888990639
};
\addplot [semithick, color4]
table {%
8.85 -0.469974109872307
9.15 -0.469974109872307
};
\addplot [semithick, color4]
table {%
8.85 0.0258150888990639
9.15 0.0258150888990639
};
\addplot [semithick, color4]
table {%
11.7 -0.264782477609254
12.3 -0.264782477609254
12.3 -0.148766498316496
11.7 -0.148766498316496
11.7 -0.264782477609254
};
\addplot [semithick, color4]
table {%
12 -0.264782477609254
12 -0.437853721791462
};
\addplot [semithick, color4]
table {%
12 -0.148766498316496
12 0.0251819237294869
};
\addplot [semithick, color4]
table {%
11.85 -0.437853721791462
12.15 -0.437853721791462
};
\addplot [semithick, color4]
table {%
11.85 0.0251819237294869
12.15 0.0251819237294869
};
\addplot [semithick, color4]
table {%
14.7 -0.305170628435277
15.3 -0.305170628435277
15.3 -0.128741327267574
14.7 -0.128741327267574
14.7 -0.305170628435277
};
\addplot [semithick, color4]
table {%
15 -0.305170628435277
15 -0.563079212136931
};
\addplot [semithick, color4]
table {%
15 -0.128741327267574
15 0.135093168269151
};
\addplot [semithick, color4]
table {%
14.85 -0.563079212136931
15.15 -0.563079212136931
};
\addplot [semithick, color4]
table {%
14.85 0.135093168269151
15.15 0.135093168269151
};
\addplot [semithick, color4]
table {%
17.7 -0.291630012378965
18.3 -0.291630012378965
18.3 -0.147749612133192
17.7 -0.147749612133192
17.7 -0.291630012378965
};
\addplot [semithick, color4]
table {%
18 -0.291630012378965
18 -0.50570192562527
};
\addplot [semithick, color4]
table {%
18 -0.147749612133192
18 0.0680635823211928
};
\addplot [semithick, color4]
table {%
17.85 -0.50570192562527
18.15 -0.50570192562527
};
\addplot [semithick, color4]
table {%
17.85 0.0680635823211928
18.15 0.0680635823211928
};
\addplot [semithick, color4]
table {%
20.7 -0.288790336870522
21.3 -0.288790336870522
21.3 -0.141713400051741
20.7 -0.141713400051741
20.7 -0.288790336870522
};
\addplot [semithick, color4]
table {%
21 -0.288790336870522
21 -0.508857653204448
};
\addplot [semithick, color4]
table {%
21 -0.141713400051741
21 0.0777894594619678
};
\addplot [semithick, color4]
table {%
20.85 -0.508857653204448
21.15 -0.508857653204448
};
\addplot [semithick, color4]
table {%
20.85 0.0777894594619678
21.15 0.0777894594619678
};
\addplot [semithick, color4]
table {%
23.7 -0.278499483648295
24.3 -0.278499483648295
24.3 -0.151158282252231
23.7 -0.151158282252231
23.7 -0.278499483648295
};
\addplot [semithick, color4]
table {%
24 -0.278499483648295
24 -0.467283068528188
};
\addplot [semithick, color4]
table {%
24 -0.151158282252231
24 0.0392119956763378
};
\addplot [semithick, color4]
table {%
23.85 -0.467283068528188
24.15 -0.467283068528188
};
\addplot [semithick, color4]
table {%
23.85 0.0392119956763378
24.15 0.0392119956763378
};
\addplot [semithick, color4]
table {%
26.7 -0.280844898303154
27.3 -0.280844898303154
27.3 -0.153235373895677
26.7 -0.153235373895677
26.7 -0.280844898303154
};
\addplot [semithick, color4]
table {%
27 -0.280844898303154
27 -0.469229094572223
};
\addplot [semithick, color4]
table {%
27 -0.153235373895677
27 0.0380151002146871
};
\addplot [semithick, color4]
table {%
26.85 -0.469229094572223
27.15 -0.469229094572223
};
\addplot [semithick, color4]
table {%
26.85 0.0380151002146871
27.15 0.0380151002146871
};
\addplot [semithick, color4]
table {%
29.7 -0.317335922468834
30.3 -0.317335922468834
30.3 -0.139984991675996
29.7 -0.139984991675996
29.7 -0.317335922468834
};
\addplot [semithick, color4]
table {%
30 -0.317335922468834
30 -0.582704098335246
};
\addplot [semithick, color4]
table {%
30 -0.139984991675996
30 0.125754924516495
};
\addplot [semithick, color4]
table {%
29.85 -0.582704098335246
30.15 -0.582704098335246
};
\addplot [semithick, color4]
table {%
29.85 0.125754924516495
30.15 0.125754924516495
};
\addplot [semithick, color4]
table {%
32.7 -0.301396400024753
33.3 -0.301396400024753
33.3 -0.154794615577057
32.7 -0.154794615577057
32.7 -0.301396400024753
};
\addplot [semithick, color4]
table {%
33 -0.301396400024753
33 -0.519554116163402
};
\addplot [semithick, color4]
table {%
33 -0.154794615577057
33 0.064384080840476
};
\addplot [semithick, color4]
table {%
32.85 -0.519554116163402
33.15 -0.519554116163402
};
\addplot [semithick, color4]
table {%
32.85 0.064384080840476
33.15 0.064384080840476
};
\addplot [semithick, color4]
table {%
35.7 -0.291914816251708
36.3 -0.291914816251708
36.3 -0.165925874859837
35.7 -0.165925874859837
35.7 -0.291914816251708
};
\addplot [semithick, color4]
table {%
36 -0.291914816251708
36 -0.478349095686384
};
\addplot [semithick, color4]
table {%
36 -0.165925874859837
36 0.0216660443739269
};
\addplot [semithick, color4]
table {%
35.85 -0.478349095686384
36.15 -0.478349095686384
};
\addplot [semithick, color4]
table {%
35.85 0.0216660443739269
36.15 0.0216660443739269
};
\addplot [semithick, color4]
table {%
38.7 -0.291857409746512
39.3 -0.291857409746512
39.3 -0.174275691054115
38.7 -0.174275691054115
38.7 -0.291857409746512
};
\addplot [semithick, color4]
table {%
39 -0.291857409746512
39 -0.467069430097378
};
\addplot [semithick, color4]
table {%
39 -0.174275691054115
39 0.00171420189231543
};
\addplot [semithick, color4]
table {%
38.85 -0.467069430097378
39.15 -0.467069430097378
};
\addplot [semithick, color4]
table {%
38.85 0.00171420189231543
39.15 0.00171420189231543
};
\addplot [semithick, color4]
table {%
41.7 -0.296407446252739
42.3 -0.296407446252739
42.3 -0.167088757957509
41.7 -0.167088757957509
41.7 -0.296407446252739
};
\addplot [semithick, color4]
table {%
42 -0.296407446252739
42 -0.47453120869532
};
\addplot [semithick, color4]
table {%
42 -0.167088757957509
42 0.0254122135917086
};
\addplot [semithick, color4]
table {%
41.85 -0.47453120869532
42.15 -0.47453120869532
};
\addplot [semithick, color4]
table {%
41.85 0.0254122135917086
42.15 0.0254122135917086
};
\addplot [semithick, color4]
table {%
44.7 -0.214008749515776
45.3 -0.214008749515776
45.3 -0.0905829551185087
44.7 -0.0905829551185087
44.7 -0.214008749515776
};
\addplot [semithick, color4]
table {%
45 -0.214008749515776
45 -0.397600152862452
};
\addplot [semithick, color4]
table {%
45 -0.0905829551185087
45 0.0943705519295617
};
\addplot [semithick, color4]
table {%
44.85 -0.397600152862452
45.15 -0.397600152862452
};
\addplot [semithick, color4]
table {%
44.85 0.0943705519295617
45.15 0.0943705519295617
};
\addplot [semithick, color4]
table {%
47.7 -0.195265814700135
48.3 -0.195265814700135
48.3 -0.0992488663371054
47.7 -0.0992488663371054
47.7 -0.195265814700135
};
\addplot [semithick, color4]
table {%
48 -0.195265814700135
48 -0.337168467376929
};
\addplot [semithick, color4]
table {%
48 -0.0992488663371054
48 0.0446834661087009
};
\addplot [semithick, color4]
table {%
47.85 -0.337168467376929
48.15 -0.337168467376929
};
\addplot [semithick, color4]
table {%
47.85 0.0446834661087009
48.15 0.0446834661087009
};
\addplot [semithick, color4]
table {%
50.7 -0.194441834575241
51.3 -0.194441834575241
51.3 -0.102717890869665
50.7 -0.102717890869665
50.7 -0.194441834575241
};
\addplot [semithick, color4]
table {%
51 -0.194441834575241
51 -0.331053950264618
};
\addplot [semithick, color4]
table {%
51 -0.102717890869665
51 0.0324510093992863
};
\addplot [semithick, color4]
table {%
50.85 -0.331053950264618
51.15 -0.331053950264618
};
\addplot [semithick, color4]
table {%
50.85 0.0324510093992863
51.15 0.0324510093992863
};
\addplot [semithick, color4]
table {%
53.7 -0.192004397595738
54.3 -0.192004397595738
54.3 -0.102980019878553
53.7 -0.102980019878553
53.7 -0.192004397595738
};
\addplot [semithick, color4]
table {%
54 -0.192004397595738
54 -0.325422367840586
};
\addplot [semithick, color4]
table {%
54 -0.102980019878553
54 0.0294297306687139
};
\addplot [semithick, color4]
table {%
53.85 -0.325422367840586
54.15 -0.325422367840586
};
\addplot [semithick, color4]
table {%
53.85 0.0294297306687139
54.15 0.0294297306687139
};
\addplot [semithick, color4]
table {%
56.7 -0.180559876408772
57.3 -0.180559876408772
57.3 -0.112072806173837
56.7 -0.112072806173837
56.7 -0.180559876408772
};
\addplot [semithick, color4]
table {%
57 -0.180559876408772
57 -0.281543521371722
};
\addplot [semithick, color4]
table {%
57 -0.112072806173837
57 -0.0110552690738719
};
\addplot [semithick, color4]
table {%
56.85 -0.281543521371722
57.15 -0.281543521371722
};
\addplot [semithick, color4]
table {%
56.85 -0.0110552690738719
57.15 -0.0110552690738719
};
\addplot [semithick, color6]
table {%
0.5 -0.308575467444446
1.1 -0.308575467444446
1.1 -0.158802611110624
0.5 -0.158802611110624
0.5 -0.308575467444446
};
\addplot [semithick, color6]
table {%
0.8 -0.308575467444446
0.8 -0.532476061907649
};
\addplot [semithick, color6]
table {%
0.8 -0.158802611110624
0.8 0.0657168949910971
};
\addplot [semithick, color6]
table {%
0.65 -0.532476061907649
0.95 -0.532476061907649
};
\addplot [semithick, color6]
table {%
0.65 0.0657168949910971
0.95 0.0657168949910971
};
\addplot [semithick, color6]
table {%
3.5 -0.244501037030674
4.1 -0.244501037030674
4.1 -0.129450943048458
3.5 -0.129450943048458
3.5 -0.244501037030674
};
\addplot [semithick, color6]
table {%
3.8 -0.244501037030674
3.8 -0.416236258428799
};
\addplot [semithick, color6]
table {%
3.8 -0.129450943048458
3.8 0.0421651119807409
};
\addplot [semithick, color6]
table {%
3.65 -0.416236258428799
3.95 -0.416236258428799
};
\addplot [semithick, color6]
table {%
3.65 0.0421651119807409
3.95 0.0421651119807409
};
\addplot [semithick, color6]
table {%
6.5 -0.221086704855507
7.1 -0.221086704855507
7.1 -0.09745210455723
6.5 -0.09745210455723
6.5 -0.221086704855507
};
\addplot [semithick, color6]
table {%
6.8 -0.221086704855507
6.8 -0.405876663575867
};
\addplot [semithick, color6]
table {%
6.8 -0.09745210455723
6.8 0.0876038986995221
};
\addplot [semithick, color6]
table {%
6.65 -0.405876663575867
6.95 -0.405876663575867
};
\addplot [semithick, color6]
table {%
6.65 0.0876038986995221
6.95 0.0876038986995221
};
\addplot [semithick, color6]
table {%
9.5 -0.205002036531796
10.1 -0.205002036531796
10.1 -0.0820622710269489
9.5 -0.0820622710269489
9.5 -0.205002036531796
};
\addplot [semithick, color6]
table {%
9.8 -0.205002036531796
9.8 -0.389382493062814
};
\addplot [semithick, color6]
table {%
9.8 -0.0820622710269489
9.8 0.100292768303741
};
\addplot [semithick, color6]
table {%
9.65 -0.389382493062814
9.95 -0.389382493062814
};
\addplot [semithick, color6]
table {%
9.65 0.100292768303741
9.95 0.100292768303741
};
\addplot [semithick, color6]
table {%
12.5 -0.230693869890522
13.1 -0.230693869890522
13.1 -0.124508101588262
12.5 -0.124508101588262
12.5 -0.230693869890522
};
\addplot [semithick, color6]
table {%
12.8 -0.230693869890522
12.8 -0.389382389577359
};
\addplot [semithick, color6]
table {%
12.8 -0.124508101588262
12.8 0.034372128952311
};
\addplot [semithick, color6]
table {%
12.65 -0.389382389577359
12.95 -0.389382389577359
};
\addplot [semithick, color6]
table {%
12.65 0.034372128952311
12.95 0.034372128952311
};
\addplot [semithick, color6]
table {%
15.5 -0.359774588108077
16.1 -0.359774588108077
16.1 -0.177906030224102
15.5 -0.177906030224102
15.5 -0.359774588108077
};
\addplot [semithick, color6]
table {%
15.8 -0.359774588108077
15.8 -0.631715929108222
};
\addplot [semithick, color6]
table {%
15.8 -0.177906030224102
15.8 0.093763277084238
};
\addplot [semithick, color6]
table {%
15.65 -0.631715929108222
15.95 -0.631715929108222
};
\addplot [semithick, color6]
table {%
15.65 0.093763277084238
15.95 0.093763277084238
};
\addplot [semithick, color6]
table {%
18.5 -0.262699076038408
19.1 -0.262699076038408
19.1 -0.132111297052841
18.5 -0.132111297052841
18.5 -0.262699076038408
};
\addplot [semithick, color6]
table {%
18.8 -0.262699076038408
18.8 -0.457334379369188
};
\addplot [semithick, color6]
table {%
18.8 -0.132111297052841
18.8 0.0635204408354742
};
\addplot [semithick, color6]
table {%
18.65 -0.457334379369188
18.95 -0.457334379369188
};
\addplot [semithick, color6]
table {%
18.65 0.0635204408354742
18.95 0.0635204408354742
};
\addplot [semithick, color6]
table {%
21.5 -0.297829493584512
22.1 -0.297829493584512
22.1 -0.153842989406863
21.5 -0.153842989406863
21.5 -0.297829493584512
};
\addplot [semithick, color6]
table {%
21.8 -0.297829493584512
21.8 -0.511402362455182
};
\addplot [semithick, color6]
table {%
21.8 -0.153842989406863
21.8 0.0617846655783871
};
\addplot [semithick, color6]
table {%
21.65 -0.511402362455182
21.95 -0.511402362455182
};
\addplot [semithick, color6]
table {%
21.65 0.0617846655783871
21.95 0.0617846655783871
};
\addplot [semithick, color6]
table {%
24.5 -0.285412297912196
25.1 -0.285412297912196
25.1 -0.152304352664869
24.5 -0.152304352664869
24.5 -0.285412297912196
};
\addplot [semithick, color6]
table {%
24.8 -0.285412297912196
24.8 -0.484186847418161
};
\addplot [semithick, color6]
table {%
24.8 -0.152304352664869
24.8 0.0461221837275524
};
\addplot [semithick, color6]
table {%
24.65 -0.484186847418161
24.95 -0.484186847418161
};
\addplot [semithick, color6]
table {%
24.65 0.0461221837275524
24.95 0.0461221837275524
};
\addplot [semithick, color6]
table {%
27.5 -0.252597607686222
28.1 -0.252597607686222
28.1 -0.12615830015699
27.5 -0.12615830015699
27.5 -0.252597607686222
};
\addplot [semithick, color6]
table {%
27.8 -0.252597607686222
27.8 -0.436974991050759
};
\addplot [semithick, color6]
table {%
27.8 -0.12615830015699
27.8 0.0631027270500098
};
\addplot [semithick, color6]
table {%
27.65 -0.436974991050759
27.95 -0.436974991050759
};
\addplot [semithick, color6]
table {%
27.65 0.0631027270500098
27.95 0.0631027270500098
};
\addplot [semithick, color6]
table {%
30.5 -0.389681514132676
31.1 -0.389681514132676
31.1 -0.223942874576168
30.5 -0.223942874576168
30.5 -0.389681514132676
};
\addplot [semithick, color6]
table {%
30.8 -0.389681514132676
30.8 -0.637614287898889
};
\addplot [semithick, color6]
table {%
30.8 -0.223942874576168
30.8 0.0245678498441457
};
\addplot [semithick, color6]
table {%
30.65 -0.637614287898889
30.95 -0.637614287898889
};
\addplot [semithick, color6]
table {%
30.65 0.0245678498441457
30.95 0.0245678498441457
};
\addplot [semithick, color6]
table {%
33.5 -0.284010877084583
34.1 -0.284010877084583
34.1 -0.145886597969075
33.5 -0.145886597969075
33.5 -0.284010877084583
};
\addplot [semithick, color6]
table {%
33.8 -0.284010877084583
33.8 -0.489313167748805
};
\addplot [semithick, color6]
table {%
33.8 -0.145886597969075
33.8 0.0609387976386545
};
\addplot [semithick, color6]
table {%
33.65 -0.489313167748805
33.95 -0.489313167748805
};
\addplot [semithick, color6]
table {%
33.65 0.0609387976386545
33.95 0.0609387976386545
};
\addplot [semithick, color6]
table {%
36.5 -0.258860939230148
37.1 -0.258860939230148
37.1 -0.135791573613599
36.5 -0.135791573613599
36.5 -0.258860939230148
};
\addplot [semithick, color6]
table {%
36.8 -0.258860939230148
36.8 -0.442103331389629
};
\addplot [semithick, color6]
table {%
36.8 -0.135791573613599
36.8 0.047236924818619
};
\addplot [semithick, color6]
table {%
36.65 -0.442103331389629
36.95 -0.442103331389629
};
\addplot [semithick, color6]
table {%
36.65 0.047236924818619
36.95 0.047236924818619
};
\addplot [semithick, color6]
table {%
39.5 -0.248209660736207
40.1 -0.248209660736207
40.1 -0.135474599505102
39.5 -0.135474599505102
39.5 -0.248209660736207
};
\addplot [semithick, color6]
table {%
39.8 -0.248209660736207
39.8 -0.41713923524359
};
\addplot [semithick, color6]
table {%
39.8 -0.135474599505102
39.8 0.0328846374650852
};
\addplot [semithick, color6]
table {%
39.65 -0.41713923524359
39.95 -0.41713923524359
};
\addplot [semithick, color6]
table {%
39.65 0.0328846374650852
39.95 0.0328846374650852
};
\addplot [semithick, color6]
table {%
42.5 -0.270948982430572
43.1 -0.270948982430572
43.1 -0.144041190084873
42.5 -0.144041190084873
42.5 -0.270948982430572
};
\addplot [semithick, color6]
table {%
42.8 -0.270948982430572
42.8 -0.459793141698669
};
\addplot [semithick, color6]
table {%
42.8 -0.144041190084873
42.8 0.0436251619335976
};
\addplot [semithick, color6]
table {%
42.65 -0.459793141698669
42.95 -0.459793141698669
};
\addplot [semithick, color6]
table {%
42.65 0.0436251619335976
42.95 0.0436251619335976
};
\addplot [semithick, color6]
table {%
45.5 -0.246645772743949
46.1 -0.246645772743949
46.1 -0.126230059727019
45.5 -0.126230059727019
45.5 -0.246645772743949
};
\addplot [semithick, color6]
table {%
45.8 -0.246645772743949
45.8 -0.425797110742973
};
\addplot [semithick, color6]
table {%
45.8 -0.126230059727019
45.8 0.0543651770789729
};
\addplot [semithick, color6]
table {%
45.65 -0.425797110742973
45.95 -0.425797110742973
};
\addplot [semithick, color6]
table {%
45.65 0.0543651770789729
45.95 0.0543651770789729
};
\addplot [semithick, color6]
table {%
48.5 -0.178361480301108
49.1 -0.178361480301108
49.1 -0.0870387062201
48.5 -0.0870387062201
48.5 -0.178361480301108
};
\addplot [semithick, color6]
table {%
48.8 -0.178361480301108
48.8 -0.313349768728121
};
\addplot [semithick, color6]
table {%
48.8 -0.0870387062201
48.8 0.0494074666094037
};
\addplot [semithick, color6]
table {%
48.65 -0.313349768728121
48.95 -0.313349768728121
};
\addplot [semithick, color6]
table {%
48.65 0.0494074666094037
48.95 0.0494074666094037
};
\addplot [semithick, color6]
table {%
51.5 -0.176279970386959
52.1 -0.176279970386959
52.1 -0.0862233312594425
51.5 -0.0862233312594425
51.5 -0.176279970386959
};
\addplot [semithick, color6]
table {%
51.8 -0.176279970386959
51.8 -0.310480595548356
};
\addplot [semithick, color6]
table {%
51.8 -0.0862233312594425
51.8 0.0484899496181536
};
\addplot [semithick, color6]
table {%
51.65 -0.310480595548356
51.95 -0.310480595548356
};
\addplot [semithick, color6]
table {%
51.65 0.0484899496181536
51.95 0.0484899496181536
};
\addplot [semithick, color6]
table {%
54.5 -0.174757951886913
55.1 -0.174757951886913
55.1 -0.0866724906401639
54.5 -0.0866724906401639
54.5 -0.174757951886913
};
\addplot [semithick, color6]
table {%
54.8 -0.174757951886913
54.8 -0.306812182275436
};
\addplot [semithick, color6]
table {%
54.8 -0.0866724906401639
54.8 0.0445437461576426
};
\addplot [semithick, color6]
table {%
54.65 -0.306812182275436
54.95 -0.306812182275436
};
\addplot [semithick, color6]
table {%
54.65 0.0445437461576426
54.95 0.0445437461576426
};
\addplot [semithick, color6]
table {%
57.5 -0.114486955287448
58.1 -0.114486955287448
58.1 -0.0540045330026008
57.5 -0.0540045330026008
57.5 -0.114486955287448
};
\addplot [semithick, color6]
table {%
57.8 -0.114486955287448
57.8 -0.205103702944805
};
\addplot [semithick, color6]
table {%
57.8 -0.0540045330026008
57.8 0.0362129632658186
};
\addplot [semithick, color6]
table {%
57.65 -0.205103702944805
57.95 -0.205103702944805
};
\addplot [semithick, color6]
table {%
57.65 0.0362129632658186
57.95 0.0362129632658186
};
\addplot [semithick, color2]
table {%
-1.1 -0.220530412035672
-0.5 -0.220530412035672
};
\addplot [semithick, color2]
table {%
1.9 -0.186221263033986
2.5 -0.186221263033986
};
\addplot [semithick, color2]
table {%
4.9 -0.220435976704544
5.5 -0.220435976704544
};
\addplot [semithick, color2]
table {%
7.9 -0.252957385861757
8.5 -0.252957385861757
};
\addplot [semithick, color2]
table {%
10.9 -0.22803222470005
11.5 -0.22803222470005
};
\addplot [semithick, color2]
table {%
13.9 -0.18691495963589
14.5 -0.18691495963589
};
\addplot [semithick, color2]
table {%
16.9 -0.187778449760413
17.5 -0.187778449760413
};
\addplot [semithick, color2]
table {%
19.9 -0.185522867265024
20.5 -0.185522867265024
};
\addplot [semithick, color2]
table {%
22.9 -0.184607690679984
23.5 -0.184607690679984
};
\addplot [semithick, color2]
table {%
25.9 -0.188147949541436
26.5 -0.188147949541436
};
\addplot [semithick, color2]
table {%
28.9 -0.189949382755031
29.5 -0.189949382755031
};
\addplot [semithick, color2]
table {%
31.9 -0.185044493104282
32.5 -0.185044493104282
};
\addplot [semithick, color2]
table {%
34.9 -0.187609909263878
35.5 -0.187609909263878
};
\addplot [semithick, color2]
table {%
37.9 -0.185991224915396
38.5 -0.185991224915396
};
\addplot [semithick, color2]
table {%
40.9 -0.188961542031957
41.5 -0.188961542031957
};
\addplot [semithick, color2]
table {%
43.9 -0.186863406775565
44.5 -0.186863406775565
};
\addplot [semithick, color2]
table {%
46.9 -0.181140267154902
47.5 -0.181140267154902
};
\addplot [semithick, color2]
table {%
49.9 -0.181786848597558
50.5 -0.181786848597558
};
\addplot [semithick, color2]
table {%
52.9 -0.180782652820601
53.5 -0.180782652820601
};
\addplot [semithick, color2]
table {%
55.9 -0.180493798800828
56.5 -0.180493798800828
};
\addplot [semithick, color4]
table {%
-0.3 -0.199480873341492
0.3 -0.199480873341492
};
\addplot [semithick, color4]
table {%
2.7 -0.184284004849825
3.3 -0.184284004849825
};
\addplot [semithick, color4]
table {%
5.7 -0.196881276399013
6.3 -0.196881276399013
};
\addplot [semithick, color4]
table {%
8.7 -0.233289365465452
9.3 -0.233289365465452
};
\addplot [semithick, color4]
table {%
11.7 -0.207812817175495
12.3 -0.207812817175495
};
\addplot [semithick, color4]
table {%
14.7 -0.218733364060527
15.3 -0.218733364060527
};
\addplot [semithick, color4]
table {%
17.7 -0.217501735481327
18.3 -0.217501735481327
};
\addplot [semithick, color4]
table {%
20.7 -0.217414768118258
21.3 -0.217414768118258
};
\addplot [semithick, color4]
table {%
23.7 -0.215174920510324
24.3 -0.215174920510324
};
\addplot [semithick, color4]
table {%
26.7 -0.218851484314537
27.3 -0.218851484314537
};
\addplot [semithick, color4]
table {%
29.7 -0.232306054320168
30.3 -0.232306054320168
};
\addplot [semithick, color4]
table {%
32.7 -0.226670086167027
33.3 -0.226670086167027
};
\addplot [semithick, color4]
table {%
35.7 -0.229601311394526
36.3 -0.229601311394526
};
\addplot [semithick, color4]
table {%
38.7 -0.227928661137397
39.3 -0.227928661137397
};
\addplot [semithick, color4]
table {%
41.7 -0.230856748381878
42.3 -0.230856748381878
};
\addplot [semithick, color4]
table {%
44.7 -0.153367770610735
45.3 -0.153367770610735
};
\addplot [semithick, color4]
table {%
47.7 -0.147808416099081
48.3 -0.147808416099081
};
\addplot [semithick, color4]
table {%
50.7 -0.147654951570057
51.3 -0.147654951570057
};
\addplot [semithick, color4]
table {%
53.7 -0.14668464821617
54.3 -0.14668464821617
};
\addplot [semithick, color4]
table {%
56.7 -0.145753468307405
57.3 -0.145753468307405
};
\addplot [semithick, color6]
table {%
0.5 -0.232120739168276
1.1 -0.232120739168276
};
\addplot [semithick, color6]
table {%
3.5 -0.182883027895124
4.1 -0.182883027895124
};
\addplot [semithick, color6]
table {%
6.5 -0.153295448856146
7.1 -0.153295448856146
};
\addplot [semithick, color6]
table {%
9.5 -0.130647795051584
10.1 -0.130647795051584
};
\addplot [semithick, color6]
table {%
12.5 -0.181070943283206
13.1 -0.181070943283206
};
\addplot [semithick, color6]
table {%
15.5 -0.266017533759162
16.1 -0.266017533759162
};
\addplot [semithick, color6]
table {%
18.5 -0.198197859289411
19.1 -0.198197859289411
};
\addplot [semithick, color6]
table {%
21.5 -0.227338460852841
22.1 -0.227338460852841
};
\addplot [semithick, color6]
table {%
24.5 -0.220438922611346
25.1 -0.220438922611346
};
\addplot [semithick, color6]
table {%
27.5 -0.19089232253753
28.1 -0.19089232253753
};
\addplot [semithick, color6]
table {%
30.5 -0.309395612331283
31.1 -0.309395612331283
};
\addplot [semithick, color6]
table {%
33.5 -0.214628137641132
34.1 -0.214628137641132
};
\addplot [semithick, color6]
table {%
36.5 -0.198593709780133
37.1 -0.198593709780133
};
\addplot [semithick, color6]
table {%
39.5 -0.187302088082268
40.1 -0.187302088082268
};
\addplot [semithick, color6]
table {%
42.5 -0.20843818464618
43.1 -0.20843818464618
};
\addplot [semithick, color6]
table {%
45.5 -0.186865755632164
46.1 -0.186865755632164
};
\addplot [semithick, color6]
table {%
48.5 -0.13349889025452
49.1 -0.13349889025452
};
\addplot [semithick, color6]
table {%
51.5 -0.129641554561446
52.1 -0.129641554561446
};
\addplot [semithick, color6]
table {%
54.5 -0.13038071316196
55.1 -0.13038071316196
};
\addplot [semithick, color6]
table {%
57.5 -0.0833993090963924
58.1 -0.0833993090963924
};
\end{axis}


\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Video content},
xmin=-3, xmax=60,
xtick={6,21,36,51},
xticklabels={Minecraft,Cities,Tour,Virus popper},
extra x ticks = {13.5, 28.5, 43.5},
extra x tick labels = {},
extra tick style={grid=major, tick align=inside},
ymin=-30, ymax=30,
ymajorticks = false,
]
\end{axis}

\end{tikzpicture}


==> img/heatmap_Linear_std.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    width=\bpheight,
    height=\bpheight,
    xlabel=$N$,
    ylabel=$\tau$,
    mesh/cols=11,
    mesh/rows=11,
    xmin=-0.5,
    xmax=10.5,
    ymin=-0.5,
    ymax=9.5,
    point meta min=8.5,
    point meta max=10.5,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.946403,0.937159,0.458592);
  rgb(1pt)=(0.962517,0.851476,0.285546);
  rgb(2pt)=(0.981173,0.759135,0.156863);
  rgb(3pt)=(0.987945,0.667748,0.058329);
  rgb(4pt)=(0.981895,0.579392,0.02625);
  rgb(5pt)=(0.961293,0.488716,0.084289);
  rgb(6pt)=(0.929644,0.411479,0.145367);
  rgb(7pt)=(0.886302,0.342586,0.202968);
  rgb(8pt)=(0.832299,0.283913,0.257383);
  rgb(9pt)=(0.769556,0.236077,0.307485);
  rgb(10pt)=(0.694627,0.195021,0.354388);
  rgb(11pt)=(0.621685,0.164184,0.388781);
  rgb(12pt)=(0.547157,0.136929,0.413511);
  rgb(13pt)=(0.472328,0.110547,0.428334);
  rgb(14pt)=(0.397674,0.083257,0.433183);
  rgb(15pt)=(0.316282,0.05349,0.425116);
  rgb(16pt)=(0.238273,0.036621,0.396353);
  rgb(17pt)=(0.15585,0.044559,0.325338);
  rgb(18pt)=(0.081962,0.043328,0.215289);
  rgb(19pt)=(0.025793,0.019331,0.10593);
},
%     colorbar sampled,
%     colormap access=piecewise constant,
%     colorbar right,
%     colorbar style={samples=21,
%                     ylabel={},
%                     ytick={7, 7.5, ..., 15}},
    ytick={1,3,5,7,9},
    yticklabels={2,4,6,8,10}
]
    \addplot[matrix plot*, point meta=explicit] file [meta=index 2] {./img/imgdata/Linear_std.csv};
\end{axis}
\end{tikzpicture}


==> img/heatmap_Quantile_std.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    width=\bpheight,
    height=\bpheight,
    xlabel=$N$,
    ylabel=$\tau$,
    mesh/cols=11,
    mesh/rows=11,
    xmin=-0.5,
    xmax=10.5,
    ymin=-0.5,
    ymax=9.5,
    point meta min=8.5,
    point meta max=10.5,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.946403,0.937159,0.458592);
  rgb(1pt)=(0.962517,0.851476,0.285546);
  rgb(2pt)=(0.981173,0.759135,0.156863);
  rgb(3pt)=(0.987945,0.667748,0.058329);
  rgb(4pt)=(0.981895,0.579392,0.02625);
  rgb(5pt)=(0.961293,0.488716,0.084289);
  rgb(6pt)=(0.929644,0.411479,0.145367);
  rgb(7pt)=(0.886302,0.342586,0.202968);
  rgb(8pt)=(0.832299,0.283913,0.257383);
  rgb(9pt)=(0.769556,0.236077,0.307485);
  rgb(10pt)=(0.694627,0.195021,0.354388);
  rgb(11pt)=(0.621685,0.164184,0.388781);
  rgb(12pt)=(0.547157,0.136929,0.413511);
  rgb(13pt)=(0.472328,0.110547,0.428334);
  rgb(14pt)=(0.397674,0.083257,0.433183);
  rgb(15pt)=(0.316282,0.05349,0.425116);
  rgb(16pt)=(0.238273,0.036621,0.396353);
  rgb(17pt)=(0.15585,0.044559,0.325338);
  rgb(18pt)=(0.081962,0.043328,0.215289);
  rgb(19pt)=(0.025793,0.019331,0.10593);
},
    colorbar sampled,
    colormap access=piecewise constant,
    colorbar right,
    colorbar style={samples=21,
                    ylabel={$\sigma_w$ (kB)},
                    ytick={7, 7.5, ..., 15}},
    ytick={1,3,5,7,9},
    yticklabels={2,4,6,8,10}
]
    \addplot[matrix plot*, point meta=explicit] file [meta=index 2] {./img/imgdata/Quantile_std.csv};
\end{axis}
\end{tikzpicture}


==> img/heatmap_Robust_std.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    width=\sfwidth,
    height=\sfheight,
    xlabel=$N$,
    ylabel=$\tau$,
    mesh/cols=7,
    mesh/rows=7,
    xmin=-0.5,
    xmax=6.5,
    ymin=-0.5,
    ymax=6.5,
    point meta min=8.5,
    point meta max=10.5,
    colorbar,
]
    \addplot[matrix plot*, point meta=explicit] file [meta=index 2] {./img/imgdata/Robust_std.csv};
\end{axis}
\end{tikzpicture}


==> img/heatmap_joint.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    width=\bpheight,
    height=\bpheight,
    name=lin,
    xlabel=$N$,
    ylabel=$\tau$,
    mesh/cols=11,
    mesh/rows=11,
    xmin=-0.5,
    xmax=10.5,
    ymin=-0.5,
    ymax=9.5,
    point meta min=8.5,
    point meta max=10.5,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.946403,0.937159,0.458592);
  rgb(1pt)=(0.962517,0.851476,0.285546);
  rgb(2pt)=(0.981173,0.759135,0.156863);
  rgb(3pt)=(0.987945,0.667748,0.058329);
  rgb(4pt)=(0.981895,0.579392,0.02625);
  rgb(5pt)=(0.961293,0.488716,0.084289);
  rgb(6pt)=(0.929644,0.411479,0.145367);
  rgb(7pt)=(0.886302,0.342586,0.202968);
  rgb(8pt)=(0.832299,0.283913,0.257383);
  rgb(9pt)=(0.769556,0.236077,0.307485);
  rgb(10pt)=(0.694627,0.195021,0.354388);
  rgb(11pt)=(0.621685,0.164184,0.388781);
  rgb(12pt)=(0.547157,0.136929,0.413511);
  rgb(13pt)=(0.472328,0.110547,0.428334);
  rgb(14pt)=(0.397674,0.083257,0.433183);
  rgb(15pt)=(0.316282,0.05349,0.425116);
  rgb(16pt)=(0.238273,0.036621,0.396353);
  rgb(17pt)=(0.15585,0.044559,0.325338);
  rgb(18pt)=(0.081962,0.043328,0.215289);
  rgb(19pt)=(0.025793,0.019331,0.10593);
}
]
    \addplot[matrix plot*, point meta=explicit] file [meta=index 2] {./img/imgdata/Linear_std.csv};
\end{axis}



    \begin{axis}[
    width=\bpheight,
    height=\bpheight,
    xlabel=$N$,
    ylabel=$\tau$,
    mesh/cols=11,
    mesh/rows=11,
    xmin=-0.5,
    xmax=10.5,
    ymin=-0.5,
    ymax=9.5,
    point meta min=8.5,
    point meta max=10.5,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.946403,0.937159,0.458592);
  rgb(1pt)=(0.962517,0.851476,0.285546);
  rgb(2pt)=(0.981173,0.759135,0.156863);
  rgb(3pt)=(0.987945,0.667748,0.058329);
  rgb(4pt)=(0.981895,0.579392,0.02625);
  rgb(5pt)=(0.961293,0.488716,0.084289);
  rgb(6pt)=(0.929644,0.411479,0.145367);
  rgb(7pt)=(0.886302,0.342586,0.202968);
  rgb(8pt)=(0.832299,0.283913,0.257383);
  rgb(9pt)=(0.769556,0.236077,0.307485);
  rgb(10pt)=(0.694627,0.195021,0.354388);
  rgb(11pt)=(0.621685,0.164184,0.388781);
  rgb(12pt)=(0.547157,0.136929,0.413511);
  rgb(13pt)=(0.472328,0.110547,0.428334);
  rgb(14pt)=(0.397674,0.083257,0.433183);
  rgb(15pt)=(0.316282,0.05349,0.425116);
  rgb(16pt)=(0.238273,0.036621,0.396353);
  rgb(17pt)=(0.15585,0.044559,0.325338);
  rgb(18pt)=(0.081962,0.043328,0.215289);
  rgb(19pt)=(0.025793,0.019331,0.10593);
},
    colorbar sampled,
    colormap access=piecewise constant,
    colorbar right,
    colorbar style={samples=21,
                    ylabel={},
                    ytick={7, 7.5, ..., 15}},
    ytick={1,3,5,7,9},
    yticklabels={2,4,6,8,10}
]
    \addplot[matrix plot*, point meta=explicit] file [meta=index 2] {./img/imgdata/Quantile_std.csv};
\end{axis}
\end{tikzpicture}


==> img/ifi_distrib.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    
\begin{axis}[ % axis for background grid only
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
x grid style={white!69.0196078431373!black},
% xlabel={IFI [ms]},
xmajorgrids,
xmin=10, xmax=25,
% xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
% ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
% ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}
]
\end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=right,
% title={vp\_30mbps\_60fps.pcapng},
% x grid style={white!69.0196078431373!black},
% xlabel={IFI [ms]},
% xmajorgrids,
xmin=10, xmax=25,
% xtick style={color=black},
xtick={\empty},
% y grid style={white!69.0196078431373!black},
ylabel={PDF},
% ymajorgrids,
ymin=0, ymax=1.35464905963446,
% ytick style={color=black},
% ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
ylabel style={font=\scriptsize\color{color1}},
yticklabel pos=right,
ytick pos=right,
y tick style={color=color1},
every y tick label/.append style={color1}
]
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.80100000001949,0) rectangle (axis cs:5.88044000001945,0.000405832639684381);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.88044000001945,0) rectangle (axis cs:5.95988000001941,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.95988000001941,0) rectangle (axis cs:6.03932000001937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.03932000001937,0) rectangle (axis cs:6.11876000001933,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.11876000001933,0) rectangle (axis cs:6.1982000000193,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.1982000000193,0) rectangle (axis cs:6.27764000001926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.27764000001926,0) rectangle (axis cs:6.35708000001922,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.35708000001922,0) rectangle (axis cs:6.43652000001918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.43652000001918,0) rectangle (axis cs:6.51596000001914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.51596000001914,0) rectangle (axis cs:6.59540000001911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.59540000001911,0) rectangle (axis cs:6.67484000001907,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.67484000001907,0) rectangle (axis cs:6.75428000001903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.75428000001903,0) rectangle (axis cs:6.83372000001899,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.83372000001899,0) rectangle (axis cs:6.91316000001896,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.91316000001896,0) rectangle (axis cs:6.99260000001892,0.000811665279368762);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.99260000001892,0) rectangle (axis cs:7.07204000001888,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.07204000001888,0) rectangle (axis cs:7.15148000001884,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.15148000001884,0) rectangle (axis cs:7.2309200000188,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.2309200000188,0) rectangle (axis cs:7.31036000001877,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.31036000001877,0) rectangle (axis cs:7.38980000001873,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.38980000001873,0) rectangle (axis cs:7.46924000001869,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.46924000001869,0) rectangle (axis cs:7.54868000001865,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.54868000001865,0) rectangle (axis cs:7.62812000001862,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.62812000001862,0) rectangle (axis cs:7.70756000001858,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.70756000001858,0) rectangle (axis cs:7.78700000001854,0.000405832639684381);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.78700000001854,0) rectangle (axis cs:7.8664400000185,0.000405832639684381);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.8664400000185,0) rectangle (axis cs:7.94588000001846,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.94588000001846,0) rectangle (axis cs:8.02532000001843,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.02532000001843,0) rectangle (axis cs:8.10476000001839,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.10476000001839,0) rectangle (axis cs:8.18420000001835,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.18420000001835,0) rectangle (axis cs:8.26364000001831,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.26364000001831,0) rectangle (axis cs:8.34308000001828,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.34308000001828,0) rectangle (axis cs:8.42252000001824,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.42252000001824,0) rectangle (axis cs:8.5019600000182,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.5019600000182,0) rectangle (axis cs:8.58140000001816,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.58140000001816,0) rectangle (axis cs:8.66084000001812,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.66084000001812,0) rectangle (axis cs:8.74028000001809,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.74028000001809,0) rectangle (axis cs:8.81972000001805,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.81972000001805,0) rectangle (axis cs:8.89916000001801,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.89916000001801,0) rectangle (axis cs:8.97860000001797,0.00202916319842188);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.97860000001797,0) rectangle (axis cs:9.05804000001794,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.05804000001794,0) rectangle (axis cs:9.1374800000179,0.00202916319842193);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.1374800000179,0) rectangle (axis cs:9.21692000001786,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.21692000001786,0) rectangle (axis cs:9.29636000001782,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.29636000001782,0) rectangle (axis cs:9.37580000001778,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.37580000001778,0) rectangle (axis cs:9.45524000001775,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.45524000001775,0) rectangle (axis cs:9.53468000001771,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.53468000001771,0) rectangle (axis cs:9.61412000001767,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.61412000001767,0) rectangle (axis cs:9.69356000001763,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.69356000001763,0) rectangle (axis cs:9.77300000001759,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.77300000001759,0) rectangle (axis cs:9.85244000001756,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.85244000001756,0) rectangle (axis cs:9.93188000001752,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.93188000001752,0) rectangle (axis cs:10.0113200000175,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.0113200000175,0) rectangle (axis cs:10.0907600000174,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.0907600000174,0) rectangle (axis cs:10.1702000000174,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.1702000000174,0) rectangle (axis cs:10.2496400000174,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.2496400000174,0) rectangle (axis cs:10.3290800000173,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.3290800000173,0) rectangle (axis cs:10.4085200000173,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.4085200000173,0) rectangle (axis cs:10.4879600000173,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.4879600000173,0) rectangle (axis cs:10.5674000000172,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.5674000000172,0) rectangle (axis cs:10.6468400000172,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.6468400000172,0) rectangle (axis cs:10.7262800000171,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.7262800000171,0) rectangle (axis cs:10.8057200000171,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.8057200000171,0) rectangle (axis cs:10.8851600000171,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.8851600000171,0) rectangle (axis cs:10.964600000017,0.00405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.964600000017,0) rectangle (axis cs:11.044040000017,0.00486999167621252);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.044040000017,0) rectangle (axis cs:11.123480000017,0.00162333055873754);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.123480000017,0) rectangle (axis cs:11.2029200000169,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.2029200000169,0) rectangle (axis cs:11.2823600000169,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.2823600000169,0) rectangle (axis cs:11.3618000000168,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.3618000000168,0) rectangle (axis cs:11.4412400000168,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.4412400000168,0) rectangle (axis cs:11.5206800000168,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.5206800000168,0) rectangle (axis cs:11.6001200000167,0.00121749791905316);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.6001200000167,0) rectangle (axis cs:11.6795600000167,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.6795600000167,0) rectangle (axis cs:11.7590000000166,0.000811665279368771);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.7590000000166,0) rectangle (axis cs:11.8384400000166,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.8384400000166,0) rectangle (axis cs:11.9178800000166,0.00527582431589689);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.9178800000166,0) rectangle (axis cs:11.9973200000165,0.00608748959526565);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.9973200000165,0) rectangle (axis cs:12.0767600000165,0.00649332223495002);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.0767600000165,0) rectangle (axis cs:12.1562000000165,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.1562000000165,0) rectangle (axis cs:12.2356400000164,0.00202916319842193);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.2356400000164,0) rectangle (axis cs:12.3150800000164,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.3150800000164,0) rectangle (axis cs:12.3945200000163,0.00405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.3945200000163,0) rectangle (axis cs:12.4739600000163,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.4739600000163,0) rectangle (axis cs:12.5534000000163,0.00202916319842188);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.5534000000163,0) rectangle (axis cs:12.6328400000162,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.6328400000162,0) rectangle (axis cs:12.7122800000162,0.00568165695558127);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.7122800000162,0) rectangle (axis cs:12.7917200000162,0.00446415903652814);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.7917200000162,0) rectangle (axis cs:12.8711600000161,0.00486999167621263);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.8711600000161,0) rectangle (axis cs:12.9506000000161,0.0133924771095844);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.9506000000161,0) rectangle (axis cs:13.030040000016,0.0170449708667442);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.030040000016,0) rectangle (axis cs:13.109480000016,0.0101458159921094);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.109480000016,0) rectangle (axis cs:13.188920000016,0.0068991548746344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.188920000016,0) rectangle (axis cs:13.2683600000159,0.00892831807305628);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.2683600000159,0) rectangle (axis cs:13.3478000000159,0.00973998335242503);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.3478000000159,0) rectangle (axis cs:13.4272400000159,0.00771082015400332);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.4272400000159,0) rectangle (axis cs:13.5066800000158,0.0105516486317938);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.5066800000158,0) rectangle (axis cs:13.5861200000158,0.0146099750286379);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.5861200000158,0) rectangle (axis cs:13.6655600000157,0.024755791020747);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.6655600000157,0) rectangle (axis cs:13.7450000000157,0.0227266278223251);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.7450000000157,0) rectangle (axis cs:13.8244400000157,0.0239441257413782);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.8244400000157,0) rectangle (axis cs:13.9038800000156,0.0255674563001157);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.9038800000156,0) rectangle (axis cs:13.9833200000156,0.0328724438144352);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.9833200000156,0) rectangle (axis cs:14.0627600000156,0.0316549458953814);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.0627600000156,0) rectangle (axis cs:14.1422000000155,0.024755791020747);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.1422000000155,0) rectangle (axis cs:14.2216400000155,0.0284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.2216400000155,0) rectangle (axis cs:14.3010800000154,0.0255674563001163);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.3010800000154,0) rectangle (axis cs:14.3805200000154,0.0320607785350657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.3805200000154,0) rectangle (axis cs:14.4599600000154,0.0320607785350657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.4599600000154,0) rectangle (axis cs:14.5394000000153,0.0304374479763282);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.5394000000153,0) rectangle (axis cs:14.6188400000153,0.0300316153366445);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.6188400000153,0) rectangle (axis cs:14.6982800000153,0.0430182598065439);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.6982800000153,0) rectangle (axis cs:14.7777200000152,0.0482940841224408);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.7777200000152,0) rectangle (axis cs:14.8571600000152,0.0884715154511941);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.8571600000152,0) rectangle (axis cs:14.9366000000151,0.171667206586495);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.9366000000151,0) rectangle (axis cs:15.0160400000151,0.180595524659548);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.0160400000151,0) rectangle (axis cs:15.0954800000151,0.112415641192572);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.0954800000151,0) rectangle (axis cs:15.174920000015,0.0620923938717096);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.174920000015,0) rectangle (axis cs:15.254360000015,0.0722382098638206);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.254360000015,0) rectangle (axis cs:15.3338000000149,0.0730498751431878);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.3338000000149,0) rectangle (axis cs:15.4132400000149,0.0775140341797159);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.4132400000149,0) rectangle (axis cs:15.4926800000149,0.0860365196130878);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.4926800000149,0) rectangle (axis cs:15.5721200000148,0.107545649516362);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.5721200000148,0) rectangle (axis cs:15.6515600000148,0.12702561622121);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.6515600000148,0) rectangle (axis cs:15.7310000000148,0.130272277338685);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.7310000000148,0) rectangle (axis cs:15.8104400000147,0.205351315680294);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.8104400000147,0) rectangle (axis cs:15.8898800000147,0.512972456561063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.8898800000147,0) rectangle (axis cs:15.9693200000146,0.881062660754781);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.9693200000146,0) rectangle (axis cs:16.0487600000146,0.682204667309421);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.0487600000146,0) rectangle (axis cs:16.1282000000146,0.347798572209526);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.1282000000146,0) rectangle (axis cs:16.2076400000145,0.173290537145229);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.2076400000145,0) rectangle (axis cs:16.2870800000145,0.153404737800694);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.2870800000145,0) rectangle (axis cs:16.3665200000145,0.139606428051425);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.3665200000145,0) rectangle (axis cs:16.4459600000144,0.15421640308007);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.4459600000144,0) rectangle (axis cs:16.5254000000144,0.185059683696076);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.5254000000144,0) rectangle (axis cs:16.6048400000143,0.206162980959663);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.6048400000143,0) rectangle (axis cs:16.6842800000143,0.190741340651657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.6842800000143,0) rectangle (axis cs:16.7637200000143,0.206974646239032);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.7637200000143,0) rectangle (axis cs:16.8431600000142,0.300721986006123);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.8431600000142,0) rectangle (axis cs:16.9226000000142,0.743891228541462);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.9226000000142,0) rectangle (axis cs:17.0020400000142,1.29014196155663);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.0020400000142,0) rectangle (axis cs:17.0814800000141,0.739427069504934);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.0814800000141,0) rectangle (axis cs:17.1609200000141,0.325883609666554);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.1609200000141,0) rectangle (axis cs:17.240360000014,0.179378026740494);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.240360000014,0) rectangle (axis cs:17.319800000014,0.129054779419632);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.319800000014,0) rectangle (axis cs:17.399240000014,0.125808118302162);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.399240000014,0) rectangle (axis cs:17.4786800000139,0.135548101654582);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.4786800000139,0) rectangle (axis cs:17.5581200000139,0.128648946779947);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.5581200000139,0) rectangle (axis cs:17.6375600000139,0.120938126625944);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.6375600000139,0) rectangle (axis cs:17.7170000000138,0.103081490479836);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.7170000000138,0) rectangle (axis cs:17.7964400000138,0.110792310633835);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.7964400000138,0) rectangle (axis cs:17.8758800000137,0.171667206586491);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.8758800000137,0) rectangle (axis cs:17.9553200000137,0.363626045157201);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.9553200000137,0) rectangle (axis cs:18.0347600000137,0.387976003538264);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.0347600000137,0) rectangle (axis cs:18.1142000000136,0.239441257413782);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.1142000000136,0) rectangle (axis cs:18.1936400000136,0.0900948460099316);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.1936400000136,0) rectangle (axis cs:18.2730800000136,0.0681798834669752);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.2730800000136,0) rectangle (axis cs:18.3525200000135,0.0641215570701315);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.3525200000135,0) rectangle (axis cs:18.4319600000135,0.0495115820414939);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.4319600000135,0) rectangle (axis cs:18.5114000000134,0.0369307702112783);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.5114000000134,0) rectangle (axis cs:18.5908400000134,0.0430182598065458);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.5908400000134,0) rectangle (axis cs:18.6702800000134,0.0430182598065439);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.6702800000134,0) rectangle (axis cs:18.7497200000133,0.0393657660493845);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.7497200000133,0) rectangle (axis cs:18.8291600000133,0.0332782764541189);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.8291600000133,0) rectangle (axis cs:18.9086000000132,0.0389599334097019);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.9086000000132,0) rectangle (axis cs:18.9880400000132,0.0422065945271751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.9880400000132,0) rectangle (axis cs:19.0674800000132,0.0430182598065439);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.0674800000132,0) rectangle (axis cs:19.1469200000131,0.0219149625429563);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.1469200000131,0) rectangle (axis cs:19.2263600000131,0.0340899417334876);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.2263600000131,0) rectangle (axis cs:19.3058000000131,0.0190741340651657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.3058000000131,0) rectangle (axis cs:19.385240000013,0.0194799667048501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.385240000013,0) rectangle (axis cs:19.464680000013,0.024755791020747);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.464680000013,0) rectangle (axis cs:19.5441200000129,0.0206974646239032);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.5441200000129,0) rectangle (axis cs:19.6235600000129,0.0186683014254813);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.6235600000129,0) rectangle (axis cs:19.7030000000129,0.0186683014254813);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.7030000000129,0) rectangle (axis cs:19.7824400000128,0.0174508035064282);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.7824400000128,0) rectangle (axis cs:19.8618800000128,0.0198857993445353);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.8618800000128,0) rectangle (axis cs:19.9413200000128,0.0259732889398001);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.9413200000128,0) rectangle (axis cs:20.0207600000127,0.0239441257413782);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.0207600000127,0) rectangle (axis cs:20.1002000000127,0.0198857993445344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.1002000000127,0) rectangle (axis cs:20.1796400000126,0.00973998335242547);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.1796400000126,0) rectangle (axis cs:20.2590800000126,0.0068991548746344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.2590800000126,0) rectangle (axis cs:20.3385200000126,0.0085224854333719);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.3385200000126,0) rectangle (axis cs:20.4179600000125,0.00730498751431878);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.4179600000125,0) rectangle (axis cs:20.4974000000125,0.00892831807305628);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.4974000000125,0) rectangle (axis cs:20.5768400000125,0.00405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.5768400000125,0) rectangle (axis cs:20.6562800000124,0.00405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.6562800000124,0) rectangle (axis cs:20.7357200000124,0.00486999167621252);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.7357200000124,0) rectangle (axis cs:20.8151600000123,0.00527582431589689);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.8151600000123,0) rectangle (axis cs:20.8946000000123,0.00811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.8946000000123,0) rectangle (axis cs:20.9740400000123,0.0129866444699);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.9740400000123,0) rectangle (axis cs:21.0534800000122,0.0073049875143191);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.0534800000122,0) rectangle (axis cs:21.1329200000122,0.0068991548746344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.1329200000122,0) rectangle (axis cs:21.2123600000122,0.00243499583810626);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.2123600000122,0) rectangle (axis cs:21.2918000000121,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.2918000000121,0) rectangle (axis cs:21.3712400000121,0.000811665279368789);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.3712400000121,0) rectangle (axis cs:21.450680000012,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.450680000012,0) rectangle (axis cs:21.530120000012,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.530120000012,0) rectangle (axis cs:21.609560000012,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.609560000012,0) rectangle (axis cs:21.6890000000119,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.6890000000119,0) rectangle (axis cs:21.7684400000119,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.7684400000119,0) rectangle (axis cs:21.8478800000118,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.8478800000118,0) rectangle (axis cs:21.9273200000118,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.9273200000118,0) rectangle (axis cs:22.0067600000118,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.0067600000118,0) rectangle (axis cs:22.0862000000117,0.00243499583810626);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.0862000000117,0) rectangle (axis cs:22.1656400000117,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.1656400000117,0) rectangle (axis cs:22.2450800000117,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.2450800000117,0) rectangle (axis cs:22.3245200000116,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.3245200000116,0) rectangle (axis cs:22.4039600000116,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.4039600000116,0) rectangle (axis cs:22.4834000000115,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.4834000000115,0) rectangle (axis cs:22.5628400000115,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.5628400000115,0) rectangle (axis cs:22.6422800000115,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.6422800000115,0) rectangle (axis cs:22.7217200000114,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.7217200000114,0) rectangle (axis cs:22.8011600000114,0.000405832639684394);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.8011600000114,0) rectangle (axis cs:22.8806000000114,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.8806000000114,0) rectangle (axis cs:22.9600400000113,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.9600400000113,0) rectangle (axis cs:23.0394800000113,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.0394800000113,0) rectangle (axis cs:23.1189200000112,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.1189200000112,0) rectangle (axis cs:23.1983600000112,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.1983600000112,0) rectangle (axis cs:23.2778000000112,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.2778000000112,0) rectangle (axis cs:23.3572400000111,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.3572400000111,0) rectangle (axis cs:23.4366800000111,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.4366800000111,0) rectangle (axis cs:23.5161200000111,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.5161200000111,0) rectangle (axis cs:23.595560000011,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.595560000011,0) rectangle (axis cs:23.675000000011,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.675000000011,0) rectangle (axis cs:23.7544400000109,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.7544400000109,0) rectangle (axis cs:23.8338800000109,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.8338800000109,0) rectangle (axis cs:23.9133200000109,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.9133200000109,0) rectangle (axis cs:23.9927600000108,0.000405832639684394);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.9927600000108,0) rectangle (axis cs:24.0722000000108,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.0722000000108,0) rectangle (axis cs:24.1516400000108,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.1516400000108,0) rectangle (axis cs:24.2310800000107,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.2310800000107,0) rectangle (axis cs:24.3105200000107,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.3105200000107,0) rectangle (axis cs:24.3899600000106,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.3899600000106,0) rectangle (axis cs:24.4694000000106,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.4694000000106,0) rectangle (axis cs:24.5488400000106,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.5488400000106,0) rectangle (axis cs:24.6282800000105,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.6282800000105,0) rectangle (axis cs:24.7077200000105,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.7077200000105,0) rectangle (axis cs:24.7871600000104,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.7871600000104,0) rectangle (axis cs:24.8666000000104,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.8666000000104,0) rectangle (axis cs:24.9460400000104,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.9460400000104,0) rectangle (axis cs:25.0254800000103,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.0254800000103,0) rectangle (axis cs:25.1049200000103,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.1049200000103,0) rectangle (axis cs:25.1843600000103,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.1843600000103,0) rectangle (axis cs:25.2638000000102,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.2638000000102,0) rectangle (axis cs:25.3432400000102,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.3432400000102,0) rectangle (axis cs:25.4226800000101,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.4226800000101,0) rectangle (axis cs:25.5021200000101,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.5021200000101,0) rectangle (axis cs:25.5815600000101,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.5815600000101,0) rectangle (axis cs:25.66100000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.66100000001,0) rectangle (axis cs:25.74044000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.74044000001,0) rectangle (axis cs:25.81988000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.81988000001,0) rectangle (axis cs:25.8993200000099,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.8993200000099,0) rectangle (axis cs:25.9787600000099,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.9787600000099,0) rectangle (axis cs:26.0582000000098,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.0582000000098,0) rectangle (axis cs:26.1376400000098,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.1376400000098,0) rectangle (axis cs:26.2170800000098,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.2170800000098,0) rectangle (axis cs:26.2965200000097,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.2965200000097,0) rectangle (axis cs:26.3759600000097,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.3759600000097,0) rectangle (axis cs:26.4554000000097,0.000405832639684394);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.4554000000097,0) rectangle (axis cs:26.5348400000096,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.5348400000096,0) rectangle (axis cs:26.6142800000096,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.6142800000096,0) rectangle (axis cs:26.6937200000095,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.6937200000095,0) rectangle (axis cs:26.7731600000095,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.7731600000095,0) rectangle (axis cs:26.8526000000095,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.8526000000095,0) rectangle (axis cs:26.9320400000094,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.9320400000094,0) rectangle (axis cs:27.0114800000094,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.0114800000094,0) rectangle (axis cs:27.0909200000094,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.0909200000094,0) rectangle (axis cs:27.1703600000093,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.1703600000093,0) rectangle (axis cs:27.2498000000093,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.2498000000093,0) rectangle (axis cs:27.3292400000092,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.3292400000092,0) rectangle (axis cs:27.4086800000092,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.4086800000092,0) rectangle (axis cs:27.4881200000092,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.4881200000092,0) rectangle (axis cs:27.5675600000091,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.5675600000091,0) rectangle (axis cs:27.6470000000091,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.6470000000091,0) rectangle (axis cs:27.726440000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.726440000009,0) rectangle (axis cs:27.805880000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.805880000009,0) rectangle (axis cs:27.885320000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.885320000009,0) rectangle (axis cs:27.9647600000089,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.9647600000089,0) rectangle (axis cs:28.0442000000089,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.0442000000089,0) rectangle (axis cs:28.1236400000089,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.1236400000089,0) rectangle (axis cs:28.2030800000088,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.2030800000088,0) rectangle (axis cs:28.2825200000088,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.2825200000088,0) rectangle (axis cs:28.3619600000087,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.3619600000087,0) rectangle (axis cs:28.4414000000087,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.4414000000087,0) rectangle (axis cs:28.5208400000087,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.5208400000087,0) rectangle (axis cs:28.6002800000086,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.6002800000086,0) rectangle (axis cs:28.6797200000086,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.6797200000086,0) rectangle (axis cs:28.7591600000086,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.7591600000086,0) rectangle (axis cs:28.8386000000085,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.8386000000085,0) rectangle (axis cs:28.9180400000085,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.9180400000085,0) rectangle (axis cs:28.9974800000084,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.9974800000084,0) rectangle (axis cs:29.0769200000084,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.0769200000084,0) rectangle (axis cs:29.1563600000084,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.1563600000084,0) rectangle (axis cs:29.2358000000083,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.2358000000083,0) rectangle (axis cs:29.3152400000083,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.3152400000083,0) rectangle (axis cs:29.3946800000083,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.3946800000083,0) rectangle (axis cs:29.4741200000082,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.4741200000082,0) rectangle (axis cs:29.5535600000082,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.5535600000082,0) rectangle (axis cs:29.6330000000081,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.6330000000081,0) rectangle (axis cs:29.7124400000081,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.7124400000081,0) rectangle (axis cs:29.7918800000081,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.7918800000081,0) rectangle (axis cs:29.871320000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.871320000008,0) rectangle (axis cs:29.950760000008,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.950760000008,0) rectangle (axis cs:30.030200000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.030200000008,0) rectangle (axis cs:30.1096400000079,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.1096400000079,0) rectangle (axis cs:30.1890800000079,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.1890800000079,0) rectangle (axis cs:30.2685200000078,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.2685200000078,0) rectangle (axis cs:30.3479600000078,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.3479600000078,0) rectangle (axis cs:30.4274000000078,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.4274000000078,0) rectangle (axis cs:30.5068400000077,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.5068400000077,0) rectangle (axis cs:30.5862800000077,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.5862800000077,0) rectangle (axis cs:30.6657200000077,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.6657200000077,0) rectangle (axis cs:30.7451600000076,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.7451600000076,0) rectangle (axis cs:30.8246000000076,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.8246000000076,0) rectangle (axis cs:30.9040400000075,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.9040400000075,0) rectangle (axis cs:30.9834800000075,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.9834800000075,0) rectangle (axis cs:31.0629200000075,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.0629200000075,0) rectangle (axis cs:31.1423600000074,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.1423600000074,0) rectangle (axis cs:31.2218000000074,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.2218000000074,0) rectangle (axis cs:31.3012400000074,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.3012400000074,0) rectangle (axis cs:31.3806800000073,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.3806800000073,0) rectangle (axis cs:31.4601200000073,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.4601200000073,0) rectangle (axis cs:31.5395600000072,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.5395600000072,0) rectangle (axis cs:31.6190000000072,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.6190000000072,0) rectangle (axis cs:31.6984400000072,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.6984400000072,0) rectangle (axis cs:31.7778800000071,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.7778800000071,0) rectangle (axis cs:31.8573200000071,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.8573200000071,0) rectangle (axis cs:31.936760000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.936760000007,0) rectangle (axis cs:32.016200000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.016200000007,0) rectangle (axis cs:32.095640000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.095640000007,0) rectangle (axis cs:32.1750800000069,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.1750800000069,0) rectangle (axis cs:32.2545200000069,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.2545200000069,0) rectangle (axis cs:32.3339600000069,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.3339600000069,0) rectangle (axis cs:32.4134000000068,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.4134000000068,0) rectangle (axis cs:32.4928400000068,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.4928400000068,0) rectangle (axis cs:32.5722800000067,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.5722800000067,0) rectangle (axis cs:32.6517200000067,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.6517200000067,0) rectangle (axis cs:32.7311600000067,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.7311600000067,0) rectangle (axis cs:32.8106000000066,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.8106000000066,0) rectangle (axis cs:32.8900400000066,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.8900400000066,0) rectangle (axis cs:32.9694800000066,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.9694800000066,0) rectangle (axis cs:33.0489200000065,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.0489200000065,0) rectangle (axis cs:33.1283600000065,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.1283600000065,0) rectangle (axis cs:33.2078000000064,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.2078000000064,0) rectangle (axis cs:33.2872400000064,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.2872400000064,0) rectangle (axis cs:33.3666800000064,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.3666800000064,0) rectangle (axis cs:33.4461200000063,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.4461200000063,0) rectangle (axis cs:33.5255600000063,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.5255600000063,0) rectangle (axis cs:33.6050000000063,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.6050000000063,0) rectangle (axis cs:33.6844400000062,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.6844400000062,0) rectangle (axis cs:33.7638800000062,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.7638800000062,0) rectangle (axis cs:33.8433200000061,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.8433200000061,0) rectangle (axis cs:33.9227600000061,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.9227600000061,0) rectangle (axis cs:34.0022000000061,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.0022000000061,0) rectangle (axis cs:34.081640000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.081640000006,0) rectangle (axis cs:34.161080000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.161080000006,0) rectangle (axis cs:34.240520000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.240520000006,0) rectangle (axis cs:34.3199600000059,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.3199600000059,0) rectangle (axis cs:34.3994000000059,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.3994000000059,0) rectangle (axis cs:34.4788400000058,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.4788400000058,0) rectangle (axis cs:34.5582800000058,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.5582800000058,0) rectangle (axis cs:34.6377200000058,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.6377200000058,0) rectangle (axis cs:34.7171600000057,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.7171600000057,0) rectangle (axis cs:34.7966000000057,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.7966000000057,0) rectangle (axis cs:34.8760400000056,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.8760400000056,0) rectangle (axis cs:34.9554800000056,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.9554800000056,0) rectangle (axis cs:35.0349200000056,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.0349200000056,0) rectangle (axis cs:35.1143600000055,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.1143600000055,0) rectangle (axis cs:35.1938000000055,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.1938000000055,0) rectangle (axis cs:35.2732400000055,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.2732400000055,0) rectangle (axis cs:35.3526800000054,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.3526800000054,0) rectangle (axis cs:35.4321200000054,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.4321200000054,0) rectangle (axis cs:35.5115600000053,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.5115600000053,0) rectangle (axis cs:35.5910000000053,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.5910000000053,0) rectangle (axis cs:35.6704400000053,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.6704400000053,0) rectangle (axis cs:35.7498800000052,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.7498800000052,0) rectangle (axis cs:35.8293200000052,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.8293200000052,0) rectangle (axis cs:35.9087600000052,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.9087600000052,0) rectangle (axis cs:35.9882000000051,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.9882000000051,0) rectangle (axis cs:36.0676400000051,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.0676400000051,0) rectangle (axis cs:36.147080000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.147080000005,0) rectangle (axis cs:36.226520000005,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.226520000005,0) rectangle (axis cs:36.305960000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.305960000005,0) rectangle (axis cs:36.3854000000049,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.3854000000049,0) rectangle (axis cs:36.4648400000049,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.4648400000049,0) rectangle (axis cs:36.5442800000049,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.5442800000049,0) rectangle (axis cs:36.6237200000048,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.6237200000048,0) rectangle (axis cs:36.7031600000048,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.7031600000048,0) rectangle (axis cs:36.7826000000047,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.7826000000047,0) rectangle (axis cs:36.8620400000047,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.8620400000047,0) rectangle (axis cs:36.9414800000047,0.000405832639684413);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.9414800000047,0) rectangle (axis cs:37.0209200000046,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.0209200000046,0) rectangle (axis cs:37.1003600000046,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.1003600000046,0) rectangle (axis cs:37.1798000000045,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.1798000000045,0) rectangle (axis cs:37.2592400000045,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.2592400000045,0) rectangle (axis cs:37.3386800000045,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.3386800000045,0) rectangle (axis cs:37.4181200000044,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.4181200000044,0) rectangle (axis cs:37.4975600000044,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.4975600000044,0) rectangle (axis cs:37.5770000000044,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.5770000000044,0) rectangle (axis cs:37.6564400000043,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.6564400000043,0) rectangle (axis cs:37.7358800000043,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.7358800000043,0) rectangle (axis cs:37.8153200000042,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.8153200000042,0) rectangle (axis cs:37.8947600000042,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.8947600000042,0) rectangle (axis cs:37.9742000000042,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.9742000000042,0) rectangle (axis cs:38.0536400000041,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.0536400000041,0) rectangle (axis cs:38.1330800000041,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.1330800000041,0) rectangle (axis cs:38.2125200000041,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.2125200000041,0) rectangle (axis cs:38.291960000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.291960000004,0) rectangle (axis cs:38.371400000004,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.371400000004,0) rectangle (axis cs:38.450840000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.450840000004,0) rectangle (axis cs:38.5302800000039,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.5302800000039,0) rectangle (axis cs:38.6097200000039,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.6097200000039,0) rectangle (axis cs:38.6891600000038,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.6891600000038,0) rectangle (axis cs:38.7686000000038,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.7686000000038,0) rectangle (axis cs:38.8480400000038,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.8480400000038,0) rectangle (axis cs:38.9274800000037,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.9274800000037,0) rectangle (axis cs:39.0069200000037,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.0069200000037,0) rectangle (axis cs:39.0863600000036,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.0863600000036,0) rectangle (axis cs:39.1658000000036,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.1658000000036,0) rectangle (axis cs:39.2452400000036,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.2452400000036,0) rectangle (axis cs:39.3246800000035,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.3246800000035,0) rectangle (axis cs:39.4041200000035,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.4041200000035,0) rectangle (axis cs:39.4835600000035,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.4835600000035,0) rectangle (axis cs:39.5630000000034,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.5630000000034,0) rectangle (axis cs:39.6424400000034,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.6424400000034,0) rectangle (axis cs:39.7218800000033,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.7218800000033,0) rectangle (axis cs:39.8013200000033,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.8013200000033,0) rectangle (axis cs:39.8807600000033,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.8807600000033,0) rectangle (axis cs:39.9602000000032,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.9602000000032,0) rectangle (axis cs:40.0396400000032,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.0396400000032,0) rectangle (axis cs:40.1190800000032,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.1190800000032,0) rectangle (axis cs:40.1985200000031,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.1985200000031,0) rectangle (axis cs:40.2779600000031,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.2779600000031,0) rectangle (axis cs:40.357400000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.357400000003,0) rectangle (axis cs:40.436840000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.436840000003,0) rectangle (axis cs:40.516280000003,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.516280000003,0) rectangle (axis cs:40.5957200000029,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.5957200000029,0) rectangle (axis cs:40.6751600000029,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.6751600000029,0) rectangle (axis cs:40.7546000000029,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.7546000000029,0) rectangle (axis cs:40.8340400000028,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.8340400000028,0) rectangle (axis cs:40.9134800000028,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.9134800000028,0) rectangle (axis cs:40.9929200000027,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.9929200000027,0) rectangle (axis cs:41.0723600000027,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.0723600000027,0) rectangle (axis cs:41.1518000000027,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.1518000000027,0) rectangle (axis cs:41.2312400000026,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.2312400000026,0) rectangle (axis cs:41.3106800000026,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.3106800000026,0) rectangle (axis cs:41.3901200000025,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.3901200000025,0) rectangle (axis cs:41.4695600000025,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.4695600000025,0) rectangle (axis cs:41.5490000000025,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.5490000000025,0) rectangle (axis cs:41.6284400000024,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.6284400000024,0) rectangle (axis cs:41.7078800000024,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.7078800000024,0) rectangle (axis cs:41.7873200000024,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.7873200000024,0) rectangle (axis cs:41.8667600000023,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.8667600000023,0) rectangle (axis cs:41.9462000000023,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.9462000000023,0) rectangle (axis cs:42.0256400000022,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.0256400000022,0) rectangle (axis cs:42.1050800000022,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.1050800000022,0) rectangle (axis cs:42.1845200000022,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.1845200000022,0) rectangle (axis cs:42.2639600000021,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.2639600000021,0) rectangle (axis cs:42.3434000000021,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.3434000000021,0) rectangle (axis cs:42.4228400000021,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.4228400000021,0) rectangle (axis cs:42.502280000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.502280000002,0) rectangle (axis cs:42.581720000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.581720000002,0) rectangle (axis cs:42.6611600000019,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.6611600000019,0) rectangle (axis cs:42.7406000000019,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.7406000000019,0) rectangle (axis cs:42.8200400000019,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.8200400000019,0) rectangle (axis cs:42.8994800000018,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.8994800000018,0) rectangle (axis cs:42.9789200000018,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.9789200000018,0) rectangle (axis cs:43.0583600000018,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.0583600000018,0) rectangle (axis cs:43.1378000000017,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.1378000000017,0) rectangle (axis cs:43.2172400000017,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.2172400000017,0) rectangle (axis cs:43.2966800000016,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.2966800000016,0) rectangle (axis cs:43.3761200000016,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.3761200000016,0) rectangle (axis cs:43.4555600000016,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.4555600000016,0) rectangle (axis cs:43.5350000000015,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.5350000000015,0) rectangle (axis cs:43.6144400000015,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.6144400000015,0) rectangle (axis cs:43.6938800000014,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.6938800000014,0) rectangle (axis cs:43.7733200000014,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.7733200000014,0) rectangle (axis cs:43.8527600000014,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.8527600000014,0) rectangle (axis cs:43.9322000000013,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.9322000000013,0) rectangle (axis cs:44.0116400000013,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.0116400000013,0) rectangle (axis cs:44.0910800000013,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.0910800000013,0) rectangle (axis cs:44.1705200000012,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.1705200000012,0) rectangle (axis cs:44.2499600000012,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.2499600000012,0) rectangle (axis cs:44.3294000000012,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.3294000000012,0) rectangle (axis cs:44.4088400000011,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.4088400000011,0) rectangle (axis cs:44.4882800000011,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.4882800000011,0) rectangle (axis cs:44.567720000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.567720000001,0) rectangle (axis cs:44.647160000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.647160000001,0) rectangle (axis cs:44.726600000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.726600000001,0) rectangle (axis cs:44.8060400000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.8060400000009,0) rectangle (axis cs:44.8854800000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.8854800000009,0) rectangle (axis cs:44.9649200000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.9649200000008,0) rectangle (axis cs:45.0443600000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.0443600000008,0) rectangle (axis cs:45.1238000000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.1238000000008,0) rectangle (axis cs:45.2032400000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.2032400000007,0) rectangle (axis cs:45.2826800000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.2826800000007,0) rectangle (axis cs:45.3621200000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.3621200000007,0) rectangle (axis cs:45.4415600000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.4415600000006,0) rectangle (axis cs:45.5210000000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.5210000000006,0) rectangle (axis cs:45.6004400000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.6004400000005,0) rectangle (axis cs:45.6798800000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.6798800000005,0) rectangle (axis cs:45.7593200000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.7593200000005,0) rectangle (axis cs:45.8387600000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.8387600000004,0) rectangle (axis cs:45.9182000000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.9182000000004,0) rectangle (axis cs:45.9976400000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.9976400000004,0) rectangle (axis cs:46.0770800000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.0770800000003,0) rectangle (axis cs:46.1565200000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.1565200000003,0) rectangle (axis cs:46.2359600000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.2359600000002,0) rectangle (axis cs:46.3154000000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.3154000000002,0) rectangle (axis cs:46.3948400000002,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.3948400000002,0) rectangle (axis cs:46.4742800000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.4742800000001,0) rectangle (axis cs:46.5537200000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.5537200000001,0) rectangle (axis cs:46.6331600000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.6331600000001,0) rectangle (axis cs:46.7126,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.7126,0) rectangle (axis cs:46.79204,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.79204,0) rectangle (axis cs:46.8714799999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.8714799999999,0) rectangle (axis cs:46.9509199999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.9509199999999,0) rectangle (axis cs:47.0303599999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.0303599999999,0) rectangle (axis cs:47.1097999999998,0.000405832639684413);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.1097999999998,0) rectangle (axis cs:47.1892399999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.1892399999998,0) rectangle (axis cs:47.2686799999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.2686799999997,0) rectangle (axis cs:47.3481199999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.3481199999997,0) rectangle (axis cs:47.4275599999997,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.4275599999997,0) rectangle (axis cs:47.5069999999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.5069999999996,0) rectangle (axis cs:47.5864399999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.5864399999996,0) rectangle (axis cs:47.6658799999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.6658799999996,0) rectangle (axis cs:47.7453199999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.7453199999995,0) rectangle (axis cs:47.8247599999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.8247599999995,0) rectangle (axis cs:47.9041999999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.9041999999994,0) rectangle (axis cs:47.9836399999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.9836399999994,0) rectangle (axis cs:48.0630799999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.0630799999994,0) rectangle (axis cs:48.1425199999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.1425199999993,0) rectangle (axis cs:48.2219599999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.2219599999993,0) rectangle (axis cs:48.3013999999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.3013999999993,0) rectangle (axis cs:48.3808399999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.3808399999992,0) rectangle (axis cs:48.4602799999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.4602799999992,0) rectangle (axis cs:48.5397199999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.5397199999991,0) rectangle (axis cs:48.6191599999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.6191599999991,0) rectangle (axis cs:48.6985999999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.6985999999991,0) rectangle (axis cs:48.778039999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.778039999999,0) rectangle (axis cs:48.857479999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.857479999999,0) rectangle (axis cs:48.936919999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.936919999999,0) rectangle (axis cs:49.0163599999989,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.0163599999989,0) rectangle (axis cs:49.0957999999989,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.0957999999989,0) rectangle (axis cs:49.1752399999988,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.1752399999988,0) rectangle (axis cs:49.2546799999988,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.2546799999988,0) rectangle (axis cs:49.3341199999988,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.3341199999988,0) rectangle (axis cs:49.4135599999987,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.4135599999987,0) rectangle (axis cs:49.4929999999987,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.4929999999987,0) rectangle (axis cs:49.5724399999987,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.5724399999987,0) rectangle (axis cs:49.6518799999986,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.6518799999986,0) rectangle (axis cs:49.7313199999986,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.7313199999986,0) rectangle (axis cs:49.8107599999985,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.8107599999985,0) rectangle (axis cs:49.8901999999985,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.8901999999985,0) rectangle (axis cs:49.9696399999985,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.9696399999985,0) rectangle (axis cs:50.0490799999984,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.0490799999984,0) rectangle (axis cs:50.1285199999984,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.1285199999984,0) rectangle (axis cs:50.2079599999984,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.2079599999984,0) rectangle (axis cs:50.2873999999983,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.2873999999983,0) rectangle (axis cs:50.3668399999983,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.3668399999983,0) rectangle (axis cs:50.4462799999982,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.4462799999982,0) rectangle (axis cs:50.5257199999982,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.5257199999982,0) rectangle (axis cs:50.6051599999982,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.6051599999982,0) rectangle (axis cs:50.6845999999981,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.6845999999981,0) rectangle (axis cs:50.7640399999981,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.7640399999981,0) rectangle (axis cs:50.843479999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.843479999998,0) rectangle (axis cs:50.922919999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.922919999998,0) rectangle (axis cs:51.002359999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.002359999998,0) rectangle (axis cs:51.0817999999979,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.0817999999979,0) rectangle (axis cs:51.1612399999979,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.1612399999979,0) rectangle (axis cs:51.2406799999979,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.2406799999979,0) rectangle (axis cs:51.3201199999978,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.3201199999978,0) rectangle (axis cs:51.3995599999978,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.3995599999978,0) rectangle (axis cs:51.4789999999977,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.4789999999977,0) rectangle (axis cs:51.5584399999977,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.5584399999977,0) rectangle (axis cs:51.6378799999977,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.6378799999977,0) rectangle (axis cs:51.7173199999976,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.7173199999976,0) rectangle (axis cs:51.7967599999976,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.7967599999976,0) rectangle (axis cs:51.8761999999976,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.8761999999976,0) rectangle (axis cs:51.9556399999975,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.9556399999975,0) rectangle (axis cs:52.0350799999975,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.0350799999975,0) rectangle (axis cs:52.1145199999974,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.1145199999974,0) rectangle (axis cs:52.1939599999974,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.1939599999974,0) rectangle (axis cs:52.2733999999974,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.2733999999974,0) rectangle (axis cs:52.3528399999973,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.3528399999973,0) rectangle (axis cs:52.4322799999973,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.4322799999973,0) rectangle (axis cs:52.5117199999973,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.5117199999973,0) rectangle (axis cs:52.5911599999972,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.5911599999972,0) rectangle (axis cs:52.6705999999972,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.6705999999972,0) rectangle (axis cs:52.7500399999971,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.7500399999971,0) rectangle (axis cs:52.8294799999971,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.8294799999971,0) rectangle (axis cs:52.9089199999971,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.9089199999971,0) rectangle (axis cs:52.988359999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.988359999997,0) rectangle (axis cs:53.067799999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.067799999997,0) rectangle (axis cs:53.147239999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.147239999997,0) rectangle (axis cs:53.2266799999969,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.2266799999969,0) rectangle (axis cs:53.3061199999969,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.3061199999969,0) rectangle (axis cs:53.3855599999968,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.3855599999968,0) rectangle (axis cs:53.4649999999968,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.4649999999968,0) rectangle (axis cs:53.5444399999968,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.5444399999968,0) rectangle (axis cs:53.6238799999967,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.6238799999967,0) rectangle (axis cs:53.7033199999967,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.7033199999967,0) rectangle (axis cs:53.7827599999966,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.7827599999966,0) rectangle (axis cs:53.8621999999966,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.8621999999966,0) rectangle (axis cs:53.9416399999966,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.9416399999966,0) rectangle (axis cs:54.0210799999965,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.0210799999965,0) rectangle (axis cs:54.1005199999965,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.1005199999965,0) rectangle (axis cs:54.1799599999965,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.1799599999965,0) rectangle (axis cs:54.2593999999964,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.2593999999964,0) rectangle (axis cs:54.3388399999964,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.3388399999964,0) rectangle (axis cs:54.4182799999964,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.4182799999964,0) rectangle (axis cs:54.4977199999963,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.4977199999963,0) rectangle (axis cs:54.5771599999963,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.5771599999963,0) rectangle (axis cs:54.6565999999962,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.6565999999962,0) rectangle (axis cs:54.7360399999962,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.7360399999962,0) rectangle (axis cs:54.8154799999962,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.8154799999962,0) rectangle (axis cs:54.8949199999961,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.8949199999961,0) rectangle (axis cs:54.9743599999961,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.9743599999961,0) rectangle (axis cs:55.053799999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.053799999996,0) rectangle (axis cs:55.133239999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.133239999996,0) rectangle (axis cs:55.212679999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.212679999996,0) rectangle (axis cs:55.2921199999959,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.2921199999959,0) rectangle (axis cs:55.3715599999959,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.3715599999959,0) rectangle (axis cs:55.4509999999959,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.4509999999959,0) rectangle (axis cs:55.5304399999958,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.5304399999958,0) rectangle (axis cs:55.6098799999958,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.6098799999958,0) rectangle (axis cs:55.6893199999957,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.6893199999957,0) rectangle (axis cs:55.7687599999957,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.7687599999957,0) rectangle (axis cs:55.8481999999957,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.8481999999957,0) rectangle (axis cs:55.9276399999956,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.9276399999956,0) rectangle (axis cs:56.0070799999956,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.0070799999956,0) rectangle (axis cs:56.0865199999956,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.0865199999956,0) rectangle (axis cs:56.1659599999955,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.1659599999955,0) rectangle (axis cs:56.2453999999955,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.2453999999955,0) rectangle (axis cs:56.3248399999954,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.3248399999954,0) rectangle (axis cs:56.4042799999954,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.4042799999954,0) rectangle (axis cs:56.4837199999954,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.4837199999954,0) rectangle (axis cs:56.5631599999953,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.5631599999953,0) rectangle (axis cs:56.6425999999953,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.6425999999953,0) rectangle (axis cs:56.7220399999953,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.7220399999953,0) rectangle (axis cs:56.8014799999952,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.8014799999952,0) rectangle (axis cs:56.8809199999952,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.8809199999952,0) rectangle (axis cs:56.9603599999951,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.9603599999951,0) rectangle (axis cs:57.0397999999951,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.0397999999951,0) rectangle (axis cs:57.1192399999951,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.1192399999951,0) rectangle (axis cs:57.198679999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.198679999995,0) rectangle (axis cs:57.278119999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.278119999995,0) rectangle (axis cs:57.3575599999949,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.3575599999949,0) rectangle (axis cs:57.4369999999949,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.4369999999949,0) rectangle (axis cs:57.5164399999949,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.5164399999949,0) rectangle (axis cs:57.5958799999948,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.5958799999948,0) rectangle (axis cs:57.6753199999948,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.6753199999948,0) rectangle (axis cs:57.7547599999948,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.7547599999948,0) rectangle (axis cs:57.8341999999947,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.8341999999947,0) rectangle (axis cs:57.9136399999947,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.9136399999947,0) rectangle (axis cs:57.9930799999946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.9930799999946,0) rectangle (axis cs:58.0725199999946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.0725199999946,0) rectangle (axis cs:58.1519599999946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.1519599999946,0) rectangle (axis cs:58.2313999999945,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.2313999999945,0) rectangle (axis cs:58.3108399999945,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.3108399999945,0) rectangle (axis cs:58.3902799999945,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.3902799999945,0) rectangle (axis cs:58.4697199999944,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.4697199999944,0) rectangle (axis cs:58.5491599999944,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.5491599999944,0) rectangle (axis cs:58.6285999999943,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.6285999999943,0) rectangle (axis cs:58.7080399999943,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.7080399999943,0) rectangle (axis cs:58.7874799999943,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.7874799999943,0) rectangle (axis cs:58.8669199999942,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.8669199999942,0) rectangle (axis cs:58.9463599999942,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.9463599999942,0) rectangle (axis cs:59.0257999999942,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.0257999999942,0) rectangle (axis cs:59.1052399999941,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.1052399999941,0) rectangle (axis cs:59.1846799999941,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.1846799999941,0) rectangle (axis cs:59.264119999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.264119999994,0) rectangle (axis cs:59.343559999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.343559999994,0) rectangle (axis cs:59.422999999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.422999999994,0) rectangle (axis cs:59.5024399999939,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.5024399999939,0) rectangle (axis cs:59.5818799999939,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.5818799999939,0) rectangle (axis cs:59.6613199999939,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.6613199999939,0) rectangle (axis cs:59.7407599999938,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.7407599999938,0) rectangle (axis cs:59.8201999999938,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.8201999999938,0) rectangle (axis cs:59.8996399999937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.8996399999937,0) rectangle (axis cs:59.9790799999937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.9790799999937,0) rectangle (axis cs:60.0585199999937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.0585199999937,0) rectangle (axis cs:60.1379599999936,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.1379599999936,0) rectangle (axis cs:60.2173999999936,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.2173999999936,0) rectangle (axis cs:60.2968399999936,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.2968399999936,0) rectangle (axis cs:60.3762799999935,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.3762799999935,0) rectangle (axis cs:60.4557199999935,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.4557199999935,0) rectangle (axis cs:60.5351599999934,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.5351599999934,0) rectangle (axis cs:60.6145999999934,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.6145999999934,0) rectangle (axis cs:60.6940399999934,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.6940399999934,0) rectangle (axis cs:60.7734799999933,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.7734799999933,0) rectangle (axis cs:60.8529199999933,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.8529199999933,0) rectangle (axis cs:60.9323599999932,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.9323599999932,0) rectangle (axis cs:61.0117999999932,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.0117999999932,0) rectangle (axis cs:61.0912399999932,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.0912399999932,0) rectangle (axis cs:61.1706799999931,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.1706799999931,0) rectangle (axis cs:61.2501199999931,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.2501199999931,0) rectangle (axis cs:61.3295599999931,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.3295599999931,0) rectangle (axis cs:61.408999999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.408999999993,0) rectangle (axis cs:61.488439999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.488439999993,0) rectangle (axis cs:61.5678799999929,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.5678799999929,0) rectangle (axis cs:61.6473199999929,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.6473199999929,0) rectangle (axis cs:61.7267599999929,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.7267599999929,0) rectangle (axis cs:61.8061999999928,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.8061999999928,0) rectangle (axis cs:61.8856399999928,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.8856399999928,0) rectangle (axis cs:61.9650799999928,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.9650799999928,0) rectangle (axis cs:62.0445199999927,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.0445199999927,0) rectangle (axis cs:62.1239599999927,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.1239599999927,0) rectangle (axis cs:62.2033999999926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.2033999999926,0) rectangle (axis cs:62.2828399999926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.2828399999926,0) rectangle (axis cs:62.3622799999926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.3622799999926,0) rectangle (axis cs:62.4417199999925,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.4417199999925,0) rectangle (axis cs:62.5211599999925,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.5211599999925,0) rectangle (axis cs:62.6005999999925,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.6005999999925,0) rectangle (axis cs:62.6800399999924,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.6800399999924,0) rectangle (axis cs:62.7594799999924,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.7594799999924,0) rectangle (axis cs:62.8389199999923,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.8389199999923,0) rectangle (axis cs:62.9183599999923,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.9183599999923,0) rectangle (axis cs:62.9977999999923,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.9977999999923,0) rectangle (axis cs:63.0772399999922,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.0772399999922,0) rectangle (axis cs:63.1566799999922,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.1566799999922,0) rectangle (axis cs:63.2361199999921,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.2361199999921,0) rectangle (axis cs:63.3155599999921,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.3155599999921,0) rectangle (axis cs:63.3949999999921,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.3949999999921,0) rectangle (axis cs:63.474439999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.474439999992,0) rectangle (axis cs:63.553879999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.553879999992,0) rectangle (axis cs:63.633319999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.633319999992,0) rectangle (axis cs:63.7127599999919,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.7127599999919,0) rectangle (axis cs:63.7921999999919,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.7921999999919,0) rectangle (axis cs:63.8716399999918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.8716399999918,0) rectangle (axis cs:63.9510799999918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.9510799999918,0) rectangle (axis cs:64.0305199999918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.0305199999918,0) rectangle (axis cs:64.1099599999917,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.1099599999917,0) rectangle (axis cs:64.1893999999917,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.1893999999917,0) rectangle (axis cs:64.2688399999917,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.2688399999917,0) rectangle (axis cs:64.3482799999916,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.3482799999916,0) rectangle (axis cs:64.4277199999916,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.4277199999916,0) rectangle (axis cs:64.5071599999915,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.5071599999915,0) rectangle (axis cs:64.5865999999915,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.5865999999915,0) rectangle (axis cs:64.6660399999915,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.6660399999915,0) rectangle (axis cs:64.7454799999914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.7454799999914,0) rectangle (axis cs:64.8249199999914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.8249199999914,0) rectangle (axis cs:64.9043599999914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.9043599999914,0) rectangle (axis cs:64.9837999999913,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.9837999999913,0) rectangle (axis cs:65.0632399999913,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.0632399999913,0) rectangle (axis cs:65.1426799999912,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.1426799999912,0) rectangle (axis cs:65.2221199999912,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.2221199999912,0) rectangle (axis cs:65.3015599999912,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.3015599999912,0) rectangle (axis cs:65.3809999999911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.3809999999911,0) rectangle (axis cs:65.4604399999911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.4604399999911,0) rectangle (axis cs:65.5398799999911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.5398799999911,0) rectangle (axis cs:65.619319999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.619319999991,0) rectangle (axis cs:65.698759999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.698759999991,0) rectangle (axis cs:65.7781999999909,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.7781999999909,0) rectangle (axis cs:65.8576399999909,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.8576399999909,0) rectangle (axis cs:65.9370799999909,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.9370799999909,0) rectangle (axis cs:66.0165199999908,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.0165199999908,0) rectangle (axis cs:66.0959599999908,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.0959599999908,0) rectangle (axis cs:66.1753999999908,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.1753999999908,0) rectangle (axis cs:66.2548399999907,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.2548399999907,0) rectangle (axis cs:66.3342799999907,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.3342799999907,0) rectangle (axis cs:66.4137199999906,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.4137199999906,0) rectangle (axis cs:66.4931599999906,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.4931599999906,0) rectangle (axis cs:66.5725999999906,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.5725999999906,0) rectangle (axis cs:66.6520399999905,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.6520399999905,0) rectangle (axis cs:66.7314799999905,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.7314799999905,0) rectangle (axis cs:66.8109199999904,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.8109199999904,0) rectangle (axis cs:66.8903599999904,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.8903599999904,0) rectangle (axis cs:66.9697999999904,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.9697999999904,0) rectangle (axis cs:67.0492399999903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.0492399999903,0) rectangle (axis cs:67.1286799999903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.1286799999903,0) rectangle (axis cs:67.2081199999903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.2081199999903,0) rectangle (axis cs:67.2875599999902,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.2875599999902,0) rectangle (axis cs:67.3669999999902,0.000405832639684376);
    \end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
% x grid style={white!69.0196078431373!black},
xlabel={IFI [ms]},
% xmajorgrids,
xmin=10, xmax=25,
% xtick={\empty},
% y grid style={white!69.0196078431373!black},
ylabel={CDF},
% ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
% ytick={\empty}
]
\addplot [thick, color0, const plot mark left]
table {%
-inf 0
5.80100000001949 3.22393448965117e-05
6.9740000000138 6.44786897930234e-05
6.98200000005045 9.67180346895351e-05
7.16099999999642 0.000128957379586047
10.9709999999836 0.0019343606937907
11.9270000000142 0.00373976400799536
12.3820000000023 0.00554516732220001
12.8599999999892 0.00735057063640467
12.9870000000096 0.00915597395060932
13.1440000000111 0.010961377264814
13.3559999999875 0.0127667805790186
13.5399999999777 0.0145721838932233
13.6229999999955 0.0163775872074279
13.7030000000209 0.0181829905216326
13.781999999992 0.0199883938358373
13.8590000000249 0.0217937971500419
13.9290000000187 0.0235992004642466
13.9769999999544 0.0254046037784512
14.0360000000328 0.0272100070926559
14.0930000000026 0.0290154104068605
14.1700000000355 0.0308208137210652
14.2340000000445 0.0326262170352698
14.302999999984 0.0344316203494745
14.3570000000182 0.0362370236636792
14.4120000000214 0.0380424269778838
14.4699999999602 0.0398478302920885
14.5309999999768 0.0416532336062931
14.5919999999933 0.0434586369204978
14.6349999999984 0.0452640402347024
14.679000000001 0.0470694435489071
14.7260000000529 0.0488748468631117
14.7580000000289 0.0506802501773164
14.7939999999949 0.0524856534915211
14.8149999999987 0.0542910568057257
14.8360000000025 0.0560964601199304
14.852999999988 0.057901863434135
14.8630000000054 0.0597072667483397
14.8750000000177 0.0615126700625443
14.8870000000443 0.063318073376749
14.9000000000115 0.0651234766909536
14.9099999999862 0.0669288800051583
14.9170000000254 0.0687342833193629
14.9289999999951 0.0705396866335676
14.9369999999749 0.0723450899477723
14.9459999999948 0.0741504932619769
14.9550000000431 0.0759558965761816
14.9640000000204 0.0777612998903862
14.9739999999952 0.0795667032045909
14.9820000000318 0.0813721065187955
14.994999999999 0.0831775098330002
15.0049999999737 0.0849829131472049
15.0170000000571 0.0867883164614095
15.0280000000294 0.0885937197756142
15.0449999999864 0.0903991230898188
15.0610000000029 0.0922045264040235
15.0780000000168 0.0940099297182281
15.1000000000039 0.0958153330324328
15.1319999999942 0.0976207363466374
15.1579999999996 0.0994261396608421
15.1850000000309 0.101231542975047
15.2170000000069 0.103036946289251
15.2410000000032 0.104842349603456
15.2630000000045 0.106647752917661
15.2870000000007 0.108453156231865
15.3099999999995 0.11025855954607
15.3339999999957 0.112063962860275
15.355999999997 0.113869366174479
15.3819999999882 0.115674769488684
15.4039999999895 0.117480172802889
15.4259999999908 0.119285576117093
15.4490000000465 0.121090979431298
15.468999999996 0.122896382745503
15.4880000000048 0.124701786059707
15.508000000068 0.126507189373912
15.5270000000201 0.128312592688117
15.5409999999989 0.130117996002321
15.5589999999961 0.131923399316526
15.57600000001 0.133728802630731
15.5879999999939 0.135534205944935
15.6020000000581 0.13733960925914
15.6160000000227 0.139145012573345
15.6279999999924 0.140950415887549
15.6430000000114 0.142755819201754
15.6580000000019 0.144561222515958
15.671999999995 0.146366625830163
15.6850000000048 0.148172029144368
15.7000000000096 0.149977432458572
15.7130000000052 0.151782835772777
15.7280000000242 0.153588239086982
15.7419999999888 0.155393642401186
15.7530000000179 0.157199045715391
15.7619999999952 0.159004449029596
15.7710000000293 0.1608098523438
15.7790000000091 0.162615255658005
15.7880000000432 0.16442065897221
15.7950000000255 0.166226062286414
15.8030000000053 0.168031465600619
15.8089999999902 0.169836868914824
15.8159999999725 0.171642272229028
15.8200000000051 0.173447675543233
15.8250000000066 0.175253078857438
15.8289999999965 0.177058482171642
15.8329999999864 0.178863885485847
15.8370000000048 0.180669288800052
15.8410000000231 0.182474692114256
15.845000000013 0.184280095428461
15.8490000000029 0.186085498742666
15.8519999999953 0.18789090205687
15.8549999999877 0.189696305371075
15.8579999999802 0.19150170868528
15.8609999999726 0.193307111999484
15.863999999965 0.195112515313689
15.8660000000168 0.196917918627893
15.8690000000092 0.198723321942098
15.8729999999423 0.200528725256303
15.8749999999941 0.202334128570507
15.8779999999865 0.204139531884712
15.8809999999932 0.205944935198917
15.8839999999998 0.207750338513121
15.8879999999613 0.209555741827326
15.8900000000131 0.211361145141531
15.8930000000055 0.213166548455735
15.8950000000004 0.21497195176994
15.8979999999929 0.216777355084145
15.8999999999878 0.218582758398349
15.9019999999828 0.220388161712554
15.9049999999752 0.222193565026759
15.9069999999986 0.223998968340963
15.9099999999626 0.225804371655168
15.9119999999575 0.227609774969373
15.9140000000093 0.229415178283577
15.9160000000043 0.231220581597782
15.9180000000134 0.233025984911987
15.9209999999916 0.234831388226191
15.9219999999891 0.236636791540396
15.9239999999841 0.238442194854601
15.925999999979 0.240247598168805
15.9280000000024 0.24205300148301
15.9299999999973 0.243858404797215
15.9320000000207 0.245663808111419
15.9340000000157 0.247469211425624
15.9360000000106 0.249274614739828
15.9380000000056 0.251080018054033
15.940999999998 0.252885421368238
15.9429999999929 0.254690824682442
15.9449999999879 0.256496227996647
15.9460000000422 0.258301631310852
15.9480000000372 0.260107034625056
15.9500000000321 0.261912437939261
15.9520000000271 0.263717841253466
15.9539999999652 0.26552324456767
15.9559999999885 0.267328647881875
15.9579999999551 0.26913405119608
15.9599999999926 0.270939454510284
15.9610000000612 0.272744857824489
15.9629999999993 0.274550261138694
15.9649999999942 0.276355664452898
15.9660000000486 0.278161067767103
15.9689999999841 0.279966471081308
15.9700000000385 0.281771874395512
15.972000000005 0.283577277709717
15.9740000000284 0.285382681023922
15.9760000000233 0.287188084338126
15.978999999902 0.288993487652331
15.9809999999965 0.290798890966536
15.9829999999772 0.29260429428074
15.9850000000006 0.294409697594945
15.987999999993 0.29621510090915
15.9909999999854 0.298020504223354
15.9929999999804 0.299825907537559
15.9950000000322 0.301631310851763
15.9980000000246 0.303436714165968
16.001000000017 0.305242117480173
16.0040000000095 0.307047520794377
16.006999999945 0.308852924108582
16.0089999999968 0.310658327422787
16.0119999999893 0.312463730736991
16.0139999999984 0.314269134051196
16.0169999999908 0.316074537365401
16.0190000000284 0.317879940679605
16.0220000000209 0.31968534399381
16.0250000000133 0.321490747308015
16.0280000000057 0.323296150622219
16.0309999999981 0.325101553936424
16.0339999999906 0.326906957250629
16.036999999983 0.328712360564833
16.0390000000064 0.330517763879038
16.0420000000272 0.332323167193243
16.0460000000029 0.334128570507447
16.050000000007 0.335933973821652
16.0539999999401 0.337739377135857
16.0579999999868 0.339544780450061
16.0629999999742 0.341350183764266
16.0670000000067 0.343155587078471
16.0710000000108 0.344960990392675
16.0740000000033 0.34676639370688
16.0789999999906 0.348571797021085
16.083999999978 0.350377200335289
16.0890000000222 0.352182603649494
16.0950000000071 0.353988006963698
16.1019999999894 0.355793410277903
16.1080000000311 0.357598813592108
16.1140000000017 0.359404216906312
16.1209999999983 0.361209620220517
16.1289999999923 0.363015023534722
16.1370000000147 0.364820426848926
16.1480000000438 0.366625830163131
16.1579999999901 0.368431233477336
16.1679999999933 0.37023663679154
16.1780000000249 0.372042040105745
16.1909999999921 0.37384744341995
16.2019999999643 0.375652846734154
16.2119999999959 0.377458250048359
16.225999999989 0.379263653362564
16.2379999999871 0.381069056676768
16.249000000002 0.382874459990973
16.2630000000092 0.384679863305178
16.2740000000667 0.386485266619382
16.2849999999821 0.388290669933587
16.2969999999945 0.390096073247792
16.3119999999708 0.391901476561996
16.3239999999973 0.393706879876201
16.3360000000239 0.395512283190406
16.350999999986 0.39731768650461
16.3609999999892 0.399123089818815
16.373999999999 0.40092849313302
16.3849999999996 0.402733896447224
16.397999999981 0.404539299761429
16.4069999999867 0.406344703075634
16.4169999999899 0.408150106389838
16.4309999999546 0.409955509704043
16.443000000038 0.411760913018247
16.4530000000127 0.413566316332452
16.4620000000042 0.415371719646657
16.4729999999622 0.417177122960861
16.4839999999913 0.418982526275066
16.4930000000254 0.420787929589271
16.5030000000002 0.422593332903475
16.5120000000343 0.42439873621768
16.5229999999923 0.426204139531885
16.5309999999863 0.428009542846089
16.539000000023 0.429814946160294
16.5470000000596 0.431620349474499
16.5570000000059 0.433425752788703
16.5630000000192 0.435231156102908
16.5740000000483 0.437036559417113
16.5839999999662 0.438841962731317
16.5920000000028 0.440647366045522
16.6000000000111 0.442452769359727
16.6130000000067 0.444258172673931
16.6209999999865 0.446063575988136
16.6299999999922 0.447868979302341
16.6399999999953 0.449674382616545
16.6490000000294 0.45147978593075
16.6570000000092 0.453285189244955
16.6659999999865 0.455090592559159
16.6760000000181 0.456895995873364
16.6869999999903 0.458701399187569
16.6969999999935 0.460506802501773
16.7059999999992 0.462312205815978
16.7150000000333 0.464117609130182
16.7240000000106 0.465923012444387
16.7330000000447 0.467728415758592
16.7410000000245 0.469533819072796
16.7490000000043 0.471339222387001
16.7559999999867 0.473144625701206
16.7640000000233 0.47495002901541
16.7730000000006 0.476755432329615
16.7800000000113 0.47856083564382
16.7899999999008 0.480366238958024
16.7959999999994 0.482171642272229
16.8030000000385 0.483977045586434
16.809999999964 0.485782448900638
16.8160000000057 0.487587852214843
16.8200000000098 0.489393255529048
16.8259999999805 0.491198658843252
16.8299999999704 0.493004062157457
16.8339999999603 0.494809465471662
16.8390000000045 0.496614868785866
16.8429999999944 0.498420272100071
16.8459999999868 0.500225675414276
16.8490000000077 0.50203107872848
16.8529999999691 0.503836482042685
16.8559999999616 0.50564188535689
16.8590000000108 0.507447288671094
16.8620000000033 0.509252691985299
16.8649999999957 0.511058095299504
16.8679999999881 0.512863498613708
16.8709999999237 0.514668901927913
16.873999999973 0.516474305242117
16.8759999999963 0.518279708556322
16.8799999999862 0.520085111870527
16.8829999999502 0.521890515184731
16.885000000002 0.523695918498936
16.8879999999945 0.525501321813141
16.8899999999894 0.527306725127345
16.8929999999818 0.52911212844155
16.8949999999768 0.530917531755755
16.8969999999717 0.532722935069959
16.8980000000829 0.534528338384164
16.900000000021 0.536333741698369
16.9029999999566 0.538139145012573
16.9049999999515 0.539944548326778
16.9060000000059 0.541749951640983
16.9080000000008 0.543555354955187
16.9099999999958 0.545360758269392
16.9119999999907 0.547166161583597
16.9140000000141 0.548971564897801
16.9159999999948 0.550776968212006
16.9179999999756 0.552582371526211
16.9190000000299 0.554387774840415
16.9210000000248 0.55619317815462
16.9229999999629 0.557998581468825
16.9240000000173 0.559803984783029
16.9259999999554 0.561609388097234
16.9270000000097 0.563414791411438
16.9290000000046 0.565220194725643
16.9300000000021 0.567025598039848
16.9309999999996 0.568831001354053
16.9329999999945 0.570636404668257
16.933999999992 0.572441807982462
16.935999999987 0.574247211296666
16.9369999999844 0.576052614610871
16.9379999999819 0.577858017925076
16.9399999999769 0.57966342123928
16.9400000000337 0.581468824553485
16.9419999999718 0.58327422786769
16.9430000000261 0.585079631181894
16.9449999999927 0.586885034496099
16.9460000000186 0.588690437810304
16.9479999999851 0.590495841124508
16.949000000011 0.592301244438713
16.9500000000085 0.594106647752918
16.9520000000034 0.595912051067122
16.9530000000009 0.597717454381327
16.9549999999958 0.599522857695532
16.9559999999933 0.601328261009736
16.9570000000476 0.603133664323941
16.9589999999857 0.604939067638146
16.9599999999974 0.60674447095235
16.9619999999782 0.608549874266555
16.9630000000041 0.61035527758076
16.96400000003 0.612160680894964
16.9659999999965 0.613966084209169
16.9670000000224 0.615771487523374
16.9689999999889 0.617576890837578
16.9700000000148 0.619382294151783
16.9710000000123 0.621187697465987
16.9720000000098 0.622993100780192
16.9730000000072 0.624798504094397
16.9750000000022 0.626603907408602
16.9759999999997 0.628409310722806
16.9769999999971 0.630214714037011
16.9789999999921 0.632020117351215
16.980999999987 0.63382552066542
16.9819999999845 0.635630923979625
16.9830000000388 0.637436327293829
16.9849999999769 0.639241730608034
16.9860000000313 0.641047133922239
16.9879999999694 0.642852537236443
16.9889999999953 0.644657940550648
16.990000000078 0.646463343864853
16.9920000000161 0.648268747179057
16.9940000000111 0.650074150493262
16.996000000006 0.651879553807467
16.9970000000035 0.653684957121671
16.9989999999416 0.655490360435876
16.9999999999959 0.657295763750081
17.0019999999909 0.659101167064285
17.0029999999883 0.66090657037849
17.0049999999833 0.662711973692695
17.0069999999782 0.664517377006899
17.0080000000326 0.666322780321104
17.0100000000275 0.668128183635309
17.0120000000225 0.669933586949513
17.0140000000174 0.671738990263718
17.0160000000124 0.673544393577923
17.0180000000073 0.675349796892127
17.0200000000023 0.677155200206332
17.0229999999947 0.678960603520536
17.0249999999896 0.680766006834741
17.0269999999988 0.682571410148946
17.029999999977 0.68437681346315
17.0319999999862 0.686182216777355
17.0340000000238 0.68798762009156
17.0360000000187 0.689793023405764
17.0389999999543 0.691598426719969
17.0410000000061 0.693403830034174
17.043000000001 0.695209233348378
17.044999999996 0.697014636662583
17.0479999999316 0.698820039976788
17.0499999999834 0.700625443290992
17.0529999999189 0.702430846605197
17.0559999999682 0.704236249919402
17.05800000002 0.706041653233606
17.0619999999815 0.707847056547811
17.0640000000049 0.709652459862016
17.0669999999973 0.71145786317622
17.0709999999872 0.713263266490425
17.0739999999796 0.71506866980463
17.0779999999695 0.716874073118834
17.0810000000046 0.718679476433039
17.0850000000087 0.720484879747244
17.0889999999986 0.722290283061448
17.093999999986 0.724095686375653
17.0980000000327 0.725901089689857
17.1029999999064 0.727706493004062
17.10700000001 0.729511896318267
17.1119999999974 0.731317299632471
17.1169999999989 0.733122702946676
17.1229999999696 0.734928106260881
17.1280000000706 0.736733509575085
17.1339999999987 0.73853891288929
17.1419999999927 0.740344316203495
17.1500000000151 0.742149719517699
17.1569999999974 0.743955122831904
17.1639999999798 0.745760526146109
17.1720000000164 0.747565929460313
17.1810000000505 0.749371332774518
17.1920000000227 0.751176736088723
17.202999999995 0.752982139402927
17.2139999999672 0.754787542717132
17.2239999999988 0.756592946031337
17.234999999971 0.758398349345541
17.2469999999976 0.760203752659746
17.2590000000241 0.762009155973951
17.2739999999862 0.763814559288155
17.2869999999534 0.76561996260236
17.3019999999724 0.767425365916565
17.3189999999295 0.769230769230769
17.3320000000103 0.771036172544974
17.3440000000937 0.772841575859179
17.3599999999965 0.774646979173383
17.3759999999987 0.776452382487588
17.3919999999725 0.778257785801793
17.4039999999991 0.780063189115997
17.4160000000256 0.781868592430202
17.4319999999852 0.783673995744406
17.4460000000067 0.785479399058611
17.4580000000049 0.787284802372816
17.4710000000005 0.78909020568702
17.4859999999626 0.790895609001225
17.4970000000201 0.79270101231543
17.5100000000157 0.794506415629634
17.5229999999829 0.796311818943839
17.5389999999993 0.798117222258044
17.5540000000183 0.799922625572248
17.5689999999804 0.801728028886453
17.5840000000278 0.803533432200658
17.5959999999691 0.805338835514862
17.6109999999881 0.807144238829067
17.628000000002 0.808949642143272
17.6460000000134 0.810755045457476
17.6630000000273 0.812560448771681
17.6810000000387 0.814365852085886
17.6969999999983 0.81617125540009
17.7160000000072 0.817976658714295
17.737000000011 0.8197820620285
17.7560000000199 0.821587465342704
17.7699999999845 0.823392868656909
17.786000000001 0.825198271971114
17.7969999999732 0.827003675285318
17.8109999999947 0.828809078599523
17.8240000000187 0.830614481913728
17.8359999999884 0.832419885227932
17.8470000000175 0.834225288542137
17.8559999999948 0.836030691856341
17.8630000000339 0.837836095170546
17.8710000000137 0.839641498484751
17.8779999999961 0.841446901798955
17.8839999999809 0.84325230511316
17.8900000000226 0.845057708427365
17.8969999999907 0.846863111741569
17.903000000004 0.848668515055774
17.9089999999746 0.850473918369979
17.9159999999996 0.852279321684183
17.9210000000012 0.854084724998388
17.9249999999911 0.855890128312593
17.9300000000353 0.857695531626797
17.9339999999968 0.859500934941002
17.9370000000176 0.861306338255207
17.9410000000075 0.863111741569411
17.9449999999974 0.864917144883616
17.949999999928 0.866722548197821
17.9530000000057 0.868527951512025
17.9569999999671 0.87033335482623
17.9599999999596 0.872138758140435
17.9630000000088 0.873944161454639
17.9669999999987 0.875749564768844
17.972000000043 0.877554968083049
17.9760000000044 0.879360371397253
17.9800000000228 0.881165774711458
17.9840000000127 0.882971178025662
17.9880000000026 0.884776581339867
17.9929999999899 0.886581984654072
17.9980000000057 0.888387387968276
18.0030000000215 0.890192791282481
18.0080000000089 0.891998194596686
18.0119999999988 0.89380359791089
18.0199999999786 0.895609001225095
18.0259999999635 0.8974144045393
18.0310000000077 0.899219807853504
18.0369999999925 0.901025211167709
18.0429999999774 0.902830614481914
18.0490000000191 0.904636017796118
18.0560000000014 0.906441421110323
18.0639999999812 0.908246824424528
18.0710000000204 0.910052227738732
18.0780000000027 0.911857631052937
18.0839999999876 0.913663034367142
18.0940000000192 0.915468437681346
18.1029999999964 0.917273840995551
18.1129999999712 0.919079244309756
18.1269999999927 0.92088464762396
18.1450000000041 0.922690050938165
18.1699999999978 0.92449545425237
18.1900000000041 0.926300857566574
18.2169999999928 0.928106260880779
18.2409999999891 0.929911664194984
18.2670000000371 0.931717067509188
18.2940000000258 0.933522470823393
18.3269999999993 0.935327874137598
18.353999999988 0.937133277451802
18.3869999999899 0.938938680766007
18.4259999999767 0.940744084080211
18.4790000000135 0.942549487394416
18.5189999999693 0.944354890708621
18.5629999999719 0.946160294022825
18.6099999999669 0.94796569733703
18.6500000000365 0.949771100651235
18.6879999999974 0.951576503965439
18.7359999999899 0.953381907279644
18.7889999999697 0.955187310593849
18.8420000000065 0.956992713908053
18.8910000000533 0.958798117222258
18.940999999927 0.960603520536463
18.9750000000117 0.962408923850667
19.0159999999651 0.964214327164872
19.0589999999702 0.966019730479077
19.1319999999564 0.967825133793281
19.1890000000967 0.969630537107486
19.2530000000488 0.971435940421691
19.3550000000187 0.973241343735895
19.4250000000125 0.9750467470501
19.5130000000177 0.976852150364305
19.6010000000229 0.978657553678509
19.7059999999851 0.980462956992714
19.8059999999884 0.982268360306919
19.8939999999652 0.984073763621123
19.9550000000386 0.985879166935328
20.0360000000046 0.987684570249532
20.1429999999618 0.989489973563737
20.3910000000178 0.991295376877942
20.6850000000145 0.993100780192147
20.9310000000187 0.994906183506351
21.220000000028 0.996711586820556
22.5339999999932 0.99851699013476
47.0379999999864 0.99990328196531
47.4010000000362 0.999935521310207
60.9100000000069 0.999967760655104
67.3669999999902 1
};
\end{axis}

\end{tikzpicture}


==> img/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={name=leg1, draw=none, % give name and do not draw border
            at={(0, 0)}, anchor=south, % position on top
            inner ysep=0pt, % tight vertical spacing
            legend cell align=center, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]

\addlegendimage{only marks, color0}
\addlegendentry{Virus Popper}

\addlegendimage{only marks, color1}
\addlegendentry{Google Earth VR - Tour}

\addlegendimage{only marks, color2}
\addlegendentry{Google Earth VR - Cities}

\addlegendimage{only marks, color3}
\addlegendentry{Minecraft}

\end{axis}


\begin{axis}[%
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={name=leg2, draw=none, % give name and do not draw border
                at={(0, 0)}, anchor=north, % position on bottom
                inner ysep=0pt, % tight vertical spacing
                legend cell align=center, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
    legend columns=4,
    ]
    
\addlegendimage {thick, black, dashed}
\addlegendentry{Expected}

\addlegendimage{only marks, black}
\addlegendentry{30 FPS}

\addlegendimage{only marks, black, mark=x, very thick, mark size=3}
\addlegendentry{60 FPS}


\end{axis}

\node [fit=(leg1)(leg2),draw, inner sep=0pt] {}; % draw tight border around both legends

\end{tikzpicture}%

==> img/legend_fr.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [thick, color0]
table {%
0 1
};
\addlegendentry{Frame by frame allocation}
\addplot [thick, color6]
table {%
0 1
};
\addlegendentry{Constant allocation}
\end{axis}

\end{tikzpicture}


==> img/legend_fr_line.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [thick, color0]
table {%
0 1
};
\addlegendentry{Frame by frame allocation}
\addplot [thick, color6]
table {%
0 1
};
\addlegendentry{Constant allocation}
\addplot [thick, black]
table {%
0 1
};
\addlegendentry{$N=1$}
\addplot [thick, dashed, black]
table {%
0 1
};
\addlegendentry{$N=6$}
\end{axis}

\end{tikzpicture}


==> img/legend_gen.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [thick, color2]
table {%
0 1
};
\addlegendentry{General model}
\addplot [thick, color4]
table {%
0 1
};
\addlegendentry{Content-dependent model}
\addplot [thick, color6]
table {%
0 1
};
\addlegendentry{Content- and rate-dependent model}

\end{axis}

\end{tikzpicture}


==> img/legend_n.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [thick, color0]
table {%
0 1
};
\addlegendentry{$N=0$}
\addplot [thick, color1]
table {%
0 1
};
\addlegendentry{$N=1$}
\addplot [thick, color2]
table {%
0 1
};
\addlegendentry{$N=2$}
\addplot [thick, color3]
table {%
0 1
};
\addlegendentry{$N=3$}
\addplot [thick, color4]
table {%
0 1
};
\addlegendentry{$N=4$}
\addplot [thick, color5]
table {%
0 1
};
\addlegendentry{$N=5$}
\addplot [thick, color6]
table {%
0 1
};
\addlegendentry{$N=6$}
\end{axis}

\end{tikzpicture}


==> img/legend_sched.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [thick, color2]
table {%
0 1
};
\addlegendentry{\gls{fs}}
\addplot [thick, color6]
table {%
0 1
};
\addlegendentry{\gls{cs}}

\end{axis}

\end{tikzpicture}


==> img/perc_latency_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={at={(0.995,0.99)}, anchor=north east, fill opacity=0.8, legend columns=2, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$p_s$},
xmin=0.9, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Latency (ms)},
ymin=10, ymax=35,
ytick={0, 5, ..., 50},
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot[thick, black, dashed, forget plot]
table{
0.9 16.666667
1 16.666667
};

\addplot [thick, color2, mark=o, mark options={solid}]
table {%
0.9 15.7613242779047
0.905 15.6885328898565
0.91 15.6127325478221
0.915 15.5329013738255
0.92 15.4524498789084
0.925 15.3702363554952
0.93 15.2794458494122
0.935 15.1895163839603
0.94 15.0867202381521
0.945 14.9857771694039
0.95 14.8698361420095
0.955 14.7429873490029
0.96 14.6107465941392
0.965 14.4505217191599
0.97 14.2601591540097
0.975 14.0601673130676
0.98 13.8216077689923
0.985 13.5396127684898
0.99 13.1230325004732
0.995 12.4746593906581
};
\addlegendentry{CS, average}

\addplot [thick, dashdotted, color2, mark=x, mark options={solid}]
table {%
0.9 14.5784613009318
0.905 14.500976781304
0.91 14.4226106999314
0.915 14.3377752106377
0.92 14.2527214434427
0.925 14.1622012815075
0.93 14.0669060683639
0.935 13.9662785590525
0.94 13.862931224573
0.945 13.7506720884939
0.95 13.6305833282567
0.955 13.4998736980438
0.96 13.3557378845159
0.965 13.1927759346656
0.97 13.0032370543539
0.975 12.7847047568529
0.98 12.519534724948
0.985 12.1890563569342
0.99 11.7249128543669
0.995 10.905863901774
};
\addlegendentry{FS, average}
% 
% \addplot [thick, color2, mark=o, mark options={solid}]
% table {%
% 0.9 19.3260175340386
% 0.905 19.193933716598
% 0.91 19.0545135722601
% 0.915 18.9137358710528
% 0.92 18.7729017648781
% 0.925 18.6275304560428
% 0.93 18.47124690725
% 0.935 18.3160622314944
% 0.94 18.1433729700879
% 0.945 17.9769034239045
% 0.95 17.7842970623339
% 0.955 17.5811260288738
% 0.96 17.3688218816569
% 0.965 17.1261791938084
% 0.97 16.8443770208629
% 0.975 16.5494432518014
% 0.98 16.253557335204
% 0.985 15.8981399013415
% 0.99 15.4009310290613
% 0.995 14.6305098954094
% };
% \addlegendentry{CS, 90th perc.}
% 
% \addplot [thick, dashdotted, color2, mark=x, mark options={solid}]
% table {%
% 0.9 17.2425916609522
% 0.905 17.1295720458226
% 0.91 17.012190808903
% 0.915 16.8973174991636
% 0.92 16.7749700839056
% 0.925 16.6526632465255
% 0.93 16.5274884075599
% 0.935 16.4060150243554
% 0.94 16.2672643487451
% 0.945 16.130352468812
% 0.95 15.9829046505041
% 0.955 15.8299098550083
% 0.96 15.6590673358261
% 0.965 15.472396237795
% 0.97 15.2518266810947
% 0.975 15.0022739595072
% 0.98 14.6955082920723
% 0.985 14.3140931216231
% 0.99 13.7849607296988
% 0.995 12.8543428835001
% };
% \addlegendentry{FS, 90th perc.}

\addplot [thick, color4, mark=o, mark options={solid}]
table {%
0.9 21.5871866073286
0.905 21.4248647499771
0.91 21.2510622782164
0.915 21.0771593140057
0.92 20.8941499980262
0.925 20.7342389372751
0.93 20.5207325497922
0.935 20.3244876992523
0.94 20.0925651396636
0.945 19.8683492949267
0.95 19.6240375718728
0.955 19.360572439117
0.96 19.0578285298147
0.965 18.7091547371938
0.97 18.3289309396206
0.975 17.9419390634813
0.98 17.5418366942289
0.985 17.0195958826213
0.99 16.3831028205683
0.995 15.4779538922047
};
\addlegendentry{CS, 95th perc.}

\addplot [thick, dashdotted, color4, mark=x, mark options={solid}]
table {%
0.9 18.6598406190369
0.905 18.4969813108059
0.91 18.3672659079077
0.915 18.2286576458997
0.92 18.08409875764
0.925 17.9183015760408
0.93 17.769894500201
0.935 17.6080041472099
0.94 17.4396096331188
0.945 17.2647853450739
0.95 17.0817590338882
0.955 16.8864635253391
0.96 16.6787767052782
0.965 16.4464626676535
0.97 16.1784962541958
0.975 15.8912069394523
0.98 15.5526967830979
0.985 15.1317735557681
0.99 14.5680159205636
0.995 13.5776429044096
};
\addlegendentry{FS, 95th perc.}

\addplot [thick, color6, mark=o, mark options={solid}]
table {%
0.9 28.4893929624497
0.905 28.2915066982544
0.91 28.0711939455348
0.915 27.8685624689641
0.92 27.6326095640386
0.925 27.3779838844048
0.93 27.1663244548585
0.935 26.9374975134469
0.94 26.6231209823868
0.945 26.3691931242041
0.95 26.0345222683133
0.955 25.5787910102994
0.96 25.1755361262711
0.965 24.7149405007876
0.97 24.1599862896265
0.975 23.4905822395617
0.98 22.5962975811709
0.985 21.7571671809163
0.99 20.3413720123725
0.995 18.5079497248315
};
\addlegendentry{CS, 99th perc.}

\addplot [thick, dashdotted, color6, mark=x, mark options={solid}]
table {%
0.9 23.2368582146214
0.905 22.9939051476596
0.91 22.7469559677127
0.915 22.5012971515958
0.92 22.2842664835026
0.925 22.0472071771509
0.93 21.8162375183128
0.935 21.5850521459
0.94 21.3128041872271
0.945 21.0397902899049
0.95 20.7254248608243
0.955 20.3576218293724
0.96 20.0009153067236
0.965 19.5845285084415
0.97 19.1009570764521
0.975 18.6905507278605
0.98 18.2002062415277
0.985 17.5710391281853
0.99 16.7610292191154
0.995 15.5160014516879
};
\addlegendentry{FS, 99th perc.}


\end{axis}

\end{tikzpicture}


==> img/perc_schedule_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={at={(0.005,0.99)}, anchor=north west, fill opacity=0.8, legend columns=2, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$p_s$},
xmin=0.9, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=30, ymax=50,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [thick, color2, mark=o, mark options={solid}]
table {%
0.9 33.2085254749003
0.905 33.2969494350697
0.91 33.3920872371022
0.915 33.4957283340951
0.92 33.6032049311064
0.925 33.7142304915814
0.93 33.8418263594114
0.935 33.9729790057055
0.94 34.1284460437028
0.945 34.2859111834161
0.95 34.4742160479121
0.955 34.6860810111783
0.96 34.915500657475
0.965 35.2049806961068
0.97 35.5692219087571
0.975 35.9735999948712
0.98 36.4894073189377
0.985 37.1384477260227
0.99 38.1894143121075
0.995 40.0242881529187
};
\addlegendentry{CS, average}

\addplot [thick, dashdotted, color2, mark=x, mark options={solid}]
table {%
0.9 34.7659298176137
0.905 34.9099166184
0.91 35.0600092164221
0.915 35.2258483781938
0.92 35.3962713568873
0.925 35.5833393311604
0.93 35.7843483967268
0.935 36.0028747787191
0.94 36.2333486257974
0.945 36.4908691951357
0.95 36.7750829869019
0.955 37.0935707506687
0.96 37.4579059862318
0.965 37.8845377125683
0.97 38.3997833058044
0.975 39.0204686709216
0.98 39.8125439149144
0.985 40.8575060275876
0.99 42.4457566058064
0.995 45.6134004693183
};
\addlegendentry{FS, average}
% 
% \addplot [thick, color2, mark=o, mark options={solid}]
% table {%
% 0.9 35.4534746753041
% 0.905 35.5355651833247
% 0.91 35.6106252821958
% 0.915 35.7045553408349
% 0.92 35.797264399578
% 0.925 35.8888003969486
% 0.93 36.0217380618069
% 0.935 36.124703492578
% 0.94 36.2653584963197
% 0.945 36.4126154155315
% 0.95 36.5886526719073
% 0.955 36.7688598983665
% 0.96 36.9900541325316
% 0.965 37.2467046128826
% 0.97 37.557158883957
% 0.975 37.9383620416426
% 0.98 38.4016410680585
% 0.985 38.9963652663281
% 0.99 39.9535245239181
% 0.995 41.6033233328627
% };
% \addlegendentry{CS, 90th perc.}
% 
% \addplot [thick, dashdotted, color2, mark=x, mark options={solid}]
% table {%
% 0.9 36.8091963152053
% 0.905 36.9424182841611
% 0.91 37.0842031911966
% 0.915 37.239068947441
% 0.92 37.3889910865937
% 0.925 37.5613942943913
% 0.93 37.7456274164727
% 0.935 37.9493510422382
% 0.94 38.1576443210672
% 0.945 38.3944878331206
% 0.95 38.6609936902981
% 0.955 38.9572370271906
% 0.96 39.2935836399392
% 0.965 39.6888729743963
% 0.97 40.1643252877108
% 0.975 40.7407204285806
% 0.98 41.4970956678343
% 0.985 42.4674580761478
% 0.99 43.9527775879403
% 0.995 47.001012575388
% };
% \addlegendentry{FS, 90th perc.}

\addplot [thick, color4, mark=o, mark options={solid}]
table {%
0.9 36.8704951418864
0.905 36.8990749685905
0.91 36.9209012061906
0.915 36.9605891821469
0.92 36.9846565084916
0.925 37.0391862113173
0.93 37.1100832125508
0.935 37.2328976492923
0.94 37.3206921890681
0.945 37.4428279592155
0.95 37.5625191878589
0.955 37.7000000112502
0.96 37.8773856219687
0.965 38.0931752726566
0.97 38.3580299516182
0.975 38.6936476176794
0.98 39.1601499888461
0.985 39.6921596174781
0.99 40.5884536773951
0.995 42.1758767210809
};
\addlegendentry{CS, 95th perc.}

\addplot [thick, dashdotted, color4, mark=x, mark options={solid}]
table {%
0.9 37.7126835655917
0.905 37.8184279702371
0.91 37.9486026375049
0.915 38.0901068576218
0.92 38.2269101176611
0.925 38.3880255146387
0.93 38.5480457280778
0.935 38.7251571180675
0.94 38.9134917063097
0.945 39.1336806261039
0.95 39.3923963375488
0.955 39.6676767170225
0.96 39.9873754906848
0.965 40.3759664990905
0.97 40.8309837409471
0.975 41.3786220796682
0.98 42.104978711927
0.985 43.0243504555176
0.99 44.4707426511026
0.995 47.4203959216762
};
\addlegendentry{FS, 95th perc.}

\addplot [thick, color6, mark=o, mark options={solid}]
table {%
0.9 41.9595451306577
0.905 41.957687227686
0.91 41.9696897280286
0.915 41.9877813518752
0.92 41.9775411204027
0.925 41.9601247935856
0.93 41.9555358450294
0.935 41.9181616513728
0.94 41.8696891464254
0.945 41.8226494691525
0.95 41.7866030508514
0.955 41.7267847143181
0.96 41.7051202434034
0.965 41.6692042090519
0.97 41.8182773103021
0.975 41.8734070503595
0.98 41.9656206286542
0.985 42.1663347422155
0.99 42.5150567774223
0.995 43.7882258058093
};
\addlegendentry{CS, 99th perc.}

\addplot [thick, dashdotted, color6, mark=x, mark options={solid}]
table {%
0.9 41.9862463643567
0.905 41.8820666118853
0.91 41.784555557544
0.915 41.7206424203568
0.92 41.7123344067742
0.925 41.7800671800957
0.93 41.8172187471249
0.935 41.8219458263538
0.94 41.8517589880621
0.945 41.9323783503822
0.95 42.0252542690691
0.955 42.1114916385313
0.96 42.3426808627325
0.965 42.6284744428477
0.97 42.9659381246199
0.975 43.3876520702499
0.98 43.9925204901377
0.985 44.7572811987104
0.99 45.9777718736776
0.995 48.5834062361514
};
\addlegendentry{FS, 99th perc.}
\end{axis}

\end{tikzpicture}


==> img/rate_trend.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8, xmax=52,
y grid style={white!69.0196078431373!black},
ylabel={Measured rate [Mbps]},
ymajorgrids,
ymin=-1, ymax=61.001394922243,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
10 10
50 50
};
\addplot [only marks, color0, forget plot]
table {%
10 10.7781139037495
20 21.5735396873132
30 32.2345618757974
40 45.3638159923753
50 46.8967922425812
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.2175737694826
20 21.5304679980273
30 32.3536374978889
40 43.1472517095796
50 53.7525348426884
};
\addplot [only marks, color1, forget plot]
table {%
10 9.71751340471715
20 21.3556004236347
30 32.1185376195354
40 42.8074269914892
50 58.5593053261703
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.197751177045
20 21.3870962773907
30 32.0020221695676
40 42.429473309448
50 53.7191172718344
};
\addplot [only marks, color2, forget plot]
table {%
10 10.7902768223391
20 21.6029846837506
30 31.9670366745736
40 44.9341818853418
50 54.1884579430623
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.2273249264578
20 21.5733343245202
30 32.3850990643272
40 43.1805473078194
50 53.8607937535441
};
\addplot [only marks, color3, forget plot]
table {%
10 10.7555288364806
20 21.0791800522904
30 31.5365821006962
40 42.2015993775022
50 51.2819500341559
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.4568319780038
20 21.4796236686901
30 29.4208141529883
40 43.8668435877753
50 53.7623931205353
};
\end{axis}

\end{tikzpicture}


==> img/schedule_Linear_latency_granularity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$S$ (frames)},
xmin=-2, xmax=20,
ymajorgrids,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=0, ymax=20,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [color0, forget plot]
table {%
-0.7 12.7103415738626
-0.1 12.7103415738626
-0.1 14.6141386259463
-0.7 14.6141386259463
-0.7 12.7103415738626
};
\addplot [color0, forget plot]
table {%
-0.4 12.7103415738626
-0.4 9.85749096134655
};
\addplot [color0, forget plot]
table {%
-0.4 14.6141386259463
-0.4 17.4686159124963
};
\addplot [color0, forget plot]
table {%
-0.55 9.85749096134655
-0.25 9.85749096134655
};
\addplot [color0, forget plot]
table {%
-0.55 17.4686159124963
-0.25 17.4686159124963
};
\addplot [color0, forget plot]
table {%
1.3 12.5416917014463
1.9 12.5416917014463
1.9 14.5572137649665
1.3 14.5572137649665
1.3 12.5416917014463
};
\addplot [color0, forget plot]
table {%
1.6 12.5416917014463
1.6 9.51920431570236
};
\addplot [color0, forget plot]
table {%
1.6 14.5572137649665
1.6 17.5774334331062
};
\addplot [color0, forget plot]
table {%
1.45 9.51920431570236
1.75 9.51920431570236
};
\addplot [color0, forget plot]
table {%
1.45 17.5774334331062
1.75 17.5774334331062
};
\addplot [color0, forget plot]
table {%
3.3 12.4378391693578
3.9 12.4378391693578
3.9 14.4989175966375
3.3 14.4989175966375
3.3 12.4378391693578
};
\addplot [color0, forget plot]
table {%
3.6 12.4378391693578
3.6 9.34790011016869
};
\addplot [color0, forget plot]
table {%
3.6 14.4989175966375
3.6 17.5903551765829
};
\addplot [color0, forget plot]
table {%
3.45 9.34790011016869
3.75 9.34790011016869
};
\addplot [color0, forget plot]
table {%
3.45 17.5903551765829
3.75 17.5903551765829
};
\addplot [color0, forget plot]
table {%
5.3 12.4115937855357
5.9 12.4115937855357
5.9 14.5013974526391
5.3 14.5013974526391
5.3 12.4115937855357
};
\addplot [color0, forget plot]
table {%
5.6 12.4115937855357
5.6 9.27709434740833
};
\addplot [color0, forget plot]
table {%
5.6 14.5013974526391
5.6 17.6350817408394
};
\addplot [color0, forget plot]
table {%
5.45 9.27709434740833
5.75 9.27709434740833
};
\addplot [color0, forget plot]
table {%
5.45 17.6350817408394
5.75 17.6350817408394
};
\addplot [color0, forget plot]
table {%
7.3 12.3789529395114
7.9 12.3789529395114
7.9 14.4724004999583
7.3 14.4724004999583
7.3 12.3789529395114
};
\addplot [color0, forget plot]
table {%
7.6 12.3789529395114
7.6 9.24194588366009
};
\addplot [color0, forget plot]
table {%
7.6 14.4724004999583
7.6 17.6118653138284
};
\addplot [color0, forget plot]
table {%
7.45 9.24194588366009
7.75 9.24194588366009
};
\addplot [color0, forget plot]
table {%
7.45 17.6118653138284
7.75 17.6118653138284
};
\addplot [color0, forget plot]
table {%
9.3 12.363221843401
9.9 12.363221843401
9.9 14.4795262805565
9.3 14.4795262805565
9.3 12.363221843401
};
\addplot [color0, forget plot]
table {%
9.6 12.363221843401
9.6 9.18913832178089
};
\addplot [color0, forget plot]
table {%
9.6 14.4795262805565
9.6 17.6538677436072
};
\addplot [color0, forget plot]
table {%
9.45 9.18913832178089
9.75 9.18913832178089
};
\addplot [color0, forget plot]
table {%
9.45 17.6538677436072
9.75 17.6538677436072
};
\addplot [color0, forget plot]
table {%
11.3 12.3385357108499
11.9 12.3385357108499
11.9 14.4467055117155
11.3 14.4467055117155
11.3 12.3385357108499
};
\addplot [color0, forget plot]
table {%
11.6 12.3385357108499
11.6 9.17729931389338
};
\addplot [color0, forget plot]
table {%
11.6 14.4467055117155
11.6 17.6062741242347
};
\addplot [color0, forget plot]
table {%
11.45 9.17729931389338
11.75 9.17729931389338
};
\addplot [color0, forget plot]
table {%
11.45 17.6062741242347
11.75 17.6062741242347
};
\addplot [color0, forget plot]
table {%
13.3 12.3252211458741
13.9 12.3252211458741
13.9 14.4649055083683
13.3 14.4649055083683
13.3 12.3252211458741
};
\addplot [color0, forget plot]
table {%
13.6 12.3252211458741
13.6 9.11749816207974
};
\addplot [color0, forget plot]
table {%
13.6 14.4649055083683
13.6 17.6725088711064
};
\addplot [color0, forget plot]
table {%
13.45 9.11749816207974
13.75 9.11749816207974
};
\addplot [color0, forget plot]
table {%
13.45 17.6725088711064
13.75 17.6725088711064
};
\addplot [color0, forget plot]
table {%
15.3 12.2818178950551
15.9 12.2818178950551
15.9 14.4497309206921
15.3 14.4497309206921
15.3 12.2818178950551
};
\addplot [color0, forget plot]
table {%
15.6 12.2818178950551
15.6 9.03394716350278
};
\addplot [color0, forget plot]
table {%
15.6 14.4497309206921
15.6 17.6979099057014
};
\addplot [color0, forget plot]
table {%
15.45 9.03394716350278
15.75 9.03394716350278
};
\addplot [color0, forget plot]
table {%
15.45 17.6979099057014
15.75 17.6979099057014
};
\addplot [color0, forget plot]
table {%
17.3 12.2692329647731
17.9 12.2692329647731
17.9 14.4603275268675
17.3 14.4603275268675
17.3 12.2692329647731
};
\addplot [color0, forget plot]
table {%
17.6 12.2692329647731
17.6 8.98450002157159
};
\addplot [color0, forget plot]
table {%
17.6 14.4603275268675
17.6 17.7450627523137
};
\addplot [color0, forget plot]
table {%
17.45 8.98450002157159
17.75 8.98450002157159
};
\addplot [color0, forget plot]
table {%
17.45 17.7450627523137
17.75 17.7450627523137
};
\addplot [blue, forget plot]
table {%
0.1 12.7103415738626
0.7 12.7103415738626
0.7 14.6141386259463
0.1 14.6141386259463
0.1 12.7103415738626
};
\addplot [blue, forget plot]
table {%
0.4 12.7103415738626
0.4 9.85749096134655
};
\addplot [blue, forget plot]
table {%
0.4 14.6141386259463
0.4 17.4686159124963
};
\addplot [blue, forget plot]
table {%
0.25 9.85749096134655
0.55 9.85749096134655
};
\addplot [blue, forget plot]
table {%
0.25 17.4686159124963
0.55 17.4686159124963
};
\addplot [blue, forget plot]
table {%
2.1 12.9042161239186
2.7 12.9042161239186
2.7 14.9825758954147
2.1 14.9825758954147
2.1 12.9042161239186
};
\addplot [blue, forget plot]
table {%
2.4 12.9042161239186
2.4 9.78902255251024
};
\addplot [blue, forget plot]
table {%
2.4 14.9825758954147
2.4 18.0977509081541
};
\addplot [blue, forget plot]
table {%
2.25 9.78902255251024
2.55 9.78902255251024
};
\addplot [blue, forget plot]
table {%
2.25 18.0977509081541
2.55 18.0977509081541
};
\addplot [blue, forget plot]
table {%
4.1 13.0007268717876
4.7 13.0007268717876
4.7 15.1763842370455
4.1 15.1763842370455
4.1 13.0007268717876
};
\addplot [blue, forget plot]
table {%
4.4 13.0007268717876
4.4 9.74794724282567
};
\addplot [blue, forget plot]
table {%
4.4 15.1763842370455
4.4 18.4390126315482
};
\addplot [blue, forget plot]
table {%
4.25 9.74794724282567
4.55 9.74794724282567
};
\addplot [blue, forget plot]
table {%
4.25 18.4390126315482
4.55 18.4390126315482
};
\addplot [blue, forget plot]
table {%
6.1 13.1190896725975
6.7 13.1190896725975
6.7 15.3708133104419
6.1 15.3708133104419
6.1 13.1190896725975
};
\addplot [blue, forget plot]
table {%
6.4 13.1190896725975
6.4 9.74162408809515
};
\addplot [blue, forget plot]
table {%
6.4 15.3708133104419
6.4 18.7483295180823
};
\addplot [blue, forget plot]
table {%
6.25 9.74162408809515
6.55 9.74162408809515
};
\addplot [blue, forget plot]
table {%
6.25 18.7483295180823
6.55 18.7483295180823
};
\addplot [blue, forget plot]
table {%
8.1 13.1925488011038
8.7 13.1925488011038
8.7 15.4839335052138
8.1 15.4839335052138
8.1 13.1925488011038
};
\addplot [blue, forget plot]
table {%
8.4 13.1925488011038
8.4 9.76005409037098
};
\addplot [blue, forget plot]
table {%
8.4 15.4839335052138
8.4 18.9179503826095
};
\addplot [blue, forget plot]
table {%
8.25 9.76005409037098
8.55 9.76005409037098
};
\addplot [blue, forget plot]
table {%
8.25 18.9179503826095
8.55 18.9179503826095
};
\addplot [blue, forget plot]
table {%
10.1 13.2941736557988
10.7 13.2941736557988
10.7 15.6637575948739
10.1 15.6637575948739
10.1 13.2941736557988
};
\addplot [blue, forget plot]
table {%
10.4 13.2941736557988
10.4 9.7448175227114
};
\addplot [blue, forget plot]
table {%
10.4 15.6637575948739
10.4 19.2179632174272
};
\addplot [blue, forget plot]
table {%
10.25 9.7448175227114
10.55 9.7448175227114
};
\addplot [blue, forget plot]
table {%
10.25 19.2179632174272
10.55 19.2179632174272
};
\addplot [blue, forget plot]
table {%
12.1 13.3255083454373
12.7 13.3255083454373
12.7 15.7343493848048
12.1 15.7343493848048
12.1 13.3255083454373
};
\addplot [blue, forget plot]
table {%
12.4 13.3255083454373
12.4 9.71278310901714
};
\addplot [blue, forget plot]
table {%
12.4 15.7343493848048
12.4 19.3454264352546
};
\addplot [blue, forget plot]
table {%
12.25 9.71278310901714
12.55 9.71278310901714
};
\addplot [blue, forget plot]
table {%
12.25 19.3454264352546
12.55 19.3454264352546
};
\addplot [blue, forget plot]
table {%
14.1 13.3100705791737
14.7 13.3100705791737
14.7 15.751769022043
14.1 15.751769022043
14.1 13.3100705791737
};
\addplot [blue, forget plot]
table {%
14.4 13.3100705791737
14.4 9.64875076043676
};
\addplot [blue, forget plot]
table {%
14.4 15.751769022043
14.4 19.4139561369517
};
\addplot [blue, forget plot]
table {%
14.25 9.64875076043676
14.55 9.64875076043676
};
\addplot [blue, forget plot]
table {%
14.25 19.4139561369517
14.55 19.4139561369517
};
\addplot [blue, forget plot]
table {%
16.1 13.3274860165471
16.7 13.3274860165471
16.7 15.8223057594375
16.1 15.8223057594375
16.1 13.3274860165471
};
\addplot [blue, forget plot]
table {%
16.4 13.3274860165471
16.4 9.58891916252381
};
\addplot [blue, forget plot]
table {%
16.4 15.8223057594375
16.4 19.5644842059109
};
\addplot [blue, forget plot]
table {%
16.25 9.58891916252381
16.55 9.58891916252381
};
\addplot [blue, forget plot]
table {%
16.25 19.5644842059109
16.55 19.5644842059109
};
\addplot [blue, forget plot]
table {%
18.1 13.29921319995
18.7 13.29921319995
18.7 15.8273884051379
18.1 15.8273884051379
18.1 13.29921319995
};
\addplot [blue, forget plot]
table {%
18.4 13.29921319995
18.4 9.50695079282392
};
\addplot [blue, forget plot]
table {%
18.4 15.8273884051379
18.4 19.6189650336276
};
\addplot [blue, forget plot]
table {%
18.25 9.50695079282392
18.55 9.50695079282392
};
\addplot [blue, forget plot]
table {%
18.25 19.6189650336276
18.55 19.6189650336276
};
\addplot [thick, black, dashed, forget plot]
table {%
-2 16.6666666666667
-1 16.6666666666667
0 16.6666666666667
1 16.6666666666667
2 16.6666666666667
3 16.6666666666667
4 16.6666666666667
5 16.6666666666667
6 16.6666666666667
7 16.6666666666667
8 16.6666666666667
9 16.6666666666667
10 16.6666666666667
11 16.6666666666667
12 16.6666666666667
13 16.6666666666667
14 16.6666666666667
15 16.6666666666667
16 16.6666666666667
17 16.6666666666667
18 16.6666666666667
19 16.6666666666667
20 16.6666666666667
21 16.6666666666667
};
\addplot [color0, forget plot]
table {%
-0.7 13.6638304233509
-0.1 13.6638304233509
};
\addplot [color0, forget plot]
table {%
1.3 13.5475559475164
1.9 13.5475559475164
};
\addplot [color0, forget plot]
table {%
3.3 13.4736823000985
3.9 13.4736823000985
};
\addplot [color0, forget plot]
table {%
5.3 13.4466859004522
5.9 13.4466859004522
};
\addplot [color0, forget plot]
table {%
7.3 13.4247029525007
7.9 13.4247029525007
};
\addplot [color0, forget plot]
table {%
9.3 13.4103732080079
9.9 13.4103732080079
};
\addplot [color0, forget plot]
table {%
11.3 13.3937518554291
11.9 13.3937518554291
};
\addplot [color0, forget plot]
table {%
13.3 13.3675394721681
13.9 13.3675394721681
};
\addplot [color0, forget plot]
table {%
15.3 13.3486222762315
15.9 13.3486222762315
};
\addplot [color0, forget plot]
table {%
17.3 13.3489803332822
17.9 13.3489803332822
};
\addplot [blue, forget plot]
table {%
0.1 13.6638304233509
0.7 13.6638304233509
};
\addplot [blue, forget plot]
table {%
2.1 13.9349807490068
2.7 13.9349807490068
};
\addplot [blue, forget plot]
table {%
4.1 14.0703463136578
4.7 14.0703463136578
};
\addplot [blue, forget plot]
table {%
6.1 14.2137269606067
6.7 14.2137269606067
};
\addplot [blue, forget plot]
table {%
8.1 14.311328253913
8.7 14.311328253913
};
\addplot [blue, forget plot]
table {%
10.1 14.4249191553849
10.7 14.4249191553849
};
\addplot [blue, forget plot]
table {%
12.1 14.4740667441188
12.7 14.4740667441188
};
\addplot [blue, forget plot]
table {%
14.1 14.4576162853629
14.7 14.4576162853629
};
\addplot [blue, forget plot]
table {%
16.1 14.4975953172755
16.7 14.4975953172755
};
\addplot [blue, forget plot]
table {%
18.1 14.4871702338487
18.7 14.4871702338487
};
\end{axis}


\begin{axis}[
    width=\sfwidth,
    height=\bpheight,
        tick align=outside,
    tick pos=right,
    xlabel={$\Delta t$ (ms)},
    xmin=0, xmax=183.333,
        ymin=0, ymax=1,
    ymajorticks = false,
    ]
        
    \end{axis}

\end{tikzpicture}


==> img/schedule_Linear_latency_perc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=\sfwidth,
    height=\bpheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=-2, xmax=12,
xtick={0,2,4,6,8,10},
xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Latency (ms)},
ymin=0, ymax=30,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [color0, forget plot]
table {%
-0.7 15.5617905159652
-0.1 15.5617905159652
-0.1 17.7097257090104
-0.7 17.7097257090104
-0.7 15.5617905159652
};
\addplot [color0, forget plot]
table {%
-0.4 15.5617905159652
-0.4 12.3403561180872
};
\addplot [color0, forget plot]
table {%
-0.4 17.7097257090104
-0.4 20.931552671874
};
\addplot [color0, forget plot]
table {%
-0.55 12.3403561180872
-0.25 12.3403561180872
};
\addplot [color0, forget plot]
table {%
-0.55 20.931552671874
-0.25 20.931552671874
};
\addplot [color0, forget plot]
table {%
1.3 12.7103415738626
1.9 12.7103415738626
1.9 14.6141386259463
1.3 14.6141386259463
1.3 12.7103415738626
};
\addplot [color0, forget plot]
table {%
1.6 12.7103415738626
1.6 9.85749096134655
};
\addplot [color0, forget plot]
table {%
1.6 14.6141386259463
1.6 17.4686159124963
};
\addplot [color0, forget plot]
table {%
1.45 9.85749096134655
1.75 9.85749096134655
};
\addplot [color0, forget plot]
table {%
1.45 17.4686159124963
1.75 17.4686159124963
};
\addplot [color0, forget plot]
table {%
3.3 11.6870788523561
3.9 11.6870788523561
3.9 13.4635669718435
3.3 13.4635669718435
3.3 11.6870788523561
};
\addplot [color0, forget plot]
table {%
3.6 11.6870788523561
3.6 9.02405496034529
};
\addplot [color0, forget plot]
table {%
3.6 13.4635669718435
3.6 16.1281398998134
};
\addplot [color0, forget plot]
table {%
3.45 9.02405496034529
3.75 9.02405496034529
};
\addplot [color0, forget plot]
table {%
3.45 16.1281398998134
3.75 16.1281398998134
};
\addplot [color0, forget plot]
table {%
5.3 15.8930498819573
5.9 15.8930498819573
5.9 20.264476695548
5.3 20.264476695548
5.3 15.8930498819573
};
\addplot [color0, forget plot]
table {%
5.6 15.8930498819573
5.6 9.36539812319769
};
\addplot [color0, forget plot]
table {%
5.6 20.264476695548
5.6 26.8145382377328
};
\addplot [color0, forget plot]
table {%
5.45 9.36539812319769
5.75 9.36539812319769
};
\addplot [color0, forget plot]
table {%
5.45 26.8145382377328
5.75 26.8145382377328
};
\addplot [color0, forget plot]
table {%
7.3 12.363221843401
7.9 12.363221843401
7.9 14.4795262805565
7.3 14.4795262805565
7.3 12.363221843401
};
\addplot [color0, forget plot]
table {%
7.6 12.363221843401
7.6 9.18913832178089
};
\addplot [color0, forget plot]
table {%
7.6 14.4795262805565
7.6 17.6538677436072
};
\addplot [color0, forget plot]
table {%
7.45 9.18913832178089
7.75 9.18913832178089
};
\addplot [color0, forget plot]
table {%
7.45 17.6538677436072
7.75 17.6538677436072
};
\addplot [color0, forget plot]
table {%
9.3 11.2747803604222
9.9 11.2747803604222
9.9 13.2145797926374
9.3 13.2145797926374
9.3 11.2747803604222
};
\addplot [color0, forget plot]
table {%
9.6 11.2747803604222
9.6 8.36898190087993
};
\addplot [color0, forget plot]
table {%
9.6 13.2145797926374
9.6 16.1224596782241
};
\addplot [color0, forget plot]
table {%
9.45 8.36898190087993
9.75 8.36898190087993
};
\addplot [color0, forget plot]
table {%
9.45 16.1224596782241
9.75 16.1224596782241
};
\addplot [blue, forget plot]
table {%
0.1 15.5617905159652
0.7 15.5617905159652
0.7 17.7097257090104
0.1 17.7097257090104
0.1 15.5617905159652
};
\addplot [blue, forget plot]
table {%
0.4 15.5617905159652
0.4 12.3403561180872
};
\addplot [blue, forget plot]
table {%
0.4 17.7097257090104
0.4 20.931552671874
};
\addplot [blue, forget plot]
table {%
0.25 12.3403561180872
0.55 12.3403561180872
};
\addplot [blue, forget plot]
table {%
0.25 20.931552671874
0.55 20.931552671874
};
\addplot [blue, forget plot]
table {%
2.1 12.7103415738626
2.7 12.7103415738626
2.7 14.6141386259463
2.1 14.6141386259463
2.1 12.7103415738626
};
\addplot [blue, forget plot]
table {%
2.4 12.7103415738626
2.4 9.85749096134655
};
\addplot [blue, forget plot]
table {%
2.4 14.6141386259463
2.4 17.4686159124963
};
\addplot [blue, forget plot]
table {%
2.25 9.85749096134655
2.55 9.85749096134655
};
\addplot [blue, forget plot]
table {%
2.25 17.4686159124963
2.55 17.4686159124963
};
\addplot [blue, forget plot]
table {%
4.1 11.6870788523561
4.7 11.6870788523561
4.7 13.4635669718435
4.1 13.4635669718435
4.1 11.6870788523561
};
\addplot [blue, forget plot]
table {%
4.4 11.6870788523561
4.4 9.02405496034529
};
\addplot [blue, forget plot]
table {%
4.4 13.4635669718435
4.4 16.1281398998134
};
\addplot [blue, forget plot]
table {%
4.25 9.02405496034529
4.55 9.02405496034529
};
\addplot [blue, forget plot]
table {%
4.25 16.1281398998134
4.55 16.1281398998134
};
\addplot [blue, forget plot]
table {%
6.1 16.1071128918239
6.7 16.1071128918239
6.7 21.9209652291126
6.1 21.9209652291126
6.1 16.1071128918239
};
\addplot [blue, forget plot]
table {%
6.4 16.1071128918239
6.4 7.40794240817526
};
\addplot [blue, forget plot]
table {%
6.4 21.9209652291126
6.4 30.6396480572457
};
\addplot [blue, forget plot]
table {%
6.25 7.40794240817526
6.55 7.40794240817526
};
\addplot [blue, forget plot]
table {%
6.25 30.6396480572457
6.55 30.6396480572457
};
\addplot [blue, forget plot]
table {%
8.1 13.2941736557988
8.7 13.2941736557988
8.7 15.6637575948739
8.1 15.6637575948739
8.1 13.2941736557988
};
\addplot [blue, forget plot]
table {%
8.4 13.2941736557988
8.4 9.7448175227114
};
\addplot [blue, forget plot]
table {%
8.4 15.6637575948739
8.4 19.2179632174272
};
\addplot [blue, forget plot]
table {%
8.25 9.7448175227114
8.55 9.7448175227114
};
\addplot [blue, forget plot]
table {%
8.25 19.2179632174272
8.55 19.2179632174272
};
\addplot [blue, forget plot]
table {%
10.1 12.4394240705788
10.7 12.4394240705788
10.7 14.5706803898405
10.1 14.5706803898405
10.1 12.4394240705788
};
\addplot [blue, forget plot]
table {%
10.4 12.4394240705788
10.4 9.24389968722213
};
\addplot [blue, forget plot]
table {%
10.4 14.5706803898405
10.4 17.7644087763704
};
\addplot [blue, forget plot]
table {%
10.25 9.24389968722213
10.55 9.24389968722213
};
\addplot [blue, forget plot]
table {%
10.25 17.7644087763704
10.55 17.7644087763704
};
\addplot [thick, black, dashed, forget plot]
table {%
-2 16.6666666666667
-1 16.6666666666667
0 16.6666666666667
1 16.6666666666667
2 16.6666666666667
3 16.6666666666667
4 16.6666666666667
5 16.6666666666667
6 16.6666666666667
7 16.6666666666667
8 16.6666666666667
9 16.6666666666667
10 16.6666666666667
11 16.6666666666667
12 16.6666666666667
13 16.6666666666667
};
\addplot [color0, forget plot]
table {%
-0.7 16.6692283455625
-0.1 16.6692283455625
};
\addplot [color0, forget plot]
table {%
1.3 13.6638304233509
1.9 13.6638304233509
};
\addplot [color0, forget plot]
table {%
3.3 12.5790589798984
3.9 12.5790589798984
};
\addplot [color0, forget plot]
table {%
5.3 17.5502327419328
5.9 17.5502327419328
};
\addplot [color0, forget plot]
table {%
7.3 13.4103732080079
7.9 13.4103732080079
};
\addplot [color0, forget plot]
table {%
9.3 12.2405511774943
9.9 12.2405511774943
};
\addplot [blue, forget plot]
table {%
0.1 16.6692283455625
0.7 16.6692283455625
};
\addplot [blue, forget plot]
table {%
2.1 13.6638304233509
2.7 13.6638304233509
};
\addplot [blue, forget plot]
table {%
4.1 12.5790589798984
4.7 12.5790589798984
};
\addplot [blue, forget plot]
table {%
6.1 18.4579137655618
6.7 18.4579137655618
};
\addplot [blue, forget plot]
table {%
8.1 14.4249191553849
8.7 14.4249191553849
};
\addplot [blue, forget plot]
table {%
10.1 13.4857158767135
10.7 13.4857158767135
};
\end{axis}

\end{tikzpicture}


==> img/schedule_Linear_latency_perc_line.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=\sfwidth,
    height=\bpheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=0.48, xmax=1.02,
% xtick={0,2,4,6,8,10},
% xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Latency (ms)},
ymin=10, ymax=20,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, red, densely dotted, forget plot]
table {%
-2 16.6666666666667
13 16.6666666666667
};
\addplot [color0, forget plot]
table {%
0.5 16.6692283455625
0.95 13.6638304233509
0.98 12.5790589798984
};
\addplot [color0, dashed, forget plot]
table {%
0.5 17.5502327419328
0.95 13.4103732080079
0.98 12.2405511774943
};
\addplot [blue, forget plot]
table {%
0.5 16.6692283455625
0.95 13.6638304233509
0.98 12.5790589798984
};
\addplot [blue, dashed, forget plot]
table {%
0.5 18.4579137655618
0.95 14.4249191553849
0.98 13.4857158767135
};
\end{axis}

\end{tikzpicture}


==> img/schedule_Linear_rate_granularity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\bpheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$S$ (frames)},
ymajorgrids,
xmin=-2, xmax=20,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=0, ymax=50,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [color0, forget plot]
table {%
-0.7 34.7691577847007
-0.1 34.7691577847007
-0.1 38.1264164798974
-0.7 38.1264164798974
-0.7 34.7691577847007
};
\addplot [color0, forget plot]
table {%
-0.4 34.7691577847007
-0.4 29.7333916633639
};
\addplot [color0, forget plot]
table {%
-0.4 38.1264164798974
-0.4 43.1535355667696
};
\addplot [color0, forget plot]
table {%
-0.55 29.7333916633639
-0.25 29.7333916633639
};
\addplot [color0, forget plot]
table {%
-0.55 43.1535355667696
-0.25 43.1535355667696
};
\addplot [color0, forget plot]
table {%
1.3 35.2142712340184
1.9 35.2142712340184
1.9 38.3118910260317
1.3 38.3118910260317
1.3 35.2142712340184
};
\addplot [color0, forget plot]
table {%
1.6 35.2142712340184
1.6 30.5778571986759
};
\addplot [color0, forget plot]
table {%
1.6 38.3118910260317
1.6 42.9490104556209
};
\addplot [color0, forget plot]
table {%
1.45 30.5778571986759
1.75 30.5778571986759
};
\addplot [color0, forget plot]
table {%
1.45 42.9490104556209
1.75 42.9490104556209
};
\addplot [color0, forget plot]
table {%
3.3 35.5458349126563
3.9 35.5458349126563
3.9 38.4198610879002
3.3 38.4198610879002
3.3 35.5458349126563
};
\addplot [color0, forget plot]
table {%
3.6 35.5458349126563
3.6 31.2378558879601
};
\addplot [color0, forget plot]
table {%
3.6 38.4198610879002
3.6 42.7294601970611
};
\addplot [color0, forget plot]
table {%
3.45 31.2378558879601
3.75 31.2378558879601
};
\addplot [color0, forget plot]
table {%
3.45 42.7294601970611
3.75 42.7294601970611
};
\addplot [color0, forget plot]
table {%
5.3 35.6743706310296
5.9 35.6743706310296
5.9 38.4642573373265
5.3 38.4642573373265
5.3 35.6743706310296
};
\addplot [color0, forget plot]
table {%
5.6 35.6743706310296
5.6 31.4913570208571
};
\addplot [color0, forget plot]
table {%
5.6 38.4642573373265
5.6 42.6464867291346
};
\addplot [color0, forget plot]
table {%
5.45 31.4913570208571
5.75 31.4913570208571
};
\addplot [color0, forget plot]
table {%
5.45 42.6464867291346
5.75 42.6464867291346
};
\addplot [color0, forget plot]
table {%
7.3 35.7544721928418
7.9 35.7544721928418
7.9 38.498322446092
7.3 38.498322446092
7.3 35.7544721928418
};
\addplot [color0, forget plot]
table {%
7.6 35.7544721928418
7.6 31.6401888919519
};
\addplot [color0, forget plot]
table {%
7.6 38.498322446092
7.6 42.611632068163
};
\addplot [color0, forget plot]
table {%
7.45 31.6401888919519
7.75 31.6401888919519
};
\addplot [color0, forget plot]
table {%
7.45 42.611632068163
7.75 42.611632068163
};
\addplot [color0, forget plot]
table {%
9.3 35.7497236268364
9.9 35.7497236268364
9.9 38.4869999251614
9.3 38.4869999251614
9.3 35.7497236268364
};
\addplot [color0, forget plot]
table {%
9.6 35.7497236268364
9.6 31.6471896286523
};
\addplot [color0, forget plot]
table {%
9.6 38.4869999251614
9.6 42.5915963766293
};
\addplot [color0, forget plot]
table {%
9.45 31.6471896286523
9.75 31.6471896286523
};
\addplot [color0, forget plot]
table {%
9.45 42.5915963766293
9.75 42.5915963766293
};
\addplot [color0, forget plot]
table {%
11.3 35.8619793162417
11.9 35.8619793162417
11.9 38.6167364162321
11.3 38.6167364162321
11.3 35.8619793162417
};
\addplot [color0, forget plot]
table {%
11.6 35.8619793162417
11.6 31.7304260241504
};
\addplot [color0, forget plot]
table {%
11.6 38.6167364162321
11.6 42.741500438129
};
\addplot [color0, forget plot]
table {%
11.45 31.7304260241504
11.75 31.7304260241504
};
\addplot [color0, forget plot]
table {%
11.45 42.741500438129
11.75 42.741500438129
};
\addplot [color0, forget plot]
table {%
13.3 35.9175526977833
13.9 35.9175526977833
13.9 38.6279227190967
13.3 38.6279227190967
13.3 35.9175526977833
};
\addplot [color0, forget plot]
table {%
13.6 35.9175526977833
13.6 31.8522566541881
};
\addplot [color0, forget plot]
table {%
13.6 38.6279227190967
13.6 42.6883980286038
};
\addplot [color0, forget plot]
table {%
13.45 31.8522566541881
13.75 31.8522566541881
};
\addplot [color0, forget plot]
table {%
13.45 42.6883980286038
13.75 42.6883980286038
};
\addplot [color0, forget plot]
table {%
15.3 36.0331644729017
15.9 36.0331644729017
15.9 38.6337429616509
15.3 38.6337429616509
15.3 36.0331644729017
};
\addplot [color0, forget plot]
table {%
15.6 36.0331644729017
15.6 32.1337204386508
};
\addplot [color0, forget plot]
table {%
15.6 38.6337429616509
15.6 42.5336565460579
};
\addplot [color0, forget plot]
table {%
15.45 32.1337204386508
15.75 32.1337204386508
};
\addplot [color0, forget plot]
table {%
15.45 42.5336565460579
15.75 42.5336565460579
};
\addplot [color0, forget plot]
table {%
17.3 36.089240029315
17.9 36.089240029315
17.9 38.6376082334021
17.3 38.6376082334021
17.3 36.089240029315
};
\addplot [color0, forget plot]
table {%
17.6 36.089240029315
17.6 32.2667433643269
};
\addplot [color0, forget plot]
table {%
17.6 38.6376082334021
17.6 42.4572766109774
};
\addplot [color0, forget plot]
table {%
17.45 32.2667433643269
17.75 32.2667433643269
};
\addplot [color0, forget plot]
table {%
17.45 42.4572766109774
17.75 42.4572766109774
};
\addplot [color6, forget plot]
table {%
0.1 34.7691577847007
0.7 34.7691577847007
0.7 38.1264164798974
0.1 38.1264164798974
0.1 34.7691577847007
};
\addplot [color6, forget plot]
table {%
0.4 34.7691577847007
0.4 29.7333916633639
};
\addplot [color6, forget plot]
table {%
0.4 38.1264164798974
0.4 43.1535355667696
};
\addplot [color6, forget plot]
table {%
0.25 29.7333916633639
0.55 29.7333916633639
};
\addplot [color6, forget plot]
table {%
0.25 43.1535355667696
0.55 43.1535355667696
};
\addplot [color6, forget plot]
table {%
2.1 34.2319167442658
2.7 34.2319167442658
2.7 37.3414671568378
2.1 37.3414671568378
2.1 34.2319167442658
};
\addplot [color6, forget plot]
table {%
2.4 34.2319167442658
2.4 29.5697621543075
};
\addplot [color6, forget plot]
table {%
2.4 37.3414671568378
2.4 42.002547584489
};
\addplot [color6, forget plot]
table {%
2.25 29.5697621543075
2.55 29.5697621543075
};
\addplot [color6, forget plot]
table {%
2.25 42.002547584489
2.55 42.002547584489
};
\addplot [color6, forget plot]
table {%
4.1 34.0028848352397
4.7 34.0028848352397
4.7 36.9051935592657
4.1 36.9051935592657
4.1 34.0028848352397
};
\addplot [color6, forget plot]
table {%
4.4 34.0028848352397
4.4 29.6592108313944
};
\addplot [color6, forget plot]
table {%
4.4 36.9051935592657
4.4 41.2585553201082
};
\addplot [color6, forget plot]
table {%
4.25 29.6592108313944
4.55 29.6592108313944
};
\addplot [color6, forget plot]
table {%
4.25 41.2585553201082
4.55 41.2585553201082
};
\addplot [color6, forget plot]
table {%
6.1 33.7451126609714
6.7 33.7451126609714
6.7 36.5546707659
6.1 36.5546707659
6.1 33.7451126609714
};
\addplot [color6, forget plot]
table {%
6.4 33.7451126609714
6.4 29.5428621390331
};
\addplot [color6, forget plot]
table {%
6.4 36.5546707659
6.4 40.7622740934131
};
\addplot [color6, forget plot]
table {%
6.25 29.5428621390331
6.55 29.5428621390331
};
\addplot [color6, forget plot]
table {%
6.25 40.7622740934131
6.55 40.7622740934131
};
\addplot [color6, forget plot]
table {%
8.1 33.5593825778394
8.7 33.5593825778394
8.7 36.3128689712635
8.1 36.3128689712635
8.1 33.5593825778394
};
\addplot [color6, forget plot]
table {%
8.4 33.5593825778394
8.4 29.4297770431456
};
\addplot [color6, forget plot]
table {%
8.4 36.3128689712635
8.4 40.4385758066081
};
\addplot [color6, forget plot]
table {%
8.25 29.4297770431456
8.55 29.4297770431456
};
\addplot [color6, forget plot]
table {%
8.25 40.4385758066081
8.55 40.4385758066081
};
\addplot [color6, forget plot]
table {%
10.1 33.3030469217844
10.7 33.3030469217844
10.7 36.0318179149305
10.1 36.0318179149305
10.1 33.3030469217844
};
\addplot [color6, forget plot]
table {%
10.4 33.3030469217844
10.4 29.2157038835274
};
\addplot [color6, forget plot]
table {%
10.4 36.0318179149305
10.4 40.0656882552573
};
\addplot [color6, forget plot]
table {%
10.25 29.2157038835274
10.55 29.2157038835274
};
\addplot [color6, forget plot]
table {%
10.25 40.0656882552573
10.55 40.0656882552573
};
\addplot [color6, forget plot]
table {%
12.1 33.2361417075246
12.7 33.2361417075246
12.7 36.0287929856988
12.1 36.0287929856988
12.1 33.2361417075246
};
\addplot [color6, forget plot]
table {%
12.4 33.2361417075246
12.4 29.0612869370285
};
\addplot [color6, forget plot]
table {%
12.4 36.0287929856988
12.4 40.217020355116
};
\addplot [color6, forget plot]
table {%
12.25 29.0612869370285
12.55 29.0612869370285
};
\addplot [color6, forget plot]
table {%
12.25 40.217020355116
12.55 40.217020355116
};
\addplot [color6, forget plot]
table {%
14.1 33.2773358302971
14.7 33.2773358302971
14.7 36.0110692565923
14.1 36.0110692565923
14.1 33.2773358302971
};
\addplot [color6, forget plot]
table {%
14.4 33.2773358302971
14.4 29.1817664327544
};
\addplot [color6, forget plot]
table {%
14.4 36.0110692565923
14.4 40.1079676330336
};
\addplot [color6, forget plot]
table {%
14.25 29.1817664327544
14.55 29.1817664327544
};
\addplot [color6, forget plot]
table {%
14.25 40.1079676330336
14.55 40.1079676330336
};
\addplot [color6, forget plot]
table {%
16.1 33.2727176937897
16.7 33.2727176937897
16.7 35.8769700056713
16.1 35.8769700056713
16.1 33.2727176937897
};
\addplot [color6, forget plot]
table {%
16.4 33.2727176937897
16.4 29.3727840279224
};
\addplot [color6, forget plot]
table {%
16.4 35.8769700056713
16.4 39.7819402464825
};
\addplot [color6, forget plot]
table {%
16.25 29.3727840279224
16.55 29.3727840279224
};
\addplot [color6, forget plot]
table {%
16.25 39.7819402464825
16.55 39.7819402464825
};
\addplot [color6, forget plot]
table {%
18.1 33.3439308178524
18.7 33.3439308178524
18.7 35.9296534432668
18.1 35.9296534432668
18.1 33.3439308178524
};
\addplot [color6, forget plot]
table {%
18.4 33.3439308178524
18.4 29.4669612605842
};
\addplot [color6, forget plot]
table {%
18.4 35.9296534432668
18.4 39.7567533681917
};
\addplot [color6, forget plot]
table {%
18.25 29.4669612605842
18.55 29.4669612605842
};
\addplot [color6, forget plot]
table {%
18.25 39.7567533681917
18.55 39.7567533681917
};
\addplot [color0, forget plot]
table {%
-0.7 36.4026094673339
-0.1 36.4026094673339
};
\addplot [color0, forget plot]
table {%
1.3 36.7611314850549
1.9 36.7611314850549
};
\addplot [color0, forget plot]
table {%
3.3 36.9881677302436
3.9 36.9881677302436
};
\addplot [color0, forget plot]
table {%
5.3 37.0876437488944
5.9 37.0876437488944
};
\addplot [color0, forget plot]
table {%
7.3 37.1424052254963
7.9 37.1424052254963
};
\addplot [color0, forget plot]
table {%
9.3 37.12917312612
9.9 37.12917312612
};
\addplot [color0, forget plot]
table {%
11.3 37.2419561650975
11.9 37.2419561650975
};
\addplot [color0, forget plot]
table {%
13.3 37.2842527803194
13.9 37.2842527803194
};
\addplot [color0, forget plot]
table {%
15.3 37.322221343111
15.9 37.322221343111
};
\addplot [color0, forget plot]
table {%
17.3 37.3967535210863
17.9 37.3967535210863
};
\addplot [color6, forget plot]
table {%
0.1 36.4026094673339
0.7 36.4026094673339
};
\addplot [color6, forget plot]
table {%
2.1 35.7480528449982
2.7 35.7480528449982
};
\addplot [color6, forget plot]
table {%
4.1 35.4116523397662
4.7 35.4116523397662
};
\addplot [color6, forget plot]
table {%
6.1 35.1052305399877
6.7 35.1052305399877
};
\addplot [color6, forget plot]
table {%
8.1 34.909928887602
8.7 34.909928887602
};
\addplot [color6, forget plot]
table {%
10.1 34.6402968148578
10.7 34.6402968148578
};
\addplot [color6, forget plot]
table {%
12.1 34.6055032532472
12.7 34.6055032532472
};
\addplot [color6, forget plot]
table {%
14.1 34.6005333156328
14.7 34.6005333156328
};
\addplot [color6, forget plot]
table {%
16.1 34.5084280727017
16.7 34.5084280727017
};
\addplot [color6, forget plot]
table {%
18.1 34.5953522194066
18.7 34.5953522194066
};
\end{axis}



\begin{axis}[
    width=\sfwidth,
    height=\bpheight,
        tick align=outside,
    tick pos=right,
    xlabel={$\Delta t$ (ms)},
    xmin=0, xmax=183.333,
        ymin=0, ymax=1,
    ymajorticks = false,
    ]
        
    \end{axis}
\end{tikzpicture}


==> img/schedule_Linear_rate_perc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
  width=\sfwidth,
  height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=-2, xmax=12,
xtick={0,2,4,6,8,10},
xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=0, ymax=50,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [color0, forget plot]
table {%
-0.7 28.6305808337455
-0.1 28.6305808337455
-0.1 33.2762457268645
-0.7 33.2762457268645
-0.7 28.6305808337455
};
\addplot [color0, forget plot]
table {%
-0.4 28.6305808337455
-0.4 21.6676090704879
};
\addplot [color0, forget plot]
table {%
-0.4 33.2762457268645
-0.4 40.2431569990974
};
\addplot [color0, forget plot]
table {%
-0.55 21.6676090704879
-0.25 21.6676090704879
};
\addplot [color0, forget plot]
table {%
-0.55 40.2431569990974
-0.25 40.2431569990974
};
\addplot [color0, forget plot]
table {%
1.3 34.7691577847007
1.9 34.7691577847007
1.9 38.1264164798974
1.3 38.1264164798974
1.3 34.7691577847007
};
\addplot [color0, forget plot]
table {%
1.6 34.7691577847007
1.6 29.7333916633639
};
\addplot [color0, forget plot]
table {%
1.6 38.1264164798974
1.6 43.1535355667696
};
\addplot [color0, forget plot]
table {%
1.45 29.7333916633639
1.75 29.7333916633639
};
\addplot [color0, forget plot]
table {%
1.45 43.1535355667696
1.75 43.1535355667696
};
\addplot [color0, forget plot]
table {%
3.3 37.8750405830799
3.9 37.8750405830799
3.9 41.1623008881088
3.3 41.1623008881088
3.3 37.8750405830799
};
\addplot [color0, forget plot]
table {%
3.6 37.8750405830799
3.6 32.9445103360895
};
\addplot [color0, forget plot]
table {%
3.6 41.1623008881088
3.6 46.0913597183429
};
\addplot [color0, forget plot]
table {%
3.45 32.9445103360895
3.75 32.9445103360895
};
\addplot [color0, forget plot]
table {%
3.45 46.0913597183429
3.75 46.0913597183429
};
\addplot [color0, forget plot]
table {%
5.3 28.5294619928343
5.9 28.5294619928343
5.9 31.5817175282758
5.3 31.5817175282758
5.3 28.5294619928343
};
\addplot [color0, forget plot]
table {%
5.6 28.5294619928343
5.6 23.9562643848182
};
\addplot [color0, forget plot]
table {%
5.6 31.5817175282758
5.6 36.159466654401
};
\addplot [color0, forget plot]
table {%
5.45 23.9562643848182
5.75 23.9562643848182
};
\addplot [color0, forget plot]
table {%
5.45 36.159466654401
5.75 36.159466654401
};
\addplot [color0, forget plot]
table {%
7.3 35.7497236268364
7.9 35.7497236268364
7.9 38.4869999251614
7.3 38.4869999251614
7.3 35.7497236268364
};
\addplot [color0, forget plot]
table {%
7.6 35.7497236268364
7.6 31.6471896286523
};
\addplot [color0, forget plot]
table {%
7.6 38.4869999251614
7.6 42.5915963766293
};
\addplot [color0, forget plot]
table {%
7.45 31.6471896286523
7.75 31.6471896286523
};
\addplot [color0, forget plot]
table {%
7.45 42.5915963766293
7.75 42.5915963766293
};
\addplot [color0, forget plot]
table {%
9.3 39.2402602561971
9.9 39.2402602561971
9.9 42.0072902865174
9.3 42.0072902865174
9.3 39.2402602561971
};
\addplot [color0, forget plot]
table {%
9.6 39.2402602561971
9.6 35.096707503601
};
\addplot [color0, forget plot]
table {%
9.6 42.0072902865174
9.6 46.1527792560112
};
\addplot [color0, forget plot]
table {%
9.45 35.096707503601
9.75 35.096707503601
};
\addplot [color0, forget plot]
table {%
9.45 46.1527792560112
9.75 46.1527792560112
};
\addplot [blue, forget plot]
table {%
0.1 28.6305808337455
0.7 28.6305808337455
0.7 33.2762457268645
0.1 33.2762457268645
0.1 28.6305808337455
};
\addplot [blue, forget plot]
table {%
0.4 28.6305808337455
0.4 21.6676090704879
};
\addplot [blue, forget plot]
table {%
0.4 33.2762457268645
0.4 40.2431569990974
};
\addplot [blue, forget plot]
table {%
0.25 21.6676090704879
0.55 21.6676090704879
};
\addplot [blue, forget plot]
table {%
0.25 40.2431569990974
0.55 40.2431569990974
};
\addplot [blue, forget plot]
table {%
2.1 34.7691577847007
2.7 34.7691577847007
2.7 38.1264164798974
2.1 38.1264164798974
2.1 34.7691577847007
};
\addplot [blue, forget plot]
table {%
2.4 34.7691577847007
2.4 29.7333916633639
};
\addplot [blue, forget plot]
table {%
2.4 38.1264164798974
2.4 43.1535355667696
};
\addplot [blue, forget plot]
table {%
2.25 29.7333916633639
2.55 29.7333916633639
};
\addplot [blue, forget plot]
table {%
2.25 43.1535355667696
2.55 43.1535355667696
};
\addplot [blue, forget plot]
table {%
4.1 37.8750405830799
4.7 37.8750405830799
4.7 41.1623008881088
4.1 41.1623008881088
4.1 37.8750405830799
};
\addplot [blue, forget plot]
table {%
4.4 37.8750405830799
4.4 32.9445103360895
};
\addplot [blue, forget plot]
table {%
4.4 41.1623008881088
4.4 46.0913597183429
};
\addplot [blue, forget plot]
table {%
4.25 32.9445103360895
4.55 32.9445103360895
};
\addplot [blue, forget plot]
table {%
4.25 46.0913597183429
4.55 46.0913597183429
};
\addplot [blue, forget plot]
table {%
6.1 28.8508753613862
6.7 28.8508753613862
6.7 32.6935695874741
6.1 32.6935695874741
6.1 28.8508753613862
};
\addplot [blue, forget plot]
table {%
6.4 28.8508753613862
6.4 23.1317633389699
};
\addplot [blue, forget plot]
table {%
6.4 32.6935695874741
6.4 38.431803999881
};
\addplot [blue, forget plot]
table {%
6.25 23.1317633389699
6.55 23.1317633389699
};
\addplot [blue, forget plot]
table {%
6.25 38.431803999881
6.55 38.431803999881
};
\addplot [blue, forget plot]
table {%
8.1 33.3030469217844
8.7 33.3030469217844
8.7 36.0318179149305
8.1 36.0318179149305
8.1 33.3030469217844
};
\addplot [blue, forget plot]
table {%
8.4 33.3030469217844
8.4 29.2157038835274
};
\addplot [blue, forget plot]
table {%
8.4 36.0318179149305
8.4 40.0656882552573
};
\addplot [blue, forget plot]
table {%
8.25 29.2157038835274
8.55 29.2157038835274
};
\addplot [blue, forget plot]
table {%
8.25 40.0656882552573
8.55 40.0656882552573
};
\addplot [blue, forget plot]
table {%
10.1 35.5493027402345
10.7 35.5493027402345
10.7 38.2301213074378
10.1 38.2301213074378
10.1 35.5493027402345
};
\addplot [blue, forget plot]
table {%
10.4 35.5493027402345
10.4 31.5293054717984
};
\addplot [blue, forget plot]
table {%
10.4 38.2301213074378
10.4 42.2305329112107
};
\addplot [blue, forget plot]
table {%
10.25 31.5293054717984
10.55 31.5293054717984
};
\addplot [blue, forget plot]
table {%
10.25 42.2305329112107
10.55 42.2305329112107
};
\addplot [color0, forget plot]
table {%
-0.7 30.6583696798801
-0.1 30.6583696798801
};
\addplot [color0, forget plot]
table {%
1.3 36.4026094673339
1.9 36.4026094673339
};
\addplot [color0, forget plot]
table {%
3.3 39.4875543769139
3.9 39.4875543769139
};
\addplot [color0, forget plot]
table {%
5.3 29.9272632095703
5.9 29.9272632095703
};
\addplot [color0, forget plot]
table {%
7.3 37.12917312612
7.9 37.12917312612
};
\addplot [color0, forget plot]
table {%
9.3 40.6430390996068
9.9 40.6430390996068
};
\addplot [blue, forget plot]
table {%
0.1 30.6583696798801
0.7 30.6583696798801
};
\addplot [blue, forget plot]
table {%
2.1 36.4026094673339
2.7 36.4026094673339
};
\addplot [blue, forget plot]
table {%
4.1 39.4875543769139
4.7 39.4875543769139
};
\addplot [blue, forget plot]
table {%
6.1 30.5528365774824
6.7 30.5528365774824
};
\addplot [blue, forget plot]
table {%
8.1 34.6402968148578
8.7 34.6402968148578
};
\addplot [blue, forget plot]
table {%
10.1 36.8893641688793
10.7 36.8893641688793
};
\end{axis}

\end{tikzpicture}


==> img/schedule_Linear_rate_perc_line.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
  width=\sfwidth,
  height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=0.48, xmax=1.02,
% xtick={0,2,4,6,8,10},
% xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=25, ymax=45,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, red, densely dotted, forget plot]
table {%
-2 30
13 30
};
\addplot [color0, forget plot]
table {%
0.5 30.6583696798801
0.95 36.4026094673339
0.98 39.4875543769139
};
\addplot [color0, dashed, forget plot]
table {%
0.5 29.9272632095703
0.95 37.12917312612
0.98 40.6430390996068
};
\addplot [blue, forget plot]
table {%
0.5 30.6583696798801
0.95 36.4026094673339
0.98 39.4875543769139
};
\addplot [blue, dashed, forget plot]
table {%
0.5 30.5528365774824
0.95 34.6402968148578
0.98 36.8893641688793
};
\end{axis}

\end{tikzpicture}


==> img/schedule_Quantile_latency_granularity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={at={(0.5,0.02)}, anchor=south, fill opacity=0.8, legend columns=2, draw opacity=1, text opacity=1,
draw=white!80!black, /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$S$ (frames)},
xmin=-2, xmax=20,
ymajorgrids,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Latency (ms)},
ymin=5, ymax=20,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [color2, thick, forget plot]
table {%
-0.7 12.1224511925164
-0.1 12.1224511925164
-0.1 13.9512491922302
-0.7 13.9512491922302
-0.7 12.1224511925164
};
\addplot [color2, thick, forget plot]
table {%
-0.4 12.1224511925164
-0.4 9.38152875650615
};
\addplot [color2, thick, forget plot]
table {%
-0.4 13.9512491922302
-0.4 16.6937271656682
};
\addplot [color2, thick, forget plot]
table {%
-0.55 9.38152875650615
-0.25 9.38152875650615
};
\addplot [color2, thick, forget plot]
table {%
-0.55 16.6937271656682
-0.25 16.6937271656682
};
\addplot [color2, thick, forget plot]
table {%
1.3 12.0269715030949
1.9 12.0269715030949
1.9 13.9505518748054
1.3 13.9505518748054
1.3 12.0269715030949
};
\addplot [color2, thick, forget plot]
table {%
1.6 12.0269715030949
1.6 9.14286623009624
};
\addplot [color2, thick, forget plot]
table {%
1.6 13.9505518748054
1.6 16.8337671026163
};
\addplot [color2, thick, forget plot]
table {%
1.45 9.14286623009624
1.75 9.14286623009624
};
\addplot [color2, thick, forget plot]
table {%
1.45 16.8337671026163
1.75 16.8337671026163
};
\addplot [color2, thick, forget plot]
table {%
3.3 11.9584069802957
3.9 11.9584069802957
3.9 13.9313197499332
3.3 13.9313197499332
3.3 11.9584069802957
};
\addplot [color2, thick, forget plot]
table {%
3.6 11.9584069802957
3.6 9.00530054686766
};
\addplot [color2, thick, forget plot]
table {%
3.6 13.9313197499332
3.6 16.8906061307096
};
\addplot [color2, thick, forget plot]
table {%
3.45 9.00530054686766
3.75 9.00530054686766
};
\addplot [color2, thick, forget plot]
table {%
3.45 16.8906061307096
3.75 16.8906061307096
};
\addplot [color2, thick, forget plot]
table {%
5.3 11.9441786969352
5.9 11.9441786969352
5.9 13.9434878038041
5.3 13.9434878038041
5.3 11.9441786969352
};
\addplot [color2, thick, forget plot]
table {%
5.6 11.9441786969352
5.6 8.94791620620654
};
\addplot [color2, thick, forget plot]
table {%
5.6 13.9434878038041
5.6 16.9406747337071
};
\addplot [color2, thick, forget plot]
table {%
5.45 8.94791620620654
5.75 8.94791620620654
};
\addplot [color2, thick, forget plot]
table {%
5.45 16.9406747337071
5.75 16.9406747337071
};
\addplot [color2, thick, forget plot]
table {%
7.3 11.9163604439775
7.9 11.9163604439775
7.9 13.9298616303462
7.3 13.9298616303462
7.3 11.9163604439775
};
\addplot [color2, thick, forget plot]
table {%
7.6 11.9163604439775
7.6 8.89835881397046
};
\addplot [color2, thick, forget plot]
table {%
7.6 13.9298616303462
7.6 16.9501005674158
};
\addplot [color2, thick, forget plot]
table {%
7.45 8.89835881397046
7.75 8.89835881397046
};
\addplot [color2, thick, forget plot]
table {%
7.45 16.9501005674158
7.75 16.9501005674158
};
\addplot [color2, thick, forget plot]
table {%
9.3 11.9040358725438
9.9 11.9040358725438
9.9 13.9435572840736
9.3 13.9435572840736
9.3 11.9040358725438
};
\addplot [color2, thick, forget plot]
table {%
9.6 11.9040358725438
9.6 8.84540333524359
};
\addplot [color2, thick, forget plot]
table {%
9.6 13.9435572840736
9.6 17.0026117970497
};
\addplot [color2, thick, forget plot]
table {%
9.45 8.84540333524359
9.75 8.84540333524359
};
\addplot [color2, thick, forget plot]
table {%
9.45 17.0026117970497
9.75 17.0026117970497
};
\addplot [color2, thick, forget plot]
table {%
11.3 11.8856460100009
11.9 11.8856460100009
11.9 13.9139319587075
11.3 13.9139319587075
11.3 11.8856460100009
};
\addplot [color2, thick, forget plot]
table {%
11.6 11.8856460100009
11.6 8.84427331505307
};
\addplot [color2, thick, forget plot]
table {%
11.6 13.9139319587075
11.6 16.9561411242237
};
\addplot [color2, thick, forget plot]
table {%
11.45 8.84427331505307
11.75 8.84427331505307
};
\addplot [color2, thick, forget plot]
table {%
11.45 16.9561411242237
11.75 16.9561411242237
};
\addplot [color2, thick, forget plot]
table {%
13.3 11.8743271371187
13.9 11.8743271371187
13.9 13.9268999929087
13.3 13.9268999929087
13.3 11.8743271371187
};
\addplot [color2, thick, forget plot]
table {%
13.6 11.8743271371187
13.6 8.79616964311269
};
\addplot [color2, thick, forget plot]
table {%
13.6 13.9268999929087
13.6 17.0040263334731
};
\addplot [color2, thick, forget plot]
table {%
13.45 8.79616964311269
13.75 8.79616964311269
};
\addplot [color2, thick, forget plot]
table {%
13.45 17.0040263334731
13.75 17.0040263334731
};
\addplot [color2, thick, forget plot]
table {%
15.3 11.8386516054657
15.9 11.8386516054657
15.9 13.9206211577902
15.3 13.9206211577902
15.3 11.8386516054657
};
\addplot [color2, thick, forget plot]
table {%
15.6 11.8386516054657
15.6 8.71670662910332
};
\addplot [color2, thick, forget plot]
table {%
15.6 13.9206211577902
15.6 17.0431293828392
};
\addplot [color2, thick, forget plot]
table {%
15.45 8.71670662910332
15.75 8.71670662910332
};
\addplot [color2, thick, forget plot]
table {%
15.45 17.0431293828392
15.75 17.0431293828392
};
\addplot [color2, thick, forget plot]
table {%
17.3 11.8351194833764
17.9 11.8351194833764
17.9 13.9258530260145
17.3 13.9258530260145
17.3 11.8351194833764
};
\addplot [color2, thick, forget plot]
table {%
17.6 11.8351194833764
17.6 8.69921872523401
};
\addplot [color2, thick, forget plot]
table {%
17.6 13.9258530260145
17.6 17.0577091415097
};
\addplot [color2, thick, forget plot]
table {%
17.45 8.69921872523401
17.75 8.69921872523401
};
\addplot [color2, thick, forget plot]
table {%
17.45 17.0577091415097
17.75 17.0577091415097
};
\addplot [color6, thick, forget plot]
table {%
0.1 12.1224511925164
0.7 12.1224511925164
0.7 13.9512491922302
0.1 13.9512491922302
0.1 12.1224511925164
};
\addplot [color6, thick, forget plot]
table {%
0.4 12.1224511925164
0.4 9.38152875650615
};
\addplot [color6, thick, forget plot]
table {%
0.4 13.9512491922302
0.4 16.6937271656682
};
\addplot [color6, thick, forget plot]
table {%
0.25 9.38152875650615
0.55 9.38152875650615
};
\addplot [color6, thick, forget plot]
table {%
0.25 16.6937271656682
0.55 16.6937271656682
};
\addplot [color6, thick, forget plot]
table {%
2.1 12.5130638551438
2.7 12.5130638551438
2.7 14.5284630577309
2.1 14.5284630577309
2.1 12.5130638551438
};
\addplot [color6, thick, forget plot]
table {%
2.4 12.5130638551438
2.4 9.49168004873199
};
\addplot [color6, thick, forget plot]
table {%
2.4 14.5284630577309
2.4 17.5515072085585
};
\addplot [color6, thick, forget plot]
table {%
2.25 9.49168004873199
2.55 9.49168004873199
};
\addplot [color6, thick, forget plot]
table {%
2.25 17.5515072085585
2.55 17.5515072085585
};
\addplot [color6, thick, forget plot]
table {%
4.1 12.6879748803517
4.7 12.6879748803517
4.7 14.8052944901876
4.1 14.8052944901876
4.1 12.6879748803517
};
\addplot [color6, thick, forget plot]
table {%
4.4 12.6879748803517
4.4 9.5140981522755
};
\addplot [color6, thick, forget plot]
table {%
4.4 14.8052944901876
4.4 17.9750811351843
};
\addplot [color6, thick, forget plot]
table {%
4.25 9.5140981522755
4.55 9.5140981522755
};
\addplot [color6, thick, forget plot]
table {%
4.25 17.9750811351843
4.55 17.9750811351843
};
\addplot [color6, thick, forget plot]
table {%
6.1 12.8491550091019
6.7 12.8491550091019
6.7 15.0426454904013
6.1 15.0426454904013
6.1 12.8491550091019
};
\addplot [color6, thick, forget plot]
table {%
6.4 12.8491550091019
6.4 9.56080572960417
};
\addplot [color6, thick, forget plot]
table {%
6.4 15.0426454904013
6.4 18.3310511962036
};
\addplot [color6, thick, forget plot]
table {%
6.25 9.56080572960417
6.55 9.56080572960417
};
\addplot [color6, thick, forget plot]
table {%
6.25 18.3310511962036
6.55 18.3310511962036
};
\addplot [color6, thick, forget plot]
table {%
8.1 12.9394297828015
8.7 12.9394297828015
8.7 15.1848135993071
8.1 15.1848135993071
8.1 12.9394297828015
};
\addplot [color6, thick, forget plot]
table {%
8.4 12.9394297828015
8.4 9.57483747204532
};
\addplot [color6, thick, forget plot]
table {%
8.4 15.1848135993071
8.4 18.5522294073081
};
\addplot [color6, thick, forget plot]
table {%
8.25 9.57483747204532
8.55 9.57483747204532
};
\addplot [color6, thick, forget plot]
table {%
8.25 18.5522294073081
8.55 18.5522294073081
};
\addplot [color6, thick, forget plot]
table {%
10.1 13.0076623952543
10.7 13.0076623952543
10.7 15.3014097347513
10.1 15.3014097347513
10.1 13.0076623952543
};
\addplot [color6, thick, forget plot]
table {%
10.4 13.0076623952543
10.4 9.57509382409021
};
\addplot [color6, thick, forget plot]
table {%
10.4 15.3014097347513
10.4 18.7391423546245
};
\addplot [color6, thick, forget plot]
table {%
10.25 9.57509382409021
10.55 9.57509382409021
};
\addplot [color6, thick, forget plot]
table {%
10.25 18.7391423546245
10.55 18.7391423546245
};
\addplot [color6, thick, forget plot]
table {%
12.1 13.0479261472529
12.7 13.0479261472529
12.7 15.3640766483598
12.1 15.3640766483598
12.1 13.0479261472529
};
\addplot [color6, thick, forget plot]
table {%
12.4 13.0479261472529
12.4 9.57471853573879
};
\addplot [color6, thick, forget plot]
table {%
12.4 15.3640766483598
12.4 18.8363575089884
};
\addplot [color6, thick, forget plot]
table {%
12.25 9.57471853573879
12.55 9.57471853573879
};
\addplot [color6, thick, forget plot]
table {%
12.25 18.8363575089884
12.55 18.8363575089884
};
\addplot [color6, thick, forget plot]
table {%
14.1 13.0880092944235
14.7 13.0880092944235
14.7 15.444512994295
14.1 15.444512994295
14.1 13.0880092944235
};
\addplot [color6, thick, forget plot]
table {%
14.4 13.0880092944235
14.4 9.55664050189421
};
\addplot [color6, thick, forget plot]
table {%
14.4 15.444512994295
14.4 18.977960968986
};
\addplot [color6, thick, forget plot]
table {%
14.25 9.55664050189421
14.55 9.55664050189421
};
\addplot [color6, thick, forget plot]
table {%
14.25 18.977960968986
14.55 18.977960968986
};
\addplot [color6, thick, forget plot]
table {%
16.1 13.1013984893663
16.7 13.1013984893663
16.7 15.4989005320918
16.1 15.4989005320918
16.1 13.1013984893663
};
\addplot [color6, thick, forget plot]
table {%
16.4 13.1013984893663
16.4 9.50937518257976
};
\addplot [color6, thick, forget plot]
table {%
16.4 15.4989005320918
16.4 19.0948217428632
};
\addplot [color6, thick, forget plot]
table {%
16.25 9.50937518257976
16.55 9.50937518257976
};
\addplot [color6, thick, forget plot]
table {%
16.25 19.0948217428632
16.55 19.0948217428632
};
\addplot [color6, thick, forget plot]
table {%
18.1 13.1193086600292
18.7 13.1193086600292
18.7 15.5679475039044
18.1 15.5679475039044
18.1 13.1193086600292
};
\addplot [color6, thick, forget plot]
table {%
18.4 13.1193086600292
18.4 9.44821753781463
};
\addplot [color6, thick, forget plot]
table {%
18.4 15.5679475039044
18.4 19.2387347771301
};
\addplot [color6, thick, forget plot]
table {%
18.25 9.44821753781463
18.55 9.44821753781463
};
\addplot [color6, thick, forget plot]
table {%
18.25 19.2387347771301
18.55 19.2387347771301
};
\addplot [thick, black, dashed, thick, forget plot]
table {%
-2 16.6666666666667
-1 16.6666666666667
0 16.6666666666667
1 16.6666666666667
2 16.6666666666667
3 16.6666666666667
4 16.6666666666667
5 16.6666666666667
6 16.6666666666667
7 16.6666666666667
8 16.6666666666667
9 16.6666666666667
10 16.6666666666667
11 16.6666666666667
12 16.6666666666667
13 16.6666666666667
14 16.6666666666667
15 16.6666666666667
16 16.6666666666667
17 16.6666666666667
18 16.6666666666667
19 16.6666666666667
20 16.6666666666667
21 16.6666666666667
};
\addplot [color2, thick, forget plot]
table {%
-0.7 13.0404224673954
-0.1 13.0404224673954
};
\addplot [color2, thick, forget plot]
table {%
1.3 12.9843540912789
1.9 12.9843540912789
};
\addplot [color2, thick, forget plot]
table {%
3.3 12.951787692925
3.9 12.951787692925
};
\addplot [color2, thick, forget plot]
table {%
5.3 12.9393858715715
5.9 12.9393858715715
};
\addplot [color2, thick, forget plot]
table {%
7.3 12.9263720236673
7.9 12.9263720236673
};
\addplot [color2, thick, forget plot]
table {%
9.3 12.9163123623126
9.9 12.9163123623126
};
\addplot [color2, thick, forget plot]
table {%
11.3 12.898886368616
11.9 12.898886368616
};
\addplot [color2, thick, forget plot]
table {%
13.3 12.8833484981822
13.9 12.8833484981822
};
\addplot [color2, thick, forget plot]
table {%
15.3 12.8697145971019
15.9 12.8697145971019
};
\addplot [color2, thick, forget plot]
table {%
17.3 12.8672294446065
17.9 12.8672294446065
};
\addplot [color6, thick, forget plot]
table {%
0.1 13.0404224673954
0.7 13.0404224673954
};
\addplot [color6, thick, forget plot]
table {%
2.1 13.5162500377401
2.7 13.5162500377401
};
\addplot [color6, thick, forget plot]
table {%
4.1 13.7286430608016
4.7 13.7286430608016
};
\addplot [color6, thick, forget plot]
table {%
6.1 13.9217232872125
6.7 13.9217232872125
};
\addplot [color6, thick, forget plot]
table {%
8.1 14.0405847078414
8.7 14.0405847078414
};
\addplot [color6, thick, forget plot]
table {%
10.1 14.122391877264
10.7 14.122391877264
};
\addplot [color6, thick, forget plot]
table {%
12.1 14.1752649585641
12.7 14.1752649585641
};
\addplot [color6, thick, forget plot]
table {%
14.1 14.2162754498836
14.7 14.2162754498836
};
\addplot [color6, thick, forget plot]
table {%
16.1 14.2547607432213
16.7 14.2547607432213
};
\addplot [color6, thick, forget plot]
table {%
18.1 14.2818973999326
18.7 14.2818973999326
};

\end{axis}



\begin{axis}[
    width=\sfwidth,
    height=\sfheight,
        tick align=outside,
    tick pos=right,
    xlabel={$\Delta t$ (ms)},
    xmin=0, xmax=183.333,
        ymin=0, ymax=1,
    ymajorticks = false,
    ]
        
    \end{axis}
\end{tikzpicture}


==> img/schedule_Quantile_latency_perc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=\sfwidth,
    height=\bpheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=-2, xmax=12,
xtick={0,2,4,6,8,10},
xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Latency (ms)},
ymin=0, ymax=30,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [color0, forget plot]
table {%
-0.7 15.6736962030005
-0.1 15.6736962030005
-0.1 17.8121522978371
-0.7 17.8121522978371
-0.7 15.6736962030005
};
\addplot [color0, forget plot]
table {%
-0.4 15.6736962030005
-0.4 12.4691350879289
};
\addplot [color0, forget plot]
table {%
-0.4 17.8121522978371
-0.4 21.0189204648096
};
\addplot [color0, forget plot]
table {%
-0.55 12.4691350879289
-0.25 12.4691350879289
};
\addplot [color0, forget plot]
table {%
-0.55 21.0189204648096
-0.25 21.0189204648096
};
\addplot [color0, forget plot]
table {%
1.3 12.1224511925164
1.9 12.1224511925164
1.9 13.9512491922302
1.3 13.9512491922302
1.3 12.1224511925164
};
\addplot [color0, forget plot]
table {%
1.6 12.1224511925164
1.6 9.38152875650615
};
\addplot [color0, forget plot]
table {%
1.6 13.9512491922302
1.6 16.6937271656682
};
\addplot [color0, forget plot]
table {%
1.45 9.38152875650615
1.75 9.38152875650615
};
\addplot [color0, forget plot]
table {%
1.45 16.6937271656682
1.75 16.6937271656682
};
\addplot [color0, forget plot]
table {%
3.3 10.8164520692661
3.9 10.8164520692661
3.9 12.4897506747035
3.3 12.4897506747035
3.3 10.8164520692661
};
\addplot [color0, forget plot]
table {%
3.6 10.8164520692661
3.6 8.30676421183223
};
\addplot [color0, forget plot]
table {%
3.6 12.4897506747035
3.6 14.9993037445068
};
\addplot [color0, forget plot]
table {%
3.45 8.30676421183223
3.75 8.30676421183223
};
\addplot [color0, forget plot]
table {%
3.45 14.9993037445068
3.75 14.9993037445068
};
\addplot [color0, forget plot]
table {%
5.3 16.0811299003608
5.9 16.0811299003608
5.9 20.9209717530339
5.3 20.9209717530339
5.3 16.0811299003608
};
\addplot [color0, forget plot]
table {%
5.6 16.0811299003608
5.6 8.84262286720432
};
\addplot [color0, forget plot]
table {%
5.6 20.9209717530339
5.6 28.179873991857
};
\addplot [color0, forget plot]
table {%
5.45 8.84262286720432
5.75 8.84262286720432
};
\addplot [color0, forget plot]
table {%
5.45 28.179873991857
5.75 28.179873991857
};
\addplot [color0, forget plot]
table {%
7.3 11.9040358725438
7.9 11.9040358725438
7.9 13.9435572840736
7.3 13.9435572840736
7.3 11.9040358725438
};
\addplot [color0, forget plot]
table {%
7.6 11.9040358725438
7.6 8.84540333524359
};
\addplot [color0, forget plot]
table {%
7.6 13.9435572840736
7.6 17.0026117970497
};
\addplot [color0, forget plot]
table {%
7.45 8.84540333524359
7.75 8.84540333524359
};
\addplot [color0, forget plot]
table {%
7.45 17.0026117970497
7.75 17.0026117970497
};
\addplot [color0, forget plot]
table {%
9.3 10.5296714199472
9.9 10.5296714199472
9.9 12.3659886835083
9.3 12.3659886835083
9.3 10.5296714199472
};
\addplot [color0, forget plot]
table {%
9.6 10.5296714199472
9.6 7.77543024384131
};
\addplot [color0, forget plot]
table {%
9.6 12.3659886835083
9.6 15.1171665383454
};
\addplot [color0, forget plot]
table {%
9.45 7.77543024384131
9.75 7.77543024384131
};
\addplot [color0, forget plot]
table {%
9.45 15.1171665383454
9.75 15.1171665383454
};
\addplot [blue, forget plot]
table {%
0.1 15.6736962030005
0.7 15.6736962030005
0.7 17.8121522978371
0.1 17.8121522978371
0.1 15.6736962030005
};
\addplot [blue, forget plot]
table {%
0.4 15.6736962030005
0.4 12.4691350879289
};
\addplot [blue, forget plot]
table {%
0.4 17.8121522978371
0.4 21.0189204648096
};
\addplot [blue, forget plot]
table {%
0.25 12.4691350879289
0.55 12.4691350879289
};
\addplot [blue, forget plot]
table {%
0.25 21.0189204648096
0.55 21.0189204648096
};
\addplot [blue, forget plot]
table {%
2.1 12.1224511925164
2.7 12.1224511925164
2.7 13.9512491922302
2.1 13.9512491922302
2.1 12.1224511925164
};
\addplot [blue, forget plot]
table {%
2.4 12.1224511925164
2.4 9.38152875650615
};
\addplot [blue, forget plot]
table {%
2.4 13.9512491922302
2.4 16.6937271656682
};
\addplot [blue, forget plot]
table {%
2.25 9.38152875650615
2.55 9.38152875650615
};
\addplot [blue, forget plot]
table {%
2.25 16.6937271656682
2.55 16.6937271656682
};
\addplot [blue, forget plot]
table {%
4.1 10.8164520692661
4.7 10.8164520692661
4.7 12.4897506747035
4.1 12.4897506747035
4.1 10.8164520692661
};
\addplot [blue, forget plot]
table {%
4.4 10.8164520692661
4.4 8.30676421183223
};
\addplot [blue, forget plot]
table {%
4.4 12.4897506747035
4.4 14.9993037445068
};
\addplot [blue, forget plot]
table {%
4.25 8.30676421183223
4.55 8.30676421183223
};
\addplot [blue, forget plot]
table {%
4.25 14.9993037445068
4.55 14.9993037445068
};
\addplot [blue, forget plot]
table {%
6.1 16.4869067467259
6.7 16.4869067467259
6.7 22.7539604339152
6.1 22.7539604339152
6.1 16.4869067467259
};
\addplot [blue, forget plot]
table {%
6.4 16.4869067467259
6.4 7.08878010219698
};
\addplot [blue, forget plot]
table {%
6.4 22.7539604339152
6.4 32.149316356081
};
\addplot [blue, forget plot]
table {%
6.25 7.08878010219698
6.55 7.08878010219698
};
\addplot [blue, forget plot]
table {%
6.25 32.149316356081
6.55 32.149316356081
};
\addplot [blue, forget plot]
table {%
8.1 13.0076623952543
8.7 13.0076623952543
8.7 15.3014097347513
8.1 15.3014097347513
8.1 13.0076623952543
};
\addplot [blue, forget plot]
table {%
8.4 13.0076623952543
8.4 9.57509382409021
};
\addplot [blue, forget plot]
table {%
8.4 15.3014097347513
8.4 18.7391423546245
};
\addplot [blue, forget plot]
table {%
8.25 9.57509382409021
8.55 9.57509382409021
};
\addplot [blue, forget plot]
table {%
8.25 18.7391423546245
8.55 18.7391423546245
};
\addplot [blue, forget plot]
table {%
10.1 11.8074215493417
10.7 11.8074215493417
10.7 13.8639309059345
10.1 13.8639309059345
10.1 11.8074215493417
};
\addplot [blue, forget plot]
table {%
10.4 11.8074215493417
10.4 8.72293912777609
};
\addplot [blue, forget plot]
table {%
10.4 13.8639309059345
10.4 16.9483745962442
};
\addplot [blue, forget plot]
table {%
10.25 8.72293912777609
10.55 8.72293912777609
};
\addplot [blue, forget plot]
table {%
10.25 16.9483745962442
10.55 16.9483745962442
};
\addplot [thick, black, dashed, forget plot]
table {%
-2 16.6666666666667
-1 16.6666666666667
0 16.6666666666667
1 16.6666666666667
2 16.6666666666667
3 16.6666666666667
4 16.6666666666667
5 16.6666666666667
6 16.6666666666667
7 16.6666666666667
8 16.6666666666667
9 16.6666666666667
10 16.6666666666667
11 16.6666666666667
12 16.6666666666667
13 16.6666666666667
};
\addplot [color0, forget plot]
table {%
-0.7 16.7646443121977
-0.1 16.7646443121977
};
\addplot [color0, forget plot]
table {%
1.3 13.0404224673954
1.9 13.0404224673954
};
\addplot [color0, forget plot]
table {%
3.3 11.6552164175682
3.9 11.6552164175682
};
\addplot [color0, forget plot]
table {%
5.3 17.8548311990174
5.9 17.8548311990174
};
\addplot [color0, forget plot]
table {%
7.3 12.9163123623126
7.9 12.9163123623126
};
\addplot [color0, forget plot]
table {%
9.3 11.4423101881563
9.9 11.4423101881563
};
\addplot [blue, forget plot]
table {%
0.1 16.7646443121977
0.7 16.7646443121977
};
\addplot [blue, forget plot]
table {%
2.1 13.0404224673954
2.7 13.0404224673954
};
\addplot [blue, forget plot]
table {%
4.1 11.6552164175682
4.7 11.6552164175682
};
\addplot [blue, forget plot]
table {%
6.1 19.110643358623
6.7 19.110643358623
};
\addplot [blue, forget plot]
table {%
8.1 14.122391877264
8.7 14.122391877264
};
\addplot [blue, forget plot]
table {%
10.1 12.8218820307391
10.7 12.8218820307391
};
\end{axis}

\end{tikzpicture}


==> img/schedule_Quantile_latency_perc_line.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=\sfwidth,
    height=\bpheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=0.48, xmax=1.02,
% xtick={0,2,4,6,8,10},
% xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Latency (ms)},
ymin=10, ymax=20,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, red, densely dotted, forget plot]
table {%
-2 16.6666666666667
13 16.6666666666667
};
\addplot [color0, forget plot]
table {%
0.5 16.7646443121977
0.95 13.0404224673954
0.98 11.6552164175682
};
\addplot [color0, dashed, forget plot]
table {%
0.5 17.8548311990174
0.95 12.9163123623126
0.98 11.4423101881563
};
\addplot [blue, forget plot]
table {%
0.5 16.7646443121977
0.95 13.0404224673954
0.98 11.6552164175682
};
\addplot [blue, dashed, forget plot]
table {%
0.5 19.110643358623
0.95 14.122391877264
0.98 12.8218820307391
};
\end{axis}

\end{tikzpicture}


==> img/schedule_Quantile_rate_granularity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend style={at={(0.5,0.02)}, anchor=south, fill opacity=0.8, legend columns=2, draw opacity=1, text opacity=1,
draw=white!80!black, /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$S$ (frames)},
ymajorgrids,
xmin=-2, xmax=20,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=25, ymax=45,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, black, dashed, thick, forget plot]
table {%
-2 30
21 30
};
\addplot [color2, thick, forget plot]
table {%
-0.7 36.6211474796916
-0.1 36.6211474796916
-0.1 39.6266823375145
-0.7 39.6266823375145
-0.7 36.6211474796916
};
\addplot [color2, thick, forget plot]
table {%
-0.4 36.6211474796916
-0.4 32.1133625132256
};
\addplot [color2, thick, forget plot]
table {%
-0.4 39.6266823375145
-0.4 44.1208748890272
};
\addplot [color2, thick, forget plot]
table {%
-0.55 32.1133625132256
-0.25 32.1133625132256
};
\addplot [color2, thick, forget plot]
table {%
-0.55 44.1208748890272
-0.25 44.1208748890272
};
\addplot [color2, thick, forget plot]
table {%
1.3 36.9354908372796
1.9 36.9354908372796
1.9 39.6594987899281
1.3 39.6594987899281
1.3 36.9354908372796
};
\addplot [color2, thick, forget plot]
table {%
1.6 36.9354908372796
1.6 32.8518836881599
};
\addplot [color2, thick, forget plot]
table {%
1.6 39.6594987899281
1.6 43.7378306738241
};
\addplot [color2, thick, forget plot]
table {%
1.45 32.8518836881599
1.75 32.8518836881599
};
\addplot [color2, thick, forget plot]
table {%
1.45 43.7378306738241
1.75 43.7378306738241
};
\addplot [color2, thick, forget plot]
table {%
3.3 37.1840829508745
3.9 37.1840829508745
3.9 39.651062282072
3.3 39.651062282072
3.3 37.1840829508745
};
\addplot [color2, thick, forget plot]
table {%
3.6 37.1840829508745
3.6 33.4844021788634
};
\addplot [color2, thick, forget plot]
table {%
3.6 39.651062282072
3.6 43.3503528805249
};
\addplot [color2, thick, forget plot]
table {%
3.45 33.4844021788634
3.75 33.4844021788634
};
\addplot [color2, thick, forget plot]
table {%
3.45 43.3503528805249
3.75 43.3503528805249
};
\addplot [color2, thick, forget plot]
table {%
5.3 37.3060379994666
5.9 37.3060379994666
5.9 39.6516831526111
5.3 39.6516831526111
5.3 37.3060379994666
};
\addplot [color2, thick, forget plot]
table {%
5.6 37.3060379994666
5.6 33.7903538500622
};
\addplot [color2, thick, forget plot]
table {%
5.6 39.6516831526111
5.6 43.1667707676156
};
\addplot [color2, thick, forget plot]
table {%
5.45 33.7903538500622
5.75 33.7903538500622
};
\addplot [color2, thick, forget plot]
table {%
5.45 43.1667707676156
5.75 43.1667707676156
};
\addplot [color2, thick, forget plot]
table {%
7.3 37.398628611373
7.9 37.398628611373
7.9 39.6503454901451
7.3 39.6503454901451
7.3 37.398628611373
};
\addplot [color2, thick, forget plot]
table {%
7.6 37.398628611373
7.6 34.0221669906972
};
\addplot [color2, thick, forget plot]
table {%
7.6 39.6503454901451
7.6 43.0253280015717
};
\addplot [color2, thick, forget plot]
table {%
7.45 34.0221669906972
7.75 34.0221669906972
};
\addplot [color2, thick, forget plot]
table {%
7.45 43.0253280015717
7.75 43.0253280015717
};
\addplot [color2, thick, forget plot]
table {%
9.3 37.4137316211047
9.9 37.4137316211047
9.9 39.6092731576195
9.3 39.6092731576195
9.3 37.4137316211047
};
\addplot [color2, thick, forget plot]
table {%
9.6 37.4137316211047
9.6 34.1241755729731
};
\addplot [color2, thick, forget plot]
table {%
9.6 39.6092731576195
9.6 42.9012110820478
};
\addplot [color2, thick, forget plot]
table {%
9.45 34.1241755729731
9.75 34.1241755729731
};
\addplot [color2, thick, forget plot]
table {%
9.45 42.9012110820478
9.75 42.9012110820478
};
\addplot [color2, thick, forget plot]
table {%
11.3 37.5441646616044
11.9 37.5441646616044
11.9 39.6659801999716
11.3 39.6659801999716
11.3 37.5441646616044
};
\addplot [color2, thick, forget plot]
table {%
11.6 37.5441646616044
11.6 34.3638452357924
};
\addplot [color2, thick, forget plot]
table {%
11.6 39.6659801999716
11.6 42.8462952440809
};
\addplot [color2, thick, forget plot]
table {%
11.45 34.3638452357924
11.75 34.3638452357924
};
\addplot [color2, thick, forget plot]
table {%
11.45 42.8462952440809
11.75 42.8462952440809
};
\addplot [color2, thick, forget plot]
table {%
13.3 37.6514218522885
13.9 37.6514218522885
13.9 39.6180684248882
13.3 39.6180684248882
13.3 37.6514218522885
};
\addplot [color2, thick, forget plot]
table {%
13.6 37.6514218522885
13.6 34.7048368017501
};
\addplot [color2, thick, forget plot]
table {%
13.6 39.6180684248882
13.6 42.5645651155835
};
\addplot [color2, thick, forget plot]
table {%
13.45 34.7048368017501
13.75 34.7048368017501
};
\addplot [color2, thick, forget plot]
table {%
13.45 42.5645651155835
13.75 42.5645651155835
};
\addplot [color2, thick, forget plot]
table {%
15.3 37.7779230065037
15.9 37.7779230065037
15.9 39.5842058323261
15.3 39.5842058323261
15.3 37.7779230065037
};
\addplot [color2, thick, forget plot]
table {%
15.6 37.7779230065037
15.6 35.0700707914218
};
\addplot [color2, thick, forget plot]
table {%
15.6 39.5842058323261
15.6 42.2920033827437
};
\addplot [color2, thick, forget plot]
table {%
15.45 35.0700707914218
15.75 35.0700707914218
};
\addplot [color2, thick, forget plot]
table {%
15.45 42.2920033827437
15.75 42.2920033827437
};
\addplot [color2, thick, forget plot]
table {%
17.3 37.8725961935293
17.9 37.8725961935293
17.9 39.5653020696279
17.3 39.5653020696279
17.3 37.8725961935293
};
\addplot [color2, thick, forget plot]
table {%
17.6 37.8725961935293
17.6 35.3336330403262
};
\addplot [color2, thick, forget plot]
table {%
17.6 39.5653020696279
17.6 42.1038331511556
};
\addplot [color2, thick, forget plot]
table {%
17.45 35.3336330403262
17.75 35.3336330403262
};
\addplot [color2, thick, forget plot]
table {%
17.45 42.1038331511556
17.75 42.1038331511556
};
\addplot [color6, thick, forget plot]
table {%
0.1 36.6211474796916
0.7 36.6211474796916
0.7 39.6266823375145
0.1 39.6266823375145
0.1 36.6211474796916
};
\addplot [color6, thick, forget plot]
table {%
0.4 36.6211474796916
0.4 32.1133625132256
};
\addplot [color6, thick, forget plot]
table {%
0.4 39.6266823375145
0.4 44.1208748890272
};
\addplot [color6, thick, forget plot]
table {%
0.25 32.1133625132256
0.55 32.1133625132256
};
\addplot [color6, thick, forget plot]
table {%
0.25 44.1208748890272
0.55 44.1208748890272
};
\addplot [color6, thick, forget plot]
table {%
2.1 35.4963974711673
2.7 35.4963974711673
2.7 38.1689059641891
2.1 38.1689059641891
2.1 35.4963974711673
};
\addplot [color6, thick, forget plot]
table {%
2.4 35.4963974711673
2.4 31.4903882078126
};
\addplot [color6, thick, forget plot]
table {%
2.4 38.1689059641891
2.4 42.1737167847751
};
\addplot [color6, thick, forget plot]
table {%
2.25 31.4903882078126
2.55 31.4903882078126
};
\addplot [color6, thick, forget plot]
table {%
2.25 42.1737167847751
2.55 42.1737167847751
};
\addplot [color6, thick, forget plot]
table {%
4.1 35.0568286755957
4.7 35.0568286755957
4.7 37.4751152095093
4.1 37.4751152095093
4.1 35.0568286755957
};
\addplot [color6, thick, forget plot]
table {%
4.4 35.0568286755957
4.4 31.4448731812112
};
\addplot [color6, thick, forget plot]
table {%
4.4 37.4751152095093
4.4 41.0996672805811
};
\addplot [color6, thick, forget plot]
table {%
4.25 31.4448731812112
4.55 31.4448731812112
};
\addplot [color6, thick, forget plot]
table {%
4.25 41.0996672805811
4.55 41.0996672805811
};
\addplot [color6, thick, forget plot]
table {%
6.1 34.6607329781317
6.7 34.6607329781317
6.7 36.9827207239145
6.1 36.9827207239145
6.1 34.6607329781317
};
\addplot [color6, thick, forget plot]
table {%
6.4 34.6607329781317
6.4 31.2073071505745
};
\addplot [color6, thick, forget plot]
table {%
6.4 36.9827207239145
6.4 40.455882454078
};
\addplot [color6, thick, forget plot]
table {%
6.25 31.2073071505745
6.55 31.2073071505745
};
\addplot [color6, thick, forget plot]
table {%
6.25 40.455882454078
6.55 40.455882454078
};
\addplot [color6, thick, forget plot]
table {%
8.1 34.4191795380062
8.7 34.4191795380062
8.7 36.6731781981335
8.1 36.6731781981335
8.1 34.4191795380062
};
\addplot [color6, thick, forget plot]
table {%
8.4 34.4191795380062
8.4 31.041983347203
};
\addplot [color6, thick, forget plot]
table {%
8.4 36.6731781981335
8.4 40.0363239224976
};
\addplot [color6, thick, forget plot]
table {%
8.25 31.041983347203
8.55 31.041983347203
};
\addplot [color6, thick, forget plot]
table {%
8.25 40.0363239224976
8.55 40.0363239224976
};
\addplot [color6, thick, forget plot]
table {%
10.1 34.2326205089623
10.7 34.2326205089623
10.7 36.4044048755283
10.1 36.4044048755283
10.1 34.2326205089623
};
\addplot [color6, thick, forget plot]
table {%
10.4 34.2326205089623
10.4 30.9814647472978
};
\addplot [color6, thick, forget plot]
table {%
10.4 36.4044048755283
10.4 39.6111735728431
};
\addplot [color6, thick, forget plot]
table {%
10.25 30.9814647472978
10.55 30.9814647472978
};
\addplot [color6, thick, forget plot]
table {%
10.25 39.6111735728431
10.55 39.6111735728431
};
\addplot [color6, thick, forget plot]
table {%
12.1 34.2083073305274
12.7 34.2083073305274
12.7 36.2838285022956
12.1 36.2838285022956
12.1 34.2083073305274
};
\addplot [color6, thick, forget plot]
table {%
12.4 34.2083073305274
12.4 31.1023415121712
};
\addplot [color6, thick, forget plot]
table {%
12.4 36.2838285022956
12.4 39.3740080898995
};
\addplot [color6, thick, forget plot]
table {%
12.25 31.1023415121712
12.55 31.1023415121712
};
\addplot [color6, thick, forget plot]
table {%
12.25 39.3740080898995
12.55 39.3740080898995
};
\addplot [color6, thick, forget plot]
table {%
14.1 34.1667730202706
14.7 34.1667730202706
14.7 36.1297832573304
14.1 36.1297832573304
14.1 34.1667730202706
};
\addplot [color6, thick, forget plot]
table {%
14.4 34.1667730202706
14.4 31.2333350217275
};
\addplot [color6, thick, forget plot]
table {%
14.4 36.1297832573304
14.4 39.0722122229047
};
\addplot [color6, thick, forget plot]
table {%
14.25 31.2333350217275
14.55 31.2333350217275
};
\addplot [color6, thick, forget plot]
table {%
14.25 39.0722122229047
14.55 39.0722122229047
};
\addplot [color6, thick, forget plot]
table {%
16.1 34.1732524000775
16.7 34.1732524000775
16.7 35.966743795887
16.1 35.966743795887
16.1 34.1732524000775
};
\addplot [color6, thick, forget plot]
table {%
16.4 34.1732524000775
16.4 31.5314478813985
};
\addplot [color6, thick, forget plot]
table {%
16.4 35.966743795887
16.4 38.6412278912877
};
\addplot [color6, thick, forget plot]
table {%
16.25 31.5314478813985
16.55 31.5314478813985
};
\addplot [color6, thick, forget plot]
table {%
16.25 38.6412278912877
16.55 38.6412278912877
};
\addplot [color6, thick, forget plot]
table {%
18.1 34.1707900134713
18.7 34.1707900134713
18.7 35.8716409377639
18.1 35.8716409377639
18.1 34.1707900134713
};
\addplot [color6, thick, forget plot]
table {%
18.4 34.1707900134713
18.4 31.6201855551225
};
\addplot [color6, thick, forget plot]
table {%
18.4 35.8716409377639
18.4 38.3831157819313
};
\addplot [color6, thick, forget plot]
table {%
18.25 31.6201855551225
18.55 31.6201855551225
};
\addplot [color6, thick, forget plot]
table {%
18.25 38.3831157819313
18.55 38.3831157819313
};
\addplot [color2, thick, forget plot]
table {%
-0.7 38.107560258157
-0.1 38.107560258157
};
\addplot [color2, thick, forget plot]
table {%
1.3 38.2970783785509
1.9 38.2970783785509
};
\addplot [color2, thick, forget plot]
table {%
3.3 38.420312487623
3.9 38.420312487623
};
\addplot [color2, thick, forget plot]
table {%
5.3 38.4926908692817
5.9 38.4926908692817
};
\addplot [color2, thick, forget plot]
table {%
7.3 38.5321986691363
7.9 38.5321986691363
};
\addplot [color2, thick, forget plot]
table {%
9.3 38.5236662776653
9.9 38.5236662776653
};
\addplot [color2, thick, forget plot]
table {%
11.3 38.6232100588778
11.9 38.6232100588778
};
\addplot [color2, thick, forget plot]
table {%
13.3 38.6566305381047
13.9 38.6566305381047
};
\addplot [color2, thick, forget plot]
table {%
15.3 38.7148316688225
15.9 38.7148316688225
};
\addplot [color2, thick, forget plot]
table {%
17.3 38.7801124740236
17.9 38.7801124740236
};
\addplot [color6, thick, forget plot]
table {%
0.1 38.107560258157
0.7 38.107560258157
};
\addplot [color6, thick, forget plot]
table {%
2.1 36.8130800505345
2.7 36.8130800505345
};
\addplot [color6, thick, forget plot]
table {%
4.1 36.2409576131296
4.7 36.2409576131296
};
\addplot [color6, thick, forget plot]
table {%
6.1 35.7921824678359
6.7 35.7921824678359
};
\addplot [color6, thick, forget plot]
table {%
8.1 35.5193109441772
8.7 35.5193109441772
};
\addplot [color6, thick, forget plot]
table {%
10.1 35.3105629514969
10.7 35.3105629514969
};
\addplot [color6, thick, forget plot]
table {%
12.1 35.2317590490666
12.7 35.2317590490666
};
\addplot [color6, thick, forget plot]
table {%
14.1 35.115640240426
14.7 35.115640240426
};
\addplot [color6, thick, forget plot]
table {%
16.1 35.0366495433123
16.7 35.0366495433123
};
\addplot [color6, thick, forget plot]
table {%
18.1 34.9923936817818
18.7 34.9923936817818
};

\end{axis}



\begin{axis}[
    width=\sfwidth,
    height=\sfheight,
        tick align=outside,
    tick pos=right,
    xlabel={$\Delta t$ (ms)},
    xmin=0, xmax=183.333,
        ymin=0, ymax=1,
    ymajorticks = false,
    ]
        
    \end{axis}

\end{tikzpicture}


==> img/schedule_Quantile_rate_perc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
  width=\sfwidth,
  height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=-2, xmax=12,
xtick={0,2,4,6,8,10},
xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=0, ymax=50,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, black, dashed, forget plot]
table {%
-2 30
21 30
};
\addplot [color0, forget plot]
table {%
-0.7 28.3184881551445
-0.1 28.3184881551445
-0.1 33.5711285951609
-0.7 33.5711285951609
-0.7 28.3184881551445
};
\addplot [color0, forget plot]
table {%
-0.4 28.3184881551445
-0.4 20.4524635425976
};
\addplot [color0, forget plot]
table {%
-0.4 33.5711285951609
-0.4 41.4461569631393
};
\addplot [color0, forget plot]
table {%
-0.55 20.4524635425976
-0.25 20.4524635425976
};
\addplot [color0, forget plot]
table {%
-0.55 41.4461569631393
-0.25 41.4461569631393
};
\addplot [color0, forget plot]
table {%
1.3 36.6211474796916
1.9 36.6211474796916
1.9 39.6266823375145
1.3 39.6266823375145
1.3 36.6211474796916
};
\addplot [color0, forget plot]
table {%
1.6 36.6211474796916
1.6 32.1133625132256
};
\addplot [color0, forget plot]
table {%
1.6 39.6266823375145
1.6 44.1208748890272
};
\addplot [color0, forget plot]
table {%
1.45 32.1133625132256
1.75 32.1133625132256
};
\addplot [color0, forget plot]
table {%
1.45 44.1208748890272
1.75 44.1208748890272
};
\addplot [color0, forget plot]
table {%
3.3 41.1406617796689
3.9 41.1406617796689
3.9 44.1104872432625
3.3 44.1104872432625
3.3 41.1406617796689
};
\addplot [color0, forget plot]
table {%
3.6 41.1406617796689
3.6 36.6927845617563
};
\addplot [color0, forget plot]
table {%
3.6 44.1104872432625
3.6 48.5626741367598
};
\addplot [color0, forget plot]
table {%
3.45 36.6927845617563
3.75 36.6927845617563
};
\addplot [color0, forget plot]
table {%
3.45 48.5626741367598
3.75 48.5626741367598
};
\addplot [color0, forget plot]
table {%
5.3 27.8393583390993
5.9 27.8393583390993
5.9 31.7920263950132
5.3 31.7920263950132
5.3 27.8393583390993
};
\addplot [color0, forget plot]
table {%
5.6 27.8393583390993
5.6 21.9143288847488
};
\addplot [color0, forget plot]
table {%
5.6 31.7920263950132
5.6 37.7167222304615
};
\addplot [color0, forget plot]
table {%
5.45 21.9143288847488
5.75 21.9143288847488
};
\addplot [color0, forget plot]
table {%
5.45 37.7167222304615
5.75 37.7167222304615
};
\addplot [color0, forget plot]
table {%
7.3 37.4137316211047
7.9 37.4137316211047
7.9 39.6092731576195
7.3 39.6092731576195
7.3 37.4137316211047
};
\addplot [color0, forget plot]
table {%
7.6 37.4137316211047
7.6 34.1241755729731
};
\addplot [color0, forget plot]
table {%
7.6 39.6092731576195
7.6 42.9012110820478
};
\addplot [color0, forget plot]
table {%
7.45 34.1241755729731
7.75 34.1241755729731
};
\addplot [color0, forget plot]
table {%
7.45 42.9012110820478
7.75 42.9012110820478
};
\addplot [color0, forget plot]
table {%
9.3 42.5151238944648
9.9 42.5151238944648
9.9 44.4437670764968
9.3 44.4437670764968
9.3 42.5151238944648
};
\addplot [color0, forget plot]
table {%
9.6 42.5151238944648
9.6 39.6242993839624
};
\addplot [color0, forget plot]
table {%
9.6 44.4437670764968
9.6 47.3362367835613
};
\addplot [color0, forget plot]
table {%
9.45 39.6242993839624
9.75 39.6242993839624
};
\addplot [color0, forget plot]
table {%
9.45 47.3362367835613
9.75 47.3362367835613
};
\addplot [blue, forget plot]
table {%
0.1 28.3184881551445
0.7 28.3184881551445
0.7 33.5711285951609
0.1 33.5711285951609
0.1 28.3184881551445
};
\addplot [blue, forget plot]
table {%
0.4 28.3184881551445
0.4 20.4524635425976
};
\addplot [blue, forget plot]
table {%
0.4 33.5711285951609
0.4 41.4461569631393
};
\addplot [blue, forget plot]
table {%
0.25 20.4524635425976
0.55 20.4524635425976
};
\addplot [blue, forget plot]
table {%
0.25 41.4461569631393
0.55 41.4461569631393
};
\addplot [blue, forget plot]
table {%
2.1 36.6211474796916
2.7 36.6211474796916
2.7 39.6266823375145
2.1 39.6266823375145
2.1 36.6211474796916
};
\addplot [blue, forget plot]
table {%
2.4 36.6211474796916
2.4 32.1133625132256
};
\addplot [blue, forget plot]
table {%
2.4 39.6266823375145
2.4 44.1208748890272
};
\addplot [blue, forget plot]
table {%
2.25 32.1133625132256
2.55 32.1133625132256
};
\addplot [blue, forget plot]
table {%
2.25 44.1208748890272
2.55 44.1208748890272
};
\addplot [blue, forget plot]
table {%
4.1 41.1406617796689
4.7 41.1406617796689
4.7 44.1104872432625
4.1 44.1104872432625
4.1 41.1406617796689
};
\addplot [blue, forget plot]
table {%
4.4 41.1406617796689
4.4 36.6927845617563
};
\addplot [blue, forget plot]
table {%
4.4 44.1104872432625
4.4 48.5626741367598
};
\addplot [blue, forget plot]
table {%
4.25 36.6927845617563
4.55 36.6927845617563
};
\addplot [blue, forget plot]
table {%
4.25 48.5626741367598
4.55 48.5626741367598
};
\addplot [blue, forget plot]
table {%
6.1 28.5086420881723
6.7 28.5086420881723
6.7 32.7467994425981
6.1 32.7467994425981
6.1 28.5086420881723
};
\addplot [blue, forget plot]
table {%
6.4 28.5086420881723
6.4 22.1591331672006
};
\addplot [blue, forget plot]
table {%
6.4 32.7467994425981
6.4 39.092844667396
};
\addplot [blue, forget plot]
table {%
6.25 22.1591331672006
6.55 22.1591331672006
};
\addplot [blue, forget plot]
table {%
6.25 39.092844667396
6.55 39.092844667396
};
\addplot [blue, forget plot]
table {%
8.1 34.2326205089623
8.7 34.2326205089623
8.7 36.4044048755283
8.1 36.4044048755283
8.1 34.2326205089623
};
\addplot [blue, forget plot]
table {%
8.4 34.2326205089623
8.4 30.9814647472978
};
\addplot [blue, forget plot]
table {%
8.4 36.4044048755283
8.4 39.6111735728431
};
\addplot [blue, forget plot]
table {%
8.25 30.9814647472978
8.55 30.9814647472978
};
\addplot [blue, forget plot]
table {%
8.25 39.6111735728431
8.55 39.6111735728431
};
\addplot [blue, forget plot]
table {%
10.1 37.7699445699734
10.7 37.7699445699734
10.7 39.7686677093891
10.1 39.7686677093891
10.1 37.7699445699734
};
\addplot [blue, forget plot]
table {%
10.4 37.7699445699734
10.4 34.7979522559661
};
\addplot [blue, forget plot]
table {%
10.4 39.7686677093891
10.4 42.7394194614407
};
\addplot [blue, forget plot]
table {%
10.25 34.7979522559661
10.55 34.7979522559661
};
\addplot [blue, forget plot]
table {%
10.25 42.7394194614407
10.55 42.7394194614407
};
\addplot [color0, forget plot]
table {%
-0.7 30.6831909780963
-0.1 30.6831909780963
};
\addplot [color0, forget plot]
table {%
1.3 38.107560258157
1.9 38.107560258157
};
\addplot [color0, forget plot]
table {%
3.3 42.6081198962452
3.9 42.6081198962452
};
\addplot [color0, forget plot]
table {%
5.3 29.6486531378339
5.9 29.6486531378339
};
\addplot [color0, forget plot]
table {%
7.3 38.5236662776653
7.9 38.5236662776653
};
\addplot [color0, forget plot]
table {%
9.3 43.5260267610043
9.9 43.5260267610043
};
\addplot [blue, forget plot]
table {%
0.1 30.6831909780963
0.7 30.6831909780963
};
\addplot [blue, forget plot]
table {%
2.1 38.107560258157
2.7 38.107560258157
};
\addplot [blue, forget plot]
table {%
4.1 42.6081198962452
4.7 42.6081198962452
};
\addplot [blue, forget plot]
table {%
6.1 30.4409465715966
6.7 30.4409465715966
};
\addplot [blue, forget plot]
table {%
8.1 35.3105629514969
8.7 35.3105629514969
};
\addplot [blue, forget plot]
table {%
10.1 38.7617615216442
10.7 38.7617615216442
};
\end{axis}
  
\end{tikzpicture}


==> img/schedule_Quantile_rate_perc_line.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
  width=\sfwidth,
  height=\bpheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Granularity},
xmin=0.48, xmax=1.02,
% xtick={0,2,4,6,8,10},
% xticklabels={1-50.0,1-95.0,1-98.3,6-50.0,6-95.0,6-98.3},
y grid style={white!69.0196078431373!black},
ylabel={Scheduled capacity (Mb/s)},
ymin=25, ymax=45,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, red, densely dotted, forget plot]
table {%
-2 30
13 30
};
\addplot [color0, forget plot] % N = 1
table {%
0.5 30.6831909780963
0.95 38.107560258157
0.98 42.6081198962452
};
\addplot [color0, dashed, forget plot] % N = 6
table {%
0.5 29.6486531378339
0.95 38.5236662776653
0.98 43.5260267610043
};
\addplot [blue, forget plot]
table {%
0.5 30.6831909780963
0.95 38.107560258157
0.98 42.6081198962452
};
\addplot [blue, dashed, forget plot]
table {%
0.5 30.4409465715966
0.95 35.3105629514969
0.98 38.7617615216442
};
\end{axis}
  
\end{tikzpicture}


==> img/size_autocorr_vp_30_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={font=\tiny, at={(0.98,0.99)}, anchor=north east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Lag (frames)},
xmin=0, xmax=50,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Autocorrelation},
ymin=-0.5, ymax=1,
ymajorgrids,
ytick style={color=black}
]

\addplot [thick, color2,mark=o]
table {%
0 1
1 0.517836309350073
2 0.413433745231653
3 0.325157432676376
4 0.334787919362688
5 0.36519833379723
6 0.356017247272571
7 0.328556538997123
8 0.304253705535198
9 0.266788043173347
10 0.255763516076102
11 0.2548017444313
12 0.26646456353622
13 0.255464803188973
14 0.236750594796484
15 0.220307147882125
16 0.223062177290464
17 0.229831506934101
18 0.222898388658022
19 0.223897545031599
20 0.230686767907829
21 0.234647400834151
22 0.230260534822164
23 0.226602491583914
24 0.217071994617214
25 0.227452603733461
26 0.213386068697139
27 0.215787871258549
28 0.221592055961187
29 0.224567490702634
30 0.218419964178907
31 0.210120189862408
32 0.211239130223141
33 0.212972097197209
34 0.210054525646951
35 0.202210908472013
36 0.202675305478668
37 0.212528836200849
38 0.203010795535743
39 0.195270971362609
40 0.192884017775452
41 0.194220521732189
42 0.194832131188118
43 0.184805020749906
44 0.190071612671639
45 0.191038955662475
46 0.197135402897756
47 0.193320784862826
48 0.186847058531481
49 0.180483883732332
50 0.183084442475377
};
\addlegendentry{Autocorr. of $F(t)$}
\addplot [thick, color6,mark=triangle]
table {%
0 1
1 -0.391773918934805
2 -0.0167388583966961
3 -0.101523244932691
4 -0.021531004237653
5 0.0410247990022447
6 0.0189691616296346
7 -0.00329634684125523
8 0.0136480089590587
9 -0.0274076688622721
10 -0.0104279178233368
11 -0.013082646070798
12 0.0234735500234375
13 0.0079971119581818
14 -0.00235404027385207
15 -0.0198941317471495
16 -0.00415761941443526
17 0.014192500934362
18 -0.00822239184843067
19 -0.00599209756683808
20 0.0029341319357817
21 0.00863783139347187
22 -0.000749942477685081
23 0.00607456771605123
24 -0.0206171505779058
25 0.0253087640063166
26 -0.0170456500865272
27 -0.00352288647866168
28 0.00291153497114848
29 0.00944091159789572
30 0.00223142835361686
31 -0.00973955903802881
32 -0.000639128580590911
33 0.00481533889499011
34 0.00508919076522155
35 -0.00859679376871189
36 -0.00970065563295453
37 0.0200334177820948
38 -0.0018446008745478
39 -0.0055280800472064
40 -0.00385233849658026
41 0.000753202118417935
42 0.0109999169994948
43 -0.0158194972698275
44 0.00444128984054233
45 -0.00528620020506456
46 0.0102407456333972
47 0.00274593261622197
48 -0.000119883283715285
49 -0.00925807406492241
50 0.00821833954332399
};
\addlegendentry{Autocorr. of $\Delta F(t)$}

\addplot [thick, gray, dashed, forget plot]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.05
8 0.05
9 0.05
10 0.05
11 0.05
12 0.05
13 0.05
14 0.05
15 0.05
16 0.05
17 0.05
18 0.05
19 0.05
20 0.05
21 0.05
22 0.05
23 0.05
24 0.05
25 0.05
26 0.05
27 0.05
28 0.05
29 0.05
30 0.05
31 0.05
32 0.05
33 0.05
34 0.05
35 0.05
36 0.05
37 0.05
38 0.05
39 0.05
40 0.05
41 0.05
42 0.05
43 0.05
44 0.05
45 0.05
46 0.05
47 0.05
48 0.05
49 0.05
50 0.05
};
\addplot [thick, gray, dashed, forget plot]
table {%
0 -0.05
1 -0.05
2 -0.05
3 -0.05
4 -0.05
5 -0.05
6 -0.05
7 -0.05
8 -0.05
9 -0.05
10 -0.05
11 -0.05
12 -0.05
13 -0.05
14 -0.05
15 -0.05
16 -0.05
17 -0.05
18 -0.05
19 -0.05
20 -0.05
21 -0.05
22 -0.05
23 -0.05
24 -0.05
25 -0.05
26 -0.05
27 -0.05
28 -0.05
29 -0.05
30 -0.05
31 -0.05
32 -0.05
33 -0.05
34 -0.05
35 -0.05
36 -0.05
37 -0.05
38 -0.05
39 -0.05
40 -0.05
41 -0.05
42 -0.05
43 -0.05
44 -0.05
45 -0.05
46 -0.05
47 -0.05
48 -0.05
49 -0.05
50 -0.05
};

\end{axis}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
tick pos=right,
xlabel={Lag (ms)},
xmin=0, xmax=833.33333333,
ymin=0, ymax=1,
ymajorticks = false,
]
    
\end{axis}

\end{tikzpicture}



==> img/size_rolling_autocorr_vp_30_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.699611712320639,0.155783736277259,0.200466931944463);
  rgb(1pt)=(0.741098023510142,0.285713892997613,0.323031245695321);
  rgb(2pt)=(0.782584334699646,0.415644049717968,0.445595559446178);
  rgb(3pt)=(0.827030095357373,0.554842847640379,0.576903067825654);
  rgb(4pt)=(0.868516406546877,0.684773004360733,0.699467381576512);
  rgb(5pt)=(0.91000271773638,0.814703161081087,0.822031695327369);
  rgb(6pt)=(0.944495395711727,0.947045513158855,0.95014114060491);
  rgb(7pt)=(0.816034334821363,0.854298101102617,0.883181238459061);
  rgb(8pt)=(0.690058891103904,0.762308988051814,0.814457809630203);
  rgb(9pt)=(0.555835055238277,0.66429677831316,0.741234632485169);
  rgb(10pt)=(0.429121474155285,0.571768666553075,0.672108527315517);
  rgb(11pt)=(0.303146030437825,0.479779553502272,0.603385098486659);
  rgb(12pt)=(0.177170586720365,0.387790440451469,0.534661669657801)
  rgb(13pt)=(0.177170586720365,0.387790440451469,0.534661669657801)
},
colorbar sampled,
colormap access=piecewise constant,
colorbar right,
point meta max=1,
point meta min=-1,
colorbar style={ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
samples=14,
yticklabels={
  \ensuremath{-}1,
  \ensuremath{-}0.75,
  \ensuremath{-}0.50,
  \ensuremath{-}0.25,
  0,
  0.25,
  0.50,
  0.75,
  1
},ylabel={}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Lag (frames)},
xmin=0, xmax=61,
xtick={0.5,5.5,10.5,15.5,20.5,25.5,30.5,35.5,40.5,45.5,50.5,55.5,60.5},
xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Time (s)},
ymin=0, ymax=566,
ytick style={color=black},
ytick={0.5,60.5,120.5,180.5,240.5,300.5,360.5,420.5,480.5,540.5},
yticklabels={
  0,60,120,180,240,300,360,420,480,540}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=61, ymin=566, ymax=0] {img/size_rolling_autocorr_vp_30_60-007.png};
\end{axis}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
  tick align=outside,
  tick pos=right,
  xlabel={Lag (ms)},
  xmin=0, xmax=1016.667,
  ymin=0, ymax=1,
  ymajorticks = false,
  ]

  \end{axis}

\end{tikzpicture}


==> img/standalone-image.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

% tikz
\usepackage{pgfplots}
\usepackage{tikzscale}
\usepackage{tikz-qtree}
\input{../../myTikz.tex}

\def \sfwidth{0.99\linewidth}
\def \sfheight {0.8\linewidth}
\definecolor{color0}{HTML}{FFD700}
\definecolor{color1}{HTML}{FFB14E}
\definecolor{color2}{HTML}{FA8775}
\definecolor{color3}{HTML}{EA5F94}
\definecolor{color4}{HTML}{CD34B5}
\definecolor{color5}{HTML}{9D02D7}
\definecolor{color6}{HTML}{0000FF}

\begin{document}
% This file was created by tikzplotlib v0.9.8.

\setlength\fheight{0.6\columnwidth}
\setlength\fwidth{0.9\columnwidth}

\begin{tikzpicture}


\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
legend style={font=\tiny, at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Window (frames)},
xmin=0, xmax=300,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Rate (Mb/s)},
ymin=0, ymax=12,
ymajorgrids,
ytick style={color=black}
]

\addplot [thick, color0,mark=o,mark repeat=10]
table {%
1 5.00902666100751
2 4.36391956614027
3 4.05556307731122
4 3.84247263193696
5 3.69478852382225
6 3.5929201537428
7 3.51703495689458
8 3.45521554293712
9 3.40187877845132
10 3.35295788296274
11 3.30794046870069
12 3.26681474261399
13 3.22990053689358
14 3.19623290727957
15 3.16484303651213
16 3.13513673208693
17 3.10722139887122
18 3.0812055804598
19 3.05678923048056
20 3.03390106310579
21 3.01256342022792
22 2.99270796354647
23 2.97412584341535
24 2.95665503542409
25 2.94007903058197
26 2.92447757017274
27 2.90960643438522
28 2.8954587040002
29 2.88205129168994
30 2.86936254494485
31 2.85728325471014
32 2.84570439129952
33 2.83461032885064
34 2.82398935826612
35 2.81379568600954
36 2.80395407168165
37 2.7944547076178
38 2.78534687396478
39 2.77655482154103
40 2.76802184596197
41 2.7597283902418
42 2.7516781481541
43 2.74386763072479
44 2.73624404045819
45 2.72882553973491
46 2.721611496171
47 2.71462592294805
48 2.70784552932416
49 2.70124096314229
50 2.69477911183199
51 2.68846815361907
52 2.68228617830618
53 2.67622036056978
54 2.67027946919437
55 2.66447643754034
56 2.65877589436982
57 2.65317000294093
58 2.6476485328791
59 2.64222529226311
60 2.63690973164567
61 2.63171077074027
62 2.62659728568922
63 2.62156270691922
64 2.61659233205332
65 2.61168569290097
66 2.60685002592331
67 2.60208850387723
68 2.59740618974862
69 2.59279957980711
70 2.58826341820214
71 2.5837962639282
72 2.5794014925867
73 2.57506895946782
74 2.57080140457142
75 2.56659517775026
76 2.56245837277296
77 2.55838570067995
78 2.55437664370719
79 2.55043360641146
80 2.54655388431072
81 2.54273856588537
82 2.53897060240079
83 2.53524116694896
84 2.53156672557092
85 2.52794169509452
86 2.52436643028007
87 2.52083567785404
88 2.51735385675713
89 2.51391723498251
90 2.51052589336222
91 2.50717168797606
92 2.50385194592967
93 2.50056849468366
94 2.49732322869159
95 2.4941143848959
96 2.49094138782288
97 2.48780587841255
98 2.48471533579151
99 2.48165934804907
100 2.47864031438313
101 2.47565725322757
102 2.47270365839636
103 2.46978285873502
104 2.46688820073159
105 2.46402592535468
106 2.46119375273038
107 2.45839123604102
108 2.45561237277373
109 2.45286478577121
110 2.45014287614483
111 2.44744213278508
112 2.44475832607284
113 2.44208677937187
114 2.43943440652665
115 2.43680039719532
116 2.43418731451847
117 2.43159314218463
118 2.42901971450719
119 2.42646479390257
120 2.42393004418425
121 2.42141910760274
122 2.4189367051411
123 2.41648102716505
124 2.41404511388225
125 2.41162333956549
126 2.40921682860711
127 2.40683296277415
128 2.4044694601837
129 2.40212825260536
130 2.39980473914204
131 2.39749773446355
132 2.39520738007832
133 2.3929316782305
134 2.39066989294771
135 2.38842022379664
136 2.3861839547134
137 2.38396202607728
138 2.38175269608344
139 2.37956047766042
140 2.37738370771358
141 2.37522103900792
142 2.37307175206106
143 2.37093541128851
144 2.36880952521006
145 2.36669646865908
146 2.36459710042473
147 2.36251217705489
148 2.36043855947565
149 2.35837357305557
150 2.3563163338487
151 2.35426866878285
152 2.35223010440329
153 2.35019957897065
154 2.34817181360167
155 2.34614892041024
156 2.34413070970674
157 2.34211623381966
158 2.34010659719847
159 2.33810174281951
160 2.33609861426352
161 2.33409871116407
162 2.33210256525377
163 2.33011068813952
164 2.32812166791821
165 2.32613566579735
166 2.3241538621216
167 2.32217945121128
168 2.32021267318563
169 2.31825183264119
170 2.31629641402185
171 2.314345101588
172 2.31239658732739
173 2.31045418434182
174 2.30851617971831
175 2.30658245516683
176 2.30465162104178
177 2.3027237160156
178 2.30079697669857
179 2.29887219250397
180 2.2969502192699
181 2.2950301470657
182 2.29311092123975
183 2.29119067731949
184 2.28927038709196
185 2.28735048768302
186 2.28543354985781
187 2.28351989715294
188 2.28160990494731
189 2.27970455057858
190 2.27780417288507
191 2.2759085685105
192 2.27401679658337
193 2.27212937541805
194 2.27024779200527
195 2.2683718785501
196 2.26650226255599
197 2.26463896052264
198 2.26278088607004
199 2.26092602355552
200 2.25907388974742
201 2.2572257225114
202 2.25538170712024
203 2.25354024446215
204 2.25170149318565
205 2.2498642433013
206 2.24802964534872
207 2.24619723205667
208 2.24436713244839
209 2.24253958438087
210 2.24071547934471
211 2.23889381772867
212 2.23707432996358
213 2.23525794717762
214 2.23344412842973
215 2.23163362598225
216 2.22982742365917
217 2.22802362220954
218 2.22622141854245
219 2.22442048073361
220 2.22262077010025
221 2.22082363800592
222 2.21902844914625
223 2.21723505142452
224 2.21544280983682
225 2.21365212645183
226 2.21186419517462
227 2.21007725375424
228 2.20829056927377
229 2.20650441998952
230 2.20472061175479
231 2.2029393467267
232 2.20115913299086
233 2.19938099009139
234 2.19760550228272
235 2.19583249336771
236 2.19406231384538
237 2.19229551256137
238 2.19053304098415
239 2.18877356767543
240 2.18701678904918
241 2.1852630888493
242 2.18351400821891
243 2.18176780321531
244 2.18002416175787
245 2.17828121781131
246 2.17653888514419
247 2.1747978401626
248 2.17305899687129
249 2.17132193322218
250 2.16958494245379
251 2.16784745295778
252 2.1661099218089
253 2.16437258009844
254 2.16263675586074
255 2.16090250279111
256 2.15916954921027
257 2.15743691315405
258 2.155705818194
259 2.15397685686949
260 2.15225013997392
261 2.15052570416173
262 2.14880252998395
263 2.14708147908411
264 2.14536192283662
265 2.14364412135527
266 2.14192708898646
267 2.14021150164782
268 2.13849795197404
269 2.13678612103464
270 2.13507574919383
271 2.13336754080068
272 2.13166196662404
273 2.12995928026783
274 2.12825913123816
275 2.12656166334772
276 2.12486675705062
277 2.12317343970266
278 2.12148067343197
279 2.11978897472427
280 2.11809888268614
281 2.11641066739336
282 2.11472421157424
283 2.11303885518077
284 2.11135519716988
285 2.10967326601717
286 2.10799258130856
287 2.10631301480696
288 2.10463456137468
289 2.10295699143846
290 2.10128066451023
291 2.09960526307326
292 2.09793205370011
293 2.09626104579068
294 2.09459200309238
295 2.09292538574471
296 2.09126143144201
297 2.08960089580192
298 2.08794266610941
299 2.08628621899916
300 2.08463145988984
};
\addlegendentry{Standard deviation}
\addplot [thick, color3,mark=triangle,mark repeat=10]
table {%
1 7.03152
2 5.92344
3 5.3584
4 4.97904
5 4.760544
6 4.61184
7 4.45467428571428
8 4.34622
9 4.26698666666667
10 4.19232
11 4.08183272727273
12 3.98251999999999
13 3.9020676923077
14 3.8364
15 3.764832
16 3.6921
17 3.62871529411764
18 3.54704
19 3.46380631578948
20 3.402816
21 3.35008
22 3.30333818181818
23 3.25550608695652
24 3.20976
25 3.16867199999999
26 3.13685538461539
27 3.10746666666667
28 3.07606285714285
29 3.03305379310345
30 3.00432
31 2.97733161290322
32 2.95533
33 2.92538181818182
34 2.89572705882352
35 2.86660114285714
36 2.83957333333333
37 2.81846918918919
38 2.79659368421052
39 2.78907076923077
40 2.769
41 2.75672195121951
42 2.74109714285714
43 2.72343069767442
44 2.7107890909091
45 2.69051733333333
46 2.6766052173913
47 2.66479659574468
48 2.65425999999999
49 2.65172571428571
50 2.628624
51 2.62055529411764
52 2.61138461538462
53 2.59860226415094
54 2.58761777777777
55 2.56745890909091
56 2.55324
57 2.53621052631579
58 2.52222620689655
59 2.5063240677966
60 2.489592
61 2.47116590163934
62 2.44902193548386
63 2.43231238095238
64 2.4088875
65 2.38687015384615
66 2.37601454545455
67 2.36415044776119
68 2.35174588235294
69 2.32726956521739
70 2.31812571428571
71 2.31187605633803
72 2.29421333333333
73 2.27602191780822
74 2.26350486486486
75 2.23980160000001
76 2.21858526315789
77 2.21606025974026
78 2.20926153846154
79 2.20448202531646
80 2.200614
81 2.19793185185185
82 2.19206634146342
83 2.18646361445784
84 2.17280571428571
85 2.15835105882353
86 2.14775441860465
87 2.13715862068965
88 2.13501818181818
89 2.12373033707865
90 2.12121066666667
91 2.10372395604396
92 2.09013391304347
93 2.076
94 2.06737531914893
95 2.05962442105263
96 2.04648
97 2.03852041237113
98 2.03332408163265
99 2.02871757575758
100 2.019696
101 2.00953188118812
102 2.00351529411765
103 1.98784310679611
104 1.98195230769231
105 1.97722971428572
106 1.97457509433962
107 1.96894654205608
108 1.96820888888889
109 1.96642348623853
110 1.97064
111 1.97411891891892
112 1.97748
113 1.97211185840708
114 1.96680842105263
115 1.95862539130435
116 1.95398068965518
117 1.94432
118 1.93852881355932
119 1.93390386554622
120 1.921864
121 1.91820694214876
122 1.91239868852459
123 1.91091512195123
124 1.9105935483871
125 1.91006592
126 1.90456380952381
127 1.9000894488189
128 1.89192
129 1.88372837209302
130 1.87756430769231
131 1.87562381679389
132 1.87433454545454
133 1.87134676691729
134 1.86742208955224
135 1.86505955555556
136 1.86040941176471
137 1.85671708029197
138 1.85605217391305
139 1.85800402877697
140 1.84890171428571
141 1.84871489361702
142 1.84224
143 1.83651692307692
144 1.83115999999999
145 1.82864110344827
146 1.83157150684931
147 1.82871836734693
148 1.82768756756757
149 1.82483758389262
150 1.821584
151 1.81910463576159
152 1.81740315789473
153 1.81708235294118
154 1.81190337662337
155 1.80707303225807
156 1.80228307692308
157 1.79471388535032
158 1.78741367088607
159 1.78368301886793
160 1.77787200000001
161 1.77054708074535
162 1.76431111111111
163 1.7573418404908
164 1.75174243902439
165 1.747008
166 1.74350168674699
167 1.73927856287425
168 1.73000857142857
169 1.72168047337278
170 1.71545505882353
171 1.71046736842105
172 1.70185395348837
173 1.69666404624277
174 1.68835034482758
175 1.68129188571429
176 1.67486454545454
177 1.66535593220339
178 1.66061662921348
179 1.65594368715084
180 1.65203733333333
181 1.64691712707182
182 1.64411340659341
183 1.63889049180328
184 1.63305913043478
185 1.62519437837838
186 1.61866838709678
187 1.61227893048128
188 1.60444085106383
189 1.60010158730158
190 1.59266526315789
191 1.58988816753926
192 1.58806999999999
193 1.58446756476684
194 1.57678762886598
195 1.57042461538462
196 1.56822612244898
197 1.5648633502538
198 1.5626496969697
199 1.56097447236181
200 1.55986800000001
201 1.55823522388059
202 1.55660198019802
203 1.54944236453202
204 1.54522823529412
205 1.54083746341463
206 1.5368481553398
207 1.53275826086956
208 1.52618307692308
209 1.52708669856458
210 1.52538514285715
211 1.51541004739337
212 1.50837509433962
213 1.50407661971831
214 1.50171140186916
215 1.49814251162791
216 1.49314222222222
217 1.48632552995392
218 1.48254385321101
219 1.47936
220 1.47782181818182
221 1.47667330316742
222 1.46987027027027
223 1.46614170403588
224 1.46339357142857
225 1.45868373333334
226 1.45278796460177
227 1.44884511013216
228 1.44558315789473
229 1.44442270742358
230 1.440864
231 1.43777246753247
232 1.43562620689655
233 1.43145888412017
234 1.43088820512821
235 1.42908459574468
236 1.42597220338983
237 1.42347949367089
238 1.42292369747899
239 1.42062928870292
240 1.417348
241 1.41406605809129
242 1.41001785123967
243 1.4052562962963
244 1.40505639344263
245 1.39985240816327
246 1.39363317073171
247 1.38868858299595
248 1.38696580645161
249 1.38472674698795
250 1.38297024
251 1.38107474103585
252 1.3801180952381
253 1.37449422924901
254 1.37109921259843
255 1.36924611764706
256 1.366996875
257 1.36494070038911
258 1.36367813953488
259 1.36260324324325
260 1.36083692307692
261 1.35430252873563
262 1.35183389312977
263 1.34604410646388
264 1.34109818181818
265 1.33789947169812
266 1.33278676691729
267 1.33078831460674
268 1.32752597014925
269 1.3222643866171
270 1.32035911111112
271 1.31794361623616
272 1.31615117647058
273 1.30877010989011
274 1.30673518248175
275 1.30161163636364
276 1.29952695652174
277 1.29477487364621
278 1.29042302158273
279 1.28556215053764
280 1.28097085714286
281 1.27648740213523
282 1.27554042553192
283 1.26913017667844
284 1.2634276056338
285 1.25697178947369
286 1.25150937062937
287 1.24563512195122
288 1.24167833333333
289 1.23721577854671
290 1.23621020689655
291 1.23184164948454
292 1.22963506849315
293 1.22566279863481
294 1.22095346938776
295 1.2179259661017
296 1.21378216216216
297 1.21121616161616
298 1.20878657718121
299 1.20715023411371
300 1.2046128
};
\addlegendentry{95th percentile overflow}
\addplot [thick, color6,mark=square,mark repeat=10]
table {%
1 11.61504
2 9.86904
3 9.26623999999999
4 8.73384
5 8.352192
6 8.10408
7 7.74041142857143
8 7.47396
9 7.2744
10 7.07116800000001
11 6.87072
12 6.71856
13 6.54705230769231
14 6.32252571428572
15 6.127424
16 5.95344
17 5.86198588235293
18 5.76658666666666
19 5.60574315789473
20 5.47723200000001
21 5.36781714285714
22 5.27424
23 5.15267478260869
24 5.07412
25 4.98875520000001
26 4.90872
27 4.81969777777778
28 4.80810857142857
29 4.77826758620689
30 4.737584
31 4.65564387096774
32 4.605195
33 4.56850909090909
34 4.53251294117648
35 4.497792
36 4.46962666666666
37 4.43281297297298
38 4.41731368421052
39 4.40152615384616
40 4.372764
41 4.33660097560976
42 4.30965714285714
43 4.28648930232558
44 4.25763272727273
45 4.22331733333334
46 4.18455652173913
47 4.14687319148936
48 4.12475
49 4.09000163265306
50 4.0644
51 4.03266823529412
52 4.00976307692308
53 3.98712452830188
54 3.96248
55 3.94911709090908
56 3.93998571428571
57 3.93356631578948
58 3.91142896551724
59 3.89957694915255
60 3.868712
61 3.85414032786885
62 3.84277161290322
63 3.80978285714286
64 3.78528
65 3.7633476923077
66 3.7448
67 3.73781014925373
68 3.73872
69 3.72197565217392
70 3.71695542857143
71 3.70326084507042
72 3.69273333333333
73 3.68249424657534
74 3.66696648648649
75 3.66376320000001
76 3.64415368421052
77 3.61267948051948
78 3.61897230769231
79 3.59967189873417
80 3.602616
81 3.59377777777778
82 3.58886048780487
83 3.56276819277109
84 3.55055428571428
85 3.5288865882353
86 3.50705860465116
87 3.5054951724138
88 3.50297454545454
89 3.49222112359551
90 3.46324266666667
91 3.45681758241759
92 3.44333217391304
93 3.43186064516129
94 3.42217531914893
95 3.4399427368421
96 3.42957499999999
97 3.4120775257732
98 3.40402775510204
99 3.38425212121212
100 3.3804768
101 3.36356910891089
102 3.36879529411765
103 3.35713398058252
104 3.34182461538462
105 3.33018057142857
106 3.31312301886792
107 3.28889271028038
108 3.27984888888889
109 3.2684609174312
110 3.25273745454545
111 3.23258378378378
112 3.22476857142857
113 3.20832
114 3.19602526315789
115 3.17991652173913
116 3.16848413793104
117 3.15664410256411
118 3.13587254237288
119 3.13319394957983
120 3.122176
121 3.11395834710743
122 3.10757508196722
123 3.08908487804878
124 3.07416774193548
125 3.06404736
126 3.0497219047619
127 3.03292346456693
128 3.02491125
129 3.01373023255815
130 2.99359384615385
131 2.98215938931298
132 2.96575636363636
133 2.94678857142857
134 2.93746029850746
135 2.93220977777778
136 2.92069764705883
137 2.91300788321168
138 2.90030956521738
139 2.88907165467626
140 2.87294742857143
141 2.85373617021276
142 2.85022309859155
143 2.84280503496504
144 2.83812666666667
145 2.82096
146 2.81020273972602
147 2.80031346938776
148 2.79508216216217
149 2.80317100671141
150 2.79255680000001
151 2.79182304635761
152 2.78111368421052
153 2.78228392156863
154 2.77589610389611
155 2.76611922580645
156 2.75214461538461
157 2.74351490445859
158 2.73048607594936
159 2.72809358490566
160 2.719593
161 2.70483875776397
162 2.69776296296296
163 2.69267337423313
164 2.69785463414634
165 2.68206254545455
166 2.66960385542168
167 2.66908455089821
168 2.66782571428571
169 2.66114556213017
170 2.65793788235294
171 2.66215859649122
172 2.66261860465116
173 2.65927768786126
174 2.65521655172413
175 2.65101257142857
176 2.64682363636364
177 2.64758779661017
178 2.64530966292135
179 2.64200044692738
180 2.64257066666667
181 2.63651270718232
182 2.63992087912088
183 2.64066360655737
184 2.63924608695652
185 2.64164237837838
186 2.64171096774194
187 2.64419165775401
188 2.64518553191489
189 2.64625015873016
190 2.64804884210526
191 2.64397068062828
192 2.6426275
193 2.6366549222798
194 2.63733030927835
195 2.63241353846153
196 2.63090204081632
197 2.63258558375634
198 2.62508848484848
199 2.6243191959799
200 2.620092
201 2.61668298507463
202 2.61007841584158
203 2.60812374384236
204 2.60619058823529
205 2.6016327804878
206 2.59709592233009
207 2.59657275362319
208 2.59717846153847
209 2.59938373205741
210 2.601088
211 2.59015507109005
212 2.57489886792452
213 2.5602185915493
214 2.55422355140186
215 2.54651386046512
216 2.54520222222222
217 2.54366599078341
218 2.54024366972477
219 2.52545534246575
220 2.52289963636363
221 2.51812995475114
222 2.51044756756757
223 2.49427156950673
224 2.48696571428571
225 2.47902293333333
226 2.47559575221239
227 2.45546220264318
228 2.45418736842105
229 2.44846742358079
230 2.45151443478261
231 2.44854649350649
232 2.43198827586207
233 2.42922025751073
234 2.41842256410256
235 2.41085412765958
236 2.40202576271187
237 2.3914146835443
238 2.38062857142857
239 2.37374661087866
240 2.358234
241 2.3564574273859
242 2.34604363636364
243 2.34070518518519
244 2.33927213114754
245 2.32851526530612
246 2.33572292682927
247 2.3256971659919
248 2.32191096774193
249 2.32100048192771
250 2.3252352
251 2.33136764940239
252 2.32213333333333
253 2.32136727272727
254 2.31886299212599
255 2.31487058823529
256 2.30666062500001
257 2.30903159533074
258 2.30274232558139
259 2.29622362934363
260 2.28783323076924
261 2.28415632183908
262 2.28864183206107
263 2.28916927756654
264 2.28562181818182
265 2.27993660377358
266 2.2784679699248
267 2.27896269662921
268 2.27750149253731
269 2.27500014869888
270 2.27097422222222
271 2.27078258302583
272 2.26786588235294
273 2.26230153846154
274 2.26248875912409
275 2.25496494545455
276 2.25281043478262
277 2.24271422382672
278 2.23741467625899
279 2.23253161290322
280 2.23138628571428
281 2.23697935943061
282 2.22905021276596
283 2.22138402826855
284 2.22040225352113
285 2.22280084210526
286 2.22330293706294
287 2.22238327526132
288 2.21271333333333
289 2.21376498269896
290 2.2104364137931
291 2.20618226804124
292 2.19981863013698
293 2.19966307167236
294 2.20005224489795
295 2.19867986440678
296 2.20012540540541
297 2.19695030303031
298 2.19623194630872
299 2.19119518394648
300 2.19051200000001
};
\addlegendentry{99th percentile overflow}

\end{axis}


\begin{axis}[
width=\fwidth,
height=\fheight,
xlabel style={font=\footnotesize\color{white!15!black}},
tick align=outside,
tick pos=right,
xlabel={Window (s)},
xmin=0, xmax=5,
ymin=0, ymax=1,
ymajorticks = false,
]
    
\end{axis}
    
\end{tikzpicture}

\end{document}


==> img/stem.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Time [ms]},
scaled x ticks={real:0.001}, % rescale from s to ms
xtick scale label code/.code={}, % avoid writing "*0.001"
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=white!15!black},
% x tick label style={
%     /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=2,
%     /tikz/.cd
% },
y grid style={white!80!black},
ylabel={Packet size [B]},
ymajorgrids,
ymin=-63.9, ymax=1500,
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:0.029991,0)
--(axis cs:0.029991,21);

\path [draw=color0, thick]
(axis cs:0.06464,0)
--(axis cs:0.06464,21);

\path [draw=color0, thick]
(axis cs:0.096433,0)
--(axis cs:0.096433,21);

\path [draw=color0, thick]
(axis cs:0.132804,0)
--(axis cs:0.132804,21);

\path [draw=color0, thick]
(axis cs:0.167965,0)
--(axis cs:0.167965,21);

\path [draw=color0, thick]
(axis cs:0.200831,0)
--(axis cs:0.200831,21);

\path [draw=color0, thick]
(axis cs:0.236353,0)
--(axis cs:0.236353,21);

\path [draw=color5, thick]
(axis cs:0.00562000000000001,0)
--(axis cs:0.00562000000000001,192);

\path [draw=color5, thick]
(axis cs:0.015501,0)
--(axis cs:0.015501,192);

\path [draw=color5, thick]
(axis cs:0.027626,0)
--(axis cs:0.027626,192);

\path [draw=color5, thick]
(axis cs:0.042219,0)
--(axis cs:0.042219,192);

\path [draw=color5, thick]
(axis cs:0.058648,0)
--(axis cs:0.058648,192);

\path [draw=color5, thick]
(axis cs:0.069476,0)
--(axis cs:0.069476,192);

\path [draw=color5, thick]
(axis cs:0.079574,0)
--(axis cs:0.079574,192);

\path [draw=color5, thick]
(axis cs:0.090406,0)
--(axis cs:0.090406,192);

\path [draw=color5, thick]
(axis cs:0.104837,0)
--(axis cs:0.104837,192);

\path [draw=color5, thick]
(axis cs:0.114818,0)
--(axis cs:0.114818,192);

\path [draw=color5, thick]
(axis cs:0.125764,0)
--(axis cs:0.125764,192);

\path [draw=color5, thick]
(axis cs:0.137739,0)
--(axis cs:0.137739,192);

\path [draw=color5, thick]
(axis cs:0.148482,0)
--(axis cs:0.148482,192);

\path [draw=color5, thick]
(axis cs:0.16035,0)
--(axis cs:0.16035,192);

\path [draw=color5, thick]
(axis cs:0.171748,0)
--(axis cs:0.171748,192);

\path [draw=color5, thick]
(axis cs:0.183395,0)
--(axis cs:0.183395,192);

\path [draw=color5, thick]
(axis cs:0.193841,0)
--(axis cs:0.193841,192);

\path [draw=color5, thick]
(axis cs:0.209232,0)
--(axis cs:0.209232,192);

\path [draw=color5, thick]
(axis cs:0.218248,0)
--(axis cs:0.218248,192);

\path [draw=color5, thick]
(axis cs:0.229087,0)
--(axis cs:0.229087,192);

\path [draw=color5, thick]
(axis cs:0.240941,0)
--(axis cs:0.240941,192);

\path [draw=color5, thick]
(axis cs:0.256001,0)
--(axis cs:0.256001,192);

\path [draw=color5, thick]
(axis cs:0.281015,0)
--(axis cs:0.281015,192);

\path [draw=color5, thick]
(axis cs:0.2947,0)
--(axis cs:0.2947,192);

\path [draw=color2, thick]
(axis cs:0.164729,0)
--(axis cs:0.164729,10);

\path [draw=color3, thick]
(axis cs:0.269002,0)
--(axis cs:0.269002,211);

\path [draw=color4, thick]
(axis cs:0.030039,0)
--(axis cs:0.030039,10);

\path [draw=color4, thick]
(axis cs:0.064691,0)
--(axis cs:0.064691,10);

\path [draw=color4, thick]
(axis cs:0.096495,0)
--(axis cs:0.096495,10);

\path [draw=color4, thick]
(axis cs:0.132865,0)
--(axis cs:0.132865,10);

\path [draw=color4, thick]
(axis cs:0.168038,0)
--(axis cs:0.168038,10);

\path [draw=color4, thick]
(axis cs:0.200871,0)
--(axis cs:0.200871,10);

\path [draw=color4, thick]
(axis cs:0.23639,0)
--(axis cs:0.23639,10);

\path [draw=color4, thick]
(axis cs:0.269037,0)
--(axis cs:0.269037,10);

\path [draw=color1, thick]
(axis cs:0.010646,0)
--(axis cs:0.010646,1278);

\path [draw=color1, thick]
(axis cs:0.010661,0)
--(axis cs:0.010661,1278);

\path [draw=color1, thick]
(axis cs:0.010666,0)
--(axis cs:0.010666,1278);

\path [draw=color1, thick]
(axis cs:0.010671,0)
--(axis cs:0.010671,1278);

\path [draw=color1, thick]
(axis cs:0.010675,0)
--(axis cs:0.010675,1278);

\path [draw=color1, thick]
(axis cs:0.010683,0)
--(axis cs:0.010683,1278);

\path [draw=color1, thick]
(axis cs:0.010687,0)
--(axis cs:0.010687,1278);

\path [draw=color1, thick]
(axis cs:0.010691,0)
--(axis cs:0.010691,1278);

\path [draw=color1, thick]
(axis cs:0.010696,0)
--(axis cs:0.010696,1278);

\path [draw=color1, thick]
(axis cs:0.0107,0)
--(axis cs:0.0107,1278);

\path [draw=color1, thick]
(axis cs:0.010705,0)
--(axis cs:0.010705,1278);

\path [draw=color1, thick]
(axis cs:0.01071,0)
--(axis cs:0.01071,1278);

\path [draw=color1, thick]
(axis cs:0.010715,0)
--(axis cs:0.010715,1278);

\path [draw=color1, thick]
(axis cs:0.010719,0)
--(axis cs:0.010719,1278);

\path [draw=color1, thick]
(axis cs:0.010723,0)
--(axis cs:0.010723,1278);

\path [draw=color1, thick]
(axis cs:0.010729,0)
--(axis cs:0.010729,1278);

\path [draw=color1, thick]
(axis cs:0.010733,0)
--(axis cs:0.010733,1278);

\path [draw=color1, thick]
(axis cs:0.010738,0)
--(axis cs:0.010738,1278);

\path [draw=color1, thick]
(axis cs:0.010743,0)
--(axis cs:0.010743,1278);

\path [draw=color1, thick]
(axis cs:0.010748,0)
--(axis cs:0.010748,1278);

\path [draw=color1, thick]
(axis cs:0.010752,0)
--(axis cs:0.010752,1278);

\path [draw=color1, thick]
(axis cs:0.010757,0)
--(axis cs:0.010757,1278);

\path [draw=color1, thick]
(axis cs:0.010761,0)
--(axis cs:0.010761,1278);

\path [draw=color1, thick]
(axis cs:0.010766,0)
--(axis cs:0.010766,1278);

\path [draw=color1, thick]
(axis cs:0.01077,0)
--(axis cs:0.01077,1278);

\path [draw=color1, thick]
(axis cs:0.010775,0)
--(axis cs:0.010775,1278);

\path [draw=color1, thick]
(axis cs:0.010779,0)
--(axis cs:0.010779,1278);

\path [draw=color1, thick]
(axis cs:0.010784,0)
--(axis cs:0.010784,1278);

\path [draw=color1, thick]
(axis cs:0.010788,0)
--(axis cs:0.010788,1278);

\path [draw=color1, thick]
(axis cs:0.010792,0)
--(axis cs:0.010792,1278);

\path [draw=color1, thick]
(axis cs:0.010796,0)
--(axis cs:0.010796,1278);

\path [draw=color1, thick]
(axis cs:0.0108,0)
--(axis cs:0.0108,1278);

\path [draw=color1, thick]
(axis cs:0.010804,0)
--(axis cs:0.010804,1278);

\path [draw=color1, thick]
(axis cs:0.010809,0)
--(axis cs:0.010809,1278);

\path [draw=color1, thick]
(axis cs:0.010813,0)
--(axis cs:0.010813,1278);

\path [draw=color1, thick]
(axis cs:0.010818,0)
--(axis cs:0.010818,1278);

\path [draw=color1, thick]
(axis cs:0.010824,0)
--(axis cs:0.010824,1278);

\path [draw=color1, thick]
(axis cs:0.010828,0)
--(axis cs:0.010828,1278);

\path [draw=color1, thick]
(axis cs:0.010832,0)
--(axis cs:0.010832,1278);

\path [draw=color1, thick]
(axis cs:0.010836,0)
--(axis cs:0.010836,1278);

\path [draw=color1, thick]
(axis cs:0.01084,0)
--(axis cs:0.01084,1278);

\path [draw=color1, thick]
(axis cs:0.010845,0)
--(axis cs:0.010845,1278);

\path [draw=color1, thick]
(axis cs:0.010849,0)
--(axis cs:0.010849,1278);

\path [draw=color1, thick]
(axis cs:0.010854,0)
--(axis cs:0.010854,1278);

\path [draw=color1, thick]
(axis cs:0.010858,0)
--(axis cs:0.010858,1278);

\path [draw=color1, thick]
(axis cs:0.010863,0)
--(axis cs:0.010863,1278);

\path [draw=color1, thick]
(axis cs:0.010867,0)
--(axis cs:0.010867,1278);

\path [draw=color1, thick]
(axis cs:0.010871,0)
--(axis cs:0.010871,1278);

\path [draw=color1, thick]
(axis cs:0.010876,0)
--(axis cs:0.010876,1278);

\path [draw=color1, thick]
(axis cs:0.010881,0)
--(axis cs:0.010881,1278);

\path [draw=color1, thick]
(axis cs:0.010886,0)
--(axis cs:0.010886,1278);

\path [draw=color1, thick]
(axis cs:0.01089,0)
--(axis cs:0.01089,1278);

\path [draw=color1, thick]
(axis cs:0.010894,0)
--(axis cs:0.010894,1278);

\path [draw=color1, thick]
(axis cs:0.010898,0)
--(axis cs:0.010898,1278);

\path [draw=color1, thick]
(axis cs:0.010902,0)
--(axis cs:0.010902,1278);

\path [draw=color1, thick]
(axis cs:0.010907,0)
--(axis cs:0.010907,1278);

\path [draw=color1, thick]
(axis cs:0.010911,0)
--(axis cs:0.010911,1278);

\path [draw=color1, thick]
(axis cs:0.010916,0)
--(axis cs:0.010916,1278);

\path [draw=color1, thick]
(axis cs:0.010921,0)
--(axis cs:0.010921,1278);

\path [draw=color1, thick]
(axis cs:0.010925,0)
--(axis cs:0.010925,1278);

\path [draw=color1, thick]
(axis cs:0.010929,0)
--(axis cs:0.010929,1278);

\path [draw=color1, thick]
(axis cs:0.010933,0)
--(axis cs:0.010933,1278);

\path [draw=color1, thick]
(axis cs:0.010937,0)
--(axis cs:0.010937,1278);

\path [draw=color1, thick]
(axis cs:0.010941,0)
--(axis cs:0.010941,1278);

\path [draw=color1, thick]
(axis cs:0.010946,0)
--(axis cs:0.010946,1278);

\path [draw=color1, thick]
(axis cs:0.01095,0)
--(axis cs:0.01095,1278);

\path [draw=color1, thick]
(axis cs:0.010955,0)
--(axis cs:0.010955,1278);

\path [draw=color1, thick]
(axis cs:0.010959,0)
--(axis cs:0.010959,1278);

\path [draw=color1, thick]
(axis cs:0.010963,0)
--(axis cs:0.010963,1278);

\path [draw=color1, thick]
(axis cs:0.010967,0)
--(axis cs:0.010967,1278);

\path [draw=color1, thick]
(axis cs:0.010972,0)
--(axis cs:0.010972,1278);

\path [draw=color1, thick]
(axis cs:0.010977,0)
--(axis cs:0.010977,1278);

\path [draw=color1, thick]
(axis cs:0.010981,0)
--(axis cs:0.010981,1278);

\path [draw=color1, thick]
(axis cs:0.010986,0)
--(axis cs:0.010986,1278);

\path [draw=color1, thick]
(axis cs:0.01099,0)
--(axis cs:0.01099,1278);

\path [draw=color1, thick]
(axis cs:0.010993,0)
--(axis cs:0.010993,1278);

\path [draw=color1, thick]
(axis cs:0.010997,0)
--(axis cs:0.010997,1278);

\path [draw=color1, thick]
(axis cs:0.011001,0)
--(axis cs:0.011001,1278);

\path [draw=color1, thick]
(axis cs:0.011005,0)
--(axis cs:0.011005,1278);

\path [draw=color1, thick]
(axis cs:0.011008,0)
--(axis cs:0.011008,1278);

\path [draw=color1, thick]
(axis cs:0.011013,0)
--(axis cs:0.011013,1278);

\path [draw=color1, thick]
(axis cs:0.011016,0)
--(axis cs:0.011016,1278);

\path [draw=color1, thick]
(axis cs:0.011021,0)
--(axis cs:0.011021,1278);

\path [draw=color1, thick]
(axis cs:0.011025,0)
--(axis cs:0.011025,1278);

\path [draw=color1, thick]
(axis cs:0.011028,0)
--(axis cs:0.011028,1278);

\path [draw=color1, thick]
(axis cs:0.011032,0)
--(axis cs:0.011032,1278);

\path [draw=color1, thick]
(axis cs:0.011036,0)
--(axis cs:0.011036,1278);

\path [draw=color1, thick]
(axis cs:0.01104,0)
--(axis cs:0.01104,1278);

\path [draw=color1, thick]
(axis cs:0.011045,0)
--(axis cs:0.011045,1278);

\path [draw=color1, thick]
(axis cs:0.011049,0)
--(axis cs:0.011049,1278);

\path [draw=color1, thick]
(axis cs:0.011053,0)
--(axis cs:0.011053,1278);

\path [draw=color1, thick]
(axis cs:0.011057,0)
--(axis cs:0.011057,1278);

\path [draw=color1, thick]
(axis cs:0.011065,0)
--(axis cs:0.011065,1278);

\path [draw=color1, thick]
(axis cs:0.011068,0)
--(axis cs:0.011068,1278);

\path [draw=color1, thick]
(axis cs:0.011072,0)
--(axis cs:0.011072,1278);

\path [draw=color1, thick]
(axis cs:0.011076,0)
--(axis cs:0.011076,1278);

\path [draw=color1, thick]
(axis cs:0.01108,0)
--(axis cs:0.01108,1278);

\path [draw=color1, thick]
(axis cs:0.011084,0)
--(axis cs:0.011084,1278);

\path [draw=color1, thick]
(axis cs:0.011088,0)
--(axis cs:0.011088,1278);

\path [draw=color1, thick]
(axis cs:0.011092,0)
--(axis cs:0.011092,1278);

\path [draw=color1, thick]
(axis cs:0.011095,0)
--(axis cs:0.011095,1278);

\path [draw=color1, thick]
(axis cs:0.011098,0)
--(axis cs:0.011098,1278);

\path [draw=color1, thick]
(axis cs:0.011102,0)
--(axis cs:0.011102,1278);

\path [draw=color1, thick]
(axis cs:0.011105,0)
--(axis cs:0.011105,1278);

\path [draw=color1, thick]
(axis cs:0.011109,0)
--(axis cs:0.011109,1278);

\path [draw=color1, thick]
(axis cs:0.011113,0)
--(axis cs:0.011113,1278);

\path [draw=color1, thick]
(axis cs:0.011116,0)
--(axis cs:0.011116,1278);

\path [draw=color1, thick]
(axis cs:0.01112,0)
--(axis cs:0.01112,1278);

\path [draw=color1, thick]
(axis cs:0.011123,0)
--(axis cs:0.011123,1278);

\path [draw=color1, thick]
(axis cs:0.011126,0)
--(axis cs:0.011126,1278);

\path [draw=color1, thick]
(axis cs:0.011129,0)
--(axis cs:0.011129,1278);

\path [draw=color1, thick]
(axis cs:0.011133,0)
--(axis cs:0.011133,1278);

\path [draw=color1, thick]
(axis cs:0.011137,0)
--(axis cs:0.011137,1278);

\path [draw=color1, thick]
(axis cs:0.011141,0)
--(axis cs:0.011141,1278);

\path [draw=color1, thick]
(axis cs:0.011146,0)
--(axis cs:0.011146,1278);

\path [draw=color1, thick]
(axis cs:0.01115,0)
--(axis cs:0.01115,1278);

\path [draw=color1, thick]
(axis cs:0.011153,0)
--(axis cs:0.011153,1278);

\path [draw=color1, thick]
(axis cs:0.011157,0)
--(axis cs:0.011157,1278);

\path [draw=color1, thick]
(axis cs:0.01116,0)
--(axis cs:0.01116,1278);

\path [draw=color1, thick]
(axis cs:0.011164,0)
--(axis cs:0.011164,1278);

\path [draw=color1, thick]
(axis cs:0.011173,0)
--(axis cs:0.011173,1278);

\path [draw=color1, thick]
(axis cs:0.011177,0)
--(axis cs:0.011177,1278);

\path [draw=color1, thick]
(axis cs:0.011182,0)
--(axis cs:0.011182,1278);

\path [draw=color1, thick]
(axis cs:0.011185,0)
--(axis cs:0.011185,1278);

\path [draw=color1, thick]
(axis cs:0.011188,0)
--(axis cs:0.011188,1278);

\path [draw=color1, thick]
(axis cs:0.011192,0)
--(axis cs:0.011192,1278);

\path [draw=color1, thick]
(axis cs:0.011195,0)
--(axis cs:0.011195,1278);

\path [draw=color1, thick]
(axis cs:0.011199,0)
--(axis cs:0.011199,1278);

\path [draw=color1, thick]
(axis cs:0.011202,0)
--(axis cs:0.011202,1278);

\path [draw=color1, thick]
(axis cs:0.011206,0)
--(axis cs:0.011206,1278);

\path [draw=color1, thick]
(axis cs:0.01121,0)
--(axis cs:0.01121,1278);

\path [draw=color1, thick]
(axis cs:0.011213,0)
--(axis cs:0.011213,1278);

\path [draw=color1, thick]
(axis cs:0.011216,0)
--(axis cs:0.011216,1278);

\path [draw=color1, thick]
(axis cs:0.01122,0)
--(axis cs:0.01122,1278);

\path [draw=color1, thick]
(axis cs:0.011223,0)
--(axis cs:0.011223,1278);

\path [draw=color1, thick]
(axis cs:0.011227,0)
--(axis cs:0.011227,1278);

\path [draw=color1, thick]
(axis cs:0.043977,0)
--(axis cs:0.043977,1278);

\path [draw=color1, thick]
(axis cs:0.043988,0)
--(axis cs:0.043988,1278);

\path [draw=color1, thick]
(axis cs:0.043994,0)
--(axis cs:0.043994,1278);

\path [draw=color1, thick]
(axis cs:0.043998,0)
--(axis cs:0.043998,1278);

\path [draw=color1, thick]
(axis cs:0.044019,0)
--(axis cs:0.044019,1278);

\path [draw=color1, thick]
(axis cs:0.044024,0)
--(axis cs:0.044024,1278);

\path [draw=color1, thick]
(axis cs:0.044029,0)
--(axis cs:0.044029,1278);

\path [draw=color1, thick]
(axis cs:0.044033,0)
--(axis cs:0.044033,1278);

\path [draw=color1, thick]
(axis cs:0.044038,0)
--(axis cs:0.044038,1278);

\path [draw=color1, thick]
(axis cs:0.044042,0)
--(axis cs:0.044042,1278);

\path [draw=color1, thick]
(axis cs:0.044046,0)
--(axis cs:0.044046,1278);

\path [draw=color1, thick]
(axis cs:0.044051,0)
--(axis cs:0.044051,1278);

\path [draw=color1, thick]
(axis cs:0.044057,0)
--(axis cs:0.044057,1278);

\path [draw=color1, thick]
(axis cs:0.044062,0)
--(axis cs:0.044062,1278);

\path [draw=color1, thick]
(axis cs:0.044067,0)
--(axis cs:0.044067,1278);

\path [draw=color1, thick]
(axis cs:0.044071,0)
--(axis cs:0.044071,1278);

\path [draw=color1, thick]
(axis cs:0.044075,0)
--(axis cs:0.044075,1278);

\path [draw=color1, thick]
(axis cs:0.044079,0)
--(axis cs:0.044079,1278);

\path [draw=color1, thick]
(axis cs:0.044083,0)
--(axis cs:0.044083,1278);

\path [draw=color1, thick]
(axis cs:0.044088,0)
--(axis cs:0.044088,1278);

\path [draw=color1, thick]
(axis cs:0.044093,0)
--(axis cs:0.044093,1278);

\path [draw=color1, thick]
(axis cs:0.044098,0)
--(axis cs:0.044098,1278);

\path [draw=color1, thick]
(axis cs:0.044103,0)
--(axis cs:0.044103,1278);

\path [draw=color1, thick]
(axis cs:0.044107,0)
--(axis cs:0.044107,1278);

\path [draw=color1, thick]
(axis cs:0.044111,0)
--(axis cs:0.044111,1278);

\path [draw=color1, thick]
(axis cs:0.044115,0)
--(axis cs:0.044115,1278);

\path [draw=color1, thick]
(axis cs:0.044119,0)
--(axis cs:0.044119,1278);

\path [draw=color1, thick]
(axis cs:0.044124,0)
--(axis cs:0.044124,1278);

\path [draw=color1, thick]
(axis cs:0.044129,0)
--(axis cs:0.044129,1278);

\path [draw=color1, thick]
(axis cs:0.044134,0)
--(axis cs:0.044134,1278);

\path [draw=color1, thick]
(axis cs:0.044138,0)
--(axis cs:0.044138,1278);

\path [draw=color1, thick]
(axis cs:0.044142,0)
--(axis cs:0.044142,1278);

\path [draw=color1, thick]
(axis cs:0.044146,0)
--(axis cs:0.044146,1278);

\path [draw=color1, thick]
(axis cs:0.04415,0)
--(axis cs:0.04415,1278);

\path [draw=color1, thick]
(axis cs:0.044154,0)
--(axis cs:0.044154,1278);

\path [draw=color1, thick]
(axis cs:0.044158,0)
--(axis cs:0.044158,1278);

\path [draw=color1, thick]
(axis cs:0.044163,0)
--(axis cs:0.044163,1278);

\path [draw=color1, thick]
(axis cs:0.044168,0)
--(axis cs:0.044168,1278);

\path [draw=color1, thick]
(axis cs:0.044172,0)
--(axis cs:0.044172,1278);

\path [draw=color1, thick]
(axis cs:0.044176,0)
--(axis cs:0.044176,1278);

\path [draw=color1, thick]
(axis cs:0.04418,0)
--(axis cs:0.04418,1278);

\path [draw=color1, thick]
(axis cs:0.044184,0)
--(axis cs:0.044184,1278);

\path [draw=color1, thick]
(axis cs:0.044188,0)
--(axis cs:0.044188,1278);

\path [draw=color1, thick]
(axis cs:0.044192,0)
--(axis cs:0.044192,1278);

\path [draw=color1, thick]
(axis cs:0.044197,0)
--(axis cs:0.044197,1278);

\path [draw=color1, thick]
(axis cs:0.044202,0)
--(axis cs:0.044202,1278);

\path [draw=color1, thick]
(axis cs:0.044207,0)
--(axis cs:0.044207,1278);

\path [draw=color1, thick]
(axis cs:0.044211,0)
--(axis cs:0.044211,1278);

\path [draw=color1, thick]
(axis cs:0.044216,0)
--(axis cs:0.044216,1278);

\path [draw=color1, thick]
(axis cs:0.04422,0)
--(axis cs:0.04422,1278);

\path [draw=color1, thick]
(axis cs:0.044225,0)
--(axis cs:0.044225,1278);

\path [draw=color1, thick]
(axis cs:0.04423,0)
--(axis cs:0.04423,1278);

\path [draw=color1, thick]
(axis cs:0.044234,0)
--(axis cs:0.044234,1278);

\path [draw=color1, thick]
(axis cs:0.044239,0)
--(axis cs:0.044239,1278);

\path [draw=color1, thick]
(axis cs:0.044244,0)
--(axis cs:0.044244,1278);

\path [draw=color1, thick]
(axis cs:0.044248,0)
--(axis cs:0.044248,1278);

\path [draw=color1, thick]
(axis cs:0.044252,0)
--(axis cs:0.044252,1278);

\path [draw=color1, thick]
(axis cs:0.044256,0)
--(axis cs:0.044256,1278);

\path [draw=color1, thick]
(axis cs:0.04426,0)
--(axis cs:0.04426,1278);

\path [draw=color1, thick]
(axis cs:0.044264,0)
--(axis cs:0.044264,1278);

\path [draw=color1, thick]
(axis cs:0.044269,0)
--(axis cs:0.044269,1278);

\path [draw=color1, thick]
(axis cs:0.044274,0)
--(axis cs:0.044274,1278);

\path [draw=color1, thick]
(axis cs:0.044278,0)
--(axis cs:0.044278,1278);

\path [draw=color1, thick]
(axis cs:0.044282,0)
--(axis cs:0.044282,1278);

\path [draw=color1, thick]
(axis cs:0.044286,0)
--(axis cs:0.044286,1278);

\path [draw=color1, thick]
(axis cs:0.044289,0)
--(axis cs:0.044289,1278);

\path [draw=color1, thick]
(axis cs:0.044293,0)
--(axis cs:0.044293,1278);

\path [draw=color1, thick]
(axis cs:0.044297,0)
--(axis cs:0.044297,1278);

\path [draw=color1, thick]
(axis cs:0.0443,0)
--(axis cs:0.0443,1278);

\path [draw=color1, thick]
(axis cs:0.044304,0)
--(axis cs:0.044304,1278);

\path [draw=color1, thick]
(axis cs:0.044308,0)
--(axis cs:0.044308,1278);

\path [draw=color1, thick]
(axis cs:0.044312,0)
--(axis cs:0.044312,1278);

\path [draw=color1, thick]
(axis cs:0.044317,0)
--(axis cs:0.044317,1278);

\path [draw=color1, thick]
(axis cs:0.044321,0)
--(axis cs:0.044321,1278);

\path [draw=color1, thick]
(axis cs:0.044324,0)
--(axis cs:0.044324,1278);

\path [draw=color1, thick]
(axis cs:0.044328,0)
--(axis cs:0.044328,1278);

\path [draw=color1, thick]
(axis cs:0.044332,0)
--(axis cs:0.044332,1278);

\path [draw=color1, thick]
(axis cs:0.044336,0)
--(axis cs:0.044336,1278);

\path [draw=color1, thick]
(axis cs:0.044339,0)
--(axis cs:0.044339,1278);

\path [draw=color1, thick]
(axis cs:0.044343,0)
--(axis cs:0.044343,1278);

\path [draw=color1, thick]
(axis cs:0.044346,0)
--(axis cs:0.044346,1278);

\path [draw=color1, thick]
(axis cs:0.04435,0)
--(axis cs:0.04435,1278);

\path [draw=color1, thick]
(axis cs:0.044353,0)
--(axis cs:0.044353,1278);

\path [draw=color1, thick]
(axis cs:0.044357,0)
--(axis cs:0.044357,1278);

\path [draw=color1, thick]
(axis cs:0.044361,0)
--(axis cs:0.044361,1278);

\path [draw=color1, thick]
(axis cs:0.044365,0)
--(axis cs:0.044365,1278);

\path [draw=color1, thick]
(axis cs:0.044369,0)
--(axis cs:0.044369,1278);

\path [draw=color1, thick]
(axis cs:0.044373,0)
--(axis cs:0.044373,1278);

\path [draw=color1, thick]
(axis cs:0.044377,0)
--(axis cs:0.044377,1278);

\path [draw=color1, thick]
(axis cs:0.044381,0)
--(axis cs:0.044381,1278);

\path [draw=color1, thick]
(axis cs:0.044384,0)
--(axis cs:0.044384,1278);

\path [draw=color1, thick]
(axis cs:0.044388,0)
--(axis cs:0.044388,1278);

\path [draw=color1, thick]
(axis cs:0.044392,0)
--(axis cs:0.044392,1278);

\path [draw=color1, thick]
(axis cs:0.044396,0)
--(axis cs:0.044396,1278);

\path [draw=color1, thick]
(axis cs:0.0444,0)
--(axis cs:0.0444,1278);

\path [draw=color1, thick]
(axis cs:0.044403,0)
--(axis cs:0.044403,1278);

\path [draw=color1, thick]
(axis cs:0.044407,0)
--(axis cs:0.044407,1278);

\path [draw=color1, thick]
(axis cs:0.04441,0)
--(axis cs:0.04441,1278);

\path [draw=color1, thick]
(axis cs:0.044414,0)
--(axis cs:0.044414,1278);

\path [draw=color1, thick]
(axis cs:0.044419,0)
--(axis cs:0.044419,1278);

\path [draw=color1, thick]
(axis cs:0.044424,0)
--(axis cs:0.044424,1278);

\path [draw=color1, thick]
(axis cs:0.044428,0)
--(axis cs:0.044428,1278);

\path [draw=color1, thick]
(axis cs:0.044432,0)
--(axis cs:0.044432,1278);

\path [draw=color1, thick]
(axis cs:0.044436,0)
--(axis cs:0.044436,1278);

\path [draw=color1, thick]
(axis cs:0.04444,0)
--(axis cs:0.04444,1278);

\path [draw=color1, thick]
(axis cs:0.044443,0)
--(axis cs:0.044443,1278);

\path [draw=color1, thick]
(axis cs:0.044447,0)
--(axis cs:0.044447,1278);

\path [draw=color1, thick]
(axis cs:0.044451,0)
--(axis cs:0.044451,1278);

\path [draw=color1, thick]
(axis cs:0.044455,0)
--(axis cs:0.044455,1278);

\path [draw=color1, thick]
(axis cs:0.044459,0)
--(axis cs:0.044459,1278);

\path [draw=color1, thick]
(axis cs:0.044462,0)
--(axis cs:0.044462,1278);

\path [draw=color1, thick]
(axis cs:0.044466,0)
--(axis cs:0.044466,1278);

\path [draw=color1, thick]
(axis cs:0.04451,0)
--(axis cs:0.04451,1278);

\path [draw=color1, thick]
(axis cs:0.044521,0)
--(axis cs:0.044521,1278);

\path [draw=color1, thick]
(axis cs:0.044525,0)
--(axis cs:0.044525,1278);

\path [draw=color1, thick]
(axis cs:0.044529,0)
--(axis cs:0.044529,1278);

\path [draw=color1, thick]
(axis cs:0.044533,0)
--(axis cs:0.044533,1278);

\path [draw=color1, thick]
(axis cs:0.044537,0)
--(axis cs:0.044537,1278);

\path [draw=color1, thick]
(axis cs:0.04454,0)
--(axis cs:0.04454,1278);

\path [draw=color1, thick]
(axis cs:0.044543,0)
--(axis cs:0.044543,1278);

\path [draw=color1, thick]
(axis cs:0.044547,0)
--(axis cs:0.044547,1278);

\path [draw=color1, thick]
(axis cs:0.044551,0)
--(axis cs:0.044551,1278);

\path [draw=color1, thick]
(axis cs:0.044555,0)
--(axis cs:0.044555,1278);

\path [draw=color1, thick]
(axis cs:0.044558,0)
--(axis cs:0.044558,1278);

\path [draw=color1, thick]
(axis cs:0.044561,0)
--(axis cs:0.044561,1278);

\path [draw=color1, thick]
(axis cs:0.044565,0)
--(axis cs:0.044565,1278);

\path [draw=color1, thick]
(axis cs:0.044569,0)
--(axis cs:0.044569,1278);

\path [draw=color1, thick]
(axis cs:0.044572,0)
--(axis cs:0.044572,1278);

\path [draw=color1, thick]
(axis cs:0.044576,0)
--(axis cs:0.044576,1278);

\path [draw=color1, thick]
(axis cs:0.044579,0)
--(axis cs:0.044579,1278);

\path [draw=color1, thick]
(axis cs:0.044583,0)
--(axis cs:0.044583,1278);

\path [draw=color1, thick]
(axis cs:0.044587,0)
--(axis cs:0.044587,1278);

\path [draw=color1, thick]
(axis cs:0.04459,0)
--(axis cs:0.04459,1278);

\path [draw=color1, thick]
(axis cs:0.044594,0)
--(axis cs:0.044594,1278);

\path [draw=color1, thick]
(axis cs:0.044597,0)
--(axis cs:0.044597,1278);

\path [draw=color1, thick]
(axis cs:0.044601,0)
--(axis cs:0.044601,1278);

\path [draw=color1, thick]
(axis cs:0.044605,0)
--(axis cs:0.044605,1278);

\path [draw=color1, thick]
(axis cs:0.044609,0)
--(axis cs:0.044609,1278);

\path [draw=color1, thick]
(axis cs:0.077555,0)
--(axis cs:0.077555,1278);

\path [draw=color1, thick]
(axis cs:0.077568,0)
--(axis cs:0.077568,1278);

\path [draw=color1, thick]
(axis cs:0.077573,0)
--(axis cs:0.077573,1278);

\path [draw=color1, thick]
(axis cs:0.077579,0)
--(axis cs:0.077579,1278);

\path [draw=color1, thick]
(axis cs:0.077584,0)
--(axis cs:0.077584,1278);

\path [draw=color1, thick]
(axis cs:0.077588,0)
--(axis cs:0.077588,1278);

\path [draw=color1, thick]
(axis cs:0.077593,0)
--(axis cs:0.077593,1278);

\path [draw=color1, thick]
(axis cs:0.077597,0)
--(axis cs:0.077597,1278);

\path [draw=color1, thick]
(axis cs:0.077602,0)
--(axis cs:0.077602,1278);

\path [draw=color1, thick]
(axis cs:0.077606,0)
--(axis cs:0.077606,1278);

\path [draw=color1, thick]
(axis cs:0.07761,0)
--(axis cs:0.07761,1278);

\path [draw=color1, thick]
(axis cs:0.077615,0)
--(axis cs:0.077615,1278);

\path [draw=color1, thick]
(axis cs:0.077621,0)
--(axis cs:0.077621,1278);

\path [draw=color1, thick]
(axis cs:0.077626,0)
--(axis cs:0.077626,1278);

\path [draw=color1, thick]
(axis cs:0.077631,0)
--(axis cs:0.077631,1278);

\path [draw=color1, thick]
(axis cs:0.077635,0)
--(axis cs:0.077635,1278);

\path [draw=color1, thick]
(axis cs:0.077639,0)
--(axis cs:0.077639,1278);

\path [draw=color1, thick]
(axis cs:0.077644,0)
--(axis cs:0.077644,1278);

\path [draw=color1, thick]
(axis cs:0.077648,0)
--(axis cs:0.077648,1278);

\path [draw=color1, thick]
(axis cs:0.077652,0)
--(axis cs:0.077652,1278);

\path [draw=color1, thick]
(axis cs:0.077657,0)
--(axis cs:0.077657,1278);

\path [draw=color1, thick]
(axis cs:0.077663,0)
--(axis cs:0.077663,1278);

\path [draw=color1, thick]
(axis cs:0.077668,0)
--(axis cs:0.077668,1278);

\path [draw=color1, thick]
(axis cs:0.077672,0)
--(axis cs:0.077672,1278);

\path [draw=color1, thick]
(axis cs:0.077676,0)
--(axis cs:0.077676,1278);

\path [draw=color1, thick]
(axis cs:0.07768,0)
--(axis cs:0.07768,1278);

\path [draw=color1, thick]
(axis cs:0.077684,0)
--(axis cs:0.077684,1278);

\path [draw=color1, thick]
(axis cs:0.077689,0)
--(axis cs:0.077689,1278);

\path [draw=color1, thick]
(axis cs:0.077694,0)
--(axis cs:0.077694,1278);

\path [draw=color1, thick]
(axis cs:0.077698,0)
--(axis cs:0.077698,1278);

\path [draw=color1, thick]
(axis cs:0.077703,0)
--(axis cs:0.077703,1278);

\path [draw=color1, thick]
(axis cs:0.077707,0)
--(axis cs:0.077707,1278);

\path [draw=color1, thick]
(axis cs:0.077711,0)
--(axis cs:0.077711,1278);

\path [draw=color1, thick]
(axis cs:0.077715,0)
--(axis cs:0.077715,1278);

\path [draw=color1, thick]
(axis cs:0.077719,0)
--(axis cs:0.077719,1278);

\path [draw=color1, thick]
(axis cs:0.077724,0)
--(axis cs:0.077724,1278);

\path [draw=color1, thick]
(axis cs:0.077729,0)
--(axis cs:0.077729,1278);

\path [draw=color1, thick]
(axis cs:0.077733,0)
--(axis cs:0.077733,1278);

\path [draw=color1, thick]
(axis cs:0.077739,0)
--(axis cs:0.077739,1278);

\path [draw=color1, thick]
(axis cs:0.077744,0)
--(axis cs:0.077744,1278);

\path [draw=color1, thick]
(axis cs:0.077748,0)
--(axis cs:0.077748,1278);

\path [draw=color1, thick]
(axis cs:0.077752,0)
--(axis cs:0.077752,1278);

\path [draw=color1, thick]
(axis cs:0.077756,0)
--(axis cs:0.077756,1278);

\path [draw=color1, thick]
(axis cs:0.077761,0)
--(axis cs:0.077761,1278);

\path [draw=color1, thick]
(axis cs:0.077766,0)
--(axis cs:0.077766,1278);

\path [draw=color1, thick]
(axis cs:0.07777,0)
--(axis cs:0.07777,1278);

\path [draw=color1, thick]
(axis cs:0.077775,0)
--(axis cs:0.077775,1278);

\path [draw=color1, thick]
(axis cs:0.077779,0)
--(axis cs:0.077779,1278);

\path [draw=color1, thick]
(axis cs:0.077783,0)
--(axis cs:0.077783,1278);

\path [draw=color1, thick]
(axis cs:0.077788,0)
--(axis cs:0.077788,1278);

\path [draw=color1, thick]
(axis cs:0.077792,0)
--(axis cs:0.077792,1278);

\path [draw=color1, thick]
(axis cs:0.077797,0)
--(axis cs:0.077797,1278);

\path [draw=color1, thick]
(axis cs:0.077802,0)
--(axis cs:0.077802,1278);

\path [draw=color1, thick]
(axis cs:0.077806,0)
--(axis cs:0.077806,1278);

\path [draw=color1, thick]
(axis cs:0.07781,0)
--(axis cs:0.07781,1278);

\path [draw=color1, thick]
(axis cs:0.077814,0)
--(axis cs:0.077814,1278);

\path [draw=color1, thick]
(axis cs:0.077818,0)
--(axis cs:0.077818,1278);

\path [draw=color1, thick]
(axis cs:0.077822,0)
--(axis cs:0.077822,1278);

\path [draw=color1, thick]
(axis cs:0.077826,0)
--(axis cs:0.077826,1278);

\path [draw=color1, thick]
(axis cs:0.077831,0)
--(axis cs:0.077831,1278);

\path [draw=color1, thick]
(axis cs:0.077836,0)
--(axis cs:0.077836,1278);

\path [draw=color1, thick]
(axis cs:0.077843,0)
--(axis cs:0.077843,1278);

\path [draw=color1, thick]
(axis cs:0.077847,0)
--(axis cs:0.077847,1278);

\path [draw=color1, thick]
(axis cs:0.077851,0)
--(axis cs:0.077851,1278);

\path [draw=color1, thick]
(axis cs:0.077855,0)
--(axis cs:0.077855,1278);

\path [draw=color1, thick]
(axis cs:0.07786,0)
--(axis cs:0.07786,1278);

\path [draw=color1, thick]
(axis cs:0.077865,0)
--(axis cs:0.077865,1278);

\path [draw=color1, thick]
(axis cs:0.07787,0)
--(axis cs:0.07787,1278);

\path [draw=color1, thick]
(axis cs:0.077875,0)
--(axis cs:0.077875,1278);

\path [draw=color1, thick]
(axis cs:0.07788,0)
--(axis cs:0.07788,1278);

\path [draw=color1, thick]
(axis cs:0.077884,0)
--(axis cs:0.077884,1278);

\path [draw=color1, thick]
(axis cs:0.077888,0)
--(axis cs:0.077888,1278);

\path [draw=color1, thick]
(axis cs:0.077891,0)
--(axis cs:0.077891,1278);

\path [draw=color1, thick]
(axis cs:0.077895,0)
--(axis cs:0.077895,1278);

\path [draw=color1, thick]
(axis cs:0.077899,0)
--(axis cs:0.077899,1278);

\path [draw=color1, thick]
(axis cs:0.077903,0)
--(axis cs:0.077903,1278);

\path [draw=color1, thick]
(axis cs:0.077907,0)
--(axis cs:0.077907,1278);

\path [draw=color1, thick]
(axis cs:0.077911,0)
--(axis cs:0.077911,1278);

\path [draw=color1, thick]
(axis cs:0.077914,0)
--(axis cs:0.077914,1278);

\path [draw=color1, thick]
(axis cs:0.077918,0)
--(axis cs:0.077918,1278);

\path [draw=color1, thick]
(axis cs:0.077921,0)
--(axis cs:0.077921,1278);

\path [draw=color1, thick]
(axis cs:0.077925,0)
--(axis cs:0.077925,1278);

\path [draw=color1, thick]
(axis cs:0.077929,0)
--(axis cs:0.077929,1278);

\path [draw=color1, thick]
(axis cs:0.077934,0)
--(axis cs:0.077934,1278);

\path [draw=color1, thick]
(axis cs:0.077938,0)
--(axis cs:0.077938,1278);

\path [draw=color1, thick]
(axis cs:0.077942,0)
--(axis cs:0.077942,1278);

\path [draw=color1, thick]
(axis cs:0.077946,0)
--(axis cs:0.077946,1278);

\path [draw=color1, thick]
(axis cs:0.077949,0)
--(axis cs:0.077949,1278);

\path [draw=color1, thick]
(axis cs:0.077953,0)
--(axis cs:0.077953,1278);

\path [draw=color1, thick]
(axis cs:0.077957,0)
--(axis cs:0.077957,1278);

\path [draw=color1, thick]
(axis cs:0.077961,0)
--(axis cs:0.077961,1278);

\path [draw=color1, thick]
(axis cs:0.077965,0)
--(axis cs:0.077965,1278);

\path [draw=color1, thick]
(axis cs:0.077972,0)
--(axis cs:0.077972,1278);

\path [draw=color1, thick]
(axis cs:0.077977,0)
--(axis cs:0.077977,1278);

\path [draw=color1, thick]
(axis cs:0.07798,0)
--(axis cs:0.07798,1278);

\path [draw=color1, thick]
(axis cs:0.077984,0)
--(axis cs:0.077984,1278);

\path [draw=color1, thick]
(axis cs:0.077987,0)
--(axis cs:0.077987,1278);

\path [draw=color1, thick]
(axis cs:0.07799,0)
--(axis cs:0.07799,1278);

\path [draw=color1, thick]
(axis cs:0.077994,0)
--(axis cs:0.077994,1278);

\path [draw=color1, thick]
(axis cs:0.077998,0)
--(axis cs:0.077998,1278);

\path [draw=color1, thick]
(axis cs:0.078001,0)
--(axis cs:0.078001,1278);

\path [draw=color1, thick]
(axis cs:0.078005,0)
--(axis cs:0.078005,1278);

\path [draw=color1, thick]
(axis cs:0.078009,0)
--(axis cs:0.078009,1278);

\path [draw=color1, thick]
(axis cs:0.078012,0)
--(axis cs:0.078012,1278);

\path [draw=color1, thick]
(axis cs:0.078015,0)
--(axis cs:0.078015,1278);

\path [draw=color1, thick]
(axis cs:0.078019,0)
--(axis cs:0.078019,1278);

\path [draw=color1, thick]
(axis cs:0.078023,0)
--(axis cs:0.078023,1278);

\path [draw=color1, thick]
(axis cs:0.078027,0)
--(axis cs:0.078027,1278);

\path [draw=color1, thick]
(axis cs:0.07803,0)
--(axis cs:0.07803,1278);

\path [draw=color1, thick]
(axis cs:0.078034,0)
--(axis cs:0.078034,1278);

\path [draw=color1, thick]
(axis cs:0.078037,0)
--(axis cs:0.078037,1278);

\path [draw=color1, thick]
(axis cs:0.078041,0)
--(axis cs:0.078041,1278);

\path [draw=color1, thick]
(axis cs:0.078044,0)
--(axis cs:0.078044,1278);

\path [draw=color1, thick]
(axis cs:0.078047,0)
--(axis cs:0.078047,1278);

\path [draw=color1, thick]
(axis cs:0.078051,0)
--(axis cs:0.078051,1278);

\path [draw=color1, thick]
(axis cs:0.078055,0)
--(axis cs:0.078055,1278);

\path [draw=color1, thick]
(axis cs:0.078059,0)
--(axis cs:0.078059,1278);

\path [draw=color1, thick]
(axis cs:0.078063,0)
--(axis cs:0.078063,1278);

\path [draw=color1, thick]
(axis cs:0.078067,0)
--(axis cs:0.078067,1278);

\path [draw=color1, thick]
(axis cs:0.078071,0)
--(axis cs:0.078071,1278);

\path [draw=color1, thick]
(axis cs:0.078082,0)
--(axis cs:0.078082,1278);

\path [draw=color1, thick]
(axis cs:0.078086,0)
--(axis cs:0.078086,1278);

\path [draw=color1, thick]
(axis cs:0.07809,0)
--(axis cs:0.07809,1278);

\path [draw=color1, thick]
(axis cs:0.078095,0)
--(axis cs:0.078095,1278);

\path [draw=color1, thick]
(axis cs:0.078098,0)
--(axis cs:0.078098,1278);

\path [draw=color1, thick]
(axis cs:0.078102,0)
--(axis cs:0.078102,1278);

\path [draw=color1, thick]
(axis cs:0.078105,0)
--(axis cs:0.078105,1278);

\path [draw=color1, thick]
(axis cs:0.078109,0)
--(axis cs:0.078109,1278);

\path [draw=color1, thick]
(axis cs:0.078113,0)
--(axis cs:0.078113,1278);

\path [draw=color1, thick]
(axis cs:0.078116,0)
--(axis cs:0.078116,1278);

\path [draw=color1, thick]
(axis cs:0.07812,0)
--(axis cs:0.07812,1278);

\path [draw=color1, thick]
(axis cs:0.078124,0)
--(axis cs:0.078124,1278);

\path [draw=color1, thick]
(axis cs:0.078127,0)
--(axis cs:0.078127,1278);

\path [draw=color1, thick]
(axis cs:0.078131,0)
--(axis cs:0.078131,1278);

\path [draw=color1, thick]
(axis cs:0.078135,0)
--(axis cs:0.078135,1278);

\path [draw=color1, thick]
(axis cs:0.078138,0)
--(axis cs:0.078138,1278);

% \addplot [thick, color5, forget plot]
% table {%
% nan 0
% nan 0
% };
\addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.029991 21\\
0.06464 21\\
0.096433 21\\
0.132804 21\\
0.167965 21\\
0.200831 21\\
0.236353 21\\
};
% \addplot [thick, color5, forget plot]
% table {%
% 0.029991 0
% 0.236353 0
% };
\addplot [thick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.00562000000000001 192\\
0.015501 192\\
0.027626 192\\
0.042219 192\\
0.058648 192\\
0.069476 192\\
0.079574 192\\
0.090406 192\\
0.104837 192\\
0.114818 192\\
0.125764 192\\
0.137739 192\\
0.148482 192\\
0.16035 192\\
0.171748 192\\
0.183395 192\\
0.193841 192\\
0.209232 192\\
0.218248 192\\
0.229087 192\\
0.240941 192\\
0.256001 192\\
0.281015 192\\
0.2947 192\\
};
% \addplot [thick, color5, forget plot]
% table {%
% 0.00562000000000001 0
% 0.2947 0
% };
% \addplot [thick, color5, forget plot]
% table {%
% nan 0
% nan 0
% };
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.164729 10\\
};
% \addplot [thick, color5, forget plot]
% table {%
% 0.164729 0
% 0.164729 0
% };
\addplot [thick, color3, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.269002 211\\
};
% \addplot [thick, color5, forget plot]
% table {%
% 0.269002 0
% 0.269002 0
% };
\addplot [thick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table[row sep=crcr] {%
0.030039 10\\
0.064691 10\\
0.096495 10\\
0.132865 10\\
0.168038 10\\
0.200871 10\\
0.23639 10\\
0.269037 10\\
};
% \addplot [thick, color5, forget plot]
% table {%
% 0.030039 0
% 0.269037 0
% };
% \addplot [thick, color5, forget plot]
% table {%
% nan 0
% nan 0
% };
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table[row sep=crcr] {%
0.010646 1278\\
0.010661 1278\\
0.010666 1278\\
0.010671 1278\\
0.010675 1278\\
0.010683 1278\\
0.010687 1278\\
0.010691 1278\\
0.010696 1278\\
0.0107 1278\\
0.010705 1278\\
0.01071 1278\\
0.010715 1278\\
0.010719 1278\\
0.010723 1278\\
0.010729 1278\\
0.010733 1278\\
0.010738 1278\\
0.010743 1278\\
0.010748 1278\\
0.010752 1278\\
0.010757 1278\\
0.010761 1278\\
0.010766 1278\\
0.01077 1278\\
0.010775 1278\\
0.010779 1278\\
0.010784 1278\\
0.010788 1278\\
0.010792 1278\\
0.010796 1278\\
0.0108 1278\\
0.010804 1278\\
0.010809 1278\\
0.010813 1278\\
0.010818 1278\\
0.010824 1278\\
0.010828 1278\\
0.010832 1278\\
0.010836 1278\\
0.01084 1278\\
0.010845 1278\\
0.010849 1278\\
0.010854 1278\\
0.010858 1278\\
0.010863 1278\\
0.010867 1278\\
0.010871 1278\\
0.010876 1278\\
0.010881 1278\\
0.010886 1278\\
0.01089 1278\\
0.010894 1278\\
0.010898 1278\\
0.010902 1278\\
0.010907 1278\\
0.010911 1278\\
0.010916 1278\\
0.010921 1278\\
0.010925 1278\\
0.010929 1278\\
0.010933 1278\\
0.010937 1278\\
0.010941 1278\\
0.010946 1278\\
0.01095 1278\\
0.010955 1278\\
0.010959 1278\\
0.010963 1278\\
0.010967 1278\\
0.010972 1278\\
0.010977 1278\\
0.010981 1278\\
0.010986 1278\\
0.01099 1278\\
0.010993 1278\\
0.010997 1278\\
0.011001 1278\\
0.011005 1278\\
0.011008 1278\\
0.011013 1278\\
0.011016 1278\\
0.011021 1278\\
0.011025 1278\\
0.011028 1278\\
0.011032 1278\\
0.011036 1278\\
0.01104 1278\\
0.011045 1278\\
0.011049 1278\\
0.011053 1278\\
0.011057 1278\\
0.011065 1278\\
0.011068 1278\\
0.011072 1278\\
0.011076 1278\\
0.01108 1278\\
0.011084 1278\\
0.011088 1278\\
0.011092 1278\\
0.011095 1278\\
0.011098 1278\\
0.011102 1278\\
0.011105 1278\\
0.011109 1278\\
0.011113 1278\\
0.011116 1278\\
0.01112 1278\\
0.011123 1278\\
0.011126 1278\\
0.011129 1278\\
0.011133 1278\\
0.011137 1278\\
0.011141 1278\\
0.011146 1278\\
0.01115 1278\\
0.011153 1278\\
0.011157 1278\\
0.01116 1278\\
0.011164 1278\\
0.011173 1278\\
0.011177 1278\\
0.011182 1278\\
0.011185 1278\\
0.011188 1278\\
0.011192 1278\\
0.011195 1278\\
0.011199 1278\\
0.011202 1278\\
0.011206 1278\\
0.01121 1278\\
0.011213 1278\\
0.011216 1278\\
0.01122 1278\\
0.011223 1278\\
0.011227 1278\\
0.043977 1278\\
0.043988 1278\\
0.043994 1278\\
0.043998 1278\\
0.044019 1278\\
0.044024 1278\\
0.044029 1278\\
0.044033 1278\\
0.044038 1278\\
0.044042 1278\\
0.044046 1278\\
0.044051 1278\\
0.044057 1278\\
0.044062 1278\\
0.044067 1278\\
0.044071 1278\\
0.044075 1278\\
0.044079 1278\\
0.044083 1278\\
0.044088 1278\\
0.044093 1278\\
0.044098 1278\\
0.044103 1278\\
0.044107 1278\\
0.044111 1278\\
0.044115 1278\\
0.044119 1278\\
0.044124 1278\\
0.044129 1278\\
0.044134 1278\\
0.044138 1278\\
0.044142 1278\\
0.044146 1278\\
0.04415 1278\\
0.044154 1278\\
0.044158 1278\\
0.044163 1278\\
0.044168 1278\\
0.044172 1278\\
0.044176 1278\\
0.04418 1278\\
0.044184 1278\\
0.044188 1278\\
0.044192 1278\\
0.044197 1278\\
0.044202 1278\\
0.044207 1278\\
0.044211 1278\\
0.044216 1278\\
0.04422 1278\\
0.044225 1278\\
0.04423 1278\\
0.044234 1278\\
0.044239 1278\\
0.044244 1278\\
0.044248 1278\\
0.044252 1278\\
0.044256 1278\\
0.04426 1278\\
0.044264 1278\\
0.044269 1278\\
0.044274 1278\\
0.044278 1278\\
0.044282 1278\\
0.044286 1278\\
0.044289 1278\\
0.044293 1278\\
0.044297 1278\\
0.0443 1278\\
0.044304 1278\\
0.044308 1278\\
0.044312 1278\\
0.044317 1278\\
0.044321 1278\\
0.044324 1278\\
0.044328 1278\\
0.044332 1278\\
0.044336 1278\\
0.044339 1278\\
0.044343 1278\\
0.044346 1278\\
0.04435 1278\\
0.044353 1278\\
0.044357 1278\\
0.044361 1278\\
0.044365 1278\\
0.044369 1278\\
0.044373 1278\\
0.044377 1278\\
0.044381 1278\\
0.044384 1278\\
0.044388 1278\\
0.044392 1278\\
0.044396 1278\\
0.0444 1278\\
0.044403 1278\\
0.044407 1278\\
0.04441 1278\\
0.044414 1278\\
0.044419 1278\\
0.044424 1278\\
0.044428 1278\\
0.044432 1278\\
0.044436 1278\\
0.04444 1278\\
0.044443 1278\\
0.044447 1278\\
0.044451 1278\\
0.044455 1278\\
0.044459 1278\\
0.044462 1278\\
0.044466 1278\\
0.04451 1278\\
0.044521 1278\\
0.044525 1278\\
0.044529 1278\\
0.044533 1278\\
0.044537 1278\\
0.04454 1278\\
0.044543 1278\\
0.044547 1278\\
0.044551 1278\\
0.044555 1278\\
0.044558 1278\\
0.044561 1278\\
0.044565 1278\\
0.044569 1278\\
0.044572 1278\\
0.044576 1278\\
0.044579 1278\\
0.044583 1278\\
0.044587 1278\\
0.04459 1278\\
0.044594 1278\\
0.044597 1278\\
0.044601 1278\\
0.044605 1278\\
0.044609 1278\\
0.077555 1278\\
0.077568 1278\\
0.077573 1278\\
0.077579 1278\\
0.077584 1278\\
0.077588 1278\\
0.077593 1278\\
0.077597 1278\\
0.077602 1278\\
0.077606 1278\\
0.07761 1278\\
0.077615 1278\\
0.077621 1278\\
0.077626 1278\\
0.077631 1278\\
0.077635 1278\\
0.077639 1278\\
0.077644 1278\\
0.077648 1278\\
0.077652 1278\\
0.077657 1278\\
0.077663 1278\\
0.077668 1278\\
0.077672 1278\\
0.077676 1278\\
0.07768 1278\\
0.077684 1278\\
0.077689 1278\\
0.077694 1278\\
0.077698 1278\\
0.077703 1278\\
0.077707 1278\\
0.077711 1278\\
0.077715 1278\\
0.077719 1278\\
0.077724 1278\\
0.077729 1278\\
0.077733 1278\\
0.077739 1278\\
0.077744 1278\\
0.077748 1278\\
0.077752 1278\\
0.077756 1278\\
0.077761 1278\\
0.077766 1278\\
0.07777 1278\\
0.077775 1278\\
0.077779 1278\\
0.077783 1278\\
0.077788 1278\\
0.077792 1278\\
0.077797 1278\\
0.077802 1278\\
0.077806 1278\\
0.07781 1278\\
0.077814 1278\\
0.077818 1278\\
0.077822 1278\\
0.077826 1278\\
0.077831 1278\\
0.077836 1278\\
0.077843 1278\\
0.077847 1278\\
0.077851 1278\\
0.077855 1278\\
0.07786 1278\\
0.077865 1278\\
0.07787 1278\\
0.077875 1278\\
0.07788 1278\\
0.077884 1278\\
0.077888 1278\\
0.077891 1278\\
0.077895 1278\\
0.077899 1278\\
0.077903 1278\\
0.077907 1278\\
0.077911 1278\\
0.077914 1278\\
0.077918 1278\\
0.077921 1278\\
0.077925 1278\\
0.077929 1278\\
0.077934 1278\\
0.077938 1278\\
0.077942 1278\\
0.077946 1278\\
0.077949 1278\\
0.077953 1278\\
0.077957 1278\\
0.077961 1278\\
0.077965 1278\\
0.077972 1278\\
0.077977 1278\\
0.07798 1278\\
0.077984 1278\\
0.077987 1278\\
0.07799 1278\\
0.077994 1278\\
0.077998 1278\\
0.078001 1278\\
0.078005 1278\\
0.078009 1278\\
0.078012 1278\\
0.078015 1278\\
0.078019 1278\\
0.078023 1278\\
0.078027 1278\\
0.07803 1278\\
0.078034 1278\\
0.078037 1278\\
0.078041 1278\\
0.078044 1278\\
0.078047 1278\\
0.078051 1278\\
0.078055 1278\\
0.078059 1278\\
0.078063 1278\\
0.078067 1278\\
0.078071 1278\\
0.078082 1278\\
0.078086 1278\\
0.07809 1278\\
0.078095 1278\\
0.078098 1278\\
0.078102 1278\\
0.078105 1278\\
0.078109 1278\\
0.078113 1278\\
0.078116 1278\\
0.07812 1278\\
0.078124 1278\\
0.078127 1278\\
0.078131 1278\\
0.078135 1278\\
0.078138 1278\\
};
% \addplot [thick, color5, forget plot]
% table {%
% 0.010646 0
% 0.278918 0
% };
% \addplot [thick, color5, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
% table {%
% 0.147589 8
% };
% \addplot [thick, color5, forget plot]
% table {%
% 0.147589 0
% 0.147589 0
% };

\draw[dashed] (0.01, -63.9) -- (0.012, -63.9) -- (0.012, 1500) -- (0.01, 1500) -- (0.01, -63.9);
\end{axis}

\begin{axis}[%
    width=0.29\fwidth,
    height=0.65\fheight,
    at={(0.18\fwidth,0.3\fheight)},
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xlabel={Time [s]},
% scaled x ticks={real:0.001}, % rescale from s to ms
% xtick scale label code/.code={}, % avoid writing "*0.001"
xmajorgrids,
xmin=10.6, xmax=11.3,
xtick style={color=white!15!black},
% x tick label style={
%     /pgf/number format/fixed,
%     /pgf/number format/precision=4
% },
y grid style={white!80!black},
% ylabel={Packet size [B]},
ymajorgrids,
ymin=-63.9, ymax=1500,
ytick style={color=white!15!black},
axis background/.style={fill=white},
]
\path [draw=color1, thick]
(axis cs:10.646,0)
--(axis cs:10.646,1278);

\path [draw=color1, thick]
(axis cs:10.661,0)
--(axis cs:10.661,1278);

\path [draw=color1, thick]
(axis cs:10.666,0)
--(axis cs:10.666,1278);

\path [draw=color1, thick]
(axis cs:10.671,0)
--(axis cs:10.671,1278);

\path [draw=color1, thick]
(axis cs:10.675,0)
--(axis cs:10.675,1278);

\path [draw=color1, thick]
(axis cs:10.683,0)
--(axis cs:10.683,1278);

\path [draw=color1, thick]
(axis cs:10.687,0)
--(axis cs:10.687,1278);

\path [draw=color1, thick]
(axis cs:10.691,0)
--(axis cs:10.691,1278);

\path [draw=color1, thick]
(axis cs:10.696,0)
--(axis cs:10.696,1278);

\path [draw=color1, thick]
(axis cs:10.7,0)
--(axis cs:10.7,1278);

\path [draw=color1, thick]
(axis cs:10.705,0)
--(axis cs:10.705,1278);

\path [draw=color1, thick]
(axis cs:10.71,0)
--(axis cs:10.71,1278);

\path [draw=color1, thick]
(axis cs:10.715,0)
--(axis cs:10.715,1278);

\path [draw=color1, thick]
(axis cs:10.719,0)
--(axis cs:10.719,1278);

\path [draw=color1, thick]
(axis cs:10.723,0)
--(axis cs:10.723,1278);

\path [draw=color1, thick]
(axis cs:10.729,0)
--(axis cs:10.729,1278);

\path [draw=color1, thick]
(axis cs:10.733,0)
--(axis cs:10.733,1278);

\path [draw=color1, thick]
(axis cs:10.738,0)
--(axis cs:10.738,1278);

\path [draw=color1, thick]
(axis cs:10.743,0)
--(axis cs:10.743,1278);

\path [draw=color1, thick]
(axis cs:10.748,0)
--(axis cs:10.748,1278);

\path [draw=color1, thick]
(axis cs:10.752,0)
--(axis cs:10.752,1278);

\path [draw=color1, thick]
(axis cs:10.757,0)
--(axis cs:10.757,1278);

\path [draw=color1, thick]
(axis cs:10.761,0)
--(axis cs:10.761,1278);

\path [draw=color1, thick]
(axis cs:10.766,0)
--(axis cs:10.766,1278);

\path [draw=color1, thick]
(axis cs:10.77,0)
--(axis cs:10.77,1278);

\path [draw=color1, thick]
(axis cs:10.775,0)
--(axis cs:10.775,1278);

\path [draw=color1, thick]
(axis cs:10.779,0)
--(axis cs:10.779,1278);

\path [draw=color1, thick]
(axis cs:10.784,0)
--(axis cs:10.784,1278);

\path [draw=color1, thick]
(axis cs:10.788,0)
--(axis cs:10.788,1278);

\path [draw=color1, thick]
(axis cs:10.792,0)
--(axis cs:10.792,1278);

\path [draw=color1, thick]
(axis cs:10.796,0)
--(axis cs:10.796,1278);

\path [draw=color1, thick]
(axis cs:10.8,0)
--(axis cs:10.8,1278);

\path [draw=color1, thick]
(axis cs:10.804,0)
--(axis cs:10.804,1278);

\path [draw=color1, thick]
(axis cs:10.809,0)
--(axis cs:10.809,1278);

\path [draw=color1, thick]
(axis cs:10.813,0)
--(axis cs:10.813,1278);

\path [draw=color1, thick]
(axis cs:10.818,0)
--(axis cs:10.818,1278);

\path [draw=color1, thick]
(axis cs:10.824,0)
--(axis cs:10.824,1278);

\path [draw=color1, thick]
(axis cs:10.828,0)
--(axis cs:10.828,1278);

\path [draw=color1, thick]
(axis cs:10.832,0)
--(axis cs:10.832,1278);

\path [draw=color1, thick]
(axis cs:10.836,0)
--(axis cs:10.836,1278);

\path [draw=color1, thick]
(axis cs:10.84,0)
--(axis cs:10.84,1278);

\path [draw=color1, thick]
(axis cs:10.845,0)
--(axis cs:10.845,1278);

\path [draw=color1, thick]
(axis cs:10.849,0)
--(axis cs:10.849,1278);

\path [draw=color1, thick]
(axis cs:10.854,0)
--(axis cs:10.854,1278);

\path [draw=color1, thick]
(axis cs:10.858,0)
--(axis cs:10.858,1278);

\path [draw=color1, thick]
(axis cs:10.863,0)
--(axis cs:10.863,1278);

\path [draw=color1, thick]
(axis cs:10.867,0)
--(axis cs:10.867,1278);

\path [draw=color1, thick]
(axis cs:10.871,0)
--(axis cs:10.871,1278);

\path [draw=color1, thick]
(axis cs:10.876,0)
--(axis cs:10.876,1278);

\path [draw=color1, thick]
(axis cs:10.881,0)
--(axis cs:10.881,1278);

\path [draw=color1, thick]
(axis cs:10.886,0)
--(axis cs:10.886,1278);

\path [draw=color1, thick]
(axis cs:10.89,0)
--(axis cs:10.89,1278);

\path [draw=color1, thick]
(axis cs:10.894,0)
--(axis cs:10.894,1278);

\path [draw=color1, thick]
(axis cs:10.898,0)
--(axis cs:10.898,1278);

\path [draw=color1, thick]
(axis cs:10.902,0)
--(axis cs:10.902,1278);

\path [draw=color1, thick]
(axis cs:10.907,0)
--(axis cs:10.907,1278);

\path [draw=color1, thick]
(axis cs:10.911,0)
--(axis cs:10.911,1278);

\path [draw=color1, thick]
(axis cs:10.916,0)
--(axis cs:10.916,1278);

\path [draw=color1, thick]
(axis cs:10.921,0)
--(axis cs:10.921,1278);

\path [draw=color1, thick]
(axis cs:10.925,0)
--(axis cs:10.925,1278);

\path [draw=color1, thick]
(axis cs:10.929,0)
--(axis cs:10.929,1278);

\path [draw=color1, thick]
(axis cs:10.933,0)
--(axis cs:10.933,1278);

\path [draw=color1, thick]
(axis cs:10.937,0)
--(axis cs:10.937,1278);

\path [draw=color1, thick]
(axis cs:10.941,0)
--(axis cs:10.941,1278);

\path [draw=color1, thick]
(axis cs:10.946,0)
--(axis cs:10.946,1278);

\path [draw=color1, thick]
(axis cs:10.95,0)
--(axis cs:10.95,1278);

\path [draw=color1, thick]
(axis cs:10.955,0)
--(axis cs:10.955,1278);

\path [draw=color1, thick]
(axis cs:10.959,0)
--(axis cs:10.959,1278);

\path [draw=color1, thick]
(axis cs:10.963,0)
--(axis cs:10.963,1278);

\path [draw=color1, thick]
(axis cs:10.967,0)
--(axis cs:10.967,1278);

\path [draw=color1, thick]
(axis cs:10.972,0)
--(axis cs:10.972,1278);

\path [draw=color1, thick]
(axis cs:10.977,0)
--(axis cs:10.977,1278);

\path [draw=color1, thick]
(axis cs:10.981,0)
--(axis cs:10.981,1278);

\path [draw=color1, thick]
(axis cs:10.986,0)
--(axis cs:10.986,1278);

\path [draw=color1, thick]
(axis cs:10.99,0)
--(axis cs:10.99,1278);

\path [draw=color1, thick]
(axis cs:10.993,0)
--(axis cs:10.993,1278);

\path [draw=color1, thick]
(axis cs:10.997,0)
--(axis cs:10.997,1278);

\path [draw=color1, thick]
(axis cs:11.001,0)
--(axis cs:11.001,1278);

\path [draw=color1, thick]
(axis cs:11.005,0)
--(axis cs:11.005,1278);

\path [draw=color1, thick]
(axis cs:11.008,0)
--(axis cs:11.008,1278);

\path [draw=color1, thick]
(axis cs:11.013,0)
--(axis cs:11.013,1278);

\path [draw=color1, thick]
(axis cs:11.016,0)
--(axis cs:11.016,1278);

\path [draw=color1, thick]
(axis cs:11.021,0)
--(axis cs:11.021,1278);

\path [draw=color1, thick]
(axis cs:11.025,0)
--(axis cs:11.025,1278);

\path [draw=color1, thick]
(axis cs:11.028,0)
--(axis cs:11.028,1278);

\path [draw=color1, thick]
(axis cs:11.032,0)
--(axis cs:11.032,1278);

\path [draw=color1, thick]
(axis cs:11.036,0)
--(axis cs:11.036,1278);

\path [draw=color1, thick]
(axis cs:11.04,0)
--(axis cs:11.04,1278);

\path [draw=color1, thick]
(axis cs:11.045,0)
--(axis cs:11.045,1278);

\path [draw=color1, thick]
(axis cs:11.049,0)
--(axis cs:11.049,1278);

\path [draw=color1, thick]
(axis cs:11.053,0)
--(axis cs:11.053,1278);

\path [draw=color1, thick]
(axis cs:11.057,0)
--(axis cs:11.057,1278);

\path [draw=color1, thick]
(axis cs:11.065,0)
--(axis cs:11.065,1278);

\path [draw=color1, thick]
(axis cs:11.068,0)
--(axis cs:11.068,1278);

\path [draw=color1, thick]
(axis cs:11.072,0)
--(axis cs:11.072,1278);

\path [draw=color1, thick]
(axis cs:11.076,0)
--(axis cs:11.076,1278);

\path [draw=color1, thick]
(axis cs:11.08,0)
--(axis cs:11.08,1278);

\path [draw=color1, thick]
(axis cs:11.084,0)
--(axis cs:11.084,1278);

\path [draw=color1, thick]
(axis cs:11.088,0)
--(axis cs:11.088,1278);

\path [draw=color1, thick]
(axis cs:11.092,0)
--(axis cs:11.092,1278);

\path [draw=color1, thick]
(axis cs:11.095,0)
--(axis cs:11.095,1278);

\path [draw=color1, thick]
(axis cs:11.098,0)
--(axis cs:11.098,1278);

\path [draw=color1, thick]
(axis cs:11.102,0)
--(axis cs:11.102,1278);

\path [draw=color1, thick]
(axis cs:11.105,0)
--(axis cs:11.105,1278);

\path [draw=color1, thick]
(axis cs:11.109,0)
--(axis cs:11.109,1278);

\path [draw=color1, thick]
(axis cs:11.113,0)
--(axis cs:11.113,1278);

\path [draw=color1, thick]
(axis cs:11.116,0)
--(axis cs:11.116,1278);

\path [draw=color1, thick]
(axis cs:11.12,0)
--(axis cs:11.12,1278);

\path [draw=color1, thick]
(axis cs:11.123,0)
--(axis cs:11.123,1278);

\path [draw=color1, thick]
(axis cs:11.126,0)
--(axis cs:11.126,1278);

\path [draw=color1, thick]
(axis cs:11.129,0)
--(axis cs:11.129,1278);

\path [draw=color1, thick]
(axis cs:11.133,0)
--(axis cs:11.133,1278);

\path [draw=color1, thick]
(axis cs:11.137,0)
--(axis cs:11.137,1278);

\path [draw=color1, thick]
(axis cs:11.141,0)
--(axis cs:11.141,1278);

\path [draw=color1, thick]
(axis cs:11.146,0)
--(axis cs:11.146,1278);

\path [draw=color1, thick]
(axis cs:11.15,0)
--(axis cs:11.15,1278);

\path [draw=color1, thick]
(axis cs:11.153,0)
--(axis cs:11.153,1278);

\path [draw=color1, thick]
(axis cs:11.157,0)
--(axis cs:11.157,1278);

\path [draw=color1, thick]
(axis cs:11.16,0)
--(axis cs:11.16,1278);

\path [draw=color1, thick]
(axis cs:11.164,0)
--(axis cs:11.164,1278);

\path [draw=color1, thick]
(axis cs:11.173,0)
--(axis cs:11.173,1278);

\path [draw=color1, thick]
(axis cs:11.177,0)
--(axis cs:11.177,1278);

\path [draw=color1, thick]
(axis cs:11.182,0)
--(axis cs:11.182,1278);

\path [draw=color1, thick]
(axis cs:11.185,0)
--(axis cs:11.185,1278);

\path [draw=color1, thick]
(axis cs:11.188,0)
--(axis cs:11.188,1278);

\path [draw=color1, thick]
(axis cs:11.192,0)
--(axis cs:11.192,1278);

\path [draw=color1, thick]
(axis cs:11.195,0)
--(axis cs:11.195,1278);

\path [draw=color1, thick]
(axis cs:11.199,0)
--(axis cs:11.199,1278);

\path [draw=color1, thick]
(axis cs:11.202,0)
--(axis cs:11.202,1278);

\path [draw=color1, thick]
(axis cs:11.206,0)
--(axis cs:11.206,1278);

\path [draw=color1, thick]
(axis cs:11.21,0)
--(axis cs:11.21,1278);

\path [draw=color1, thick]
(axis cs:11.213,0)
--(axis cs:11.213,1278);

\path [draw=color1, thick]
(axis cs:11.216,0)
--(axis cs:11.216,1278);

\path [draw=color1, thick]
(axis cs:11.22,0)
--(axis cs:11.22,1278);

\path [draw=color1, thick]
(axis cs:11.223,0)
--(axis cs:11.223,1278);

\path [draw=color1, thick]
(axis cs:11.227,0)
--(axis cs:11.227,1278);

\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table[row sep=crcr] {%
10.646 1278\\
10.661 1278\\
10.666 1278\\
10.671 1278\\
10.675 1278\\
10.683 1278\\
10.687 1278\\
10.691 1278\\
10.696 1278\\
10.7 1278\\
10.705 1278\\
10.71 1278\\
10.715 1278\\
10.719 1278\\
10.723 1278\\
10.729 1278\\
10.733 1278\\
10.738 1278\\
10.743 1278\\
10.748 1278\\
10.752 1278\\
10.757 1278\\
10.761 1278\\
10.766 1278\\
10.77 1278\\
10.775 1278\\
10.779 1278\\
10.784 1278\\
10.788 1278\\
10.792 1278\\
10.796 1278\\
10.8 1278\\
10.804 1278\\
10.809 1278\\
10.813 1278\\
10.818 1278\\
10.824 1278\\
10.828 1278\\
10.832 1278\\
10.836 1278\\
10.84 1278\\
10.845 1278\\
10.849 1278\\
10.854 1278\\
10.858 1278\\
10.863 1278\\
10.867 1278\\
10.871 1278\\
10.876 1278\\
10.881 1278\\
10.886 1278\\
10.89 1278\\
10.894 1278\\
10.898 1278\\
10.902 1278\\
10.907 1278\\
10.911 1278\\
10.916 1278\\
10.921 1278\\
10.925 1278\\
10.929 1278\\
10.933 1278\\
10.937 1278\\
10.941 1278\\
10.946 1278\\
10.95 1278\\
10.955 1278\\
10.959 1278\\
10.963 1278\\
10.967 1278\\
10.972 1278\\
10.977 1278\\
10.981 1278\\
10.986 1278\\
10.99 1278\\
10.993 1278\\
10.997 1278\\
11.001 1278\\
11.005 1278\\
11.008 1278\\
11.013 1278\\
11.016 1278\\
11.021 1278\\
11.025 1278\\
11.028 1278\\
11.032 1278\\
11.036 1278\\
11.04 1278\\
11.045 1278\\
11.049 1278\\
11.053 1278\\
11.057 1278\\
11.065 1278\\
11.068 1278\\
11.072 1278\\
11.076 1278\\
11.08 1278\\
11.084 1278\\
11.088 1278\\
11.092 1278\\
11.095 1278\\
11.098 1278\\
11.102 1278\\
11.105 1278\\
11.109 1278\\
11.113 1278\\
11.116 1278\\
11.12 1278\\
11.123 1278\\
11.126 1278\\
11.129 1278\\
11.133 1278\\
11.137 1278\\
11.141 1278\\
11.146 1278\\
11.15 1278\\
11.153 1278\\
11.157 1278\\
11.16 1278\\
11.164 1278\\
11.173 1278\\
11.177 1278\\
11.182 1278\\
11.185 1278\\
11.188 1278\\
11.192 1278\\
11.195 1278\\
11.199 1278\\
11.202 1278\\
11.206 1278\\
11.21 1278\\
11.213 1278\\
11.216 1278\\
11.22 1278\\
11.223 1278\\
11.227 1278\\
};
\end{axis}

\end{tikzpicture}


==> img/stem_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

% %
% \begin{tikzpicture}
% \pgfplotsset{every tick label/.append style={font=\scriptsize}}

% \begin{axis}[%
% width=0,
% height=0,
% at={(0,0)},
% scale only axis,
% xmin=0,
% xmax=0,
% xtick={},
% ymin=0,
% ymax=0,
% ytick={},
% axis background/.style={fill=white},
% legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
% legend columns=4,
% ]


% \addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Video Frame (DL)}

% \addplot [thick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Frame Feedback (DL)}

% \addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Frame Feedback (UL)}

% \addplot [thick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Head Tracking (UL)}



\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]


\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0 0
};
\addlegendentry{Video Frame (DL)}

\addplot [thick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0 0
};
\addlegendentry{Frame Feedback (DL)}

\addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addlegendentry{Frame Feedback (UL)}

\addplot [thick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addlegendentry{Head Tracking (UL)}

\end{axis}
\end{tikzpicture}%

==> img/window_deviation_vp_30_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={font=\tiny, at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Window (frames)},
xmin=0, xmax=300,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Rate (Mb/s)},
ymin=0, ymax=12,
ymajorgrids,
ytick style={color=black}
]

\addplot [thick, color2,mark=o,mark repeat=10]
table {%
1 5.00902666100751
2 4.36391956614027
3 4.05556307731122
4 3.84247263193696
5 3.69478852382225
6 3.5929201537428
7 3.51703495689458
8 3.45521554293712
9 3.40187877845132
10 3.35295788296274
11 3.30794046870069
12 3.26681474261399
13 3.22990053689358
14 3.19623290727957
15 3.16484303651213
16 3.13513673208693
17 3.10722139887122
18 3.0812055804598
19 3.05678923048056
20 3.03390106310579
21 3.01256342022792
22 2.99270796354647
23 2.97412584341535
24 2.95665503542409
25 2.94007903058197
26 2.92447757017274
27 2.90960643438522
28 2.8954587040002
29 2.88205129168994
30 2.86936254494485
31 2.85728325471014
32 2.84570439129952
33 2.83461032885064
34 2.82398935826612
35 2.81379568600954
36 2.80395407168165
37 2.7944547076178
38 2.78534687396478
39 2.77655482154103
40 2.76802184596197
41 2.7597283902418
42 2.7516781481541
43 2.74386763072479
44 2.73624404045819
45 2.72882553973491
46 2.721611496171
47 2.71462592294805
48 2.70784552932416
49 2.70124096314229
50 2.69477911183199
51 2.68846815361907
52 2.68228617830618
53 2.67622036056978
54 2.67027946919437
55 2.66447643754034
56 2.65877589436982
57 2.65317000294093
58 2.6476485328791
59 2.64222529226311
60 2.63690973164567
61 2.63171077074027
62 2.62659728568922
63 2.62156270691922
64 2.61659233205332
65 2.61168569290097
66 2.60685002592331
67 2.60208850387723
68 2.59740618974862
69 2.59279957980711
70 2.58826341820214
71 2.5837962639282
72 2.5794014925867
73 2.57506895946782
74 2.57080140457142
75 2.56659517775026
76 2.56245837277296
77 2.55838570067995
78 2.55437664370719
79 2.55043360641146
80 2.54655388431072
81 2.54273856588537
82 2.53897060240079
83 2.53524116694896
84 2.53156672557092
85 2.52794169509452
86 2.52436643028007
87 2.52083567785404
88 2.51735385675713
89 2.51391723498251
90 2.51052589336222
91 2.50717168797606
92 2.50385194592967
93 2.50056849468366
94 2.49732322869159
95 2.4941143848959
96 2.49094138782288
97 2.48780587841255
98 2.48471533579151
99 2.48165934804907
100 2.47864031438313
101 2.47565725322757
102 2.47270365839636
103 2.46978285873502
104 2.46688820073159
105 2.46402592535468
106 2.46119375273038
107 2.45839123604102
108 2.45561237277373
109 2.45286478577121
110 2.45014287614483
111 2.44744213278508
112 2.44475832607284
113 2.44208677937187
114 2.43943440652665
115 2.43680039719532
116 2.43418731451847
117 2.43159314218463
118 2.42901971450719
119 2.42646479390257
120 2.42393004418425
121 2.42141910760274
122 2.4189367051411
123 2.41648102716505
124 2.41404511388225
125 2.41162333956549
126 2.40921682860711
127 2.40683296277415
128 2.4044694601837
129 2.40212825260536
130 2.39980473914204
131 2.39749773446355
132 2.39520738007832
133 2.3929316782305
134 2.39066989294771
135 2.38842022379664
136 2.3861839547134
137 2.38396202607728
138 2.38175269608344
139 2.37956047766042
140 2.37738370771358
141 2.37522103900792
142 2.37307175206106
143 2.37093541128851
144 2.36880952521006
145 2.36669646865908
146 2.36459710042473
147 2.36251217705489
148 2.36043855947565
149 2.35837357305557
150 2.3563163338487
151 2.35426866878285
152 2.35223010440329
153 2.35019957897065
154 2.34817181360167
155 2.34614892041024
156 2.34413070970674
157 2.34211623381966
158 2.34010659719847
159 2.33810174281951
160 2.33609861426352
161 2.33409871116407
162 2.33210256525377
163 2.33011068813952
164 2.32812166791821
165 2.32613566579735
166 2.3241538621216
167 2.32217945121128
168 2.32021267318563
169 2.31825183264119
170 2.31629641402185
171 2.314345101588
172 2.31239658732739
173 2.31045418434182
174 2.30851617971831
175 2.30658245516683
176 2.30465162104178
177 2.3027237160156
178 2.30079697669857
179 2.29887219250397
180 2.2969502192699
181 2.2950301470657
182 2.29311092123975
183 2.29119067731949
184 2.28927038709196
185 2.28735048768302
186 2.28543354985781
187 2.28351989715294
188 2.28160990494731
189 2.27970455057858
190 2.27780417288507
191 2.2759085685105
192 2.27401679658337
193 2.27212937541805
194 2.27024779200527
195 2.2683718785501
196 2.26650226255599
197 2.26463896052264
198 2.26278088607004
199 2.26092602355552
200 2.25907388974742
201 2.2572257225114
202 2.25538170712024
203 2.25354024446215
204 2.25170149318565
205 2.2498642433013
206 2.24802964534872
207 2.24619723205667
208 2.24436713244839
209 2.24253958438087
210 2.24071547934471
211 2.23889381772867
212 2.23707432996358
213 2.23525794717762
214 2.23344412842973
215 2.23163362598225
216 2.22982742365917
217 2.22802362220954
218 2.22622141854245
219 2.22442048073361
220 2.22262077010025
221 2.22082363800592
222 2.21902844914625
223 2.21723505142452
224 2.21544280983682
225 2.21365212645183
226 2.21186419517462
227 2.21007725375424
228 2.20829056927377
229 2.20650441998952
230 2.20472061175479
231 2.2029393467267
232 2.20115913299086
233 2.19938099009139
234 2.19760550228272
235 2.19583249336771
236 2.19406231384538
237 2.19229551256137
238 2.19053304098415
239 2.18877356767543
240 2.18701678904918
241 2.1852630888493
242 2.18351400821891
243 2.18176780321531
244 2.18002416175787
245 2.17828121781131
246 2.17653888514419
247 2.1747978401626
248 2.17305899687129
249 2.17132193322218
250 2.16958494245379
251 2.16784745295778
252 2.1661099218089
253 2.16437258009844
254 2.16263675586074
255 2.16090250279111
256 2.15916954921027
257 2.15743691315405
258 2.155705818194
259 2.15397685686949
260 2.15225013997392
261 2.15052570416173
262 2.14880252998395
263 2.14708147908411
264 2.14536192283662
265 2.14364412135527
266 2.14192708898646
267 2.14021150164782
268 2.13849795197404
269 2.13678612103464
270 2.13507574919383
271 2.13336754080068
272 2.13166196662404
273 2.12995928026783
274 2.12825913123816
275 2.12656166334772
276 2.12486675705062
277 2.12317343970266
278 2.12148067343197
279 2.11978897472427
280 2.11809888268614
281 2.11641066739336
282 2.11472421157424
283 2.11303885518077
284 2.11135519716988
285 2.10967326601717
286 2.10799258130856
287 2.10631301480696
288 2.10463456137468
289 2.10295699143846
290 2.10128066451023
291 2.09960526307326
292 2.09793205370011
293 2.09626104579068
294 2.09459200309238
295 2.09292538574471
296 2.09126143144201
297 2.08960089580192
298 2.08794266610941
299 2.08628621899916
300 2.08463145988984
};
\addlegendentry{Standard deviation}
\addplot [thick, color4,mark=triangle,mark repeat=10]
table {%
1 7.03152
2 5.92344
3 5.3584
4 4.97904
5 4.760544
6 4.61184
7 4.45467428571428
8 4.34622
9 4.26698666666667
10 4.19232
11 4.08183272727273
12 3.98251999999999
13 3.9020676923077
14 3.8364
15 3.764832
16 3.6921
17 3.62871529411764
18 3.54704
19 3.46380631578948
20 3.402816
21 3.35008
22 3.30333818181818
23 3.25550608695652
24 3.20976
25 3.16867199999999
26 3.13685538461539
27 3.10746666666667
28 3.07606285714285
29 3.03305379310345
30 3.00432
31 2.97733161290322
32 2.95533
33 2.92538181818182
34 2.89572705882352
35 2.86660114285714
36 2.83957333333333
37 2.81846918918919
38 2.79659368421052
39 2.78907076923077
40 2.769
41 2.75672195121951
42 2.74109714285714
43 2.72343069767442
44 2.7107890909091
45 2.69051733333333
46 2.6766052173913
47 2.66479659574468
48 2.65425999999999
49 2.65172571428571
50 2.628624
51 2.62055529411764
52 2.61138461538462
53 2.59860226415094
54 2.58761777777777
55 2.56745890909091
56 2.55324
57 2.53621052631579
58 2.52222620689655
59 2.5063240677966
60 2.489592
61 2.47116590163934
62 2.44902193548386
63 2.43231238095238
64 2.4088875
65 2.38687015384615
66 2.37601454545455
67 2.36415044776119
68 2.35174588235294
69 2.32726956521739
70 2.31812571428571
71 2.31187605633803
72 2.29421333333333
73 2.27602191780822
74 2.26350486486486
75 2.23980160000001
76 2.21858526315789
77 2.21606025974026
78 2.20926153846154
79 2.20448202531646
80 2.200614
81 2.19793185185185
82 2.19206634146342
83 2.18646361445784
84 2.17280571428571
85 2.15835105882353
86 2.14775441860465
87 2.13715862068965
88 2.13501818181818
89 2.12373033707865
90 2.12121066666667
91 2.10372395604396
92 2.09013391304347
93 2.076
94 2.06737531914893
95 2.05962442105263
96 2.04648
97 2.03852041237113
98 2.03332408163265
99 2.02871757575758
100 2.019696
101 2.00953188118812
102 2.00351529411765
103 1.98784310679611
104 1.98195230769231
105 1.97722971428572
106 1.97457509433962
107 1.96894654205608
108 1.96820888888889
109 1.96642348623853
110 1.97064
111 1.97411891891892
112 1.97748
113 1.97211185840708
114 1.96680842105263
115 1.95862539130435
116 1.95398068965518
117 1.94432
118 1.93852881355932
119 1.93390386554622
120 1.921864
121 1.91820694214876
122 1.91239868852459
123 1.91091512195123
124 1.9105935483871
125 1.91006592
126 1.90456380952381
127 1.9000894488189
128 1.89192
129 1.88372837209302
130 1.87756430769231
131 1.87562381679389
132 1.87433454545454
133 1.87134676691729
134 1.86742208955224
135 1.86505955555556
136 1.86040941176471
137 1.85671708029197
138 1.85605217391305
139 1.85800402877697
140 1.84890171428571
141 1.84871489361702
142 1.84224
143 1.83651692307692
144 1.83115999999999
145 1.82864110344827
146 1.83157150684931
147 1.82871836734693
148 1.82768756756757
149 1.82483758389262
150 1.821584
151 1.81910463576159
152 1.81740315789473
153 1.81708235294118
154 1.81190337662337
155 1.80707303225807
156 1.80228307692308
157 1.79471388535032
158 1.78741367088607
159 1.78368301886793
160 1.77787200000001
161 1.77054708074535
162 1.76431111111111
163 1.7573418404908
164 1.75174243902439
165 1.747008
166 1.74350168674699
167 1.73927856287425
168 1.73000857142857
169 1.72168047337278
170 1.71545505882353
171 1.71046736842105
172 1.70185395348837
173 1.69666404624277
174 1.68835034482758
175 1.68129188571429
176 1.67486454545454
177 1.66535593220339
178 1.66061662921348
179 1.65594368715084
180 1.65203733333333
181 1.64691712707182
182 1.64411340659341
183 1.63889049180328
184 1.63305913043478
185 1.62519437837838
186 1.61866838709678
187 1.61227893048128
188 1.60444085106383
189 1.60010158730158
190 1.59266526315789
191 1.58988816753926
192 1.58806999999999
193 1.58446756476684
194 1.57678762886598
195 1.57042461538462
196 1.56822612244898
197 1.5648633502538
198 1.5626496969697
199 1.56097447236181
200 1.55986800000001
201 1.55823522388059
202 1.55660198019802
203 1.54944236453202
204 1.54522823529412
205 1.54083746341463
206 1.5368481553398
207 1.53275826086956
208 1.52618307692308
209 1.52708669856458
210 1.52538514285715
211 1.51541004739337
212 1.50837509433962
213 1.50407661971831
214 1.50171140186916
215 1.49814251162791
216 1.49314222222222
217 1.48632552995392
218 1.48254385321101
219 1.47936
220 1.47782181818182
221 1.47667330316742
222 1.46987027027027
223 1.46614170403588
224 1.46339357142857
225 1.45868373333334
226 1.45278796460177
227 1.44884511013216
228 1.44558315789473
229 1.44442270742358
230 1.440864
231 1.43777246753247
232 1.43562620689655
233 1.43145888412017
234 1.43088820512821
235 1.42908459574468
236 1.42597220338983
237 1.42347949367089
238 1.42292369747899
239 1.42062928870292
240 1.417348
241 1.41406605809129
242 1.41001785123967
243 1.4052562962963
244 1.40505639344263
245 1.39985240816327
246 1.39363317073171
247 1.38868858299595
248 1.38696580645161
249 1.38472674698795
250 1.38297024
251 1.38107474103585
252 1.3801180952381
253 1.37449422924901
254 1.37109921259843
255 1.36924611764706
256 1.366996875
257 1.36494070038911
258 1.36367813953488
259 1.36260324324325
260 1.36083692307692
261 1.35430252873563
262 1.35183389312977
263 1.34604410646388
264 1.34109818181818
265 1.33789947169812
266 1.33278676691729
267 1.33078831460674
268 1.32752597014925
269 1.3222643866171
270 1.32035911111112
271 1.31794361623616
272 1.31615117647058
273 1.30877010989011
274 1.30673518248175
275 1.30161163636364
276 1.29952695652174
277 1.29477487364621
278 1.29042302158273
279 1.28556215053764
280 1.28097085714286
281 1.27648740213523
282 1.27554042553192
283 1.26913017667844
284 1.2634276056338
285 1.25697178947369
286 1.25150937062937
287 1.24563512195122
288 1.24167833333333
289 1.23721577854671
290 1.23621020689655
291 1.23184164948454
292 1.22963506849315
293 1.22566279863481
294 1.22095346938776
295 1.2179259661017
296 1.21378216216216
297 1.21121616161616
298 1.20878657718121
299 1.20715023411371
300 1.2046128
};
\addlegendentry{95th percentile overflow}
\addplot [thick, color6,mark=square,mark repeat=10]
table {%
1 11.61504
2 9.86904
3 9.26623999999999
4 8.73384
5 8.352192
6 8.10408
7 7.74041142857143
8 7.47396
9 7.2744
10 7.07116800000001
11 6.87072
12 6.71856
13 6.54705230769231
14 6.32252571428572
15 6.127424
16 5.95344
17 5.86198588235293
18 5.76658666666666
19 5.60574315789473
20 5.47723200000001
21 5.36781714285714
22 5.27424
23 5.15267478260869
24 5.07412
25 4.98875520000001
26 4.90872
27 4.81969777777778
28 4.80810857142857
29 4.77826758620689
30 4.737584
31 4.65564387096774
32 4.605195
33 4.56850909090909
34 4.53251294117648
35 4.497792
36 4.46962666666666
37 4.43281297297298
38 4.41731368421052
39 4.40152615384616
40 4.372764
41 4.33660097560976
42 4.30965714285714
43 4.28648930232558
44 4.25763272727273
45 4.22331733333334
46 4.18455652173913
47 4.14687319148936
48 4.12475
49 4.09000163265306
50 4.0644
51 4.03266823529412
52 4.00976307692308
53 3.98712452830188
54 3.96248
55 3.94911709090908
56 3.93998571428571
57 3.93356631578948
58 3.91142896551724
59 3.89957694915255
60 3.868712
61 3.85414032786885
62 3.84277161290322
63 3.80978285714286
64 3.78528
65 3.7633476923077
66 3.7448
67 3.73781014925373
68 3.73872
69 3.72197565217392
70 3.71695542857143
71 3.70326084507042
72 3.69273333333333
73 3.68249424657534
74 3.66696648648649
75 3.66376320000001
76 3.64415368421052
77 3.61267948051948
78 3.61897230769231
79 3.59967189873417
80 3.602616
81 3.59377777777778
82 3.58886048780487
83 3.56276819277109
84 3.55055428571428
85 3.5288865882353
86 3.50705860465116
87 3.5054951724138
88 3.50297454545454
89 3.49222112359551
90 3.46324266666667
91 3.45681758241759
92 3.44333217391304
93 3.43186064516129
94 3.42217531914893
95 3.4399427368421
96 3.42957499999999
97 3.4120775257732
98 3.40402775510204
99 3.38425212121212
100 3.3804768
101 3.36356910891089
102 3.36879529411765
103 3.35713398058252
104 3.34182461538462
105 3.33018057142857
106 3.31312301886792
107 3.28889271028038
108 3.27984888888889
109 3.2684609174312
110 3.25273745454545
111 3.23258378378378
112 3.22476857142857
113 3.20832
114 3.19602526315789
115 3.17991652173913
116 3.16848413793104
117 3.15664410256411
118 3.13587254237288
119 3.13319394957983
120 3.122176
121 3.11395834710743
122 3.10757508196722
123 3.08908487804878
124 3.07416774193548
125 3.06404736
126 3.0497219047619
127 3.03292346456693
128 3.02491125
129 3.01373023255815
130 2.99359384615385
131 2.98215938931298
132 2.96575636363636
133 2.94678857142857
134 2.93746029850746
135 2.93220977777778
136 2.92069764705883
137 2.91300788321168
138 2.90030956521738
139 2.88907165467626
140 2.87294742857143
141 2.85373617021276
142 2.85022309859155
143 2.84280503496504
144 2.83812666666667
145 2.82096
146 2.81020273972602
147 2.80031346938776
148 2.79508216216217
149 2.80317100671141
150 2.79255680000001
151 2.79182304635761
152 2.78111368421052
153 2.78228392156863
154 2.77589610389611
155 2.76611922580645
156 2.75214461538461
157 2.74351490445859
158 2.73048607594936
159 2.72809358490566
160 2.719593
161 2.70483875776397
162 2.69776296296296
163 2.69267337423313
164 2.69785463414634
165 2.68206254545455
166 2.66960385542168
167 2.66908455089821
168 2.66782571428571
169 2.66114556213017
170 2.65793788235294
171 2.66215859649122
172 2.66261860465116
173 2.65927768786126
174 2.65521655172413
175 2.65101257142857
176 2.64682363636364
177 2.64758779661017
178 2.64530966292135
179 2.64200044692738
180 2.64257066666667
181 2.63651270718232
182 2.63992087912088
183 2.64066360655737
184 2.63924608695652
185 2.64164237837838
186 2.64171096774194
187 2.64419165775401
188 2.64518553191489
189 2.64625015873016
190 2.64804884210526
191 2.64397068062828
192 2.6426275
193 2.6366549222798
194 2.63733030927835
195 2.63241353846153
196 2.63090204081632
197 2.63258558375634
198 2.62508848484848
199 2.6243191959799
200 2.620092
201 2.61668298507463
202 2.61007841584158
203 2.60812374384236
204 2.60619058823529
205 2.6016327804878
206 2.59709592233009
207 2.59657275362319
208 2.59717846153847
209 2.59938373205741
210 2.601088
211 2.59015507109005
212 2.57489886792452
213 2.5602185915493
214 2.55422355140186
215 2.54651386046512
216 2.54520222222222
217 2.54366599078341
218 2.54024366972477
219 2.52545534246575
220 2.52289963636363
221 2.51812995475114
222 2.51044756756757
223 2.49427156950673
224 2.48696571428571
225 2.47902293333333
226 2.47559575221239
227 2.45546220264318
228 2.45418736842105
229 2.44846742358079
230 2.45151443478261
231 2.44854649350649
232 2.43198827586207
233 2.42922025751073
234 2.41842256410256
235 2.41085412765958
236 2.40202576271187
237 2.3914146835443
238 2.38062857142857
239 2.37374661087866
240 2.358234
241 2.3564574273859
242 2.34604363636364
243 2.34070518518519
244 2.33927213114754
245 2.32851526530612
246 2.33572292682927
247 2.3256971659919
248 2.32191096774193
249 2.32100048192771
250 2.3252352
251 2.33136764940239
252 2.32213333333333
253 2.32136727272727
254 2.31886299212599
255 2.31487058823529
256 2.30666062500001
257 2.30903159533074
258 2.30274232558139
259 2.29622362934363
260 2.28783323076924
261 2.28415632183908
262 2.28864183206107
263 2.28916927756654
264 2.28562181818182
265 2.27993660377358
266 2.2784679699248
267 2.27896269662921
268 2.27750149253731
269 2.27500014869888
270 2.27097422222222
271 2.27078258302583
272 2.26786588235294
273 2.26230153846154
274 2.26248875912409
275 2.25496494545455
276 2.25281043478262
277 2.24271422382672
278 2.23741467625899
279 2.23253161290322
280 2.23138628571428
281 2.23697935943061
282 2.22905021276596
283 2.22138402826855
284 2.22040225352113
285 2.22280084210526
286 2.22330293706294
287 2.22238327526132
288 2.21271333333333
289 2.21376498269896
290 2.2104364137931
291 2.20618226804124
292 2.19981863013698
293 2.19966307167236
294 2.20005224489795
295 2.19867986440678
296 2.20012540540541
297 2.19695030303031
298 2.19623194630872
299 2.19119518394648
300 2.19051200000001
};
\addlegendentry{99th percentile overflow}

\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=right,
xlabel={Window (s)},
xmin=0, xmax=5,
ymin=0, ymax=1,
ymajorticks = false,
]
    
\end{axis}
    
\end{tikzpicture}


==> img/window_dist_vp_30_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={font=\tiny, at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rate (Mb/s)},
xmin=0, xmax=50,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Empirical CDF},
ymin=-0, ymax=1,
ymajorgrids,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 2.89922300823379e-05
1.1 2.89922300823379e-05
1.2 2.89922300823379e-05
1.3 2.89922300823379e-05
1.4 2.89922300823379e-05
1.5 2.89922300823379e-05
1.6 2.89922300823379e-05
1.7 2.89922300823379e-05
1.8 2.89922300823379e-05
1.9 2.89922300823379e-05
2 2.89922300823379e-05
2.1 2.89922300823379e-05
2.2 2.89922300823379e-05
2.3 5.79844601646759e-05
2.4 8.69766902470138e-05
2.5 8.69766902470138e-05
2.6 8.69766902470138e-05
2.7 8.69766902470138e-05
2.8 8.69766902470138e-05
2.9 8.69766902470138e-05
3 0.000115968920329352
3.1 0.000115968920329352
3.2 0.00014496115041169
3.3 0.00014496115041169
3.4 0.000173953380494028
3.5 0.000173953380494028
3.6 0.000202945610576366
3.7 0.000202945610576366
3.8 0.000202945610576366
3.9 0.000231937840658703
4 0.000260930070741041
4.1 0.000318914530905717
4.2 0.000318914530905717
4.3 0.000318914530905717
4.4 0.000434883451235069
4.5 0.000463875681317407
4.6 0.000521860141482083
4.7 0.00069581352197611
4.8 0.000724805752058448
4.9 0.000753797982140786
5 0.000869766902470138
5.1 0.00101472805288183
5.2 0.00113069697321118
5.3 0.00121767366345819
5.4 0.00136263481386988
5.5 0.00179751826510495
5.6 0.00205844833584599
5.7 0.00240635509683405
5.8 0.00284123854806912
5.9 0.00318914530905717
6 0.00376898991070393
6.1 0.00417488113185666
6.2 0.00466774904325641
6.3 0.00487069465383277
6.4 0.00501565580424446
6.5 0.00524759364490317
6.6 0.00556650817580888
6.7 0.00571146932622057
6.8 0.00585643047663226
6.9 0.0058854227067146
7 0.0058854227067146
7.1 0.00594340716687928
7.2 0.00603038385712629
7.3 0.00608836831729097
7.4 0.00617534500753798
7.5 0.00620433723762032
7.6 0.00620433723762032
7.7 0.00620433723762032
7.8 0.00623332946770266
7.9 0.00626232169778499
8 0.00634929838803201
8.1 0.00637829061811435
8.2 0.0064942595384437
8.3 0.00655224399860837
8.4 0.00663922068885539
8.5 0.00675518960918474
8.6 0.00684216629943175
8.7 0.00690015075959643
8.8 0.00704511191000812
8.9 0.00713208860025513
9 0.00719007306041981
9.1 0.0073350342108315
9.2 0.00736402644091384
9.3 0.0075669720514902
9.4 0.00771193320190189
9.5 0.00791487881247826
9.6 0.00800185550272527
9.7 0.00805983996288995
9.8 0.00811782442305462
9.9 0.0081758088832193
10 0.00837875449379566
10.1 0.008407746723878
10.2 0.00843673895396034
10.3 0.00852371564420735
10.4 0.00858170010437203
10.5 0.00869766902470138
10.6 0.00887162240519541
10.7 0.00887162240519541
10.8 0.00887162240519541
10.9 0.00892960686536008
11 0.0090165835556071
11.1 0.00910356024585411
11.2 0.00916154470601879
11.3 0.00921952916618346
11.4 0.00927751362634814
11.5 0.00936449031659515
11.6 0.00942247477675983
11.7 0.0094804592369245
11.8 0.00950945146700684
11.9 0.00953844369708918
12 0.00959642815725386
12.1 0.00971239707758321
12.2 0.00979937376783022
12.3 0.00988635045807723
12.4 0.00994433491824191
12.5 0.0100023193784066
12.6 0.0101182882987359
12.7 0.010205264988983
12.8 0.0103502261393946
12.9 0.0104951872898063
13 0.0105821639800533
13.1 0.010727125130465
13.2 0.0108430940507944
13.3 0.0108720862808767
13.4 0.0108720862808767
13.5 0.0109590629711237
13.6 0.0110170474312884
13.7 0.0111620085817001
13.8 0.0112199930418648
13.9 0.0113359619621941
14 0.0113939464223588
14.1 0.0114809231126058
14.2 0.0115968920329352
14.3 0.0116838687231822
14.4 0.0117708454134292
14.5 0.0118578221036762
14.6 0.0118868143337586
14.7 0.0119737910240056
14.8 0.0121187521744173
14.9 0.012350690015076
15 0.0125536356256523
15.1 0.012698596776064
15.2 0.0127565812362287
15.3 0.0128145656963934
15.4 0.0129885190768874
15.5 0.0131044879972167
15.6 0.0132204569175461
15.7 0.0133654180679578
15.8 0.0135103792183695
15.9 0.0137133248289458
16 0.0139162704395222
16.1 0.0140322393598516
16.2 0.0142351849704279
16.3 0.0142931694305926
16.4 0.0144671228110866
16.5 0.0146990606517453
16.6 0.0149889829525687
16.7 0.0152209207932274
16.8 0.0154818508639685
16.9 0.0158007653948742
17 0.0160616954656152
17.1 0.0164096022266033
17.2 0.0167575089875913
17.3 0.0171344079786617
17.4 0.0175113069697321
17.5 0.0178882059608025
17.6 0.0182361127217906
17.7 0.0185550272526963
17.8 0.0189899107039313
17.9 0.0193958019250841
18 0.0196857242259075
18.1 0.0198886698364838
18.2 0.0201206076771425
18.3 0.0205554911283776
18.4 0.020932390119448
18.5 0.0211643279601067
18.6 0.0214832424910124
18.7 0.0218891337121651
18.8 0.0221790560129885
18.9 0.0224109938536472
19 0.0227299083845529
19.1 0.0230198306853763
19.2 0.023338745216282
19.3 0.0236866519772701
19.4 0.0241215354285052
19.5 0.0244984344195756
19.6 0.0247303722602343
19.7 0.025136263481387
19.8 0.025484170242375
19.9 0.0259770381537748
20 0.0263539371448452
20.1 0.027107735126986
20.2 0.0277165719587151
20.3 0.0281804476400325
20.4 0.0283833932506088
20.5 0.0289052533920909
20.6 0.029340136843326
20.7 0.0299489736750551
20.8 0.0303548648962078
20.9 0.0310506784181839
21 0.03174649194016
21.1 0.0325292821523832
21.2 0.0331381189841123
21.3 0.033891916966253
21.4 0.0346457149483938
21.5 0.035776411921605
21.6 0.0366461788240751
21.7 0.0379798214078627
21.8 0.0391685028412385
21.9 0.040154238664038
22 0.0415168734779079
22.1 0.0429954772121072
22.2 0.0448219877072944
22.3 0.04650353705207
22.4 0.0476922184854459
22.5 0.0495187289806332
22.6 0.0508813637945031
22.7 0.05233097529862
22.8 0.0545053925547953
22.9 0.0564768642003943
23 0.0584193436159109
23.1 0.0603618230314276
23.2 0.0620433723762032
23.3 0.0640728284819668
23.4 0.0664211991186362
23.5 0.0683636785341528
23.6 0.0710309637017279
23.7 0.0731184042676563
23.8 0.0758146816653137
23.9 0.0782790212223124
24 0.0811492520004639
24.1 0.0837875449379566
24.2 0.0870056824770961
24.3 0.0900498666357416
24.4 0.0929780818740577
24.5 0.0964861417140206
24.6 0.0999652093239012
24.7 0.103241331323205
24.8 0.107097297924156
24.9 0.111069233445437
25 0.114983184506552
25.1 0.119447987939232
25.2 0.123361939000348
25.3 0.127507827902122
25.4 0.132697437086861
25.5 0.137655108430941
25.6 0.142583787544938
25.7 0.147164559897947
25.8 0.152267192392439
25.9 0.158761451930883
26 0.164820828018091
26.1 0.170474312884147
26.2 0.176678650121767
26.3 0.182622057288647
26.4 0.189812130349066
26.5 0.195987475356604
26.6 0.203293517337354
26.7 0.210222660327032
26.8 0.217905601298852
26.9 0.22445784529746
27 0.231502957207468
27.1 0.239678766090688
27.2 0.247738606053578
27.3 0.256291313927867
27.4 0.264206192740346
27.5 0.272555955004059
27.6 0.281456569639337
27.7 0.290473153194944
27.8 0.299489736750551
27.9 0.307317638872782
28 0.316450191348719
28.1 0.325756697205149
28.2 0.336077931114461
28.3 0.345993273802621
28.4 0.355792647570451
28.5 0.36533109126754
28.6 0.375130465035371
28.7 0.385567667865012
28.8 0.395888901774325
28.9 0.407108894816189
29 0.417343152035255
29.1 0.428128261625884
29.2 0.439029340136843
29.3 0.449089643975415
29.4 0.460164675866868
29.5 0.471239707758321
29.6 0.481705902818045
29.7 0.492201090107851
29.8 0.503276121999304
29.9 0.514293169430593
30 0.524614403339905
30.1 0.535080598399629
30.2 0.546213614751247
30.3 0.556476864200394
30.4 0.567406934941436
30.5 0.577583207700336
30.6 0.588455293981213
30.7 0.59796474544822
30.8 0.607938072596544
30.9 0.617766438594457
31 0.627246897831381
31.1 0.637133248289458
31.2 0.646729676446712
31.3 0.656297112373884
31.4 0.666531369592949
31.5 0.675547953148556
31.6 0.685057404615563
31.7 0.693987011480923
31.8 0.70300359503653
31.9 0.711730256291314
32 0.720833816537168
32.1 0.728458773048823
32.2 0.736576597471878
32.3 0.744288530673779
32.4 0.752435347326916
32.5 0.759741389307666
32.6 0.767047431288415
32.7 0.774411457729329
32.8 0.781398585179172
32.9 0.78882059608025
33 0.795575785689435
33.1 0.802215006378291
33.2 0.808187405775252
33.3 0.814420735242955
33.4 0.820509103560246
33.5 0.826133596196219
33.6 0.830540415168735
33.7 0.836367853415285
33.8 0.841499478139858
33.9 0.847123970775832
34 0.852255595500406
34.1 0.85689435231358
34.2 0.862286907108895
34.3 0.866606749391163
34.4 0.871767366345819
34.5 0.875971239707758
34.6 0.880059144149368
34.7 0.884263017511307
34.8 0.888032007422011
34.9 0.89272874869535
35 0.89670068421663
35.1 0.900411689667169
35.2 0.903977733967297
35.3 0.907311840426766
35.4 0.91096486141714
35.5 0.914820828018091
35.6 0.918241911167807
35.7 0.921576017627276
35.8 0.924272295024933
35.9 0.926939580192508
36 0.929693842050331
36.1 0.932013220456918
36.2 0.93427461440334
36.3 0.936680969500174
36.4 0.938913371216514
36.5 0.941493679693842
36.6 0.943523135799606
36.7 0.945465615215122
36.8 0.947321117940392
36.9 0.949379566276238
37 0.950974138930767
37.1 0.952829641656036
37.2 0.954801113301635
37.3 0.956424678186246
37.4 0.958425142061927
37.5 0.959845761335962
37.6 0.961005450539255
37.7 0.962773976574278
37.8 0.963991650237736
37.9 0.965470253971936
38 0.966803896555723
38.1 0.967963585759017
38.2 0.96912327496231
38.3 0.970311956395686
38.4 0.971674591209556
38.5 0.972689319262438
38.6 0.973704047315319
38.7 0.974486837527543
38.8 0.975182651049519
38.9 0.97593644903166
39 0.976922184854459
39.1 0.977849936217094
39.2 0.978429780818741
39.3 0.97903861765047
39.4 0.979937376783022
39.5 0.980633190304998
39.6 0.981184042676563
39.7 0.981705902818045
39.8 0.98251768526035
39.9 0.983213498782326
40 0.983938304534385
40.1 0.984431172445784
40.2 0.985097993737678
40.3 0.98561985387916
40.4 0.985938768410066
40.5 0.986663574162125
40.6 0.987127449843442
40.7 0.987417372144265
40.8 0.987910240055665
40.9 0.988258146816653
41 0.988722022497971
41.1 0.989098921489041
41.2 0.9893308593297
41.3 0.989591789400441
41.4 0.989881711701264
41.5 0.990171634002087
41.6 0.990606517453323
41.7 0.990867447524064
41.8 0.991041400904558
41.9 0.991389307665546
42 0.991621245506204
42.1 0.991853183346863
42.2 0.992259074568016
42.3 0.99243302794851
42.4 0.992635973559086
42.5 0.992954888089992
42.6 0.993157833700568
42.7 0.993447756001392
42.8 0.993708686072133
42.9 0.993998608372956
43 0.994085585063203
43.1 0.994259538443697
43.2 0.994375507364026
43.3 0.994607445204685
43.4 0.994723414125015
43.5 0.994868375275426
43.6 0.994984344195756
43.7 0.995071320886003
43.8 0.995216282036414
43.9 0.995245274266497
44 0.995448219877073
44.1 0.99553519656732
44.2 0.995622173257567
44.3 0.995767134407979
44.4 0.995883103328308
44.5 0.99591209555839
44.6 0.996173025629131
44.7 0.996375971239708
44.8 0.996462947929955
44.9 0.996549924620202
45 0.996578916850284
45.1 0.996665893540531
45.2 0.996810854690943
45.3 0.997013800301519
45.4 0.997100776991766
45.5 0.997187753682013
45.6 0.997216745912096
45.7 0.99727473037226
45.8 0.99739069929259
45.9 0.997448683752754
46 0.997477675982837
46.1 0.997477675982837
46.2 0.997477675982837
46.3 0.997506668212919
46.4 0.997622637133248
46.5 0.997680621593413
46.6 0.997709613823495
46.7 0.997738606053578
46.8 0.997796590513742
46.9 0.997825582743825
47 0.997912559434072
47.1 0.997941551664154
47.2 0.997970543894236
47.3 0.997999536124319
47.4 0.997999536124319
47.5 0.998086512814566
47.6 0.99814449727473
47.7 0.99814449727473
47.8 0.998173489504813
47.9 0.998231473964977
48 0.99826046619506
48.1 0.99826046619506
48.2 0.998318450655224
48.3 0.998376435115389
48.4 0.998434419575554
48.5 0.998492404035718
48.6 0.998492404035718
48.7 0.998492404035718
48.8 0.998550388495883
48.9 0.998550388495883
49 0.998550388495883
49.1 0.998550388495883
49.2 0.998579380725965
49.3 0.998608372956048
49.4 0.998608372956048
49.5 0.99863736518613
49.6 0.99863736518613
49.7 0.99863736518613
49.8 0.99863736518613
49.9 0.998695349646295
50 0.998695349646295
50.1 0.998695349646295
50.2 0.99875333410646
50.3 0.998811318566624
50.4 0.998840310796706
50.5 0.998840310796706
50.6 0.998869303026789
50.7 0.998869303026789
50.8 0.998869303026789
50.9 0.998956279717036
51 0.998956279717036
51.1 0.998985271947118
51.2 0.998985271947118
51.3 0.998985271947118
51.4 0.999043256407283
51.5 0.999043256407283
51.6 0.999072248637365
51.7 0.999072248637365
51.8 0.999159225327612
51.9 0.999159225327612
52 0.999159225327612
52.1 0.999188217557694
52.2 0.999246202017859
52.3 0.999275194247942
52.4 0.999304186478024
52.5 0.999304186478024
52.6 0.999304186478024
52.7 0.999304186478024
52.8 0.999304186478024
52.9 0.999333178708106
53 0.999333178708106
53.1 0.999362170938189
53.2 0.999362170938189
53.3 0.999362170938189
53.4 0.999391163168271
53.5 0.999391163168271
53.6 0.999391163168271
53.7 0.999420155398353
53.8 0.999449147628436
53.9 0.999449147628436
54 0.999478139858518
54.1 0.999478139858518
54.2 0.999478139858518
54.3 0.999536124318683
54.4 0.99962310100893
54.5 0.99962310100893
54.6 0.999652093239012
54.7 0.999710077699177
54.8 0.999739069929259
54.9 0.999739069929259
55 0.999768062159341
55.1 0.999768062159341
55.2 0.999826046619506
55.3 0.999826046619506
55.4 0.999826046619506
55.5 0.999855038849588
55.6 0.999855038849588
55.7 0.999855038849588
55.8 0.999855038849588
55.9 0.999855038849588
56 0.999855038849588
56.1 0.999884031079671
56.2 0.999884031079671
56.3 0.999884031079671
56.4 0.999884031079671
56.5 0.999884031079671
56.6 0.999913023309753
56.7 0.999913023309753
56.8 0.999913023309753
56.9 0.999913023309753
57 0.999942015539835
57.1 0.999942015539835
57.2 0.999942015539835
57.3 0.999942015539835
57.4 0.999942015539835
57.5 0.999942015539835
57.6 0.999942015539835
57.7 0.999942015539835
57.8 0.999942015539835
57.9 0.999942015539835
58 0.999942015539835
58.1 0.999942015539835
58.2 0.999942015539835
58.3 0.999942015539835
58.4 0.999942015539835
58.5 0.999942015539835
58.6 0.999942015539835
58.7 0.999942015539835
58.8 0.999942015539835
58.9 0.999971007769918
59 0.999971007769918
59.1 0.999971007769918
59.2 0.999971007769918
59.3 0.999971007769918
59.4 0.999971007769918
59.5 0.999971007769918
59.6 1
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Individual frames}
\addplot [thick, color1]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 2.89871876630529e-05
3.9 2.89871876630529e-05
4 2.89871876630529e-05
4.1 5.79743753261059e-05
4.2 5.79743753261059e-05
4.3 8.69615629891588e-05
4.4 0.000115948750652212
4.5 0.000144935938315265
4.6 0.000173923125978318
4.7 0.000231897501304423
4.8 0.000260884688967476
4.9 0.000463795002608847
5 0.000608730940924112
5.1 0.00069569250391327
5.2 0.000811641254565482
5.3 0.000956577192880747
5.4 0.00110151313119601
5.5 0.00130442344483738
5.6 0.00171024407212012
5.7 0.0019711287610876
5.8 0.00237694938837034
5.9 0.00289871876630529
6 0.00330453939358803
6.1 0.00362339845788162
6.2 0.00397124470983825
6.3 0.00420314221114267
6.4 0.00452200127543626
6.5 0.00475389877674068
6.6 0.004927821902719
6.7 0.00495680909038205
6.8 0.00510174502869732
6.9 0.00518870659168647
7 0.00518870659168647
7.1 0.00524668096701258
7.2 0.00530465534233869
7.3 0.00536262971766479
7.4 0.0054206040929909
7.5 0.0054206040929909
7.6 0.0054206040929909
7.7 0.00544959128065395
7.8 0.005478578468317
7.9 0.00550756565598006
8 0.00553655284364311
8.1 0.00556554003130616
8.2 0.00556554003130616
8.3 0.00565250159429532
8.4 0.00573946315728448
8.5 0.00576845034494753
8.6 0.00576845034494753
8.7 0.00579743753261059
8.8 0.00585541190793669
8.9 0.00588439909559974
9 0.0059713606585889
9.1 0.00600034784625196
9.2 0.00608730940924112
9.3 0.00623224534755638
9.4 0.00631920691054554
9.5 0.00643515566119775
9.6 0.00655110441184996
9.7 0.00663806597483912
9.8 0.00669604035016523
9.9 0.00672502753782828
10 0.00675401472549133
10.1 0.00675401472549133
10.2 0.00681198910081744
10.3 0.0068989506638066
10.4 0.0068989506638066
10.5 0.00692793785146965
10.6 0.00701489941445881
10.7 0.00704388660212186
10.8 0.00713084816511102
10.9 0.00715983535277407
11 0.00721780972810018
11.1 0.00721780972810018
11.2 0.00724679691576323
11.3 0.00724679691576323
11.4 0.00727578410342629
11.5 0.00727578410342629
11.6 0.00733375847875239
11.7 0.00733375847875239
11.8 0.0073917328540785
11.9 0.00742072004174155
12 0.00742072004174155
12.1 0.00742072004174155
12.2 0.00750768160473071
12.3 0.00753666879239376
12.4 0.00756565598005681
12.5 0.00759464316771987
12.6 0.00773957910603513
12.7 0.00773957910603513
12.8 0.00776856629369819
12.9 0.00776856629369819
13 0.00782654066902429
13.1 0.00785552785668734
13.2 0.00791350223201345
13.3 0.0079424894196765
13.4 0.00802945098266566
13.5 0.00820337410864398
13.6 0.00826134848397008
13.7 0.00831932285929619
13.8 0.00834831004695924
13.9 0.0083772972346223
14 0.0084352716099484
14.1 0.00852223317293756
14.2 0.00855122036060062
14.3 0.00869615629891588
14.4 0.00884109223723114
14.5 0.00889906661255725
14.6 0.00898602817554641
14.7 0.00913096411386167
14.8 0.00918893848918778
14.9 0.00927590005217694
15 0.00944982317815526
15.1 0.00959475911647052
15.2 0.00971070786712273
15.3 0.00973969505478578
15.4 0.00988463099310105
15.5 0.0100005797437533
15.6 0.0100875413067424
15.7 0.0101165284944055
15.8 0.0101745028697316
15.9 0.0102034900573946
16 0.0103484259957099
16.1 0.0105223491216882
16.2 0.0106962722476665
16.3 0.010957156936634
16.4 0.0110731056872862
16.5 0.0111890544379384
16.6 0.0113919647515798
16.7 0.0115948750652212
16.8 0.0117977853788625
16.9 0.0120876572554931
17 0.0124934778827758
17.1 0.0128123369470694
17.2 0.0132181575743521
17.3 0.0135660038263088
17.4 0.0139718244535915
17.5 0.014261696330222
17.6 0.0145515682068526
17.7 0.0148414400834831
17.8 0.0149863760217984
17.9 0.0153632094614181
18 0.0155951069627225
18.1 0.01585599165169
18.2 0.0160009275900052
18.3 0.0162328250913096
18.4 0.0166096585309293
18.5 0.0168125688445707
18.6 0.0170734535335382
18.7 0.0174502869731579
18.8 0.0177401588497884
18.9 0.0179430691634298
19 0.0181749666647342
19.1 0.0184358513537017
19.2 0.0185518001043539
19.3 0.0187836976056583
19.4 0.0189576207316366
19.5 0.0193344541712563
19.6 0.0196823004232129
19.7 0.0201460954258218
19.8 0.0204649544901154
19.9 0.0209577366803873
20 0.0213055829323439
20.1 0.0215374804336483
20.2 0.0218273523102789
20.3 0.0222041857498985
20.4 0.0226100063771813
20.5 0.0233346860687576
20.6 0.0237694938837034
20.7 0.0241463273233231
20.8 0.0248999942025625
20.9 0.0253348020175083
21 0.0259435329584324
21.1 0.0264363151487043
21.2 0.0269580845266392
21.3 0.0274218795292481
21.4 0.0280016232825091
21.5 0.0286393414110963
21.6 0.0293640211026726
21.7 0.0300017392312598
21.8 0.0307843932981622
21.9 0.0316250217403907
22 0.0325526117456084
22.1 0.0336251376891414
22.2 0.0344367789437069
22.3 0.0354223433242507
22.4 0.0365528436431097
22.5 0.0374804336483274
22.6 0.0386978955301757
22.7 0.0397124470983825
22.8 0.0407269986665894
22.9 0.0418574989854484
23 0.0431909096179489
23.1 0.0445822946257754
23.2 0.0460896283842542
23.3 0.0475100005797438
23.4 0.0488144240245811
23.5 0.0505536552843643
23.6 0.0524088352947997
23.7 0.054206040929909
23.8 0.0565250159429532
23.9 0.0582062728274103
24 0.0606701837787698
24.1 0.0629021972288249
24.2 0.0652211722418691
24.3 0.0674821728795872
24.4 0.0704098788335556
24.5 0.0731056872862195
24.6 0.0757435213635573
24.7 0.0789031248188301
24.8 0.0814250101455157
24.9 0.0842077801611688
25 0.0877152298683982
25.1 0.0906719230100296
25.2 0.0942663342802481
25.3 0.0980926430517711
25.4 0.102237810887588
25.5 0.106353991535741
25.6 0.110209287494927
25.7 0.114847237521016
25.8 0.119601136297756
25.9 0.124847817264769
26 0.129862600730477
26.1 0.134674473882544
26.2 0.140355962664502
26.3 0.145863528320482
26.4 0.15163197866543
26.5 0.158617890892226
26.6 0.165082033741086
26.7 0.171865035654241
26.8 0.178937909444026
26.9 0.185315090729897
27 0.192677836396313
27.1 0.200939184880283
27.2 0.208881674299959
27.3 0.216621253405995
27.4 0.225288422517247
27.5 0.234216476317468
27.6 0.243840222621601
27.7 0.253290045799757
27.8 0.262710881790249
27.9 0.273030320598296
28 0.283059887529712
28.1 0.293031480085802
28.2 0.30326395733086
28.3 0.313119601136298
28.4 0.323757899008638
28.5 0.335410748449185
28.6 0.346947649139081
28.7 0.358310626702997
28.8 0.369992463331208
28.9 0.381384428082787
29 0.39347208533828
29.1 0.405385819467795
29.2 0.417763348599919
29.3 0.43106846773726
29.4 0.44521421531683
29.5 0.458780219143139
29.6 0.471824453591513
29.7 0.483535277407386
29.8 0.496289639979129
29.9 0.508870079424894
30 0.521653429184301
30.1 0.534262855817729
30.2 0.546843295263494
30.3 0.558757029393008
30.4 0.571105571337469
30.5 0.58403385703519
30.6 0.596643283668619
30.7 0.609542582178677
30.8 0.622209983187431
30.9 0.634123717316946
31 0.646211374572439
31.1 0.658212070264943
31.2 0.669922894080816
31.3 0.679691576323265
31.4 0.690068989506638
31.5 0.699895646124413
31.6 0.711316598063656
31.7 0.721404139370398
31.8 0.730969911299206
31.9 0.741492260420894
32 0.750971070786712
32.1 0.760507855527857
32.2 0.769290973389762
32.3 0.777929155313351
32.4 0.785726708794713
32.5 0.794277929155313
32.6 0.802133457012001
32.7 0.809902023305699
32.8 0.81732274334744
32.9 0.824453591512551
33 0.831120644675054
33.1 0.837063018145979
33.2 0.843440199431851
33.3 0.850223201345006
33.4 0.857209113571801
33.5 0.863209461418053
33.6 0.869151834888979
33.7 0.874398515855992
33.8 0.879297350571048
33.9 0.884659980288712
34 0.889297930314801
34.1 0.893443098150617
34.2 0.897675227549423
34.3 0.902284190387849
34.4 0.906255435097687
34.5 0.909878833555568
34.6 0.913444257638124
34.7 0.917241579221984
34.8 0.920980926430518
34.9 0.924459388950084
35 0.927532030842368
35.1 0.930662647109977
35.2 0.933300481187315
35.3 0.936431097454925
35.4 0.938981969969274
35.5 0.941358919357644
35.6 0.943619919995362
35.7 0.946083830946722
35.8 0.948402805959766
35.9 0.95072178097281
36 0.953011768798191
36.1 0.954953910371616
36.2 0.95689605194504
36.3 0.958751231955476
36.4 0.960461476027596
36.5 0.96211374572439
36.6 0.963650066670532
36.7 0.965476259493304
36.8 0.966896631688794
36.9 0.968490927010262
37 0.969940286393414
37.1 0.971157748275262
37.2 0.9724621717201
37.3 0.973853556727926
37.4 0.974781146733144
37.5 0.975592787987709
37.6 0.976636326743579
37.7 0.978085686126732
37.8 0.978868340193634
37.9 0.979940866137167
38 0.980694533016407
38.1 0.981535161458635
38.2 0.982346802713201
38.3 0.982897559278799
38.4 0.983564264595049
38.5 0.984230969911299
38.6 0.98481071366456
38.7 0.985245521479506
38.8 0.985767290857441
38.9 0.986462983361354
39 0.986810829613311
39.1 0.987361586178909
39.2 0.987651458055539
39.3 0.988231201808801
39.4 0.988637022436083
39.5 0.989100817438692
39.6 0.989564612441301
39.7 0.989825497130268
39.8 0.990115369006899
39.9 0.990666125572497
40 0.991129920575106
40.1 0.991332830888747
40.2 0.991593715577715
40.3 0.991796625891356
40.4 0.99211548495565
40.5 0.992260420893965
40.6 0.992492318395269
40.7 0.992608267145922
40.8 0.992811177459563
40.9 0.992956113397878
41 0.993188010899183
41.1 0.993506869963476
41.2 0.993709780277118
41.3 0.993854716215433
41.4 0.993999652153748
41.5 0.994318511218042
41.6 0.99449243434402
41.7 0.994579395907009
41.8 0.994695344657661
41.9 0.994840280595977
42 0.995014203721955
42.1 0.995246101223259
42.2 0.995362049973912
42.3 0.995420024349238
42.4 0.995622934662879
42.5 0.995651921850542
42.6 0.995709896225868
42.7 0.99582584497652
42.8 0.995970780914836
42.9 0.996028755290162
43 0.996144704040814
43.1 0.996289639979129
43.2 0.996376601542118
43.3 0.996434575917444
43.4 0.996434575917444
43.5 0.996463563105108
43.6 0.996492550292771
43.7 0.996550524668097
43.8 0.996637486231086
43.9 0.996753434981738
44 0.996811409357064
44.1 0.996927358107716
44.2 0.997072294046032
44.3 0.997130268421358
44.4 0.997188242796684
44.5 0.997217229984347
44.6 0.99724621717201
44.7 0.997304191547336
44.8 0.997449127485651
44.9 0.997507101860977
45 0.997536089048641
45.1 0.997594063423967
45.2 0.99762305061163
45.3 0.997738999362282
45.4 0.997767986549945
45.5 0.997796973737608
45.6 0.997854948112934
45.7 0.997883935300597
45.8 0.997970896863586
45.9 0.998028871238912
46 0.998057858426575
46.1 0.998115832801902
46.2 0.998173807177228
46.3 0.998260768740217
46.4 0.99828975592788
46.5 0.998347730303206
46.6 0.998347730303206
46.7 0.998434691866195
46.8 0.998463679053858
46.9 0.998521653429184
47 0.998550640616847
47.1 0.998608614992173
47.2 0.998608614992173
47.3 0.998608614992173
47.4 0.998608614992173
47.5 0.998637602179837
47.6 0.9986665893675
47.7 0.998695576555163
47.8 0.998753550930489
47.9 0.998753550930489
48 0.998753550930489
48.1 0.998811525305815
48.2 0.998869499681141
48.3 0.998869499681141
48.4 0.998869499681141
48.5 0.998898486868804
48.6 0.998927474056467
48.7 0.999014435619456
48.8 0.999014435619456
48.9 0.999043422807119
49 0.999043422807119
49.1 0.999043422807119
49.2 0.999130384370108
49.3 0.999130384370108
49.4 0.999130384370108
49.5 0.999130384370108
49.6 0.999130384370108
49.7 0.999130384370108
49.8 0.999159371557771
49.9 0.999159371557771
50 0.999159371557771
50.1 0.999159371557771
50.2 0.999159371557771
50.3 0.999159371557771
50.4 0.999159371557771
50.5 0.999188358745435
50.6 0.999188358745435
50.7 0.999188358745435
50.8 0.999188358745435
50.9 0.999188358745435
51 0.999188358745435
51.1 0.999217345933098
51.2 0.999217345933098
51.3 0.999217345933098
51.4 0.999217345933098
51.5 0.999246333120761
51.6 0.999304307496087
51.7 0.99933329468375
51.8 0.99933329468375
51.9 0.99933329468375
52 0.99933329468375
52.1 0.999362281871413
52.2 0.999362281871413
52.3 0.999391269059076
52.4 0.999420256246739
52.5 0.999420256246739
52.6 0.999449243434402
52.7 0.999478230622065
52.8 0.999478230622065
52.9 0.999536204997391
53 0.999536204997391
53.1 0.999536204997391
53.2 0.999536204997391
53.3 0.999536204997391
53.4 0.999536204997391
53.5 0.999536204997391
53.6 0.999565192185054
53.7 0.999565192185054
53.8 0.999594179372717
53.9 0.999594179372717
54 0.99962316656038
54.1 0.99962316656038
54.2 0.99962316656038
54.3 0.999652153748043
54.4 0.999681140935706
54.5 0.999681140935706
54.6 0.999681140935706
54.7 0.999739115311033
54.8 0.999739115311033
54.9 0.999739115311033
55 0.999739115311033
55.1 0.999739115311033
55.2 0.999739115311033
55.3 0.999739115311033
55.4 0.999739115311033
55.5 0.999739115311033
55.6 0.999739115311033
55.7 0.999768102498696
55.8 0.999768102498696
55.9 0.999797089686359
56 0.999797089686359
56.1 0.999797089686359
56.2 0.999826076874022
56.3 0.999826076874022
56.4 0.999826076874022
56.5 0.999826076874022
56.6 0.999826076874022
56.7 0.999855064061685
56.8 0.999855064061685
56.9 0.999855064061685
57 0.999855064061685
57.1 0.999855064061685
57.2 0.999855064061685
57.3 0.999855064061685
57.4 0.999855064061685
57.5 0.999855064061685
57.6 0.999855064061685
57.7 0.999855064061685
57.8 0.999855064061685
57.9 0.999855064061685
58 0.999855064061685
58.1 0.999855064061685
58.2 0.999855064061685
58.3 0.999855064061685
58.4 0.999855064061685
58.5 0.999855064061685
58.6 0.999855064061685
58.7 0.999855064061685
58.8 0.999855064061685
58.9 0.999884051249348
59 0.999913038437011
59.1 0.999913038437011
59.2 0.999913038437011
59.3 0.999913038437011
59.4 0.999942025624674
59.5 0.999942025624674
59.6 0.999942025624674
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Window: 2 frames}
\addplot [thick, color2]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 2.89787875275298e-05
4.6 5.79575750550597e-05
4.7 0.000115915150110119
4.8 0.000231830300220239
4.9 0.000318766662802828
5 0.000347745450330358
5.1 0.000405703025385418
5.2 0.000463660600440478
5.3 0.000695490900660716
5.4 0.000985278775936015
5.5 0.00139098180132143
5.6 0.00170974846412426
5.7 0.00208647270198215
5.8 0.00246319693984004
5.9 0.00283992117769792
6 0.00327460299061087
6.1 0.00365132722846876
6.2 0.00373826359105135
6.3 0.00405703025385418
6.4 0.00443375449171207
6.5 0.00457864842934972
6.6 0.00478149994204242
6.7 0.00483945751709748
6.8 0.00492639387968007
6.9 0.00501333024226266
7 0.00504230902979019
7.1 0.00507128781731772
7.2 0.00510026660484525
7.3 0.00512924539237278
7.4 0.00512924539237278
7.5 0.00521618175495537
7.6 0.0052451605424829
7.7 0.0052451605424829
7.8 0.00527413933001043
7.9 0.00533209690506549
8 0.00533209690506549
8.1 0.00536107569259302
8.2 0.00539005448012055
8.3 0.00541903326764808
8.4 0.00541903326764808
8.5 0.00541903326764808
8.6 0.00544801205517561
8.7 0.00547699084270314
8.8 0.00547699084270314
8.9 0.00550596963023067
9 0.0055349484177582
9.1 0.00556392720528573
9.2 0.00559290599281326
9.3 0.00570882114292338
9.4 0.00576677871797844
9.5 0.00591167265561609
9.6 0.00596963023067115
9.7 0.00608554538078127
9.8 0.00614350295583633
9.9 0.00614350295583633
10 0.00623043931841892
10.1 0.00628839689347398
10.2 0.00634635446852904
10.3 0.00634635446852904
10.4 0.00637533325605657
10.5 0.0064043120435841
10.6 0.0064043120435841
10.7 0.00643329083111163
10.8 0.00649124840616669
10.9 0.00654920598122175
11 0.00666512113133187
11.1 0.00681001506896951
11.2 0.00681001506896951
11.3 0.00683899385649704
11.4 0.00686797264402457
11.5 0.00695490900660716
11.6 0.00695490900660716
11.7 0.00698388779413469
11.8 0.00701286658166222
11.9 0.00704184536918975
12 0.00704184536918975
12.1 0.00707082415671728
12.2 0.00715776051929987
12.3 0.0071867393068274
12.4 0.00724469688188246
12.5 0.00727367566940999
12.6 0.00736061203199258
12.7 0.00736061203199258
12.8 0.00741856960704764
12.9 0.00741856960704764
13 0.00741856960704764
13.1 0.0074765271821027
13.2 0.00750550596963023
13.3 0.00750550596963023
13.4 0.00750550596963023
13.5 0.00756346354468529
13.6 0.00762142111974035
13.7 0.00770835748232294
13.8 0.00779529384490553
13.9 0.00782427263243306
14 0.00796916657007071
14.1 0.00799814535759824
14.2 0.00817201808276342
14.3 0.00822997565781848
14.4 0.0083458908079286
14.5 0.00843282717051119
14.6 0.00849078474556625
14.7 0.00854874232062131
14.8 0.00857772110814884
14.9 0.00869363625825896
15 0.00875159383331401
15.1 0.00886750898342413
15.2 0.00889648777095166
15.3 0.00895444534600672
15.4 0.00904138170858931
15.5 0.00907036049611684
15.6 0.0091283180711719
15.7 0.00921525443375449
15.8 0.00927321200880955
15.9 0.00936014837139214
16 0.0094181059464472
16.1 0.00956299988408485
16.2 0.0097078938217225
16.3 0.00982380897183262
16.4 0.0100266604845253
16.5 0.0101425756346354
16.6 0.0105192998724933
16.7 0.010722151385186
16.8 0.0109539816854063
16.9 0.0111278544105715
17 0.0113596847107917
17.1 0.0118233453112322
17.2 0.0119392604613423
17.3 0.0122580271241451
17.4 0.0125478149994204
17.5 0.0128086240871682
17.6 0.0130114755998609
17.7 0.0132143271125536
17.8 0.0134461574127739
17.9 0.013562072562884
18 0.0138518604381593
18.1 0.0139387968007419
18.2 0.0139967543757969
18.3 0.0141706271009621
18.4 0.0143734786136548
18.5 0.0146922452764576
18.6 0.0150110119392605
18.7 0.0153587573895908
18.8 0.0154746725397009
18.9 0.0154746725397009
19 0.0154746725397009
19.1 0.0155905876898111
19.2 0.0157065028399212
19.3 0.0157644604149762
19.4 0.0158803755650864
19.5 0.0159673119276689
19.6 0.0160542482902515
19.7 0.0161991422278892
19.8 0.0163440361655268
19.9 0.0164019937405819
20 0.016517908890692
20.1 0.0166917816158572
20.2 0.0168366755534948
20.3 0.0170395270661876
20.4 0.0171264634287701
20.5 0.0172133997913527
20.6 0.0175901240292106
20.7 0.0176770603917932
20.8 0.0179088906920134
20.9 0.0182276573548163
21 0.018488466442564
21.1 0.0186043815926742
21.2 0.0188362118928944
21.3 0.0191839573432248
21.4 0.0193868088559175
21.5 0.0195896603686102
21.6 0.0198504694563579
21.7 0.0200822997565782
21.8 0.0205459603570187
21.9 0.0209516633824041
22 0.0212414512576794
22.1 0.0217340906456474
22.2 0.0222557088211429
22.3 0.0227483482091109
22.4 0.0232699663846065
22.5 0.0235307754723542
22.6 0.0238205633476295
22.7 0.0245740118233453
22.8 0.0250956299988408
22.9 0.0257331633244465
23 0.026254781499942
23.1 0.02674742088791
23.2 0.0275008693636258
23.3 0.0283702329894517
23.4 0.0292106178277501
23.5 0.0299350875159383
23.6 0.031065260229512
23.7 0.0321664541555581
23.8 0.0330937753564391
23.9 0.0343398632201229
24 0.0352961632085314
24.1 0.0366871450098528
24.2 0.0377303813608439
24.3 0.0392662570998029
24.4 0.0405703025385418
24.5 0.042222093427611
24.6 0.043700011591515
24.7 0.0452938449055292
24.8 0.0470325721571809
24.9 0.0489451721339979
25 0.0512055175611452
25.1 0.0534948417758201
25.2 0.0556392720528573
25.3 0.0584791932305552
25.4 0.0609423901703953
25.5 0.0633766083227078
25.6 0.0665352961632085
25.7 0.0699258143039295
25.8 0.073287353657123
25.9 0.0769386808855917
26 0.0813434565897763
26.1 0.0854874232062131
26.2 0.0900081140605077
26.3 0.0947026776399676
26.4 0.0999188593949229
26.5 0.104845253274603
26.6 0.111394459255825
26.7 0.117393068274023
26.8 0.124145125767938
26.9 0.130259649936247
27 0.137736177118349
27.1 0.145096789150342
27.2 0.1526312739075
27.3 0.16025269502724
27.4 0.168598585835169
27.5 0.177321200880955
27.6 0.186797264402457
27.7 0.196215370348905
27.8 0.206734670221398
27.9 0.216152776167845
28 0.226382288165063
28.1 0.237423206213052
28.2 0.248058421235655
28.3 0.260548278660021
28.4 0.27393647849774
28.5 0.287701402573316
28.6 0.301408369073838
28.7 0.315839805262548
28.8 0.330387156601368
28.9 0.346267532166454
29 0.360930798655384
29.1 0.37657934392025
29.2 0.392662570998029
29.3 0.408456010200533
29.4 0.426393879680074
29.5 0.444418685522198
29.6 0.46128433986322
29.7 0.478903442679958
29.8 0.497275993972412
29.9 0.514866118001623
30 0.532398284455778
30.1 0.550220238785209
30.2 0.567607511301727
30.3 0.584733974730497
30.4 0.601512692708937
30.5 0.617306131911441
30.6 0.632085313550481
30.7 0.647849773965457
30.8 0.66236814651675
30.9 0.676538773617712
31 0.690738379506201
31.1 0.704300452069085
31.2 0.717253970093891
31.3 0.730816042656775
31.4 0.743218963718558
31.5 0.75527413933001
31.6 0.76701054827866
31.7 0.777587805726208
31.8 0.787527529848151
31.9 0.796250144893938
32 0.80607395386577
32.1 0.814622696186392
32.2 0.823490205169816
32.3 0.831430392952359
32.4 0.838733047409296
32.5 0.846180595803872
32.6 0.853222441173061
32.7 0.861046713805494
32.8 0.868146516749739
32.9 0.875623043931842
33 0.881418801437348
33.1 0.887649240755767
33.2 0.893416019473745
33.3 0.899211776979251
33.4 0.903471658745798
33.5 0.908542946563116
33.6 0.91248406166686
33.7 0.916946794946099
33.8 0.920945867624899
33.9 0.924597194853367
34 0.928857076619914
34.1 0.932392488698273
34.2 0.936362582589544
34.3 0.939318418917352
34.4 0.941839573432248
34.5 0.944476643097253
34.6 0.947142691549786
34.7 0.949518952127043
34.8 0.952156021792048
34.9 0.954561261156833
35 0.956386924771068
35.1 0.958763185348325
35.2 0.960704764112669
35.3 0.962559406514431
35.4 0.964443027703721
35.5 0.966181754955373
35.6 0.967138054943781
35.7 0.968702909470268
35.8 0.970354700359337
35.9 0.971774660948186
36 0.972933812449287
36.1 0.974092963950388
36.2 0.975339051814072
36.3 0.976527182102701
36.4 0.977686333603802
36.5 0.978758548742321
36.6 0.979627912368147
36.7 0.980207488118697
36.8 0.981134809319578
36.9 0.981975194157876
37 0.982786600208647
37.1 0.983626985046946
37.2 0.984409412310189
37.3 0.985075924423322
37.4 0.985916309261621
37.5 0.986206097136896
37.6 0.986698736524864
37.7 0.987249333487887
37.8 0.987828909238437
37.9 0.988292569838878
38 0.988553378926626
38.1 0.989046018314594
38.2 0.989538657702562
38.3 0.989973339515475
38.4 0.990465978903443
38.5 0.990639851628608
38.6 0.990871681928828
38.7 0.991277384954213
38.8 0.991683087979599
38.9 0.991885939492292
39 0.992262663730149
39.1 0.992465515242842
39.2 0.992900197055755
39.3 0.993016112205865
39.4 0.993189984931031
39.5 0.993363857656196
39.6 0.993537730381361
39.7 0.993682624318998
39.8 0.994030369769329
39.9 0.994233221282022
40 0.994378115219659
40.1 0.994523009157297
40.2 0.994754839457517
40.3 0.994986669757737
40.4 0.995160542482903
40.5 0.995218500057958
40.6 0.995276457633013
40.7 0.995450330358178
40.8 0.995508287933233
40.9 0.995740118233453
41 0.995856033383563
41.1 0.996029906108728
41.2 0.996203778833894
41.3 0.996435609134114
41.4 0.996667439434334
41.5 0.996783354584444
41.6 0.996812333371972
41.7 0.996928248522082
41.8 0.997073142459719
41.9 0.997131100034775
42 0.997247015184885
42.1 0.997362930334995
42.2 0.997449866697577
42.3 0.997449866697577
42.4 0.997594760635215
42.5 0.997594760635215
42.6 0.997623739422743
42.7 0.997681696997798
42.8 0.997739654572853
42.9 0.997826590935435
43 0.997855569722963
43.1 0.997855569722963
43.2 0.99788454851049
43.3 0.99788454851049
43.4 0.997971484873073
43.5 0.998029442448128
43.6 0.998058421235655
43.7 0.998116378810711
43.8 0.998174336385766
43.9 0.998261272748348
44 0.998290251535876
44.1 0.998348209110931
44.2 0.998435145473513
44.3 0.998522081836096
44.4 0.998551060623624
44.5 0.998551060623624
44.6 0.998609018198679
44.7 0.998637996986206
44.8 0.998666975773734
44.9 0.998695954561261
45 0.998724933348789
45.1 0.998753912136316
45.2 0.998753912136316
45.3 0.998753912136316
45.4 0.998753912136316
45.5 0.998840848498899
45.6 0.998840848498899
45.7 0.998927784861481
45.8 0.998985742436536
45.9 0.998985742436536
46 0.999014721224064
46.1 0.999101657586647
46.2 0.999130636374174
46.3 0.999188593949229
46.4 0.999217572736757
46.5 0.999246551524284
46.6 0.999246551524284
46.7 0.999246551524284
46.8 0.999246551524284
46.9 0.999246551524284
47 0.999246551524284
47.1 0.999246551524284
47.2 0.999275530311812
47.3 0.999275530311812
47.4 0.999304509099339
47.5 0.999333487886867
47.6 0.999362466674394
47.7 0.999391445461922
47.8 0.999420424249449
47.9 0.999449403036977
48 0.999449403036977
48.1 0.999449403036977
48.2 0.99953633939956
48.3 0.99953633939956
48.4 0.99953633939956
48.5 0.99953633939956
48.6 0.999565318187087
48.7 0.999565318187087
48.8 0.999594296974615
48.9 0.999623275762142
49 0.999623275762142
49.1 0.999623275762142
49.2 0.999623275762142
49.3 0.99965225454967
49.4 0.99965225454967
49.5 0.99965225454967
49.6 0.999710212124725
49.7 0.999710212124725
49.8 0.999739190912252
49.9 0.999739190912252
50 0.999739190912252
50.1 0.999739190912252
50.2 0.99976816969978
50.3 0.99976816969978
50.4 0.99976816969978
50.5 0.99976816969978
50.6 0.99976816969978
50.7 0.99976816969978
50.8 0.99976816969978
50.9 0.99976816969978
51 0.99976816969978
51.1 0.99976816969978
51.2 0.999826127274835
51.3 0.999826127274835
51.4 0.999826127274835
51.5 0.999826127274835
51.6 0.999826127274835
51.7 0.999855106062362
51.8 0.999855106062362
51.9 0.99988408484989
52 0.99988408484989
52.1 0.99988408484989
52.2 0.99988408484989
52.3 0.99988408484989
52.4 0.99988408484989
52.5 0.999913063637417
52.6 0.999913063637417
52.7 0.999913063637417
52.8 0.999913063637417
52.9 0.999913063637417
53 0.999913063637417
53.1 0.999913063637417
53.2 0.999913063637417
53.3 0.999913063637417
53.4 0.999913063637417
53.5 0.999913063637417
53.6 0.999913063637417
53.7 0.999913063637417
53.8 0.999942042424945
53.9 0.999942042424945
54 0.999942042424945
54.1 0.999942042424945
54.2 0.999942042424945
54.3 0.999942042424945
54.4 0.999942042424945
54.5 0.999942042424945
54.6 0.999942042424945
54.7 0.999942042424945
54.8 0.999942042424945
54.9 0.999942042424945
55 0.999942042424945
55.1 0.999942042424945
55.2 0.999942042424945
55.3 0.999942042424945
55.4 0.999942042424945
55.5 0.999942042424945
55.6 0.999942042424945
55.7 0.999942042424945
55.8 0.999942042424945
55.9 0.999942042424945
56 0.999942042424945
56.1 0.999942042424945
56.2 0.999942042424945
56.3 0.999942042424945
56.4 0.999942042424945
56.5 0.999942042424945
56.6 0.999971021212472
56.7 0.999971021212472
56.8 0.999971021212472
56.9 0.999971021212472
57 0.999971021212472
57.1 0.999971021212472
57.2 0.999971021212472
57.3 0.999971021212472
57.4 0.999971021212472
57.5 0.999971021212472
57.6 0.999971021212472
57.7 0.999971021212472
57.8 0.999971021212472
57.9 0.999971021212472
58 0.999971021212472
58.1 0.999971021212472
58.2 0.999971021212472
58.3 0.999971021212472
58.4 0.999971021212472
58.5 0.999971021212472
58.6 0.999971021212472
58.7 0.999971021212472
58.8 0.999971021212472
58.9 0.999971021212472
59 0.999971021212472
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Window: 5 frames}
\addplot [thick, color3]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 2.89787875275298e-05
4.7 2.89787875275298e-05
4.8 0.000115915150110119
4.9 0.000173872725165179
5 0.000202851512692709
5.1 0.000260809087747769
5.2 0.000289787875275298
5.3 0.000376724237857888
5.4 0.000724469688188246
5.5 0.00113017271357366
5.6 0.00159383331401414
5.7 0.00199953633939956
5.8 0.00217340906456474
5.9 0.00275298481511534
6 0.00324562420308334
6.1 0.00347745450330358
6.2 0.00353541207835864
6.3 0.00370928480352382
6.4 0.00420192419149183
6.5 0.00443375449171207
6.6 0.00454966964182219
6.7 0.00460762721687725
6.8 0.00466558479193231
6.9 0.00472354236698736
7 0.00483945751709748
7.1 0.00486843630462501
7.2 0.00489741509215254
7.3 0.0049553726672076
7.4 0.0049553726672076
7.5 0.00498435145473513
7.6 0.00504230902979019
7.7 0.00507128781731772
7.8 0.00507128781731772
7.9 0.00507128781731772
8 0.00510026660484525
8.1 0.00510026660484525
8.2 0.00515822417990031
8.3 0.00515822417990031
8.4 0.00518720296742784
8.5 0.00518720296742784
8.6 0.0052451605424829
8.7 0.00530311811753796
8.8 0.00533209690506549
8.9 0.00536107569259302
9 0.00541903326764808
9.1 0.00544801205517561
9.2 0.00547699084270314
9.3 0.00556392720528573
9.4 0.00570882114292338
9.5 0.00588269386808856
9.6 0.00594065144314362
9.7 0.0061145241683088
9.8 0.00620146053089139
9.9 0.00631737568100151
10 0.00634635446852904
10.1 0.00637533325605657
10.2 0.00643329083111163
10.3 0.00646226961863916
10.4 0.00649124840616669
10.5 0.00649124840616669
10.6 0.00654920598122175
10.7 0.00657818476874928
10.8 0.00660716355627681
10.9 0.00663614234380434
11 0.00663614234380434
11.1 0.00666512113133187
11.2 0.00666512113133187
11.3 0.00672307870638693
11.4 0.00678103628144198
11.5 0.00683899385649704
11.6 0.00686797264402457
11.7 0.00695490900660716
11.8 0.00707082415671728
11.9 0.00712878173177234
12 0.00721571809435493
12.1 0.00721571809435493
12.2 0.00727367566940999
12.3 0.00730265445693752
12.4 0.00736061203199258
12.5 0.00741856960704764
12.6 0.00741856960704764
12.7 0.00744754839457517
12.8 0.00750550596963023
12.9 0.00750550596963023
13 0.00753448475715776
13.1 0.00753448475715776
13.2 0.00759244233221282
13.3 0.00762142111974035
13.4 0.00762142111974035
13.5 0.00765039990726788
13.6 0.00770835748232294
13.7 0.00779529384490553
13.8 0.00785325141996059
13.9 0.00785325141996059
14 0.00788223020748812
14.1 0.00791120899501565
14.2 0.00796916657007071
14.3 0.0080561029326533
14.4 0.00811406050770836
14.5 0.00814303929523589
14.6 0.00822997565781848
14.7 0.00828793323287354
14.8 0.00831691202040107
14.9 0.00831691202040107
15 0.0083458908079286
15.1 0.00837486959545613
15.2 0.00840384838298366
15.3 0.00840384838298366
15.4 0.00843282717051119
15.5 0.00846180595803872
15.6 0.00849078474556625
15.7 0.0086356786832039
15.8 0.00872261504578648
15.9 0.00886750898342413
16 0.00898342413353425
16.1 0.0091283180711719
16.2 0.00921525443375449
16.3 0.00936014837139214
16.4 0.0094181059464472
16.5 0.00956299988408485
16.6 0.00985278775936015
16.7 0.0100266604845253
16.8 0.0103454271473282
16.9 0.0107511301727136
17 0.0109829604729338
17.1 0.0113017271357366
17.2 0.0115335574359569
17.3 0.0116784513735945
17.4 0.0120551756114524
17.5 0.0122290483366176
17.6 0.0124029210617828
17.7 0.0125478149994204
17.8 0.0128955604497508
17.9 0.0129245392372783
18 0.0130114755998609
18.1 0.0131563695374986
18.2 0.0132143271125536
18.3 0.0133302422626637
18.4 0.0136490089254666
18.5 0.0138808392256868
18.6 0.014112669525907
18.7 0.0142575634635447
18.8 0.0144604149762374
18.9 0.0144893937637649
19 0.01454735133882
19.1 0.0146922452764576
19.2 0.0147791816390402
19.3 0.0148661180016228
19.4 0.0149820331517329
19.5 0.0151559058768981
19.6 0.0152138634519532
19.7 0.0152428422394807
19.8 0.0154167149646459
19.9 0.015532630114756
20 0.0155905876898111
20.1 0.0156775240523936
20.2 0.0157065028399212
20.3 0.0158803755650864
20.4 0.0159383331401414
20.5 0.0159383331401414
20.6 0.0160542482902515
20.7 0.0161701634403617
20.8 0.0162860785904718
20.9 0.0163440361655268
21 0.0164889301031645
21.1 0.0166917816158572
21.2 0.016952590703605
21.3 0.0171554422162977
21.4 0.0172133997913527
21.5 0.0173582937289904
21.6 0.017503187666628
21.7 0.0175321664541556
21.8 0.0176480816042657
21.9 0.0179668482670685
22 0.0182566361423438
22.1 0.0185464240176191
22.2 0.0188362118928944
22.3 0.0191549785556972
22.4 0.0195317027935551
22.5 0.0197925118813029
22.6 0.019908427031413
22.7 0.0202851512692709
22.8 0.0204590239944361
22.9 0.0208647270198215
23 0.0212414512576794
23.1 0.0217340906456474
23.2 0.0219948997333952
23.3 0.0224585603338356
23.4 0.0228642633592211
23.5 0.0235597542598818
23.6 0.02428422394807
23.7 0.0249507360612032
23.8 0.0254723542366987
23.9 0.0261388663498319
24 0.02674742088791
24.1 0.0274139330010432
24.2 0.0282832966268691
24.3 0.0290657238901124
24.4 0.0298481511533557
24.5 0.0305436420540165
24.6 0.0319346238553379
24.7 0.0329488814188014
24.8 0.0342819056450678
24.9 0.0358177813840269
25 0.037353657122986
25.1 0.0390634055871102
25.2 0.0410629419265098
25.3 0.0429755419033268
25.4 0.0452069085429466
25.5 0.0476701054827866
25.6 0.0504230902979019
25.7 0.0531181175379622
25.8 0.0557262084154399
25.9 0.0589428538309957
26 0.0617248174336386
26.1 0.0645067810362814
26.2 0.0680132143271125
26.3 0.0719543294308566
26.4 0.0757795293844905
26.5 0.0801553263011476
26.6 0.084444186855222
26.7 0.0893416019473745
26.8 0.0947316564274951
26.9 0.099976816969978
27 0.106555001738727
27.1 0.112379738031761
27.2 0.119595456126116
27.3 0.12646342877014
27.4 0.134896255940651
27.5 0.142604613422974
27.6 0.150776631505738
27.7 0.159731076851745
27.8 0.169207140373247
27.9 0.17984235539585
28 0.190361655268344
28.1 0.201141764228585
28.2 0.212704300452069
28.3 0.225541903326765
28.4 0.238292569838878
28.5 0.251767706039179
28.6 0.266604845253275
28.7 0.282601135968471
28.8 0.29833661759592
28.9 0.315202271936942
29 0.333661759591979
29.1 0.350933116958386
29.2 0.369653413701171
29.3 0.388953286194506
29.4 0.409209458676249
29.5 0.428799119044859
29.6 0.449403036976933
29.7 0.471716703373131
29.8 0.493856497044164
29.9 0.515271821027008
30 0.538918511649473
30.1 0.562188478034079
30.2 0.584444186855222
30.3 0.605714616900429
30.4 0.627158919670801
30.5 0.644951895212704
30.6 0.662194273791585
30.7 0.679436652370465
30.8 0.693607279471427
30.9 0.708502376260577
31 0.721195085197635
31.1 0.734148603222441
31.2 0.747247015184885
31.3 0.760113596847108
31.4 0.771154514895097
31.5 0.781528920829953
31.6 0.791990263127391
31.7 0.802509562999884
31.8 0.811898690158804
31.9 0.820592326417063
32 0.829112089950157
32.1 0.837139214095282
32.2 0.84467369885244
32.3 0.851802480584212
32.4 0.859597774429118
32.5 0.866465747073143
32.6 0.874434913643213
32.7 0.88127390749971
32.8 0.88808392256868
32.9 0.894285383099571
33 0.900457864842935
33.1 0.906514431436189
33.2 0.912165295004057
33.3 0.918221861597311
33.4 0.923322128202156
33.5 0.92749507360612
33.6 0.931899849310305
33.7 0.935956879564159
33.8 0.939376376492408
33.9 0.942593021907963
34 0.945896603686102
34.1 0.948591630926162
34.2 0.951228700591167
34.3 0.954677176306943
34.4 0.957314245971949
34.5 0.959951315636954
34.6 0.962269618639156
34.7 0.964529964066303
34.8 0.96644256404312
34.9 0.96809435493219
35 0.969775124608786
35.1 0.971716703373131
35.2 0.973223600324562
35.3 0.974730497275994
35.4 0.976266373014953
35.5 0.97771531239133
35.6 0.978816506317376
35.7 0.979946679030949
35.8 0.981047872956995
35.9 0.982120088095514
36 0.983163324446505
36.1 0.984061666859859
36.2 0.984873072910629
36.3 0.985626521386345
36.4 0.986322012287006
36.5 0.987133418337777
36.6 0.987655036513272
36.7 0.988292569838878
36.8 0.989017039527066
36.9 0.989509678915034
37 0.989886403152892
37.1 0.99037904254086
37.2 0.990929639503883
37.3 0.991364321316796
37.4 0.991654109192071
37.5 0.992059812217457
37.6 0.99249449403037
37.7 0.992900197055755
37.8 0.993161006143503
37.9 0.993450794018778
38 0.993914454619219
38.1 0.994262200069549
38.2 0.994580966732352
38.3 0.9948417758201
38.4 0.995102584907847
38.5 0.995334415208068
38.6 0.99553726672076
38.7 0.995798075808508
38.8 0.995942969746146
38.9 0.996174800046366
39 0.996261736408949
39.1 0.996551524284224
39.2 0.996783354584444
39.3 0.996928248522082
39.4 0.997160078822302
39.5 0.997275993972412
39.6 0.997362930334995
39.7 0.997623739422743
39.8 0.997681696997798
39.9 0.997826590935435
40 0.997942506085545
40.1 0.998058421235655
40.2 0.998087400023183
40.3 0.998203315173293
40.4 0.998290251535876
40.5 0.998522081836096
40.6 0.998551060623624
40.7 0.998609018198679
40.8 0.998724933348789
40.9 0.998811869711371
41 0.998840848498899
41.1 0.998927784861481
41.2 0.998956763649009
41.3 0.998985742436536
41.4 0.999014721224064
41.5 0.999072678799119
41.6 0.999072678799119
41.7 0.999159615161702
41.8 0.999188593949229
41.9 0.999188593949229
42 0.999246551524284
42.1 0.999246551524284
42.2 0.999246551524284
42.3 0.999246551524284
42.4 0.999275530311812
42.5 0.999275530311812
42.6 0.999304509099339
42.7 0.999333487886867
42.8 0.999362466674394
42.9 0.999420424249449
43 0.999420424249449
43.1 0.999449403036977
43.2 0.999507360612032
43.3 0.999507360612032
43.4 0.999507360612032
43.5 0.999507360612032
43.6 0.999507360612032
43.7 0.999507360612032
43.8 0.999507360612032
43.9 0.99953633939956
44 0.999565318187087
44.1 0.999594296974615
44.2 0.999594296974615
44.3 0.999623275762142
44.4 0.999623275762142
44.5 0.99965225454967
44.6 0.999681233337197
44.7 0.999710212124725
44.8 0.999710212124725
44.9 0.999739190912252
45 0.999797148487307
45.1 0.999797148487307
45.2 0.999797148487307
45.3 0.999797148487307
45.4 0.999797148487307
45.5 0.999855106062362
45.6 0.999855106062362
45.7 0.999855106062362
45.8 0.99988408484989
45.9 0.999913063637417
46 0.999942042424945
46.1 0.999942042424945
46.2 0.999942042424945
46.3 0.999942042424945
46.4 0.999942042424945
46.5 0.999942042424945
46.6 0.999942042424945
46.7 0.999942042424945
46.8 0.999942042424945
46.9 0.999942042424945
47 0.999942042424945
47.1 0.999942042424945
47.2 0.999942042424945
47.3 0.999942042424945
47.4 0.999971021212472
47.5 0.999971021212472
47.6 0.999971021212472
47.7 0.999971021212472
47.8 0.999971021212472
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Window: 10 frames}
\addplot [thick, color4]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 2.89787875275298e-05
5.2 8.69363625825895e-05
5.3 0.000260809087747769
5.4 0.000347745450330358
5.5 0.000666512113133186
5.6 0.000695490900660716
5.7 0.00101425756346354
5.8 0.00188362118928944
5.9 0.00249217572736757
6 0.00257911208995016
6.1 0.0028109423901704
6.2 0.00298481511533557
6.3 0.00312970905297322
6.4 0.00336153935319346
6.5 0.00356439086588617
6.6 0.00405703025385418
6.7 0.0041729454039643
6.8 0.00428886055407442
6.9 0.00452069085429466
7 0.00472354236698736
7.1 0.00486843630462501
7.2 0.00498435145473513
7.3 0.00507128781731772
7.4 0.00512924539237278
7.5 0.00515822417990031
7.6 0.00518720296742784
7.7 0.00521618175495537
7.8 0.0052451605424829
7.9 0.00527413933001043
8 0.00533209690506549
8.1 0.00533209690506549
8.2 0.00536107569259302
8.3 0.00536107569259302
8.4 0.00539005448012055
8.5 0.00541903326764808
8.6 0.00541903326764808
8.7 0.00541903326764808
8.8 0.00547699084270314
8.9 0.00547699084270314
9 0.00547699084270314
9.1 0.00550596963023067
9.2 0.00550596963023067
9.3 0.00550596963023067
9.4 0.0055349484177582
9.5 0.00556392720528573
9.6 0.00556392720528573
9.7 0.00559290599281326
9.8 0.00559290599281326
9.9 0.00559290599281326
10 0.00559290599281326
10.1 0.00570882114292338
10.2 0.00573779993045091
10.3 0.00579575750550597
10.4 0.0058247362930335
10.5 0.0058247362930335
10.6 0.00594065144314362
10.7 0.00594065144314362
10.8 0.00602758780572621
10.9 0.00608554538078127
11 0.00614350295583633
11.1 0.00623043931841892
11.2 0.00623043931841892
11.3 0.00625941810594645
11.4 0.00628839689347398
11.5 0.00637533325605657
11.6 0.0064043120435841
11.7 0.00643329083111163
11.8 0.00649124840616669
11.9 0.00657818476874928
12 0.0066940999188594
12.1 0.00678103628144198
12.2 0.00686797264402457
12.3 0.00692593021907963
12.4 0.00698388779413469
12.5 0.00709980294424481
12.6 0.0071867393068274
12.7 0.00724469688188246
12.8 0.00730265445693752
12.9 0.00738959081952011
13 0.00738959081952011
13.1 0.00744754839457517
13.2 0.00750550596963023
13.3 0.00753448475715776
13.4 0.00767937869479541
13.5 0.007766315057378
13.6 0.00791120899501565
13.7 0.00796916657007071
13.8 0.0080561029326533
13.9 0.00808508172018083
14 0.00811406050770836
14.1 0.00820099687029095
14.2 0.00820099687029095
14.3 0.00828793323287354
14.4 0.00837486959545613
14.5 0.00840384838298366
14.6 0.00846180595803872
14.7 0.00849078474556625
14.8 0.00860669989567637
14.9 0.00860669989567637
15 0.00866465747073143
15.1 0.00869363625825896
15.2 0.00872261504578648
15.3 0.00880955140836907
15.4 0.0088385301958966
15.5 0.00892546655847919
15.6 0.00904138170858931
15.7 0.00904138170858931
15.8 0.00915729685869943
15.9 0.00918627564622696
16 0.00924423322128202
16.1 0.00938912715891967
16.2 0.00962095745913991
16.3 0.0101135968471079
16.4 0.0103164483598006
16.5 0.0104323635099107
16.6 0.0104903210849658
16.7 0.0106062362350759
16.8 0.0106931725976585
16.9 0.0108670453228237
17 0.0110409180479889
17.1 0.011156833198099
17.2 0.0112437695606816
17.3 0.0114755998609018
17.4 0.0115915150110119
17.5 0.0118233453112322
17.6 0.0118813028862872
17.7 0.0119972180363974
17.8 0.0120841543989799
17.9 0.0122000695490901
18 0.0124318998493103
18.1 0.0124898574243654
18.2 0.0125478149994204
18.3 0.012634751362003
18.4 0.0129824968123334
18.5 0.0133012634751362
18.6 0.0133592210501913
18.7 0.0134171786252463
18.8 0.0134751362003014
18.9 0.0134751362003014
19 0.0134751362003014
19.1 0.0134751362003014
19.2 0.0135041149878289
19.3 0.0135330937753564
19.4 0.013562072562884
19.5 0.013562072562884
19.6 0.013562072562884
19.7 0.013562072562884
19.8 0.013562072562884
19.9 0.013562072562884
20 0.0135910513504115
20.1 0.0136490089254666
20.2 0.0136490089254666
20.3 0.0137939028631042
20.4 0.0139677755882694
20.5 0.0140836907383795
20.6 0.0141416483134346
20.7 0.0141996058884896
20.8 0.0143155210385997
20.9 0.0144314361887099
21 0.0144314361887099
21.1 0.0144893937637649
21.2 0.0145763301263475
21.3 0.0146342877014026
21.4 0.0146922452764576
21.5 0.0148081604265678
21.6 0.0148371392140953
21.7 0.0148950967891503
21.8 0.0149820331517329
21.9 0.0150979483018431
22 0.0152718210270082
22.1 0.0153877361771183
22.2 0.0155036513272285
22.3 0.0156195664773386
22.4 0.0157934392025038
22.5 0.0160542482902515
22.6 0.0161991422278892
22.7 0.0163730149530544
22.8 0.0166048452532746
22.9 0.0167497391909123
23 0.0169815694911325
23.1 0.0172423785788803
23.2 0.0173293149414629
23.3 0.017503187666628
23.4 0.0178219543294309
23.5 0.0181117422047062
23.6 0.0184015300799815
23.7 0.018923148255477
23.8 0.0193868088559175
23.9 0.0195896603686102
24 0.0197925118813029
24.1 0.0201112785441057
24.2 0.0203720876318535
24.3 0.0206618755071288
24.4 0.020893705807349
24.5 0.0210675785325142
24.6 0.0215312391329547
24.7 0.0221977512460879
24.8 0.0228932421467486
24.9 0.0235017966848267
25 0.024226266373015
25.1 0.0250666512113133
25.2 0.0260809087747769
25.3 0.0270372087631853
25.4 0.0280804451141764
25.5 0.0299061087284108
25.6 0.0315868784050075
25.7 0.0335574359568796
25.8 0.0350933116958386
25.9 0.036918975310073
26 0.0387156601367799
26.1 0.0409180479888721
26.2 0.0434102237162397
26.3 0.0461342297438275
26.4 0.04856844789614
26.5 0.0512924539237278
26.6 0.0540744175263707
26.7 0.0566825084038484
26.8 0.0599571113944593
26.9 0.06311579923496
27 0.0669120204010664
27.1 0.0709690506549206
27.2 0.0754028051466327
27.3 0.0808508172018083
27.4 0.0854584444186855
27.5 0.0896893473977049
27.6 0.0950214443027704
27.7 0.101396777558827
27.8 0.107859047177466
27.9 0.115451489509679
28 0.123710443955025
28.1 0.132259186275646
28.2 0.141996058884896
28.3 0.153413701170743
28.4 0.16552683435725
28.5 0.179755419033268
28.6 0.193607279471427
28.7 0.208531355048105
28.8 0.225628839689347
28.9 0.243711603106526
29 0.263475136200301
29.1 0.283441520806769
29.2 0.303784629651095
29.3 0.32731540512345
29.4 0.350353541207836
29.5 0.37669525907036
29.6 0.405876898110583
29.7 0.436797264402457
29.8 0.470238785209227
29.9 0.507244696881882
30 0.545409760055639
30.1 0.580503071751478
30.2 0.608902283528457
30.3 0.632925698388779
30.4 0.655036513272285
30.5 0.675756346354469
30.6 0.695635794598354
30.7 0.714008345890808
30.8 0.73041033963139
30.9 0.744291178857077
31 0.758809551408369
31.1 0.773327923959662
31.2 0.787962211661064
31.3 0.801176538773618
31.4 0.814448823461226
31.5 0.826214211197403
31.6 0.838559174684131
31.7 0.849918859394923
31.8 0.861307522893242
31.9 0.87142111974035
32 0.880752289324215
32.1 0.889127158919671
32.2 0.897212240639852
32.3 0.905007534484757
32.4 0.912860785904718
32.5 0.9201054827866
32.6 0.927958734206561
32.7 0.934739770488003
32.8 0.941231018894169
32.9 0.9467369885244
33 0.952300915729686
33.1 0.956908542946563
33.2 0.961081488350527
33.3 0.964529964066303
33.4 0.967862524631969
33.5 0.970209806421699
33.6 0.972557088211429
33.7 0.974788454851049
33.8 0.977106757853251
33.9 0.979193230555234
34 0.981076851744523
34.1 0.983047409296395
34.2 0.984293497160079
34.3 0.9856844789614
34.4 0.987191375912832
34.5 0.988350527413933
34.6 0.989422742552452
34.7 0.990205169815695
34.8 0.991770024342182
34.9 0.993016112205865
35 0.993740581894054
35.1 0.994378115219659
35.2 0.9948417758201
35.3 0.995276457633013
35.4 0.995450330358178
35.5 0.99565318187087
35.6 0.996000927321201
35.7 0.996290715196476
35.8 0.996580503071752
35.9 0.996725397009389
36 0.996783354584444
36.1 0.996986206097137
36.2 0.997247015184885
36.3 0.997391909122522
36.4 0.99753680306016
36.5 0.997710675785325
36.6 0.997971484873073
36.7 0.998203315173293
36.8 0.998319230323403
36.9 0.998522081836096
37 0.998637996986206
37.1 0.998782890923844
37.2 0.998782890923844
37.3 0.998927784861481
37.4 0.998985742436536
37.5 0.999101657586647
37.6 0.999159615161702
37.7 0.999217572736757
37.8 0.999333487886867
37.9 0.999391445461922
38 0.999565318187087
38.1 0.99965225454967
38.2 0.99976816969978
38.3 0.999797148487307
38.4 0.999913063637417
38.5 1
38.6 1
38.7 1
38.8 1
38.9 1
39 1
39.1 1
39.2 1
39.3 1
39.4 1
39.5 1
39.6 1
39.7 1
39.8 1
39.9 1
40 1
40.1 1
40.2 1
40.3 1
40.4 1
40.5 1
40.6 1
40.7 1
40.8 1
40.9 1
41 1
41.1 1
41.2 1
41.3 1
41.4 1
41.5 1
41.6 1
41.7 1
41.8 1
41.9 1
42 1
42.1 1
42.2 1
42.3 1
42.4 1
42.5 1
42.6 1
42.7 1
42.8 1
42.9 1
43 1
43.1 1
43.2 1
43.3 1
43.4 1
43.5 1
43.6 1
43.7 1
43.8 1
43.9 1
44 1
44.1 1
44.2 1
44.3 1
44.4 1
44.5 1
44.6 1
44.7 1
44.8 1
44.9 1
45 1
45.1 1
45.2 1
45.3 1
45.4 1
45.5 1
45.6 1
45.7 1
45.8 1
45.9 1
46 1
46.1 1
46.2 1
46.3 1
46.4 1
46.5 1
46.6 1
46.7 1
46.8 1
46.9 1
47 1
47.1 1
47.2 1
47.3 1
47.4 1
47.5 1
47.6 1
47.7 1
47.8 1
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Window: 30 frames}
\addplot [thick, color5]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 2.89787875275298e-05
5.8 0.000782427263243306
5.9 0.00110119392604613
6 0.00144893937637649
6.1 0.00231830300220239
6.2 0.00312970905297322
6.3 0.00362234844094123
6.4 0.00394111510374406
6.5 0.00414396661643677
6.6 0.00420192419149183
6.7 0.00428886055407442
6.8 0.00434681812912948
6.9 0.00440477570418454
7 0.0044627332792396
7.1 0.0044627332792396
7.2 0.00452069085429466
7.3 0.00454966964182219
7.4 0.00454966964182219
7.5 0.00460762721687725
7.6 0.00463660600440478
7.7 0.00463660600440478
7.8 0.00469456357945984
7.9 0.00472354236698736
8 0.00472354236698736
8.1 0.00478149994204242
8.2 0.00481047872956995
8.3 0.00483945751709748
8.4 0.00486843630462501
8.5 0.00489741509215254
8.6 0.00492639387968007
8.7 0.0049553726672076
8.8 0.00498435145473513
8.9 0.00498435145473513
9 0.00504230902979019
9.1 0.00504230902979019
9.2 0.00510026660484525
9.3 0.00510026660484525
9.4 0.00515822417990031
9.5 0.00518720296742784
9.6 0.00521618175495537
9.7 0.0052451605424829
9.8 0.00527413933001043
9.9 0.00530311811753796
10 0.00530311811753796
10.1 0.00536107569259302
10.2 0.00539005448012055
10.3 0.00541903326764808
10.4 0.00544801205517561
10.5 0.00547699084270314
10.6 0.00550596963023067
10.7 0.0055349484177582
10.8 0.0055349484177582
10.9 0.00559290599281326
11 0.00559290599281326
11.1 0.00565086356786832
11.2 0.00567984235539585
11.3 0.00570882114292338
11.4 0.0058247362930335
11.5 0.00588269386808856
11.6 0.00599860901819868
11.7 0.00602758780572621
11.8 0.0061145241683088
11.9 0.00614350295583633
12 0.00623043931841892
12.1 0.00625941810594645
12.2 0.0064043120435841
12.3 0.00649124840616669
12.4 0.00657818476874928
12.5 0.00666512113133187
12.6 0.00678103628144198
12.7 0.00686797264402457
12.8 0.00695490900660716
12.9 0.00707082415671728
13 0.00715776051929987
13.1 0.00724469688188246
13.2 0.00738959081952011
13.3 0.0074765271821027
13.4 0.00756346354468529
13.5 0.00765039990726788
13.6 0.00767937869479541
13.7 0.00779529384490553
13.8 0.00782427263243306
13.9 0.00791120899501565
14 0.00794018778254318
14.1 0.00802712414512577
14.2 0.00817201808276342
14.3 0.00822997565781848
14.4 0.00831691202040107
14.5 0.00837486959545613
14.6 0.00846180595803872
14.7 0.00854874232062131
14.8 0.00857772110814884
14.9 0.00875159383331401
15 0.00889648777095166
15.1 0.00898342413353425
15.2 0.0091283180711719
15.3 0.00930219079633708
15.4 0.00933116958386461
15.5 0.00933116958386461
15.6 0.00933116958386461
15.7 0.00938912715891967
15.8 0.00938912715891967
15.9 0.0094181059464472
16 0.0094181059464472
16.1 0.0094181059464472
16.2 0.0094181059464472
16.3 0.00947606352150226
16.4 0.00947606352150226
16.5 0.00950504230902979
16.6 0.00988176654688768
16.7 0.0100846180595804
16.8 0.010171554422163
16.9 0.0102584907847456
17 0.0104033847223832
17.1 0.0105192998724933
17.2 0.010722151385186
17.3 0.0108380665352962
17.4 0.0109829604729338
17.5 0.0110698968355164
17.6 0.0112437695606816
17.7 0.0113886634983192
17.8 0.0114755998609018
17.9 0.0117074301611221
18 0.0120261968239249
18.1 0.0123159846992002
18.2 0.0124608786368378
18.3 0.012576793786948
18.4 0.0129535180248058
18.5 0.0132722846876087
18.6 0.0133302422626637
18.7 0.0134171786252463
18.8 0.0134751362003014
18.9 0.0134751362003014
19 0.013562072562884
19.1 0.013562072562884
19.2 0.013562072562884
19.3 0.013562072562884
19.4 0.013620030137939
19.5 0.0136490089254666
19.6 0.0136779877129941
19.7 0.0136779877129941
19.8 0.0137649240755767
19.9 0.0137939028631042
20 0.0137939028631042
20.1 0.0138228816506317
20.2 0.0138518604381593
20.3 0.0138808392256868
20.4 0.0139387968007419
20.5 0.0139387968007419
20.6 0.0139387968007419
20.7 0.0140257331633244
20.8 0.0140836907383795
20.9 0.0140836907383795
21 0.014112669525907
21.1 0.0141416483134346
21.2 0.0141706271009621
21.3 0.0141996058884896
21.4 0.0142575634635447
21.5 0.0142865422510722
21.6 0.0143155210385997
21.7 0.0143444998261273
21.8 0.0144893937637649
21.9 0.014605308913875
22 0.0148661180016228
22.1 0.0150110119392605
22.2 0.0150689695143155
22.3 0.0151559058768981
22.4 0.0151848846644256
22.5 0.0153297786020633
22.6 0.0153877361771183
22.7 0.0155036513272285
22.8 0.0155616089022835
22.9 0.0157065028399212
23 0.0157934392025038
23.1 0.0158224179900313
23.2 0.0159673119276689
23.3 0.0160542482902515
23.4 0.0163440361655268
23.5 0.0164309725281094
23.6 0.016517908890692
23.7 0.0166628028283297
23.8 0.0168656543410224
23.9 0.0169236119160774
24 0.0170974846412426
24.1 0.017503187666628
24.2 0.0178219543294309
24.3 0.017995827054596
24.4 0.0181986785672887
24.5 0.0183435725049264
24.6 0.0186623391677292
24.7 0.0188362118928944
24.8 0.0190100846180596
24.9 0.0191839573432248
25 0.0193578300683899
25.1 0.0195606815810826
25.2 0.0197635330937754
25.3 0.0200822997565782
25.4 0.0206618755071288
25.5 0.0210965573200417
25.6 0.02182102700823
25.7 0.0227193694215834
25.8 0.0238495421351571
25.9 0.0254433754491712
26 0.0274429117885708
26.1 0.0295583632780804
26.2 0.0312101541671496
26.3 0.0331517329314941
26.4 0.0346006723078706
26.5 0.0366002086472702
26.6 0.0386866813492523
26.7 0.0407731540512345
26.8 0.0435840964414049
26.9 0.0467138054943781
27 0.0506549205981222
27.1 0.0541903326764808
27.2 0.0583632780804451
27.3 0.0630288628723774
27.4 0.0661875507128782
27.5 0.0703604961168425
27.6 0.0750260809087748
27.7 0.0792280051002666
27.8 0.084009505042309
27.9 0.0882983655963834
28 0.0929639503883158
28.1 0.0993972412194274
28.2 0.106352150226035
28.3 0.113393995595224
28.4 0.121479077315405
28.5 0.13104207719949
28.6 0.143618870986438
28.7 0.158658861713226
28.8 0.175292685754028
28.9 0.193230555233569
29 0.212588385301959
29.1 0.234061666859859
29.2 0.25773733626985
29.3 0.283296626869132
29.4 0.309899153819404
29.5 0.33963138982265
29.6 0.370059116726556
29.7 0.404659789034427
29.8 0.44181059464472
29.9 0.491827981917237
30 0.546945635794598
30.1 0.586588617132259
30.2 0.617827750086936
30.3 0.646574707314246
30.4 0.671728294888142
30.5 0.696360264286542
30.6 0.721687724585603
30.7 0.745885012171091
30.8 0.768227657354816
30.9 0.789005448012055
31 0.808971832618523
31.1 0.827866002086473
31.2 0.8422105019126
31.3 0.853599165410919
31.4 0.865973107685174
31.5 0.87846296510954
31.6 0.889387968007419
31.7 0.900428886055407
31.8 0.909702098064217
31.9 0.917207604033847
32 0.923785788802597
32.1 0.930827634171786
32.2 0.93711603106526
32.3 0.942882809783239
32.4 0.947838182450446
32.5 0.952909470267764
32.6 0.958792164135853
32.7 0.964472006491248
32.8 0.96878984583285
32.9 0.972151385186044
33 0.974440709400719
33.1 0.977164715428307
33.2 0.979540976005564
33.3 0.981743363857656
33.4 0.983366175959198
33.5 0.985423669873652
33.6 0.986669757737336
33.7 0.98814767590124
33.8 0.989741509215254
33.9 0.991277384954213
34 0.992523472817897
34.1 0.993450794018778
34.2 0.994088327344384
34.3 0.994696881882462
34.4 0.99530543642054
34.5 0.995971948533673
34.6 0.996290715196476
34.7 0.996551524284224
34.8 0.996899269734554
34.9 0.997247015184885
35 0.997565781847688
35.1 0.997913527298018
35.2 0.998435145473513
35.3 0.998551060623624
35.4 0.998695954561261
35.5 0.998956763649009
35.6 0.999101657586647
35.7 0.999246551524284
35.8 0.999275530311812
35.9 0.999333487886867
36 0.999391445461922
36.1 0.99953633939956
36.2 0.999594296974615
36.3 0.99965225454967
36.4 0.999681233337197
36.5 0.999797148487307
36.6 0.999942042424945
36.7 1
36.8 1
36.9 1
37 1
37.1 1
37.2 1
37.3 1
37.4 1
37.5 1
37.6 1
37.7 1
37.8 1
37.9 1
38 1
38.1 1
38.2 1
38.3 1
38.4 1
38.5 1
38.6 1
38.7 1
38.8 1
38.9 1
39 1
39.1 1
39.2 1
39.3 1
39.4 1
39.5 1
39.6 1
39.7 1
39.8 1
39.9 1
40 1
40.1 1
40.2 1
40.3 1
40.4 1
40.5 1
40.6 1
40.7 1
40.8 1
40.9 1
41 1
41.1 1
41.2 1
41.3 1
41.4 1
41.5 1
41.6 1
41.7 1
41.8 1
41.9 1
42 1
42.1 1
42.2 1
42.3 1
42.4 1
42.5 1
42.6 1
42.7 1
42.8 1
42.9 1
43 1
43.1 1
43.2 1
43.3 1
43.4 1
43.5 1
43.6 1
43.7 1
43.8 1
43.9 1
44 1
44.1 1
44.2 1
44.3 1
44.4 1
44.5 1
44.6 1
44.7 1
44.8 1
44.9 1
45 1
45.1 1
45.2 1
45.3 1
45.4 1
45.5 1
45.6 1
45.7 1
45.8 1
45.9 1
46 1
46.1 1
46.2 1
46.3 1
46.4 1
46.5 1
46.6 1
46.7 1
46.8 1
46.9 1
47 1
47.1 1
47.2 1
47.3 1
47.4 1
47.5 1
47.6 1
47.7 1
47.8 1
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Window: 60 frames}
\addplot [thick, color6]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0.000144893937637649
6 0.000927321200880955
6.1 0.00147791816390402
6.2 0.00185464240176191
6.3 0.00249217572736757
6.4 0.00263706966500522
6.5 0.00272400602758781
6.6 0.0028109423901704
6.7 0.00286889996522545
6.8 0.00289787875275298
6.9 0.00298481511533557
7 0.00304277269039063
7.1 0.00307175147791816
7.2 0.00312970905297322
7.3 0.00318766662802828
7.4 0.00324562420308334
7.5 0.0033035817781384
7.6 0.00336153935319346
7.7 0.00341949692824852
7.8 0.00347745450330358
7.9 0.00353541207835864
8 0.0035933696534137
8.1 0.00362234844094123
8.2 0.00370928480352382
8.3 0.00376724237857888
8.4 0.00382519995363394
8.5 0.003883157528689
8.6 0.00391213631621653
8.7 0.00397009389127159
8.8 0.00402805146632665
8.9 0.00405703025385418
9 0.00414396661643677
9.1 0.00420192419149183
9.2 0.00423090297901936
9.3 0.00431783934160195
9.4 0.00434681812912948
9.5 0.00443375449171207
9.6 0.0044627332792396
9.7 0.00452069085429466
9.8 0.00457864842934972
9.9 0.00463660600440478
10 0.00469456357945984
10.1 0.00475252115451489
10.2 0.00475252115451489
10.3 0.00481047872956995
10.4 0.00481047872956995
10.5 0.00486843630462501
10.6 0.00489741509215254
10.7 0.00501333024226266
10.8 0.00507128781731772
10.9 0.00515822417990031
11 0.00521618175495537
11.1 0.00527413933001043
11.2 0.00536107569259302
11.3 0.00544801205517561
11.4 0.0055349484177582
11.5 0.00559290599281326
11.6 0.00565086356786832
11.7 0.00570882114292338
11.8 0.00576677871797844
11.9 0.0058247362930335
12 0.00591167265561609
12.1 0.00594065144314362
12.2 0.00602758780572621
12.3 0.00605656659325374
12.4 0.00614350295583633
12.5 0.00625941810594645
12.6 0.0064043120435841
12.7 0.00652022719369422
12.8 0.00663614234380434
12.9 0.00675205749391446
13 0.00686797264402457
13.1 0.00701286658166222
13.2 0.00707082415671728
13.3 0.00715776051929987
13.4 0.00721571809435493
13.5 0.00727367566940999
13.6 0.00733163324446505
13.7 0.00736061203199258
13.8 0.00741856960704764
13.9 0.00753448475715776
14 0.00779529384490553
14.1 0.00785325141996059
14.2 0.00788223020748812
14.3 0.00794018778254318
14.4 0.00796916657007071
14.5 0.00802712414512577
14.6 0.0080561029326533
14.7 0.00808508172018083
14.8 0.00814303929523589
14.9 0.00817201808276342
15 0.00820099687029095
15.1 0.00822997565781848
15.2 0.00831691202040107
15.3 0.0083458908079286
15.4 0.00840384838298366
15.5 0.00840384838298366
15.6 0.00846180595803872
15.7 0.00849078474556625
15.8 0.00851976353309378
15.9 0.00857772110814884
16 0.00857772110814884
16.1 0.0086356786832039
16.2 0.0086356786832039
16.3 0.00869363625825896
16.4 0.00872261504578648
16.5 0.00878057262084154
16.6 0.00880955140836907
16.7 0.00886750898342413
16.8 0.00886750898342413
16.9 0.00892546655847919
17 0.00895444534600672
17.1 0.00898342413353425
17.2 0.00933116958386461
17.3 0.0097078938217225
17.4 0.00991074533441521
17.5 0.0101425756346354
17.6 0.0104613422974383
17.7 0.0108380665352962
17.8 0.0110119392604613
17.9 0.0113017271357366
18 0.0115915150110119
18.1 0.0119972180363974
18.2 0.0121710907615625
18.3 0.0122870059116727
18.4 0.0126927089370581
18.5 0.013069433174916
18.6 0.0130984119624435
18.7 0.0132143271125536
18.8 0.0133592210501913
18.9 0.0133881998377188
19 0.0134461574127739
19.1 0.0135041149878289
19.2 0.013620030137939
19.3 0.013620030137939
19.4 0.0137359452880491
19.5 0.0137649240755767
19.6 0.0138228816506317
19.7 0.0138808392256868
19.8 0.0139098180132143
19.9 0.0139967543757969
20 0.0140836907383795
20.1 0.0141706271009621
20.2 0.0141996058884896
20.3 0.0143155210385997
20.4 0.0143734786136548
20.5 0.0144024574011823
20.6 0.0144604149762374
20.7 0.0145183725512925
20.8 0.01454735133882
20.9 0.0146342877014026
21 0.0146632664889301
21.1 0.0147502028515127
21.2 0.0147791816390402
21.3 0.0148950967891503
21.4 0.0149530543642054
21.5 0.0150110119392605
21.6 0.0150689695143155
21.7 0.0151559058768981
21.8 0.0151559058768981
21.9 0.0152428422394807
22 0.0152718210270082
22.1 0.0153587573895908
22.2 0.0154167149646459
22.3 0.0154746725397009
22.4 0.015532630114756
22.5 0.0155616089022835
22.6 0.0156485452648661
22.7 0.0156775240523936
22.8 0.0157354816274487
22.9 0.0158224179900313
23 0.0159093543526139
23.1 0.0159673119276689
23.2 0.016025269502724
23.3 0.0160832270777791
23.4 0.0161411846528341
23.5 0.0161991422278892
23.6 0.0162860785904718
23.7 0.0163150573779993
23.8 0.016459951315637
23.9 0.0166628028283297
24 0.0168076967659673
24.1 0.016952590703605
24.2 0.0171264634287701
24.3 0.0173582937289904
24.4 0.017503187666628
24.5 0.0177060391793207
24.6 0.0177929755419033
24.7 0.017937869479541
24.8 0.0180827634171786
24.9 0.0182276573548163
25 0.018430508867509
25.1 0.0185464240176191
25.2 0.0186623391677292
25.3 0.0188651906804219
25.4 0.0189521270430045
25.5 0.0190680421931146
25.6 0.0192129361307523
25.7 0.0193288512808624
25.8 0.0195027240060276
25.9 0.0199374058189405
26 0.0205459603570187
26.1 0.0211545148950968
26.2 0.0215602179204822
26.3 0.0224875391213632
26.4 0.0235307754723542
26.5 0.0251535875738959
26.6 0.0272110814883505
26.7 0.0288338935898922
26.8 0.0300220238785209
26.9 0.0314709632548974
27 0.0337892662570998
27.1 0.0365132722846876
27.2 0.0394980874000232
27.3 0.0425698388779414
27.4 0.0463370812565202
27.5 0.0502781963602643
27.6 0.0536687145009853
27.7 0.0569722962791237
27.8 0.0613480931957807
27.9 0.0667091688883737
28 0.0724759476063521
28.1 0.0793728990379043
28.2 0.0865016807696766
28.3 0.0935435261388664
28.4 0.0998898806073954
28.5 0.107366407789498
28.6 0.114321316796105
28.7 0.122638228816506
28.8 0.133795062014605
28.9 0.147125304277269
29 0.162194273791585
29.1 0.180595803871566
29.2 0.203344152080677
29.3 0.229280166917816
29.4 0.258548742320621
29.5 0.292569838877941
29.6 0.330879795989336
29.7 0.372956995479309
29.8 0.420945867624899
29.9 0.477483482091109
30 0.558768981105831
30.1 0.605279935087516
30.2 0.644024574011823
30.3 0.682740234148603
30.4 0.719079633708126
30.5 0.747449866697577
30.6 0.772661411846528
30.7 0.793120435840964
30.8 0.81523125072447
30.9 0.83751593833314
31 0.853715080561029
31.1 0.870638692477107
31.2 0.88585255592906
31.3 0.90039990726788
31.4 0.911093079865538
31.5 0.921003825199954
31.6 0.928248522081836
31.7 0.935261388663498
31.8 0.94392604613423
31.9 0.951489509678915
32 0.957401182334531
32.1 0.961979830763881
32.2 0.96597890344268
32.3 0.969137591283181
32.4 0.973455430624783
32.5 0.976759012402921
32.6 0.981221745682161
32.7 0.983800857772111
32.8 0.985075924423322
32.9 0.986582821374754
33 0.988756230439318
33.1 0.990437000115915
33.2 0.991625130404544
33.3 0.992813260693173
33.4 0.993711603106526
33.5 0.995015648545265
33.6 0.996464587921641
33.7 0.997218036397357
33.8 0.998435145473513
33.9 0.999391445461922
34 0.999826127274835
34.1 0.99988408484989
34.2 0.999971021212472
34.3 1
34.4 1
34.5 1
34.6 1
34.7 1
34.8 1
34.9 1
35 1
35.1 1
35.2 1
35.3 1
35.4 1
35.5 1
35.6 1
35.7 1
35.8 1
35.9 1
36 1
36.1 1
36.2 1
36.3 1
36.4 1
36.5 1
36.6 1
36.7 1
36.8 1
36.9 1
37 1
37.1 1
37.2 1
37.3 1
37.4 1
37.5 1
37.6 1
37.7 1
37.8 1
37.9 1
38 1
38.1 1
38.2 1
38.3 1
38.4 1
38.5 1
38.6 1
38.7 1
38.8 1
38.9 1
39 1
39.1 1
39.2 1
39.3 1
39.4 1
39.5 1
39.6 1
39.7 1
39.8 1
39.9 1
40 1
40.1 1
40.2 1
40.3 1
40.4 1
40.5 1
40.6 1
40.7 1
40.8 1
40.9 1
41 1
41.1 1
41.2 1
41.3 1
41.4 1
41.5 1
41.6 1
41.7 1
41.8 1
41.9 1
42 1
42.1 1
42.2 1
42.3 1
42.4 1
42.5 1
42.6 1
42.7 1
42.8 1
42.9 1
43 1
43.1 1
43.2 1
43.3 1
43.4 1
43.5 1
43.6 1
43.7 1
43.8 1
43.9 1
44 1
44.1 1
44.2 1
44.3 1
44.4 1
44.5 1
44.6 1
44.7 1
44.8 1
44.9 1
45 1
45.1 1
45.2 1
45.3 1
45.4 1
45.5 1
45.6 1
45.7 1
45.8 1
45.9 1
46 1
46.1 1
46.2 1
46.3 1
46.4 1
46.5 1
46.6 1
46.7 1
46.8 1
46.9 1
47 1
47.1 1
47.2 1
47.3 1
47.4 1
47.5 1
47.6 1
47.7 1
47.8 1
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Window: 120 frames}
\addplot [thick, black]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0.000202851512692709
8.9 0.000724469688188246
9 0.000927321200880955
9.1 0.00115915150110119
9.2 0.00133302422626637
9.3 0.00150689695143155
9.4 0.0016517908890692
9.5 0.00176770603917932
9.6 0.00191259997681697
9.7 0.00199953633939956
9.8 0.00211545148950968
9.9 0.00217340906456474
10 0.00228932421467486
10.1 0.00234728178972992
10.2 0.00243421815231251
10.3 0.00255013330242263
10.4 0.00260809087747769
10.5 0.00269502724006028
10.6 0.00275298481511534
10.7 0.00286889996522545
10.8 0.00292685754028051
10.9 0.0030137939028631
11 0.00310073026544569
11.1 0.00321664541555581
11.2 0.00327460299061087
11.3 0.00336153935319346
11.4 0.00344847571577605
11.5 0.00353541207835864
11.6 0.00362234844094123
11.7 0.00370928480352382
11.8 0.00382519995363394
11.9 0.00394111510374406
12 0.00399907267879912
12.1 0.00408600904138171
12.2 0.0041729454039643
12.3 0.00425988176654689
12.4 0.00437579691665701
12.5 0.00452069085429466
12.6 0.00463660600440478
12.7 0.00472354236698736
12.8 0.00481047872956995
12.9 0.00489741509215254
13 0.0049553726672076
13.1 0.00504230902979019
13.2 0.00507128781731772
13.3 0.00515822417990031
13.4 0.00518720296742784
13.5 0.0052451605424829
13.6 0.00533209690506549
13.7 0.00541903326764808
13.8 0.00547699084270314
13.9 0.00556392720528573
14 0.00562188478034079
14.1 0.00567984235539585
14.2 0.00573779993045091
14.3 0.00579575750550597
14.4 0.00585371508056103
14.5 0.00591167265561609
14.6 0.00599860901819868
14.7 0.00608554538078127
14.8 0.00614350295583633
14.9 0.00623043931841892
15 0.00628839689347398
15.1 0.00637533325605657
15.2 0.00643329083111163
15.3 0.00649124840616669
15.4 0.00657818476874928
15.5 0.0066940999188594
15.6 0.00675205749391446
15.7 0.00681001506896951
15.8 0.0068969514315521
15.9 0.00695490900660716
16 0.00701286658166222
16.1 0.00707082415671728
16.2 0.00715776051929987
16.3 0.00721571809435493
16.4 0.00733163324446505
16.5 0.00738959081952011
16.6 0.00744754839457517
16.7 0.00753448475715776
16.8 0.00759244233221282
16.9 0.00767937869479541
17 0.007766315057378
17.1 0.00782427263243306
17.2 0.00820099687029095
17.3 0.00854874232062131
17.4 0.00878057262084154
17.5 0.00901240292106178
17.6 0.00936014837139214
17.7 0.00979483018430509
17.8 0.0100266604845253
17.9 0.0103164483598006
18 0.0106352150226035
18.1 0.0110119392604613
18.2 0.0112147907731541
18.3 0.0113886634983192
18.4 0.0118233453112322
18.5 0.0122290483366176
18.6 0.0123159846992002
18.7 0.0125188362118929
18.8 0.0126637301495305
18.9 0.0127506665121131
19 0.0128376028746957
19.1 0.0129535180248058
19.2 0.013069433174916
19.3 0.0132722846876087
19.4 0.0133592210501913
19.5 0.0134461574127739
19.6 0.0135330937753564
19.7 0.0136490089254666
19.8 0.0138228816506317
19.9 0.0139677755882694
20 0.0140836907383795
20.1 0.0141416483134346
20.2 0.0142575634635447
20.3 0.0143734786136548
20.4 0.0145183725512925
20.5 0.0146342877014026
20.6 0.0147502028515127
20.7 0.0148371392140953
20.8 0.0149820331517329
20.9 0.0150689695143155
21 0.0152138634519532
21.1 0.0153007998145358
21.2 0.0154456937521734
21.3 0.015532630114756
21.4 0.0156775240523936
21.5 0.0157644604149762
21.6 0.0159093543526139
21.7 0.0160542482902515
21.8 0.0161701634403617
21.9 0.0163150573779993
22 0.0164309725281094
22.1 0.0165758664657471
22.2 0.0166917816158572
22.3 0.0168656543410224
22.4 0.0169815694911325
22.5 0.0171554422162977
22.6 0.0173003361539353
22.7 0.0174742088791005
22.8 0.0176770603917932
22.9 0.0177929755419033
23 0.017995827054596
23.1 0.0181696997797612
23.2 0.0183725512924539
23.3 0.0185174452300916
23.4 0.0186913179552568
23.5 0.0188941694679495
23.6 0.0190390634055871
23.7 0.0192419149182798
23.8 0.019415787643445
23.9 0.0195317027935551
24 0.0197345543062478
24.1 0.019908427031413
24.2 0.0200822997565782
24.3 0.0202271936942158
24.4 0.020343108844326
24.5 0.0205459603570187
24.6 0.0206618755071288
24.7 0.0208067694447664
24.8 0.0209806421699316
24.9 0.0211545148950968
25 0.0215022603454271
25.1 0.0217630694331749
25.2 0.0219948997333952
25.3 0.0222267300336154
25.4 0.0224585603338356
25.5 0.0226903906340559
25.6 0.0228642633592211
25.7 0.0230381360843862
25.8 0.0232120088095514
25.9 0.0233569027471891
26 0.0235307754723542
26.1 0.0236756694099919
26.2 0.0238495421351571
26.3 0.0240234148603222
26.4 0.0241972875854874
26.5 0.0243711603106526
26.6 0.0245160542482903
26.7 0.0246609481859279
26.8 0.0248058421235656
26.9 0.0249797148487307
27 0.0251246087863684
27.1 0.0252405239364785
27.2 0.0254723542366987
27.3 0.0263996754375797
27.4 0.0270082299756578
27.5 0.0277906572389011
27.6 0.0286310420771995
27.7 0.029645299640663
27.8 0.0308334299292918
27.9 0.0330647965689116
28 0.0381360843862293
28.1 0.0442795873420656
28.2 0.0501043236350991
28.3 0.0546539932769213
28.4 0.0598411962443491
28.5 0.0669699779761215
28.6 0.073779993045091
28.7 0.0833719717167034
28.8 0.0942390170395271
28.9 0.108032919902631
29 0.125275298481512
29.1 0.142169931610061
29.2 0.159846992001855
29.3 0.183145937173989
29.4 0.213689579228005
29.5 0.24507360612032
29.6 0.284281905645068
29.7 0.331372435377304
29.8 0.393560913411383
29.9 0.46878984583285
30 0.580184305088675
30.1 0.644633128549902
30.2 0.703518024805842
30.3 0.749565318187087
30.4 0.784484757157761
30.5 0.807175147791816
30.6 0.838559174684131
30.7 0.868436304625015
30.8 0.891242610409181
30.9 0.910426567752405
31 0.926104091804799
31.1 0.941868552219775
31.2 0.955082879332329
31.3 0.96339979135273
31.4 0.967630694331749
31.5 0.972035470035934
31.6 0.975744754839458
31.7 0.978700591167266
31.8 0.982091109307987
31.9 0.985713457748928
32 0.988466442564043
32.1 0.989509678915034
32.2 0.990697809203663
32.3 0.991741045554654
32.4 0.993624666743943
32.5 0.995363393995595
32.6 0.997275993972412
32.7 0.997507824272632
32.8 0.998087400023183
32.9 0.998840848498899
33 0.999333487886867
33.1 0.999710212124725
33.2 0.999942042424945
33.3 1
33.4 1
33.5 1
33.6 1
33.7 1
33.8 1
33.9 1
34 1
34.1 1
34.2 1
34.3 1
34.4 1
34.5 1
34.6 1
34.7 1
34.8 1
34.9 1
35 1
35.1 1
35.2 1
35.3 1
35.4 1
35.5 1
35.6 1
35.7 1
35.8 1
35.9 1
36 1
36.1 1
36.2 1
36.3 1
36.4 1
36.5 1
36.6 1
36.7 1
36.8 1
36.9 1
37 1
37.1 1
37.2 1
37.3 1
37.4 1
37.5 1
37.6 1
37.7 1
37.8 1
37.9 1
38 1
38.1 1
38.2 1
38.3 1
38.4 1
38.5 1
38.6 1
38.7 1
38.8 1
38.9 1
39 1
39.1 1
39.2 1
39.3 1
39.4 1
39.5 1
39.6 1
39.7 1
39.8 1
39.9 1
40 1
40.1 1
40.2 1
40.3 1
40.4 1
40.5 1
40.6 1
40.7 1
40.8 1
40.9 1
41 1
41.1 1
41.2 1
41.3 1
41.4 1
41.5 1
41.6 1
41.7 1
41.8 1
41.9 1
42 1
42.1 1
42.2 1
42.3 1
42.4 1
42.5 1
42.6 1
42.7 1
42.8 1
42.9 1
43 1
43.1 1
43.2 1
43.3 1
43.4 1
43.5 1
43.6 1
43.7 1
43.8 1
43.9 1
44 1
44.1 1
44.2 1
44.3 1
44.4 1
44.5 1
44.6 1
44.7 1
44.8 1
44.9 1
45 1
45.1 1
45.2 1
45.3 1
45.4 1
45.5 1
45.6 1
45.7 1
45.8 1
45.9 1
46 1
46.1 1
46.2 1
46.3 1
46.4 1
46.5 1
46.6 1
46.7 1
46.8 1
46.9 1
47 1
47.1 1
47.2 1
47.3 1
47.4 1
47.5 1
47.6 1
47.7 1
47.8 1
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
};
\addlegendentry{Window: 300 frames}

\addplot[line width=2pt, gray,dashed]
table {%
30 0
30 1
};
\addlegendentry{Ideal CBR}


\end{axis}

\end{tikzpicture}

